LOSS Revisited - I: Unraveling correlations between supernova rates and galaxy properties, as measured in a reanalysis of the Lick Observatory Supernova Search

Most types of supernovae (SNe) have yet to be connected with their progenitor stellar systems. Here, we reanalyze the 10-year SN sample collected during 1998-2008 by the Lick Observatory Supernova Search (LOSS) in order to constrain the progenitors of SNe Ia and stripped-envelope SNe (SE SNe, i.e., SNe~IIb, Ib, Ic, and broad-lined Ic). We matched the LOSS galaxy sample with spectroscopy from the Sloan Digital Sky Survey and measured SN rates as a function of galaxy stellar mass, specific star formation rate, and oxygen abundance (metallicity). We find significant correlations between the SN rates and all three galaxy properties. The SN Ia correlations are consistent with other measurements, as well as with our previous explanation of these measurements in the form of a combination of the SN Ia delay-time distribution and the correlation between galaxy mass and age. The ratio between the SE SN and SN II rates declines significantly in low-mass galaxies. This rules out single stars as SE~SN progenitors, and is consistent with predictions from binary-system progenitor models. Using well-known galaxy scaling relations, any correlation between the rates and one of the galaxy properties examined here can be expressed as a correlation with the other two. These redundant correlations preclude us from establishing causality - that is, from ascertaining which of the galaxy properties (or their combination) is the physical driver for the difference between the SE SN and SN II rates. We outline several methods that have the potential to overcome this problem in future works.

==> datafile2.txt <==
Title: LOSS Revisited — I: Unraveling Correlations Between Supernova Rates and Galaxy
Properties, as Measured in a Re-Analysis of the Lick Oobservatory Supernova Search
Authors: Graur O., Bianco F. B., Huang S., Modjaz M., Shivvers I., Filippenko A. V., Li W.
Table: Galaxy properties and SN control times
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units        Label             Explanations
--------------------------------------------------------------------------------
   1- 21 A21    --             Galaxy            Galaxy name
  23- 23 I1     --             fo                Whether galaxy belongs to the LOSS full-optimal subsample used to measure SN rates here and by L11 (1 = yes, 0 = no)
  25- 25 I1     --             NIa               Number of Type Ia SNe (SNe Ia) in each galaxy
  27- 27 I1     --             NSE               Number of stripped-envelope (SE) SNe in each galaxy
  29- 29 I1     --             NII               Number of Type II SNe (SNe II) in each galaxy
  31- 36 F6.3   yr             tcIa              Control time for SNe Ia
  38- 42 F5.3   yr             tcSE              Control time for SE SNe
  44- 49 F6.3   yr             tcII              Control time for SNe II
  51- 58 F8.4   10^10solMass   Mass(Loss)        ? Galaxy stellar mass measured by Li et al. (2011c) from the B- and K-band luminosities
  60- 66 F7.4   10^10solLum    L(B)              ? B-band luminosity
  68- 75 F8.4   10^10solLum    L(K)              ? K-band luminosity
  77- 82 F6.2   Mpc            d                 Distance to galaxy
  84- 86 A3     --             T                 Hubble type of galaxy, according to the system adopted by Leaman et al. (2011)
  88- 95 F8.4   deg            RAdeg.d           Right ascension of galaxy, in decimal units
  97-104 F8.4   deg            DEdeg.d           Declination of galaxy, in decimal units
 106-109 I4     --             Plate             ? SDSS plate
 111-115 I5     --             MJD               ? SDSS Modified Julian Date
 117-119 I3     --             Fiber             ? SDSS fiber
 121-127 F7.4   --             Redshift          ? Galaxy redshift, measured from the SDSS spectrum
 129-135 F7.4   10^10solMass   Mass(MPA)         ? Galaxy stellar mass measured by the SDSS MPA-JHU Galspec pipeline
 137-143 F7.4   solMass/yr     SFR(MPA)          ? Galaxy star-formation rate measured by the SDSS MPA-JHU Galspec pipeline
 145-153 F9.4   10^-10/yr      sSFR(MPA)         ? Galaxy specific star-formation rate measured by the SDSS MPA-JHU Galspec pipeline
 155-160 F6.4   --             Metallicity(MPA)  ? Galaxy oxygen abundance measured by the SDSS MPA-JHU Galspec pipeline (Tremonti et al. 2004 scale), in units of 12+log(O/H)
 162-168 F7.4   10^10solMass   MASS(NSA)         ? Galaxy stellar mass measured measured from NASA-Sloan Atlas Petrosian photometry
 170-176 F7.4   10^-10/yr      sSFR(NSA)         ? Galaxy specific star-formation rate measured measured from NASA-Sloan Atlas Sersic photometry
--------------------------------------------------------------------------------

--------------------------------------------------------------------------------
UGCA_017              0 1 0 0  8.222 7.817  7.799   0.2599  1.4566   1.0383  25.78 Sc   21.5601  -6.0942                                                                         
UGCA_024              1 0 0 0  9.772 9.534  9.599   0.0000  0.1499   0.0000  17.44 Scd  31.1308  -6.1989                                                                         
DDO_032               1 0 0 0  9.473 8.881  8.620   0.0000  0.4382   0.0000  28.99 Irr  48.6603  -4.7737                                                                         
UGC_03084             0 0 0 0  7.217 5.930  5.177   1.7495  3.4550   5.0426  55.21 Scd  68.2014  10.3917                                                                         
UGC_03098             1 0 0 0  5.517 1.970  3.043   1.9558 12.0188   9.0378  55.38 E    69.2752  43.9264                                                                         
UGC_03098_NOTES01     0 0 0 0  4.392 0.976  2.819   1.4210 16.0155   8.0924  55.45 E    69.2752  43.9264                                                                         
UGC_03107             0 0 0 0  5.778 0.923  3.471   7.5947  4.3113  14.0184 114.05 Sbc  69.3410   9.5444                                                                         
UGC_03129             1 0 0 0  6.804 4.380  3.632   0.0000  0.0000   1.9414  64.04 Irr  70.1622  17.1406                                                                         
UGCA_094              1 0 0 0  9.202 8.326  8.330   0.0473  0.4167   0.2224  32.88 Scd  70.7387  -8.0907                                                                         
UGC_03181             1 0 0 0  7.163 4.833  7.118   1.1854  2.5880   3.4350  62.41 Sb   72.6553   6.0084                                                                         
UGC_03186             0 0 0 0  8.435 6.841  6.307   0.0000  0.8316   0.0000  61.77 Scd  72.9419   3.6685                                                                         
UGC_03202             1 0 0 0  5.462 1.445  4.189  13.9363  3.8385  19.6859 115.05 Sa   73.7977  -1.1891                                                                         
UGC_03211             0 0 0 0  8.406 7.218  6.597   0.1789  1.6943   0.8607  56.27 Scd  74.3441   1.8941                                                                         
UGC_03250             1 0 0 0  6.306 3.635  5.826   8.5664  5.5389  16.6109  64.97 Sb   77.6319  63.1654                                                                         
UGCA_101              0 0 0 0  9.114 8.177  8.392   0.0000  0.1182   0.0000  35.31 Irr  77.2894  -9.2602                                                                         
UGC_03255             0 0 0 0  6.304 2.137  5.321   6.7247  2.9354  11.2414  77.13 Sb   77.4590   7.4835                                                                         
UGC_03261             1 1 0 0  6.980 4.756  3.906   3.4162  2.7889   7.2398  70.91 Scd  77.8845  17.0553                                                                         
UGC_03266             1 0 0 0  5.136 1.508  3.922   5.3428  3.1542  10.1796  82.96 Sa   78.0138  13.8731                                                                         
UGCA_105              1 0 0 0  9.894 9.625  9.904   0.0031  0.0240   0.0143   4.42 Irr  78.5630  62.5799                                                                         
UGC_03277             0 0 0 0  7.092 5.353  4.495   2.6650  3.3096   6.4341  73.13 Scd  79.7921  65.4700                                                                         
UGC_03286             0 0 0 0  5.825 1.588  3.899   3.4585  3.9871   8.2283  95.26 Sbc  79.8384  16.8753                                                                         
UGC_03294             1 0 0 0  6.843 3.993  6.954   5.1854  2.2939   8.6555  55.86 Sb   80.2671   4.0061                                                                         
UGC_03321             1 0 0 0  5.133 0.893  3.493  13.4908  9.1666  26.6755 109.78 Sa   83.3952   6.2733                                                                         
UGC_03329             1 1 0 0  5.817 1.704  3.933   5.6674 13.2737  17.7921  72.03 Sbc  84.1349  16.6414                                                                         
UGC_03341             1 0 0 0  5.469 1.750  5.296   6.0621  2.7748  10.6251  62.72 Sa   85.4815  18.4924                                                                         
UGC_03346             1 0 0 0  6.565 4.299  3.975   5.2016  4.0481  10.7262  83.87 Scd  86.0413  51.2004                                                                         
UGC_03349             1 0 0 0  5.925 3.809  6.325   6.5983  2.7055  10.7432  62.56 Sa   86.6322  69.0503                                                                         
UGC_03354             0 0 0 0  6.857 4.767  7.995   6.1467  1.1704   7.7529  44.83 Sa   86.8259  56.1124                                                                         
UGC_03356             1 0 0 0  6.105 1.722  4.851   2.6843  2.5629   6.0496  76.52 S0   86.7966  17.5630                                                                         
UGC_03356_NOTES01     0 0 0 0  4.878 1.490  4.322   0.0000  0.0000   8.3412  76.57 S0   86.7966  17.5630                                                                         
UGC_03361             1 0 0 1  8.526 7.300  6.760   0.3657  0.6317   0.9971  47.52 Scd  87.6060  49.7137                                                                         
UGC_03374             1 0 0 0  4.912 3.201  4.293  21.0581 13.6935  40.6940  86.07 S0   88.7232  46.4394                                                                         
UGC_03375             1 1 0 0  6.276 4.670  3.858  16.6262  6.7619  27.2959  81.55 Sc   88.8554  51.9105                                                                         
UGC_03379             1 0 0 0  6.650 4.538  6.757   4.7902  4.0762  10.0284  59.53 Sb   89.6058  68.4610                                                                         
UGC_03398             1 0 0 0  6.686 4.968  3.521   0.0000  1.1872   0.0000  99.33 Scd  91.5970  60.5680                                                                         
UGC_03411             1 0 1 0  6.623 4.753  3.001   2.8721  2.6811   6.2585  96.02 Scd  92.7287  62.0202                                                                         
UGC_03418             1 0 0 1  6.100 2.095  5.069   5.2028  2.8462   9.3992  94.26 Sb   93.1089  44.4389                                                                         
UGC_03425             0 0 0 0  6.677 3.881  6.698   8.5783  2.0733  11.6192  58.69 Sb   93.6978  66.5675                                                                         
UGC_03432             1 0 1 0  7.356 5.772  4.865   1.3073  1.2563   2.8556  71.08 Scd  94.0569  57.0515                                                                         
UGC_03477             0 0 0 0  6.570 4.669  3.505   4.0290  3.0762   8.1515  91.24 Scd  97.8415  50.0938                                                                         
UGC_03479             1 0 0 0  5.053 1.661  4.099   4.4979  3.3553   9.0824 100.48 Sa   98.0978  35.1899                                                                         
UGC_03489             0 0 0 0  6.322 2.606  5.129   4.9066  5.7069  11.7480  75.09 Sbc  98.3897  21.0371                                                                         
UGC_03487             1 0 0 0  7.188 5.824  4.763   2.3219  1.9185   4.8445  73.06 Sbc  98.4163  40.6669                                                                         
UGC_03487_NOTES01     1 0 0 0  6.411 1.613  5.186   2.5607  1.8377   5.0881  90.77 Sbc  98.4163  40.6669                                                                         
UGC_03493             1 0 0 0  6.207 2.291  5.671  18.6113  3.3849  22.8976  83.02 Sb   98.8620  48.8441                                                                         
NGC_2273A             1 0 0 0  9.381 8.507  8.602   0.5649  1.2617   1.6481  31.60 Scd 100.0293  60.0806                                                                         
NGC_2253              1 0 0 0  8.702 7.123  7.080   5.1915  3.7365  10.2153  51.91 Scd 100.9242  65.2062                                                                         
UGC_03513             1 0 0 1  6.611 4.579  3.796   1.6684  3.2684   4.6882 102.46 Scd 100.7157  41.4208                                                                         
UGC_03531             1 0 0 1  4.955 0.803  2.201  10.4192  7.3838  20.5117 164.95 Sbc 101.3760  25.8305                                                                         
UGC_03553             1 0 0 0  7.138 5.700  5.201   0.6217  1.1688   1.7182  71.99 Scd 102.4306  20.0815                                                                         
UGC_03554             1 0 0 0  6.145 2.575  5.472   6.7973  3.0522  11.4184  79.27 Sb  102.6075  43.0534                                                                         
UGC_03573             0 0 0 0  7.967 6.507  5.933   3.2867  2.8047   6.8674  67.01 Sc  102.9497  27.4816                                                                         
UGC_03574             1 0 0 0  9.561 9.241  9.356   0.3887  0.2308   0.7143  22.42 Scd 103.2936  57.1778                                                                         
UGC_03576             1 1 0 0  6.967 2.365  6.149   5.4283  3.3645  10.1623  83.76 Sb  103.2788  50.0341                                                                         
UGC_03577             1 0 0 0  6.576 4.122  6.431   2.3745  1.1394   4.0497  65.97 Sb  103.5536  65.2027                                                                         
UGC_03638             1 0 0 0  5.613 3.692  5.612   4.4649  3.4655   9.0510  78.47 Sa  105.7618  49.4243                                                                         
UGC_03652             1 0 0 0  8.651 7.342  6.466   4.6810  2.0331   7.7188  62.90 Scd 105.9633  22.3695                                                                         
UGC_03685             1 0 0 0  8.390 7.406  8.616   1.4396  1.1458   2.9298  27.53 Sb  107.2747  61.5955                                                                         
UGC_03691             1 0 0 0  9.399 8.620  8.513   0.4288  2.0468   1.6294  30.18 Scd 107.0050  15.1790                                                                         
UGC_03724             1 0 0 0  6.356 3.515  5.548   5.2064  3.8279  10.3349  83.31 Sb  107.8665  48.2401                                                                         
UGC_03719             0 0 0 0  5.815 3.728  5.633   6.9937  2.3714  10.6191  76.40 Sa  107.7552  48.5127                                                                         
UGC_03731             0 0 0 0  8.259 6.973  6.258   4.1096  3.0824   8.2057  68.15 Scd 107.9095  29.1683                                                                         
UGC_03764             1 0 0 0  6.137 3.058  6.937   1.5960  2.2569   3.9579  59.67 Sa  109.2200  67.1112                                                                         
UGC_03799             1 0 0 0  7.145 5.546  4.635   1.2725  2.1539   3.3708  83.76 Scd 110.0269  53.0101                                                                         
UGC_03825             1 0 0 1  6.776 2.215  4.993  10.0454  3.3206  15.1121 115.29 Sbc 110.8882  41.4350 1864 53313 171  0.0276  6.7895  0.1012    0.0137         4.3351  0.2624 
UGC_03828             1 0 0 0  7.867 6.330  8.120   4.0579  3.4634   8.4663  47.11 Sb  111.1491  57.9675                                                                         
UGC_03826             1 0 0 0  9.546 9.010  9.304   0.0218  0.2029   0.1042  26.68 Scd 111.1162  61.6939                                                                         
UGC_03845             1 0 0 0  8.385 6.726  8.515   0.9019  1.3232   2.2696  43.71 Sbc 111.6779  47.0939                                                                         
UGC_03855             0 0 0 0  7.130 5.981  7.974   7.9248  2.0677  10.9671  46.10 Sa  112.0541  58.5067                                                                         
UGC_03876             1 0 0 0  9.779 9.540  9.699   0.0036  0.1144   0.0261  12.73 Scd 112.3230  27.9002                                                                         
UGC_03879             0 0 0 0  7.679 3.343  7.980   0.3177  1.6328   1.2331  67.03 Sbc 112.4331  33.6901                                                                         
UGC_03912             1 0 0 0  9.670 9.339  9.523   0.0380  0.0765   0.1065  16.31 Irr 113.5527   4.5464                                                                         
UGC_03944             0 0 0 0  8.730 7.540  6.696   0.9475  1.2143   2.2752  55.03 Scd 114.6521  37.6335  431 51877  34  0.0130  0.8508  0.4333    0.4667 9.0732  0.6577  0.7980 
UGC_03962             0 0 0 0  6.163 2.247  4.047  15.7769  9.6298  29.3350 119.40 Sb  115.1234  13.8718                                                                         
UGC_03973             1 0 0 0  5.940 2.763  4.640  15.7149  6.0866  24.9574  93.50 Sb  115.6358  49.8099                                                                         
UGC_04013             1 0 0 0  5.935 1.867  4.024   9.5749 17.1755  25.7875 122.82 Sbc 116.8709  60.9336                                                                         
UGC_04015             1 0 0 0  7.134 5.622  5.520   0.4039  1.2555   1.3179  81.25 Scd 116.9517  62.3242                                                                         
UGC_04029             0 0 0 0  7.033 3.986  7.130   2.6265  3.0928   6.1191  61.94 Sbc 117.0791  34.3321                                                                         
UGC_04033             1 0 0 0  5.649 2.893  5.696   2.8754  2.0008   5.5783  84.29 Sa  117.4452  61.3550                                                                         
UGC_04043             0 0 0 0  8.193 6.872  7.019   2.2477  3.6532   5.8502  49.24 Sc  117.6929  54.3622                                                                         
UGC_04054             0 0 0 0  8.194 6.971  8.578   0.2877  0.4552   0.7439  29.90 Sb  117.7334  23.8961  928 52578 129  0.0071  0.2227  0.0411    0.1666 8.8730  0.2864  0.7568 
UGC_04059             1 0 0 0  6.926 4.738  4.126   0.6011  1.6404   1.8732  93.04 Scd 118.1516  62.5466                                                                         
UGC_04065             0 0 0 0  6.354 4.455  3.419   8.9478  4.5952  15.6143 105.14 Scd 118.2719  55.2400                                                                         
UGC_04074             1 0 0 0  6.690 5.144  4.056   5.6527  7.6296  13.7810 100.94 Scd 118.5766  54.2556                                                                         
UGC_04092             1 0 0 0  5.695 3.088  6.043   7.2954  4.0114  13.0325  80.40 Sa  119.0027  58.4303                                                                         
UGC_04107             1 0 0 0  8.187 6.819  6.741   2.2569  1.4969   4.3043  50.51 Sc  119.2578  49.5675 1779 53089 415  0.0117  1.0656  0.2184    0.1850 9.1316  1.8493  0.8395 
UGC_04128             1 0 0 0  6.985 5.369  4.904   3.5083  7.8091  10.2012  85.02 Scd 120.0537  60.2885                                                                         
UGC_04171             0 0 0 0  7.724 5.073  7.722   8.4610  3.4055  13.5426  66.63 Sbc 120.3796   9.7075                                                                         
UGC_04225             1 0 0 0  5.675 2.588  5.207   3.2125  2.4420   6.4269  93.26 Sa  121.7247  22.8420 1584 52943 433  0.0225  3.0687  0.4304    0.1257         2.7040  0.3999 
UGC_04226             1 0 1 0  6.624 4.436  3.355   5.3292  2.4379   8.9522 110.23 Scd 121.8392  40.3983  545 52202 111  0.0264  4.4377  0.0777    0.0161         4.4055  0.0253 
UGC_04241             0 0 0 0  7.971 7.801  8.672   0.4277  0.1209   0.6071  19.75 Sa  122.3490  57.7632                                                                         
UGC_04260             1 0 0 0  9.223 8.284  8.536   0.0227  0.4519   0.1408  33.18 Irr 122.7867  46.4654  438 51884  26  0.0075  0.0021  0.0011    0.5505                        
UGC_04277             0 0 0 0  6.815 5.690  4.707  12.1412  4.7389  19.2725  77.38 Sc  123.4886  52.6482 1781 53297 161  0.0182 10.2205  1.5488    0.1328         6.2951  0.3890 
LEDA_142962           1 0 0 0  7.695 6.551  6.275   0.0000  0.0296   0.0000  49.62 Scd 124.3179  21.6539                                                                         
UGC_04308             1 0 0 0  7.324 5.842  5.774   3.6790  1.9148   6.4483  49.53 Sc  124.3573  21.6856                                                                         
UGC_04353             1 0 0 0  7.503 5.865  5.344   1.0357  1.1340   2.3490  62.22 Scd 125.7090  66.9704                                                                         
UGC_04415             1 0 0 0  8.712 7.340  7.317   0.0335  0.4427   0.1799  52.13 Scd 127.0078  54.4470 1782 53299  74  0.0121  0.1644  0.4602    2.4051 8.6595  0.1690  3.7670 
UGC_04445             1 0 0 0  6.470 5.016  3.799   3.9235  1.3930   6.0453  89.74 Sc  127.8627  60.9950 1874 54452 473  0.0211  1.6949  0.0394    0.0207         1.8707  0.5495 
UGC_04491             0 0 0 0  6.423 4.077  7.273   5.1919  2.8998   9.3338  55.59 Sa  128.9521   1.7216                                                                         
UGC_04512             1 0 0 0  6.479 3.750  3.794   5.1851  4.2365  10.6608 111.46 Scd 129.9163  60.9689 1874 54452 541  0.0264  4.3162  1.2354    0.2565         3.5892  0.6839 
UGC_04543             1 0 0 0  9.435 8.680  9.078   0.0000  0.1537   0.0000  29.13 Scd 130.8409  45.7360                                                                         
UGC_04617             0 0 0 0  7.043 5.090  3.756   0.7596  3.0717   2.7072 113.32 Scd 132.3633  29.5199 1589 52972 415  0.0273  1.4814  0.0579    0.0340         2.1677  0.7482 
UGC_04628             0 0 0 0  9.722 9.502  9.617   0.0000  0.0513   0.0000  13.24 Scd 132.9189  51.1188  551 51993 408  0.0026  0.0083  0.0146    1.5374 8.1001  0.0344  1.9588 
UGC_04719             0 0 0 0  6.137 3.639  6.014   7.9953  4.7247  14.6215  72.28 Sbc 135.2020  50.6720  552 51992 263  0.0176  0.2046  0.2043    0.8842 8.7631  0.3365  1.0889 
UGC_04719_NOTES01     1 0 0 0  6.552 2.816  6.340   0.2730  0.2831   0.6066  75.12 Sbc 135.2020  50.6720  552 51992 263  0.0176  0.2046  0.2043    0.8842 8.7631  0.3365  1.0889 
UGC_04777             0 0 0 0  9.232 8.333  9.050   0.0000  0.3828   0.0000  29.64 Irr 136.6689  34.6191 1272 52989 523  0.0068  0.0614  0.0140    0.1881 8.4134  0.0458  2.3335 
UGC_04824             0 0 0 0  9.080 8.119  8.861   0.2477  0.8825   0.8433  32.60 Scd 137.8902  51.2544  552 51992   8  0.0073  0.1934  0.0092    0.0448         0.7063  1.0765 
UGC_04869             1 0 0 0  5.070 3.617  4.875  26.8578  2.9297  27.3551  95.81 S0  138.6441  30.1411                                                                         
UGC_05070             1 0 0 0  7.738 4.824  7.857   1.1943  1.6761   2.9488  58.88 Sbc 142.8042  30.0227                                                                         
UGC_05107             0 0 0 0  9.314 8.595  9.169   0.0000  0.2343   0.0000  27.32 Scd 143.7812   5.1200  992 52644 105  0.0067  0.0269  0.0640    2.0845 8.4749  0.1159  2.7990 
UGC_05173             0 0 0 0  6.776 3.461  5.949  10.3025  2.4861  13.8056  85.78 Sbc 145.3839  11.4129 1742 53053 185  0.0208  1.7782  0.0039    0.0020                        
UGC_05189_NED01       0 0 0 0  7.538 6.036  7.768   0.0179  3.1548   0.2358  43.78 Sb  145.7225   9.4949 1305 52757 274  0.0106  0.0002  0.0121   54.8534 8.1236                 
UGC_05189_NED02       1 0 0 0  8.458 7.136  7.289   0.0000  0.7300   0.0000  44.67 Irr 145.7365   9.4712 1305 52757 269  0.0109  0.0021  0.4259  180.7859 8.4351  0.0551 76.5596 
UGCA_175              1 0 0 0  9.024 8.257  8.057   0.1224  0.8379   0.5239  26.88 Scd 145.9007  -5.9125                                                                         
UGC_05216             1 0 0 0  8.462 7.093  6.541   0.0666  0.6056   0.3141  45.20 Scd 146.3445   9.7674                                                                         
UGC_05210             0 0 0 0  6.941 5.441  5.324   0.0000  0.0000   2.0656  64.34 Scd 146.6033  68.9572 1879 54478 389  0.0148  0.9653  0.2994    0.2766         0.7311  0.5383 
UGC_05272             0 0 0 0  9.661 9.416  9.699   0.0000  0.0633   0.0000   8.81 Irr 147.5934  31.4878                                                                         
UGC_05272b            1 0 0 0  9.651 9.420  9.665   0.0000  0.0014   0.0000   8.81 Irr 147.5811  31.4560 1946 53432 520  0.0018  0.0001  0.0011    9.0367         0.0018 20.2302 
UGC_05288             1 0 0 0  9.718 9.470  9.718   0.0000  0.0158   0.0000   7.72 Scd 147.8209   7.8274                                                                         
FGC_0958              0 0 0 0  7.281 5.849  5.743   0.0000  0.3037   0.0000  66.50 Scd 148.1760  42.8784  941 52709  26  0.0156  0.0305  0.1406    4.0626 8.2901  0.0350  5.4576 
UGC_05295             1 0 0 0  6.310 3.860  6.457   3.6003  1.7767   6.1762  67.98 Sb  148.2264  42.8480  941 52709  32  0.0160  3.5457  0.8224    0.2037 9.1523  3.0974  0.3350 
IC_2524               1 0 0 0  7.825 7.431  8.598   0.0542  0.1034   0.1485  21.87 Sa  149.3868  33.6196 1948 53388 132  0.0049  0.0227  0.1891    7.2696 8.6865  0.0440  6.7298 
UGCA_193              0 0 0 0  9.670 9.426  9.697   0.0000  0.0881   0.0000   8.32 Scd 150.6499  -6.0141                                                                         
UGC_05453             1 0 0 0  9.667 9.442  9.638   0.0000  0.0258   0.0000  12.27 Irr 151.7796  15.9838 2586 54169 509  0.0028  0.0047  0.0172    3.1358                        
UGC_05451             1 0 0 0  9.671 9.431  9.668   0.0000  0.0946   0.0000  11.26 Irr 151.8289  47.0064  872 52339 168  0.0021  0.0120  0.0073    0.5346 8.4064  0.0558  1.3521 
Sextans_A             1 0 0 0  9.763 9.482  9.774   0.0000  0.0347   0.0000   3.82 Irr 152.7568  -4.6918                                                                         
UGC_05522             1 0 0 0  9.430 9.082  9.389   0.0291  0.1316   0.1078  16.91 Scd 153.4956   7.0239  997 52734 323  0.0041  0.0409  0.0185    0.4019                        
UGC_05520             1 0 0 1  8.571 6.892  7.524   0.3607  1.1354   1.1791  48.77 Scd 153.7522  65.1399  488 51914 415  0.0110  0.4562  0.1505    0.2853 8.9277  0.3483  1.4997 
IC_0600               1 0 0 0  9.364 8.947  8.949   0.0314  0.2711   0.1455  17.39 Scd 154.2955  -3.4977                                                                         
UGC_05633             1 0 0 0  9.375 9.110  9.330   0.0000  0.1599   0.0000  19.70 Scd 156.1670  14.7565 2590 54175  62  0.0046  0.0294  0.0325    0.9741 8.6758  0.0439  1.9099 
UGC_05708             0 0 0 0  9.437 9.119  9.338   0.0000  0.2766   0.0000  16.21 Scd 157.8048   4.4724                                                                         
UGC_05829             1 0 0 0  9.401 9.169  9.449   0.0000  0.0670   0.0000  10.70 Irr 160.6758  34.4488                                                                         
UGC_05838             1 0 0 0  5.053 1.389  3.210  10.0770 12.1449  23.5917 125.43 Sb  160.8561  40.7742 1432 53003 607  0.0303 11.0822  1.1930    0.0980         7.3961  0.1479 
UGCA_217              1 0 0 0  8.982 8.032  8.847   0.0709  0.3447   0.2691  27.69 Scd 160.9013  -9.8562                                                                         
UGC_05941_NED02       0 0 0 0  4.827 1.591  4.305   7.9575  3.1353  12.6253 100.26 E   162.5898  41.4641 1435 52996 345  0.0238  3.9794 12.6559    2.8741 9.2557  3.8019  0.4140 
UGC_06035             1 0 0 0  9.471 9.193  9.284   0.0000  0.0404   0.0000  15.75 Irr 163.8710  17.1417                                                                         
UGC_06112             0 0 0 0  9.348 9.079  9.386   0.0000  0.1224   0.0000  15.30 Scd 165.6466  16.7350                                                                         
UGC_06119             0 0 0 0  4.670 1.403  3.806   9.0552  4.8440  16.0661 102.71 S0  165.8103   3.3424  508 52366 522  0.0252  7.0800  0.0605    0.0074         6.5917  0.0079 
UGC_06161             1 0 0 0  8.882 8.677  8.713   0.0000  0.0515   0.0000  13.05 Scd 166.7049  43.7231 1363 53053 493  0.0025  0.0085  0.0187    1.8524 8.2444  0.0197  7.1945 
UGC_06162             1 0 0 0  9.027 8.002  8.058   0.1152  0.6628   0.4629  33.23 Scd 166.7278  51.2034                                                                         
UGC_06399             0 0 0 0  9.522 9.264  9.439   0.0000  0.1784   0.0000  13.90 Scd 170.8465  50.8928  878 52353  21  0.0026  0.0186  0.0198    0.9235         0.0855  1.7179 
UGC_06446             1 0 0 0  9.513 9.164  9.411   0.0000  0.1108   0.0000  12.01 Scd 171.6687  53.7466 1013 52707 106  0.0022  0.0042  0.0036    0.8064 8.1725  0.0069  4.7753 
UGC_06517             1 0 0 0  7.592 6.239  8.002   0.3897  0.8414   1.1166  36.53 Sbc 173.0102  36.6981 2036 53446 206  0.0083  0.3172  0.1212    0.3453 9.0074  0.3266  0.8414 
UGC_06575             0 0 0 0  8.355 7.940  8.220   0.0705  0.3091   0.2577  20.03 Scd 174.1103  58.1914 1310 53033 531  0.0040  0.0472  0.0959    1.8142 8.4189  0.0769  2.5468 
UGC_06670             0 0 0 0  9.255 8.952  9.226   0.0449  0.3335   0.1974  14.00 Irr 175.6228  18.3320 2508 53875 403  0.0031  0.0273  0.0323    1.0731 8.6108  0.0745  3.2810 
UGC_06667             1 0 0 0  9.327 8.866  9.322   0.0344  0.1927   0.1369  16.53 Scd 175.6095  51.5979  881 52368 308  0.0033  0.0741  0.0065    0.0730 8.4027  0.1396  0.7311 
UGCA_249              1 0 0 0  8.634 7.905  8.516   0.0000  0.1107   0.0000  22.71 Irr 178.1305  -3.6758                                                                         
UGC_06894             0 0 0 0  9.311 9.002  9.188   0.0024  0.0703   0.0170  13.87 Scd 178.8476  54.6573 1016 52759  26  0.0028  0.0089  0.0140    1.3493 7.9856  0.0234  3.2211 
UGC_06903             1 0 0 0  8.584 7.556  8.091   0.1892  0.3458   0.5114  26.24 Scd 178.9038   1.2372  285 51663 340  0.0063  0.2084  0.0764    0.3277 8.9576                 
UGC_07301             0 0 0 0  8.233 7.973  8.467   0.0000  0.0580   0.0000  12.62 Scd 184.1753  46.0787 1451 53117 250  0.0024  0.0050  0.0037    0.6608 8.3590  0.0106  2.1330 
UGCA_286              0 0 0 0  8.456 8.155  8.321   0.0000  0.1688   0.0000  17.78 Scd 188.4041  -4.8849                                                                         
UGCA_311              0 0 0 0  7.313 6.517  7.097   0.2274  0.9930   0.8332  20.25 Scd 194.4451  -9.6337                                                                         
UGCA_322              1 0 0 0  8.878 8.374  8.539   0.0000  0.1059   0.0000  19.08 Scd 196.1299  -3.5724  339 51692  84  0.0046  0.0082  0.0560    5.9881 8.6281  0.0644  3.3729 
NGC_4948A             1 0 0 0  8.831 8.207  8.296   0.0426  0.2696   0.1774  21.29 Scd 196.2740  -8.1615                                                                         
UGC_08365             0 0 0 0  8.894 8.488  8.665   0.0066  0.2652   0.0518  20.39 Scd 199.6881  41.9498 1460 53138 616  0.0042  0.0222  0.0120    0.4831 8.7045  0.1327  2.7797 
UGC_09317             1 0 0 1  6.786 5.687  5.197   0.3494  0.8417   1.0391  63.21 Sc  217.5462  27.5317 2134 53876 147  0.0147  0.4660  0.1371    0.2563 9.0692  0.5260  1.3583 
UGC_09389             0 0 0 0  7.512 6.472  7.936   0.1024  0.3648   0.3489  26.20 Sb  218.8886  12.9083 1710 53504 481  0.0061  0.0728  0.0589    0.6872 8.5780                 
UGCA_396              0 0 0 0  8.198 7.692  7.744   0.0285  0.3591   0.1518  27.48 Scd 223.1450  -3.5615                                                                         
UGC_09841             0 0 0 0  7.607 5.318  7.661   5.3957  3.9030  10.6429  62.36 Sbc 231.3920  18.2773                                                                         
UGCA_411              0 0 0 0  7.084 6.801  8.077   0.0865  0.2605   0.2793  36.81 S0  240.5091  18.8171 2199 53556 408  0.0085  0.0353  0.1858    4.8494 8.3292  0.3221  0.0011 
ARP_003               1 0 0 0  8.789 8.413  8.627   0.0000  0.5255   0.0000  23.16 Scd 339.1458  -2.9067                                                                         
UGC_00279             0 0 0 0  6.423 2.493  6.159   4.9138  6.9106  12.2099  87.53 Sb    7.0618  30.8033                                                                         
UGC_00484             0 0 0 0  6.735 4.548  6.845   3.7459  5.4903   9.4497  68.42 Sb   11.7333  32.6753                                                                         
MCG_-02-03-015        0 0 0 0  7.284 4.156  6.731   6.1771  4.3541  12.0247  77.85 Sb   11.9435  -9.8351  656 52148 117  0.0191  7.7824  0.2373    0.0267         5.2119  0.3184 
UGCA_014              0 0 0 0  9.866 9.591  9.797   0.0000  0.3834   0.0000  17.27 Scd  11.9480  -9.8995  656 52148 114  0.0045  0.0176  0.0582    2.9074 7.9989  0.0123  5.9156 
ESO_541-_G_001        1 0 0 0  7.432 3.857  6.602   8.0308  4.7039  14.6363  85.51 Sbc  13.7631 -19.0060                                                                         
UGC_00602             1 0 0 0  6.809 5.624  4.678   1.2546  2.8052   3.6499  86.02 Sc   14.5971  36.7305                                                                         
ESO_541-_G_004        1 0 0 0  8.911 7.728  9.295   0.8072  0.8915   1.8326  25.64 Sbc  14.7417 -18.7426                                                                         
MCG_-01-03-085        1 0 0 0  9.760 9.465  9.387   0.3717  0.4442   0.8783  14.00 Scd  16.2702  -6.2122                                                                         
UGC_00711             0 0 0 0  9.652 9.029  9.280   0.0000  0.2289   0.0000  26.63 Scd  17.1542   1.6415                                                                         
UGC_00724             1 0 0 0  6.803 4.227  6.491   5.1675  2.5467   8.9167  72.44 Sb   17.4974  32.3683                                                                         
UGC_00725             0 0 0 0  7.774 5.845  6.156   1.2649  5.6685   4.6923  71.24 Scd  17.5434  43.1085                                                                         
UGC_00783             1 0 0 0  6.887 5.200  4.696   2.5951  4.0035   6.6724  83.14 Sc   18.6094  42.5563                                                                         
UGC_00833             1 0 0 0  8.275 7.173  5.931   4.2037  2.5377   7.7591  71.29 Scd  19.5369  11.3818                                                                         
UGC_01033             0 0 0 0  8.783 7.638  7.488   1.0896  4.8288   4.0167  56.80 Scd  21.8952  31.5547                                                                         
UGC_01073             1 0 0 0  8.887 7.498  7.831   0.0000  0.9255   0.0000  51.38 Scd  22.5309  25.8628                                                                         
UGC_01167             1 0 0 0  8.395 6.892  7.071   2.2106  1.2402   3.9780  58.72 Scd  24.5868   7.5341                                                                         
UGC_01200             1 0 0 0  9.815 9.616  9.799   0.0000  0.0743   0.0000  11.28 Irr  25.7011  13.1559  429 51820 291  0.0027  0.0540  0.0566    0.9778 8.4404                 
UGC_01209             1 0 0 0  8.451 6.988  6.503   4.2695  1.7550   6.9007  67.26 Scd  25.9377  12.1636                                                                         
UGC_01347             1 0 0 0  6.605 5.253  4.961   6.4064  5.2217  13.1654  77.61 Sc   28.1913  36.6190                                                                         
UGC_01395             1 0 0 0  7.209 3.922  6.898   5.7294  2.3895   9.3376  70.56 Sb   28.8417   6.6117                                                                         
UGC_01449             1 0 0 0  8.061 6.557  5.382   0.5812  1.5778   1.8025  75.44 Scd  29.5278   3.0876                                                                         
UGC_01449_NOTES01     1 0 0 0  6.267 4.045  6.391   0.0000  0.0000   8.2334  75.91 Sa   29.5217   3.0830                                                                         
UGC_01498             1 0 0 0  7.506 5.358  7.422   1.5472  1.7178   3.5418  64.37 Sb   30.2454   8.3111                                                                         
UGC_01546             1 0 0 0  9.003 8.329  8.652   0.1673  0.2555   0.4276  32.96 Sc   30.8342  18.6296                                                                         
UGC_01651             1 0 0 0  4.276 0.829  2.136 137.1022 12.1217 130.8629 158.85 E    32.4106  35.7972                                                                         
UGC_01794             1 0 0 0  6.422 2.867  4.701   2.7579  3.1688   6.3566 105.11 Sb   34.9215  -0.2557  405 51816  35  0.0258  2.2367  4.2768    1.7360 9.1300  2.3121  2.3121 
UGC_01810             0 0 0 0  6.129 1.182  4.802  14.2911 10.9228  28.6748 105.29 Sb   35.3695  39.3757                                                                         
UGC_01813             0 0 0 0  5.467 2.147  4.814   3.9806  2.9381   7.8901 102.53 Sa   35.3859  39.3568                                                                         
UGC_01840_NED01       1 0 0 0  7.883 6.560  6.043   0.0000  0.0000   1.3966  70.75 Irr  35.7790  41.3730                                                                         
UGC_01841             1 0 0 0  5.597 2.747  5.013  29.3958  5.9657  37.3681  89.30 E    35.7983  42.9936                                                                         
VV_525                0 0 0 0  9.617 8.898  8.814   0.0000  0.4799   0.0000  27.33 Scd  36.5887  -9.8407                                                                         
UGC_01995             1 0 0 0  7.370 5.332  3.441   3.4109  3.7077   7.7058  99.12 Sc   37.8590   1.3462                                                                         
DDO_023               1 0 0 0  9.649 9.040  9.316   0.0032  0.2137   0.0302  27.29 Irr  37.6067 -10.7496                                                                         
UGC_01993             0 1 0 1  5.983 2.381  4.829   5.9276  9.5778  15.4130 111.59 Sb   37.9168  39.3784                                                                         
UGC_02069             1 0 1 0  8.973 7.486  7.622   1.9044  2.7295   4.7460  53.36 Scd  38.9053  37.6389                                                                         
UGC_02079             1 0 0 0  6.643 5.244  4.084   0.4621  8.2867   2.7958  78.09 Sc   39.0403  23.8992                                                                         
UGC_02105             1 0 0 0  6.053 4.689  6.712   5.7273  2.9477  10.0383  68.79 Sa   39.4166  34.4315                                                                         
UGC_02119             1 0 0 0  6.584 2.767  4.216   8.7799  8.2676  18.8996 115.79 Sb   39.4947  -1.8442                                                                         
UGC_02140             1 0 0 0  8.925 7.807  6.860   0.0000  0.7410   0.0000  56.22 Scd  39.7893  18.3674                                                                         
UGC_02140_NED01       1 0 0 0  8.862 7.577  7.291   0.0000  0.7753   0.0000  56.04 Scd  39.7689  18.3939                                                                         
UGC_02140_NOTES01     0 0 0 0  6.934 3.852  2.679   4.6983  6.3080  11.4991 137.58 Scd  39.7893  18.3674                                                                         
UGCA_061              0 0 0 0  8.829 8.415  8.709   0.0000  0.8165   0.0000  21.17 Scd  48.4194 -25.1902                                                                         
UGC_02627             1 0 0 0  7.016 5.473  4.133   5.0263  3.5207  10.1991  58.93 Sc   49.2447  31.5673                                                                         
UGC_02629             1 0 0 0  7.380 6.169  5.054   0.5600  2.1882   2.0614  57.66 Scd  49.2783  31.5834                                                                         
UGCA_064              0 0 0 0  8.762 8.277  8.655   0.1838  0.5693   0.5958  22.06 Scd  49.6375 -25.8363                                                                         
UGC_02748             1 0 0 0  4.657 1.080  3.304  15.0836  4.8697  22.6360 123.24 E    51.9759   2.5616                                                                         
UGC_03080             1 0 0 0  8.426 7.468  7.250   0.6621  1.2743   1.8363  47.38 Sc   67.9806   1.1991                                                                         
UGC_03174             0 0 0 0  9.837 9.588  9.859   0.0000  0.0512   0.0000   8.02 Irr  72.1432   0.2425                                                                         
UGC_03223             1 0 0 0  6.343 4.276  7.003   5.8783  3.2252  10.5473  63.34 Sa   74.7891   4.9752                                                                         
UGC_03224             1 0 0 0  7.115 3.456  7.178   3.7882  3.2207   7.9153  63.47 Sb   74.8379   5.6183                                                                         
ESO_553-_G_002        1 0 0 0  6.239 2.733  6.660  10.1803  3.6522  15.7241  63.05 S0   76.6386 -17.5858                                                                         
ESO_553-_G_003        1 0 0 0  7.808 6.267  6.035   2.5623  2.4512   5.5588  58.92 Sc   76.6568 -17.5533                                                                         
DDO_036               1 0 0 0  9.525 8.799  8.243   0.0000  0.6587   0.0000  25.69 Scd  76.9468 -16.2936                                                                         
UGCA_104              1 0 0 0  9.527 8.727  8.645   0.3740  1.2484   1.2591  24.97 Scd  77.9204 -14.7894                                                                         
MCG_-03-14-017        1 0 0 0  9.416 8.617  8.625   0.1698  0.6862   0.6082  27.56 Scd  82.0589 -16.1243                                                                         
UGC_03416             1 0 0 0  6.142 5.194  4.860   1.3355  1.6640   3.2039  58.18 Scd  93.4166  69.7292                                                                         
UGC_03445             1 0 0 0  6.918 6.147  7.934  19.5100  1.5366  17.8827  46.08 S0   95.3865  59.1267                                                                         
UGC_03446             1 0 0 0  6.974 6.015  7.808   0.0000  1.5270   0.0000  46.21 S0   95.4132  59.1255                                                                         
2MASX_J06204725-16012 1 0 0 0  6.795 3.172  3.059   1.8174  4.1300   5.4282 105.14 Scd  95.1969 -16.0226                                                                         
MCG_-03-17-001        1 0 0 0  8.879 7.884  8.003   0.3469  1.3520   1.2487  36.84 Scd  95.1783 -16.0612                                                                         
UGCA_128              1 0 0 0  7.384 6.955  8.539   2.2500  1.4818   4.3290  24.78 Sa   95.2733 -20.0482                                                                         
2MASX_J06380016-15012 0 0 0 0  8.965 8.688  9.102   0.0023  0.1584   0.0229   8.17 Scd  99.5006 -15.0230                                                                         
2MASX_J07093459-05254 1 0 0 0  8.308 7.605  7.595   0.0000  0.0000   1.3878  20.74 Irr 107.3941  -5.4279                                                                         
UGC_03949             1 0 0 0  6.925 4.707  4.143   2.5620  2.8115   5.8392  89.72 Scd 114.9387  48.7420 1868 53318 314  0.0213  2.2061  0.5416    0.2156         1.9861  0.6745 
SDSS_J074406.97+29145 1 0 0 0  7.833 5.416  8.020   0.0000  0.0278   0.0000  66.27 Sbc 116.0289  29.2493  889 52663 229  0.0158  0.0253  0.0089    0.3073 9.0562 10.2802  0.0346 
UGC_03995             1 0 0 0  7.374 4.666  7.470  10.7770  4.9145  18.0330  66.52 Sb  116.0392  29.2465                                                                         
UGC_04020             1 0 0 0  6.037 2.081  5.254   2.6539  5.5148   7.5309  91.83 Sb  116.9946  59.0145                                                                         
CGCG_148-041          0 0 0 0  5.748 3.532  6.516   1.5174  0.5168   2.2973  61.16 E   117.4997  30.7469  890 52583 281  0.0145  0.9980  0.0197    0.0168         1.2560  0.0448 
UGC_04046             1 0 0 0  6.668 4.505  6.679   0.0000  0.2191   0.0000  61.94 Sb  117.5438  30.6850  890 52583 248  0.0148  0.0435  0.1009    2.0152                        
UGC_04047             1 0 0 0  6.705 4.419  6.819   2.3863  2.9144   5.6223  59.88 Sb  117.5385  30.7324  890 52583 289  0.0142  1.4188  0.7404    0.4620 9.1271  2.0512  0.6998 
UGC_04139             1 0 0 0  7.502 6.422  5.716   0.2509  3.2178   1.3338  67.14 Sc  119.8483  16.4212                                                                         
UGC_04169             1 0 0 0  9.467 9.003  9.216   0.1255  0.9336   0.5543  24.77 Scd 120.6381  61.3877                                                                         
UGC_04375             1 0 0 0  8.761 8.281  7.936   1.3341  1.5735   3.1065  28.99 Sc  125.7969  22.6646                                                                         
2MASX_J08273975-14465 1 0 0 1  5.532 0.666  2.579   9.2092  3.5723  14.6040 125.57 Sb  126.9156 -14.7820                                                                         
UGC_04442             1 0 0 0  6.943 3.338  6.591   0.7971  1.8703   2.3567  72.24 Sbc 127.6720  52.3006  444 51883 251  0.0170  1.0205  1.4962    1.2923 9.0127  0.9162  1.8578 
[RC2]_A0829+19B       0 0 0 0  3.750 0.958  2.080   0.0000  0.4471   0.0000 154.75 E   128.0024  19.2017 2275 53709 472  0.0375  0.1969  1.6081    7.5219         0.2667  5.8344 
UGC_04457             1 0 0 0  4.855 2.127  1.370   6.9740  7.2068  15.4963 153.42 Sc  127.9902  19.2114 2273 53709 622  0.0372  3.9053  0.0984    0.0214         3.9355  0.5023 
2MASX_J08351095-08231 0 1 0 0  3.794 0.589  1.857  18.1644  4.7697  25.1254 172.52 S0  128.7957  -8.3870                                                                         
UGC_04514             1 0 0 0  9.714 9.508  9.706   0.0000  0.1092   0.0000  12.08 Scd 129.9069  53.4566  446 51899 249  0.0023  0.0123  0.0230    1.5980 8.7533  0.0333  2.6485 
ESO_563-_G_031        1 1 0 0  7.206 6.778  8.181   1.8486  0.4337   2.5040  21.30 S0  133.0764 -17.7445                                                                         
UGCA_150              0 0 0 0  8.303 7.489  8.582   5.1712  4.9253  11.1860  23.97 Sb  137.7030  -8.8937                                                                         
UGC_04858             1 0 0 0  8.890 7.918  8.390   0.0000  0.3381   0.0000  42.41 Irr 138.3423  19.3693 2288 53699 292  0.0102  0.0673  0.0015    0.0191         0.1811  3.8019 
UGC_04864             1 0 0 1  5.451 1.997  3.937  23.0852  3.2204  25.6220 115.12 Sa  138.5530  16.7424 2439 53795 295  0.0279 11.4057  0.0286    0.0021         8.8105  0.0219 
UGC_04871             1 0 0 0  8.142 7.199  8.079   0.0000  0.3162   0.0000  36.34 Scd 138.7346  39.2624                                                                         
UGC_04870             0 0 0 1  6.620 4.277  6.676   2.8555  2.6636   6.1109  60.69 Sb  138.7320  46.9032  899 52620 113  0.0142  2.4159  0.5303    0.1957         2.3281  0.6026 
UGC_04906             0 0 0 0  7.368 6.713  8.406  10.0929  0.1090   4.6074  33.95 Sa  139.4173  52.9936                                                                         
UGC_05055             1 0 0 0  5.306 1.748  3.747   7.4983  3.4777  12.6206 106.23 Sb  142.5491  55.8524  555 52266 458  0.0251  4.3799  4.3769    0.9154 9.1900  3.9811  0.6653 
MCG_-01-25-015        1 0 0 0  9.190 8.551  8.996   0.0491  0.4168   0.2265  27.30 Scd 145.1298  -8.9440                                                                         
UGC_05215             1 0 0 0  7.062 3.785  6.693   3.9043  5.5380   9.6824  75.31 Sbc 146.3101   9.1104 1305 52757  92  0.0183  4.4743  0.5572    0.1094         3.6475  0.4207 
UGC_05228             0 0 0 0  8.546 7.931  8.499   0.3880  1.3817   1.3435  25.34 Sc  146.5152   1.6684                                                                         
UGC_05244             0 0 0 0  8.588 7.416  7.204   0.2904  1.5106   1.1322  44.75 Scd 147.1989  64.1668 1788 54468 108  0.0100  0.2297  0.2185    0.8590 8.7068  0.2188  1.1885 
Leo_A                 1 0 0 0  9.272 9.067  9.529   0.0000  0.0057   0.0000   2.00 Irr 149.8602  30.7463                                                                         
UGC_05456             1 0 0 0  9.095 9.087  9.179   0.0068  0.0579   0.0313   7.76 Sbc 151.8312  10.3624                                                                         
UGC_05459             0 0 0 0  9.037 8.841  8.936   0.3599  0.8373   1.0556  18.18 Sc  152.0412  53.0834                                                                         
Leo_I                 1 0 0 0  8.272 8.337  8.338   0.0000  0.0833   0.0000   3.66 E   152.1159  12.3067                                                                         
CGCG_008-060          1 0 0 0  4.949 0.800  2.793   1.6639  3.0091   4.4945 135.71 Sbc 152.7719   1.2241  502 51957 126  0.0332  2.0569  0.6678    0.2877 9.1334  1.9055  0.6138 
UGC_05604             1 0 0 0  6.994 5.886  4.895   1.6296  5.3688   5.3979  71.97 Sc  155.6698  46.2387  944 52614 583  0.0168  2.2069  0.0172    0.0071         2.9854  0.5200 
UGC_05646             0 0 0 0  8.356 7.675  8.612   0.1079  0.3842   0.3686  19.51 Sb  156.4713  14.3634 1747 53075 325  0.0046  0.0832  0.0694    0.7240 8.7346  0.1334  1.6144 
UGC_05897             0 0 0 0  8.052 7.060  7.569   1.0318  1.5807   2.6258  37.86 Sc  161.9226  11.0770 1601 53115 166  0.0090  0.7388  0.0857    0.1063         0.9908  0.8650 
MCG_+05-26-013        1 0 0 0  5.422 0.441  2.744   2.9186  2.8386   6.3503 162.09 Sb  162.0516  26.6024 2358 53797 137  0.0391  2.4940  0.8049    0.2871                        
UGC_05912             1 0 0 0  7.183 5.460  5.126   4.0032  4.4171   9.1015  87.86 Sc  162.1137  26.5838 2355 53792 529  0.0210  2.7382  0.1880    0.0605         1.4125  0.6081 
2MASX_J10490016+66221 1 0 0 0  6.001 4.757  3.534   0.5344  0.3273   0.9877  92.86 Sc  162.2508  66.3704  490 51929 394  0.0217  0.4681  0.3226    0.6130 9.1091  0.4819  0.3597 
UGC_05904             0 0 1 0  5.680 2.765  4.976  15.4777  5.7885  24.1171  93.30 Sb  162.1578  66.3620  490 51929 392  0.0218 11.4281  0.4258    0.0326         1.0162  0.3420 
UGC_05904_NOTES01     0 0 0 0  4.899 2.472  4.518   0.0000  0.2913   0.0000  97.59 E   162.1402  66.3730                                                                         
UGC_05943             1 0 0 0  7.152 5.369  4.932   0.3868  1.7106   1.4246  62.03 Sc  162.5561  -1.2902                                                                         
UGC_05958             0 0 0 0  8.719 8.195  8.945   0.0706  0.1057   0.1782  17.92 Sbc 162.8160  27.8487 2359 53826 266  0.0040  0.0630  0.0142    0.1947 8.6403  0.0971  0.5483 
UGC_05998_NED01       1 0 0 0  8.252 7.359  8.553   0.0290  0.1404   0.1097  21.89 Sb  163.2853  50.2844                                                                         
UGCA_228              1 0 0 0  5.907 3.723  2.207   9.5318  5.4285  17.2704 105.91 Sc  167.8188  -9.9709                                                                         
UGC_06251             1 0 0 0  9.399 9.170  9.468   0.0000  0.0397   0.0000  15.81 Scd 168.3591  53.5950 1013 52707 292  0.0031  0.0179                                          
Leo_B                 1 0 0 0  8.176 8.176  8.176   0.0000  0.0001   0.0000   0.30 E   168.3671  22.1527                                                                         
UGC_06345             1 0 0 0  8.670 8.224  8.465   0.0000  0.3449   0.0000  22.02 Irr 170.0649   2.5257                                                                         
KUG_1118-070A         1 0 0 0  5.940 4.459  6.789   1.5960  0.5020   2.3511  49.15 E   170.1590  -7.3051                                                                         
MCG_-02-29-027        1 0 0 0  5.441 3.276  4.861   1.8517  5.1585   5.8017  72.99 Sb  171.2205 -13.5719                                                                         
KUG_1122+230          1 0 0 0  6.054 3.901  5.031   3.0582  2.1633   5.9445  90.27 Sb  171.3889  22.8190 2500 54178 334  0.0215  2.2424  0.9761    0.3917         2.6853  0.8222 
UGC_06429             1 0 0 1  7.448 6.240  6.282   0.8199  1.5985   2.2637  54.56 Sc  171.3293  63.7293  597 52059 293  0.0124  0.6794  0.0227    0.0293         1.0423  0.8017 
LCRS_B112436.7-055149 0 0 0 0  4.357 0.701  2.705   3.8429  2.7942   7.5653 122.67                                                                                               
UGC_06520             1 0 0 0  7.002 5.062  7.198   2.5773  1.4669   4.6447  53.48 Sb  173.1169  62.5073  776 52319 387  0.0121  2.4370  0.0174    0.0066         2.0654  0.0370 
UGC_06534             0 0 0 0  8.903 8.403  8.695   0.0288  0.7466   0.1952  20.96 Scd 173.3353  63.2798                                                                         
ARP_248_NED02         1 0 0 0  6.181 2.955  5.503   1.9315  2.6847   4.7481  70.70 Sb  176.6883  -3.8481                                                                         
ARP_248_NED03         1 0 0 0  6.407 4.351  3.702   0.1737  0.6268   0.5942  72.30 Sc  176.7078  -3.8224                                                                         
UGCA_247              1 0 0 0  8.047 7.226  7.327   0.0000  1.3164   0.0000  24.88 Scd 177.1901 -28.2931                                                                         
UGC_06806             0 0 0 0  7.456 6.337  6.056   0.3516  1.8503   1.3703  53.34 Sc  177.5841  25.9618 2514 53882 339  0.0125  0.2283  0.6189    2.3557 8.6944  0.2612  4.4875 
UGC_06807             1 0 0 0  7.978 6.983  6.463   0.0000  0.0702   0.0000  52.74 Irr 177.6059  25.9892 2510 53877 585  0.0124  0.0304  0.0920    2.6698         0.1435  3.0903 
UGC_06802             0 0 0 0  9.106 8.436  9.144   0.0444  0.0545   0.1046  20.33 Scd 177.5282  51.8556                                                                         
UGC_06817             1 0 0 0  9.074 8.835  9.099   0.0000  0.0502   0.0000   5.93 Irr 177.7199  38.8807                                                                         
UGC_06816             1 0 0 0  9.337 9.025  9.253   0.0000  0.0841   0.0000  15.51 Irr 177.6979  56.4554                                                                         
UGC_06840             1 0 0 0  9.210 8.614  9.158   0.0000  0.1441   0.0000  17.12 Scd 178.0302  52.1081                                                                         
VV_457                0 0 0 0  8.757 7.915  8.770   0.0000  0.4308   0.0000  20.31 Scd 178.2498  -4.4258                                                                         
UGC_06886             1 0 0 0  5.857 2.867  5.140   6.5851  4.2670  12.4186  96.22 Sbc 178.7971   6.1689  840 52374 605  0.0232  6.6906  0.0346    0.0049         4.0458  0.0538 
UGC_06930             1 0 0 0  8.965 8.753  8.920   0.0319  0.2939   0.1512  13.75 Scd 179.3225  49.2832  968 52412 146  0.0026  0.0379  0.0168    0.4060 8.8725  0.3112  1.3243 
UGC_06983             1 0 0 0  9.233 8.920  9.003   0.0054  0.3186   0.0487  18.02 Scd 179.7893  52.7075  881 52368 633  0.0036  0.0602  0.0007           8.7280  0.0916  2.0370 
UGC_06969             0 0 0 0  9.192 8.708  9.203   0.0000  0.0905   0.0000  18.53 Irr 179.6978  53.4251  882 52370 380  0.0037  0.0001  0.0000    0.2407 8.2852                 
UGC_07020             1 0 0 2  5.912 2.657  5.515   4.7682  4.3991  10.1594  86.79 S0  180.6544  64.3764  598 52316  66  0.0050  0.1160  0.2536    1.9572 8.9315  0.2472  2.4660 
MCG_+05-29-012        1 0 0 0  4.905 1.345  3.483   0.0000  0.5499   0.0000 105.28 Sb  181.4615  31.0484 2228 53818 373  0.0251  0.1324  0.7347    4.8712 8.6709  0.1086  6.1518 
UGC_07085A_NED01      1 0 0 0  4.344 2.151  3.998   1.5071  1.2176   3.0686  98.16 E   181.4394  31.0588 2228 53818 378  0.0231  1.2404  0.1783    0.1282         0.9120  0.7962 
UGC_07085A_NED02      0 0 0 0  4.262 1.538  4.051   3.6645  0.9231   4.9830  98.09 E   181.4399  31.0792 2228 53818 370  0.0233  2.5016  0.0325    0.0108         3.1477  0.0826 
UGC_07207             1 0 0 0  9.351 8.905  9.119   0.0000  0.0225   0.0000  16.97 Irr 183.0796  37.0137                                                                         
UGC_07408             1 0 0 0  8.930 8.696  8.816   0.0000  0.0748   0.0000   9.35 Irr 185.3134  45.8120                                                                         
UGC_07416             1 0 0 0  5.279 2.404  4.342   8.0160  6.0634  15.9588  97.36 Sb  185.4134  40.8489 1986 53475 374  0.0230  6.7833  0.5968    0.0765         6.9343  0.4539 
UGC_07577             1 0 0 0  9.024 8.746  9.034   0.0000  0.0486   0.0000   5.64 Irr 186.9231  43.4942                                                                         
DDO_142               1 0 0 0  8.304 7.687  7.672   0.0000  0.4437   0.0000  19.69 Scd 191.0157  -5.6734                                                                         
UGC_07982             0 0 0 0  9.018 8.513  8.719   0.2007  0.2866   0.4988  16.55 Scd 192.4593   2.8513  522 52024 507  0.0038  0.2732  0.0268    0.0888 8.8812                 
UGC_08015             1 0 0 0  4.762 1.463  4.422   5.2017  2.4489   8.7893  89.93 Sa  193.2234   9.9893 1791 54266 485  0.0216  3.9299  0.0391    0.0093         4.5920  0.0149 
UGC_08032             0 0 0 0  7.444 6.456  7.750   0.1936  0.2256   0.4485  16.59 Sb  193.6842  13.2373 1695 53473 407  0.0037  0.2063  0.0419    0.1786         0.4256  0.2911 
UGCA_320              0 0 0 0  9.040 8.794  8.925   0.0008  0.2888   0.0139   9.60 Irr 195.8199 -17.4229                                                                         
UGCA_320_NOTES01      1 0 0 0  7.733 6.487  6.708   0.0000  0.1940   0.0000  39.98 Scd 195.7979 -17.3759                                                                         
DDO_163               1 0 0 0  8.900 8.581  8.379   0.0000  0.0169   0.0000  15.42 Irr 196.3095  -7.8894                                                                         
UGC_08201             1 0 0 0  9.119 8.832  9.134   0.0000  0.0278   0.0000   4.27 Irr 196.6034  67.7068                                                                         
UGC_08246             0 0 0 0  8.923 8.719  8.776   0.0033  0.1107   0.0243  13.75 Scd 197.5205  34.1810                                                                         
UGC_08320             1 0 0 0  9.163 8.893  9.180   0.0000  0.0912   0.0000   5.87 Irr 198.6159  45.9199                                                                         
UGC_08441             1 0 0 0  8.656 8.065  8.510   0.0000  0.0895   0.0000  24.44 Irr 201.3716  57.8215                                                                         
LSBC_D576-11          1 0 0 0  6.329 3.897  4.045   0.0000  0.1136   0.0000 100.14 Scd 201.6943  19.9839 2619 54506 578  0.0239  0.0783  0.1185    1.3058         0.2729  6.9984 
UGC_08448             1 0 0 0  5.888 1.616  4.581   3.9849  3.3398   8.2213  99.88 Sbc 201.6663  19.9446 2619 54506 564  0.0239  2.7962  0.4634    0.1461         2.3823  0.5200 
UGC_08451             1 0 0 0  5.750 4.397  4.063   3.9021  2.6863   7.5112  74.92 Sc  201.7247  32.1932                                                                         
UGC_08466             1 0 0 0  5.474 2.210  4.951   1.3377  1.8126   3.2565 102.60 Sbc 202.1071  30.8158 2110 53467 197  0.0243  1.0236  1.3466    1.1683         1.2942  1.2274 
UGC_08614             1 0 0 0  8.665 8.212  8.684   0.0000  0.3712   0.0000  15.65 Irr 204.3593   7.6451                                                                         
DDO_180               1 0 0 0  8.661 8.186  8.449   0.0000  0.5610   0.0000  17.84 Scd 204.5431  -9.8017                                                                         
UGC_08684             1 0 0 0  8.480 7.824  7.799   0.7817  0.4541   1.4197  33.81 Scd 205.5670  60.7769  785 52339  29  0.0074  0.4289  0.1448    0.2936 8.9207  0.7798  0.5358 
UGC_08713             0 0 0 0  6.388 5.352  4.794   0.9712  2.0435   2.7558  70.73 Scd 206.7552  33.8936 2028 53818  96  0.0165  0.6024  0.4774    0.7110 8.8901  0.8892  1.1429 
UGC_08715             1 0 0 0  6.561 5.247  5.438   0.5158  1.1211   1.4803  64.36 Scd 206.7791  33.8806 2028 53818  93  0.0151  0.3096  0.6982    1.9531 8.8281  0.5702  3.6728 
UGC_08760             0 0 0 0  9.097 8.831  9.111   0.0000  0.0221   0.0000   5.59 Scd 207.7137  38.0208 2014 53460 161  0.0006  0.0002  0.0022    8.6822         0.0032  7.9068 
UGC_09169             0 0 0 0  8.841 8.507  8.687   0.0037  0.3568   0.0399  19.01 Scd 214.9355   9.3622                                                                         
ESO_579-_G_011        1 0 0 0  5.637 2.773  1.770   2.6003  1.1706   4.3616 112.77 Scd 214.3806 -19.8635                                                                         
LCRS_B141634.9-051748 1 0 0 0  3.907 0.657  2.366  19.5337  3.7847  24.3274 143.03 S0  214.8007  -5.5260                                                                         
LCRS_B141651.2-052306 1 0 0 0  5.292 2.640  1.654   1.9502  2.3517   4.5745 144.71 Scd 214.8689  -5.6144                                                                         
UGC_09240             1 0 0 0  9.135 8.878  9.135   0.0000  0.0256   0.0000   5.41 Irr 216.1815  44.5262                                                                         
UGC_09245             1 0 0 0  8.678 7.567  8.464   0.0000  0.4016   0.0000  29.55 Scd 216.3620  56.3201 1160 52674  23  0.0063  0.0550  0.0491    0.8362 8.5907  0.2218  1.6444 
ESO_580-_G_022        1 0 0 0  8.137 7.260  7.260   0.0000  0.6667   0.0000  30.06 Scd 221.5207 -18.0215                                                                         
ESO_580-_G_030        1 0 0 0  7.571 6.203  6.324   0.5464  0.8657   1.4159  35.88 Sc  221.8975 -18.0705                                                                         
UGC_09562             1 0 0 0  8.782 8.232  8.689   0.0439  0.1432   0.1449  20.29 Scd 222.8098  35.5423 1383 53116 114  0.0043  0.0311  0.0459    1.2670 8.6271  0.0418  3.2359 
MCG_-01-38-012        1 0 0 0  5.315 2.708  2.471   4.6321  5.1891  10.6503 104.60 Sc  224.6229  -6.8191                                                                         
CGCG_049-052          1 0 0 0  4.899 0.086  1.594  16.3314  8.4079  28.5266 192.73 Sb  228.3368   2.5139  540 51996 617  0.0466 17.2481  0.2311    0.0121        11.7220  0.1294 
UGC_09794             0 0 0 0  7.398 5.750  4.726  17.0147  9.6438  30.7234  90.10 Scd 229.0452  10.5097                                                                         
2MASX_J15163253+07021 0 0 0 0  3.550 0.571  1.778   2.2427  1.8232   4.5865 163.62                                                                                               
2MASX_J15163717+06575 0 0 0 0  3.846 0.568  2.265   8.5909  1.3809  10.0217 152.43                                                                                               
2MASX_J15164167+07014 0 0 0 0  4.282 0.890  2.864   4.1793  1.2724   6.0820 130.05                                                                                               
CGCG_049-089          0 0 0 0  4.275 1.211  2.839   9.1002  2.2833  12.3865 129.15 E   229.1909   7.0045 1817 53851  74  0.0311  8.7095  0.0355    0.0036         5.3333  0.0365 
CGCG_049-091          0 0 0 0  3.934 0.571  2.504   8.7561  2.7274  12.8423 146.04 S0  229.1878   7.0556                                                                         
UGC_09799             1 0 0 0  4.135 1.024  2.661  68.8345  7.4597  70.0407 140.46 E   229.1858   7.0214                                                                         
ESO_514-_G_003        1 0 0 0  6.517 5.542  7.465   1.3816  0.4299   2.0532  31.32 E   229.6491 -24.1199                                                                         
UGC_09837             1 0 0 0  8.402 7.651  7.405   0.1229  0.8629   0.5293  40.25 Sc  230.9654  58.0530  615 52347 310  0.0089  0.2420  0.1079    0.3976 8.8130  0.2630  1.7140 
ESO_582-_G_013        1 0 0 0  5.778 1.800  3.994   8.2766  7.7921  17.9385  96.70 Sbc 232.4806 -18.6185                                                                         
UGC_10104             1 0 0 0  5.443 1.984  3.599   8.2723  7.7236  17.7462 137.76 Sbc 239.3663  30.0599 1579 53473 104  0.0328  1.9436  0.0109    0.0048         8.7902  0.0054 
UGC_10143             1 0 0 0  2.559 0.662  1.557  28.0602  8.8296  41.2757 147.90 E   240.5709  15.9745 2197 53555 280  0.0353 35.0042  0.0699    0.0017        25.1768  0.0077 
UGC_10143_NOTES01     0 0 0 0  2.144 0.244  0.860   9.2217  7.1180  18.5122 183.98 S0  240.5551  15.9375 2197 53555 270  0.0444 11.3097  0.3910    0.0306         9.7949  0.0059 
UGC_10214             1 0 1 1  6.039 3.751  2.690  14.5841  6.1200  23.6414 132.61 Sc  241.5165  55.4254                                                                         
ESO_584-_G_005        0 0 0 0  4.413 0.631  3.020   6.9377  2.7574  11.2902  91.97 S0  241.6824 -18.2135                                                                         
UGC_10310             1 0 0 0  9.708 9.464  9.541   0.0000  0.1173   0.0000  13.43 Scd 244.0760  47.0457                                                                         
UGC_11058             1 0 0 0  6.490 4.279  6.573   2.9533  4.5226   7.5307  68.19 Sb  269.2293  32.6366                                                                         
UGC_11093             0 0 0 0  9.397 8.729  9.104   1.5951  1.5681   3.5479  28.50 Scd 270.4647   6.9678                                                                         
UGC_11124             1 0 0 0  9.698 9.159  9.420   0.0103  0.4034   0.0807  25.21 Scd 271.8646  35.5640                                                                         
UGC_11132             0 0 0 0  8.264 7.126  8.443   1.3621  0.5416   2.1737  42.17 Sb  272.3589  38.7942                                                                         
UGC_11252             1 0 0 0  7.878 6.604  6.158   4.3240  2.2449   7.6158  71.61 Scd 277.1750  48.2432                                                                         
UGC_11294_NOTES01     1 0 0 0  5.453 3.832  5.721  19.1187  4.6792  26.5100  67.93 E   279.1653  19.7293                                                                         
UGC_11291             0 0 0 0  8.978 7.886  8.324   0.0000  0.9848   0.0000  42.43 Scd 279.0189  30.8395                                                                         
ESO_592-_G_010        1 0 0 0  6.568 2.629  5.264   0.0000  0.0000  12.9805  78.79 Sbc 286.5792 -19.9456                                                                         
UGC_11406             1 0 0 0  7.488 5.488  7.604   0.4048  3.8936   1.9539  65.79 Sbc 287.0792  43.0687                                                                         
UGC_11453             1 0 0 0  7.942 6.138  8.034   4.7642  8.5868  13.0204  56.25 E   292.7929  54.0924                                                                         
UGC_11453_NOTES01     0 0 0 0  6.954 6.257  7.859   0.0000  0.0000   9.9711  54.18 E   292.7929  54.0924                                                                         
2MASX_J19480771-18035 0 0 0 0  3.721 0.634  1.226  11.8524  1.8685  13.8873 186.96                                                                                               
UGCA_416              1 0 0 0  9.543 8.844  9.099   0.0307  0.3004   0.1505  23.75 Scd 297.0903 -18.0782                                                                         
UGC_11492             1 0 0 0  8.404 5.965  8.513   2.6859  2.1110   5.4768  52.61 Sbc 298.1663  57.4598                                                                         
UGC_11498             0 0 0 0  7.961 5.928  8.029  14.5505  2.2479  17.0070  46.01 Sb  299.3131   5.8905                                                                         
ESO_595-_G_010        1 0 0 0  9.273 8.428  8.211   0.3570  0.2742   0.7259  30.11 Scd 301.0774 -19.0646                                                                         
UGC_11562             1 0 0 0  7.099 4.270  6.787   7.5266  2.9006  11.9942  73.87 Sbc 306.6751   2.6951                                                                         
UGC_11585             1 0 0 1  6.904 3.681  5.946   8.2120  3.9407  14.1772  82.11 Sbc 308.0667  -2.2491                                                                         
ESO_597-_G_006        1 0 0 0  5.345 1.830  3.769   0.0000  0.0000  36.8620 115.41 S0  308.0778 -19.7333                                                                         
UGC_11638             1 0 0 0  7.432 5.339  7.029  11.9272  4.9384  19.4101  79.72 Sb  312.4019  16.8653                                                                         
ESO_597-_G_041        1 0 0 0  4.347 1.267  2.780  12.9119  4.2025  19.3203 110.55 Sb  312.5623 -19.4260                                                                         
UGC_11680_NED01       1 0 0 0  7.212 5.527  3.669  14.0607  5.5457  22.5054 107.34 Sc  316.9226   3.8724                                                                         
UGC_11680_NED02       0 0 0 0  5.986 3.162  4.826   3.2615  2.9877   6.9899 108.56 E   316.9412   3.8776                                                                         
UGC_11915             1 0 0 0  8.186 7.074  6.706   0.1879  0.6511   0.6361  56.29 Sc  332.0383   4.6912                                                                         
UGC_11919             1 0 0 0  6.748 4.025  5.806   5.5958  6.3111  13.1262  76.08 Sbc 332.0441  41.1773                                                                         
UGC_11920             1 0 0 0  7.241 7.183  8.211   3.0392  1.3808   5.2340  18.17 S0  332.1141  48.4408                                                                         
ESO_601-_G_026        1 0 0 0  8.033 6.702  6.149   0.0000  0.4978   0.0000  66.70 Sc  332.5963 -18.8719                                                                         
UGCA_426              0 0 0 0  9.655 9.184  9.503   0.0000  0.2939   0.0000  22.79 Scd 332.5521 -18.8645                                                                         
UGCA_427              0 0 0 0  9.314 8.313  8.592   0.0000  0.7592   0.0000  34.07 Scd 334.2115 -21.2501                                                                         
UGC_11991             0 0 0 0  7.391 5.687  4.134   3.5827 12.0325  12.1729  78.05 Scd 335.0940  47.7057                                                                         
UGC_12056             1 0 0 0  5.578 2.311  4.324  23.0396  3.2256  25.8349 104.98 Sa  337.4686  36.7193                                                                         
UGC_12060             1 0 0 0  9.951 9.771  9.741   0.0000  0.0464   0.0000  14.43 Irr 337.6406  33.8207                                                                         
ESO_602-_G_025        1 0 0 0  6.414 1.783  4.339  11.4381  6.8838  21.1021 101.75 Sb  337.8561 -19.0345                                                                         
CGCG_514-081          1 0 0 0  5.205 1.720  4.548  11.4859  2.1299  14.1449 113.39 E   339.6259  35.3778                                                                         
UGC_12127             1 0 0 0  5.042 1.411  4.343  57.8175  3.5956  48.7510 116.17 E   339.6233  35.3293                                                                         
UGC_12127_NOTES01     0 0 0 0  5.837 2.290  4.535   0.0000  0.0000  21.8895 109.29 Sb  339.6039  35.3662                                                                         
II_Zw_183             1 0 0 0  8.696 7.020  9.098   0.7649  1.1072   1.9137  40.67 Sbc 340.0640  -2.4241                                                                         
UGC_12134             1 0 1 0  7.260 2.728  5.949   3.5423  8.2360  10.4470 101.54 Sbc 339.9062  11.7699                                                                         
UGC_12137             1 0 0 0  7.216 4.800  7.114   0.9274  5.5206   3.8172  66.74 Sbc 339.9560  38.2154                                                                         
UGC_12178             1 0 0 0  9.598 9.039  9.121   0.0000  1.0083   0.0000  27.01 Scd 341.2859   6.4306                                                                         
UGC_12271             1 0 0 0  7.888 6.622  5.299   1.8996  2.2870   4.4842  66.50 Sc  344.5883   2.2980                                                                         
ARP_314_NED01         1 0 0 0  8.280 5.844  8.617   1.5386  2.3994   3.9657  50.26 Sbc 344.5094  -3.7697                                                                         
ARP_314_NED02         1 0 0 0  8.349 7.102  6.669   0.9797  1.7896   2.6671  50.88 Sc  344.5321  -3.7888                                                                         
ARP_314_NED03         0 0 0 0  8.991 7.783  7.699   0.0000  0.0529   0.0000  50.55 Scd 344.5304  -3.8094                                                                         
UGC_12323             1 0 0 0  6.913 5.378  4.389   2.5620  3.0016   5.9863  83.88 Sc  345.6379  32.5943                                                                         
UGC_12350             0 0 0 0  9.720 9.128  9.073   0.0368  0.5493   0.2081  30.42 Scd 346.3333  16.8664                                                                         
UGC_12682             1 0 1 0  9.836 9.411  9.165   0.0000  0.2583   0.0000  20.12 Irr 353.7224  18.2267                                                                         
MCG_-01-60-026        1 0 0 0  8.924 8.296  8.249   0.0492  0.8243   0.2865  28.30 Sc  356.0438  -6.1696                                                                         
UGC_12767             1 0 0 0  6.380 2.714  5.958  13.4081  2.6191  17.0445  72.39 Sb  356.2924   7.0421                                                                         
UGC_12810             1 0 0 0  7.201 3.314  5.723   8.8938  7.8307  18.6649 111.10 Sbc 357.7759   1.0566  386 51788 452  0.0270 11.0141  6.0794    0.5084 9.1741  7.4817  0.4875 
UGC_12889             1 0 0 0  6.729 4.644  6.362  12.9279  3.7721  18.7218  71.40 Sb    0.0070  47.2745                                                                         
UGC_12914             1 0 0 0  7.915 6.877  6.073   8.4876  5.4398  16.1241  61.29 Scd   0.4097  23.4840                                                                         
UGC_12915             0 0 0 0  7.373 6.286  5.801   3.9129  4.6163   9.1830  60.97 Sc    0.4245  23.4965                                                                         
ESO_411-_G_003        1 0 0 0  4.897 1.276  3.381   6.9855  3.7461  12.3336  92.68 Sb    9.8261 -27.3492                                                                         
ESO_410-_G_024        1 0 0 0  2.997 0.315  1.120  24.2733  5.3333  31.4801 141.61 S0    9.1142 -27.7854                                                                         
ESO_410-_G_025        0 0 0 0  3.917 0.809  2.999   0.7686  1.1991   1.9655  93.54 E     9.1558 -27.7890                                                                         
ESO_410-_G_026        0 0 0 0  3.793 1.206  0.761   4.8589  4.1253  10.0636 145.93 Sc    9.1755 -27.8179                                                                         
ESO_410-_G_027        1 0 0 0  5.064 2.688  1.968   2.7019  4.6100   7.1292  96.08 Sc    9.2136 -28.3670                                                                         
NGC_0174              1 0 0 0  0.724 0.450  0.822   4.7722  1.4236   6.8806  46.55 S0    9.2455 -29.4779                                                                         
NGC_0007              0 0 0 0  0.992 0.943  0.975   0.0000  0.2783   0.0000  18.31 Sc    2.0874 -29.9168                                                                         
IC_1579               1 0 0 0  5.377 1.441  3.943   1.3237  2.8921   3.8024  91.41 Sbc  11.3846 -26.5652                                                                         
ESO_411-_G_034        1 0 1 0  5.632 3.970  3.552   7.3503  4.5709  13.6736  74.34 Sc   14.4454 -27.5016                                                                         
IC_1558               1 0 0 0  7.491 7.148  7.196   0.0000  0.6900   0.0000  19.24 Scd   8.9444 -25.3741                                                                         
NGC_0232              1 1 0 0  4.624 1.726  3.698  18.6643  2.6862  20.9084  89.45 Sa   10.6908 -23.5613                                                                         
NGC_0235A             1 0 0 0  4.385 2.043  3.424  12.3603  3.4207  17.3663  89.88 S0   10.7199 -23.5410                                                                         
NGC_0235B             1 0 0 0  4.437 0.777  3.449   0.0000  3.7890   0.0000  91.00 Sa   10.7232 -23.5447                                                                         
IC_1582               0 0 0 0  3.782 0.506  1.558   3.6849  4.6935   8.7926 142.87 Sbc  11.5701 -24.2793                                                                         
ESO_540-_G_021        1 0 0 0  4.901 2.622  4.433   1.7500  2.0423   4.0473  86.27 Sa   11.7360 -21.8475                                                                         
ESO_540-_G_027        0 0 0 0  4.726 2.071  4.266   2.6686  1.7238   5.0277  85.75 S0   11.9223 -21.4909                                                                         
ESO_540-_G_025        1 0 0 0  5.889 4.447  3.463   0.4496  2.0326   1.6622  85.28 Sc   11.9076 -20.5198                                                                         
NGC_0247D             1 0 0 0  5.894 1.879  4.675   0.0000  0.9994   0.0000  85.01 Sbc  11.9043 -20.4861                                                                         
NGC_0216              1 0 0 0  6.244 6.285  6.793   0.2522  0.2118   0.5205  19.39 S0   10.3621 -21.0462                                                                         
2MASX_J00400555-20034 1 0 0 0  6.515 5.496  5.238   0.3247  0.8605   0.9981  51.59 Sc   10.0226 -20.0637                                                                         
ESO_540-_G_003        1 0 0 0  6.480 4.556  6.529   0.9453  1.4315   2.3952  43.46 Sb    8.9145 -20.1253                                                                         
ESO_540-_G_009        1 0 0 0  6.328 4.075  6.266   0.7559  0.7641   1.6642  52.02 Sb    9.8375 -18.9175                                                                         
ESO_540-_G_005        0 0 0 0  4.853 2.574  4.154   0.9076  1.5103   2.3739  78.91 Sb    9.2868 -17.9607                                                                         
NGC_0179              1 0 0 0  4.771 2.122  4.466   9.2882  2.5301  12.9800  80.75 S0    9.4429 -17.8494                                                                         
ESO_540-_G_016        0 0 0 0  7.884 7.585  7.425   0.0116  0.4295   0.0891  19.64 Scd  10.5612 -18.1619                                                                         
ESO_540-_G_017        1 0 0 0  3.931 0.601  2.493   4.9453  2.5677   8.6423 125.71 S0   11.0956 -17.3544                                                                         
ESO_540-_G_017_NED02  1 0 0 0  4.166 1.155  2.579   0.0000  2.1984   0.0000 121.80 S0   11.0956 -17.3544                                                                         
MCG_-03-02-040        1 0 0 0  7.875 7.492  7.440   0.0210  0.1867   0.0982  19.67 Scd  10.4394 -16.8617                                                                         
NGC_0244              1 0 0 0  6.429 6.546  6.865   0.0463  0.0673   0.1155  11.39 S0   11.4432 -15.5968                                                                         
MCG_-03-03-006        1 0 0 0  5.060 2.021  4.320   1.9481  2.5541   4.6941  85.94 Sbc  13.0022 -16.4063                                                                         
MCG_-03-03-010        1 0 0 0  5.288 2.818  5.213   4.0755  1.7447   6.6648  74.65 Sa   14.5824 -15.3919                                                                         
NGC_0283              1 0 0 0  3.826 1.428  0.904  13.6281  5.5418  21.8983 153.75 Sc   13.3050 -13.1639                                                                         
NGC_0284              0 0 0 0  2.831 0.281  1.121  17.3390  2.4852  19.4142 156.56 E    13.3509 -13.1589                                                                         
NGC_0286              0 0 0 0  2.893 0.320  1.263  15.5595  3.2465  19.8374 147.47 S0   13.3764 -13.1128                                                                         
IC_0056               1 0 0 0  6.238 4.863  3.713   0.4639  1.2430   1.4317  82.00 Scd  12.8748 -12.8443                                                                         
MRK_0960              0 0 0 0  4.842 1.949  4.599   1.4134  3.5632   4.2713  86.44 S0   12.1474 -12.7171                                                                         
IC_0051               1 0 0 0  6.227 6.198  6.859   0.5183  0.2662   0.9023  22.10 S0   11.6008 -13.4424                                                                         
MCG_-02-02-092        1 0 0 0  4.930 2.385  4.674   6.0902  1.1325   7.4636  80.32 S0   10.5617 -11.4714                                                                         
NGC_0217              1 0 0 0  5.449 3.201  6.034  17.1528  3.5207  21.7728  53.08 S0   10.3912 -10.0214  656 52148 315  0.0131  8.7855  0.0176    0.0016         9.6828  0.0202 
SDSS_J004129.46-10004 1 0 0 0  6.270 3.640  6.192   0.0000  0.1211   0.0000  54.30 Sb   10.3728 -10.0132  656 52148 301  0.0135  0.1403  0.0018    0.0111                        
NGC_0195              1 0 0 0  5.374 3.212  5.597   4.3613  2.0206   7.3370  66.21 Sa    9.8991  -9.1945  655 52162 468  0.0163  3.0884  2.1253    0.6152 9.1718  3.2659  0.3381 
NGC_0191              1 0 0 0  6.301 4.947  3.700  13.4240  2.4169  16.2834  68.33 S0    9.7509  -9.0146  655 52162 368  0.0204  5.0157  1.1172    0.1953         5.2966  0.0632 
NGC_0191A             0 1 0 0  4.874 2.654  4.407   0.0000  1.9662   0.0000  82.87 S0    9.7509  -9.0146  655 52162 368  0.0204  5.0157  1.1172    0.1953         5.2966  0.0632 
MCG_-02-02-073        1 0 0 0  6.729 5.297  4.738   0.7307  3.2556   2.6935  70.78 Scd   9.4896  -9.2527                                                                         
NGC_0155              1 0 0 0  4.863 2.367  4.356  17.0546  2.9276  20.3270  83.92 S0    8.6671 -10.7665  654 52146  58  0.0206 11.0896  0.0624    0.0047        10.7895  0.0104 
MCG_-02-02-029        0 0 0 0  6.043 2.531  5.621   0.8964  1.1984   2.1770  85.88 Sbc   7.4805 -11.1155  654 52146 244  0.0212  1.0474  0.5291    0.4457 9.0695  1.0814  0.4508 
MCG_-02-02-030        1 0 0 0  5.739 4.143  6.638   3.1097  1.7038   5.5444  47.04 Sa    7.5305 -11.1136  654 52146 201  0.0118  2.7965  0.1484    0.0484         2.6485  0.0256 
MCG_-02-02-038        1 0 0 0  6.763 5.046  7.060   1.2216  1.0641   2.5575  46.85 Sbc   7.8054 -10.4823                                                                         
MCG_-02-02-040        1 0 0 0  6.827 5.061  6.909   1.6530  1.3291   3.3656  47.23 Sbc   7.8994 -10.5056                                                                         
MCG_-02-02-033        0 0 0 0  5.906 3.297  5.312   1.0767  2.5710   3.2004  72.58 Sb    7.6243  -8.7833  654 52146 410  0.0180  1.0334  0.8190    0.7107 8.9356  1.3583  1.2972 
MCG_-01-02-025        1 0 0 0  5.679 2.663  4.916   5.3150  1.6343   7.7687  82.88 Sb    7.8087  -7.8408                                                                         
MCG_-01-02-023        1 0 0 0  5.260 1.695  4.066   3.2812  3.7387   7.5480 106.06 Sb    7.7451  -7.2157                                                                         
MCG_-01-02-039        1 0 0 0  6.543 5.237  4.337   0.2425  1.5022   1.0027  73.28 Scd   9.0365  -7.5373                                                                         
IC_0048               1 0 0 0  4.867 3.073  4.580  10.0151  3.2191  14.8547  80.62 S0   10.8936  -8.1865                                                                         
NGC_0277              1 0 0 0  5.358 3.535  5.886   5.1140  0.8793   6.1102  57.63 S0   12.8218  -8.5968                                                                         
MCG_-01-03-049        1 0 0 0  5.236 2.837  5.803  11.1049  1.1342  11.1244  61.96 S0   14.5455  -8.2169                                                                         
MCG_-02-03-052        1 0 0 0  5.408 3.371  5.967   8.6776  2.5908  12.6035  58.71 Sa   14.5993  -8.4076                                                                         
NGC_0298              0 0 0 0  7.740 7.218  7.635   0.2018  0.1252   0.3784  23.04 Scd  13.7593  -7.3332                                                                         
NGC_0293              1 0 0 0  5.740 3.068  4.846   2.2425  1.7609   4.5503  76.43 Sb   13.5664  -7.2355                                                                         
MCG_-01-03-018        1 0 0 0  4.912 2.017  4.931  14.5904  3.0575  18.7019  78.83 S0   12.6147  -5.8585                                                                         
MCG_-01-03-027        0 0 0 0  7.902 7.710  7.644   0.0000  0.0574   0.0000  18.56 Scd  13.0717  -3.9674                                                                         
MCG_-01-03-016        1 0 0 0  3.510 0.409  1.264  17.7823  7.1223  28.5039 185.23 Sbc  12.5142  -3.5588                                                                         
2MASX_J00562098-01103 0 0 0 0  2.943 0.552  1.650  10.4817  2.2755  13.5739 160.16                                                                                               
2MASX_J00563838-01073 0 0 0 0  2.731 0.255  1.218   3.1583  0.9336   4.5537 185.64                                                                                               
2MFGC_00682           0 0 0 0  3.441 0.336  1.332   4.0556  4.2016   9.0247 176.49 Sb   14.1026  -1.1430  395 51783 209  0.0430  3.8042  0.0828    0.0183         3.6058  0.0105 
ZwCl_0054.6-0127_23   0 0 0 0  2.796 0.208  1.455   4.9781  1.7128   7.5625 172.84                                                                                               
ZwCl_0054.6-0127_25   0 0 0 0  3.127 0.592  1.830   1.7202  0.6227   2.6596 158.17                                                                                               
2MASX_J00561790-01154 0 0 0 0  2.907 0.540  1.671   0.0000  0.0000   2.3400 157.67                                                                                               
APMUKS(BJ)_B005346.93 0 0 0 0  2.748 0.391  1.426   0.0000  0.3037   0.0000 172.82                                                                                               
ARK_021               1 0 0 0  2.362 0.151  0.839  28.5689  9.0768  42.2090 204.16 Sa   14.0952  -1.2097  395 51783 257  0.0498 24.7610  0.1210    0.0046        19.3642  0.0025 
SDSS_J005613.40-01141 0 0 0 0  2.391 0.486  0.956   0.0000  0.5447   0.0000 199.19                                                                                               
UGC_00579             1 0 0 0  2.587 0.375  1.104  69.6960 12.6956  84.9141 182.65 E    14.0670  -1.2554  692 52201  55  0.0445 16.5491                          31.4051  0.0022 
UGC_00583             0 0 0 0  2.898 0.329  1.688  30.5109  5.9719  38.1100 156.48 E    14.1066  -1.2625 1497 52886 244  0.0382  9.2312                          23.0144  0.0019 
ZwCl_0054.6-0127_14   0 0 0 0  2.544 0.434  1.034   4.2716  0.7102   5.0418 187.63                                                                                               
ZwCl_0054.6-0127_18   0 0 0 0  2.531 0.193  1.318  11.6112  2.0332  13.9545 178.60                                                                                               
UGC_00587             1 0 0 0  3.222 0.381  1.337   8.5420  6.6764  17.2485 204.68 Sbc  14.2371  -1.2118  395 51783 128  0.0500  5.4269  8.0162    1.3295 9.0982  4.4055  1.1749 
ZwCl_0054.6-0127_29   0 0 0 0  2.638 0.633  1.480   7.0473  1.6401   9.3563 187.51                                                                                               
APMUKS(BJ)_B005304.88 0 0 0 0  2.669 0.228  1.560   0.0000  0.6201   0.0000 181.81                                                                                               
CGCG_384-028          0 0 0 0  2.709 0.681  1.465  40.1915  5.8285  45.2221 183.90 E    13.8286  -1.2770                                                                         
ZwCl_0054.6-0127_03   0 0 0 0  2.656 0.289  1.319   3.2845  0.5300   3.8352 185.92                                                                                               
ZwCl_0054.6-0127_04   0 0 0 0  2.667 0.200  1.100   0.0000  0.0000   4.6905 193.45                                                                                               
ZwCl_0054.6-0127_05   0 0 0 0  2.936 0.446  1.522   9.7817  1.5211  11.2780 170.17                                                                                               
UGC_00618             1 0 0 0  5.870 4.834  4.308   0.4595  0.5656   1.0837  71.92 Scd  14.9254   0.9166  395 51783 522  0.0176  0.3118  0.0989    0.2832 8.9486  0.3837  1.9099 
UGC_00563             1 0 0 0  3.630 0.365  1.847  36.4296  8.1357  47.5465 169.67 Sb   13.7488   1.3808                                                                         
IC_1598               1 0 0 0  5.370 3.289  5.893   4.1785  1.0600   5.7097  62.87 Sa   13.6740   5.7739                                                                         
UGC_00537             1 0 0 0  6.813 5.384  4.633   1.2040  0.2214   1.4719  71.15 Irr  13.1412   6.0026                                                                         
IC_0061               0 0 0 0  3.030 0.360  1.665  28.5278  4.9340  34.3185 153.82 E    14.2802   7.5071                                                                         
UGC_00615             1 0 0 0  5.248 2.196  5.647   5.2618  2.1524   8.5420  75.97 Sa   14.9172  15.3310  421 51821 428  0.0183  3.6727  0.0681    0.0160         3.3884  0.0138 
IC_0031               0 0 0 0  3.656 0.688  2.397  27.1496  4.7171  32.8043 130.75 Sa    8.6025  12.2685                                                                         
UGC_00323             0 0 0 0  5.184 2.695  5.169   0.9229  1.7593   2.5582  67.81 Sb    8.2103  11.7363                                                                         
UGC_00304             0 0 0 0  4.018 1.447  2.950  15.0390  2.4412  17.6986 129.96 S0    7.6634  12.6802                                                                         
UGC_00305             1 0 0 0  5.143 2.861  2.113  10.1134  3.9189  16.0772 137.15 Sc    7.6425  13.3663                                                                         
UGC_00249             1 0 0 0  6.675 5.628  4.709   0.6119  1.1647   1.6894  72.53 Scd   6.5427  13.6539                                                                         
UGC_00249_NOTES01     1 0 0 0  5.327 3.701  5.609   0.2616  0.6073   0.7739  71.24 Sa    6.5304  13.6514                                                                         
UGC_00233             1 0 0 0  6.267 3.801  5.964   1.0959  1.4879   2.6834  72.96 Sbc   6.1779  14.8246  753 52233 153  0.0176  0.8927  0.5301    0.5358         0.7482  1.2503 
UGC_00226             1 0 0 0  5.885 3.577  5.565   0.8871  1.1046   2.1096  73.45 Sb    5.9507  14.6840                                                                         
UGC_00250             1 0 0 0  4.267 1.464  0.968  10.1586  5.2468  17.8226 175.12 Scd   6.5287  16.4370                                                                         
UGC_00148             0 0 0 1  5.862 4.181  5.831   5.3376  0.4043   4.8118  57.64 Sbc   3.9623  16.0894  752 52251 540  0.0139  0.0005  0.0552  106.9327 8.7811                 
UGC_00164             1 0 0 0  6.429 3.195  6.065   2.0080  1.9525   4.3713  75.46 Sbc   4.3491  18.0841                                                                         
UGC_00169             1 0 0 0  6.855 5.868  5.210   0.0000  2.0787   0.0000  75.21 Scd   4.5774  19.3930                                                                         
UGC_00197             1 0 0 0  5.045 1.716  4.488   3.4066  1.7411   5.9417 106.32 Sa    5.2027  20.0313                                                                         
2MASX_J00213335+22323 1 0 0 0  5.862 4.203  5.853   0.3060  0.1698   0.5504  70.57 Sb    5.3889  22.5419                                                                         
NGC_0085              0 0 0 0  4.944 2.629  4.903   6.5444  0.9543   7.4104  86.07 Sbc   5.3711  22.5064                                                                         
NGC_0085B             0 0 0 0  6.046 3.867  5.714   3.3935  1.7934   6.0033  80.84 Sbc   5.3711  22.5064                                                                         
UGC_00228             1 0 0 0  6.316 4.123  5.864   1.4433  1.7831   3.4106  79.07 Sbc   5.9863  24.3057                                                                         
UGC_00261             1 0 0 0  5.803 2.934  4.846   6.8924  2.5838  10.7712 101.80 Sbc   6.8217  24.1692                                                                         
UGC_00244             1 0 0 0  6.544 4.101  6.648   0.7201  1.3127   1.9489  63.60 Sbc   6.3751  24.8113                                                                         
UGC_00367             1 0 0 0  4.373 0.752  3.414  46.1095  6.8181  52.2620 132.08 E     9.2843  25.6934                                                                         
UGC_00367_NOTES01     0 0 0 0  4.158 1.306  3.012   0.0000  1.5231   0.0000 133.71 E     9.2843  25.6934                                                                         
UGC_00411             1 0 0 0  5.364 3.717  5.767   4.6370  1.4068   6.7415  64.52 E     9.8730  25.6440                                                                         
UGC_00469             0 0 0 0  4.949 1.079  2.851   7.5086  6.4633  15.6736 139.39 Sb   11.0160  26.2070                                                                         
UGC_00547             1 0 0 0  5.316 3.085  5.715   3.4368  0.8131   4.5874  68.47 S0   13.4807  24.7710                                                                         
NGC_0304              1 0 0 0  5.261 3.239  5.521  12.0730  2.2098  14.7595  69.47 E    14.0252  24.1269                                                                         
CGCG_479-061          1 0 0 0  5.920 4.261  3.406   5.9276  2.0008   8.9392 101.49 Sc   10.7042  23.4902                                                                         
NGC_0228              1 0 0 0  5.021 2.441  4.591  10.3099  2.4330  13.7348 101.41 Sa   10.7271  23.5030                                                                         
UGC_00425             1 0 0 0  6.142 3.256  5.726   1.9846  1.7185   4.1488  81.17 Sbc  10.0450  22.7158                                                                         
UGC_00278             0 0 0 0  5.326 1.137  3.630   1.0941  4.4054   3.8997 133.10 Sbc   7.0885  27.3691                                                                         
UGC_00227             0 0 0 0  3.599 1.165  2.688  20.9894  3.7287  25.3364 129.35 E     5.9562  26.9222                                                                         
UGC_00157             1 0 0 0  4.913 1.097  3.234   6.7761  2.9559  11.1681 127.04 Sb    4.2238  27.8481                                                                         
UGC_00141             1 0 0 0  4.975 2.097  4.485   8.2614  1.2756   9.5018  94.90 S0    3.6425  28.4504                                                                         
UGC_00124             0 0 0 0  5.053 2.565  4.604   7.2106  2.2388  10.5600 101.72 Sa    3.3489  28.3690                                                                         
UGC_00108             1 0 0 0  5.533 2.012  4.515   4.1176  3.9297   8.9069 111.73 Sb    2.9379  28.4990                                                                         
UGC_00105             1 0 0 0  4.705 1.452  4.104  14.9851  2.3108  17.2436 111.81 S0    2.8092  28.9065                                                                         
NGC_0027              1 0 0 0  5.670 2.740  4.682   8.3655  4.8705  15.2538  98.04 Sb    2.6366  28.9962                                                                         
UGC_00095             0 0 0 0  5.831 3.678  3.213   4.0255  4.6882   9.3328 108.92 Sc    2.6098  28.9879                                                                         
UGC_00087             1 0 0 0  3.973 1.315  3.233   0.0000  2.8891   0.0000 115.93 E     2.4446  28.3412                                                                         
UGC_00091             0 0 0 0  4.619 1.200  3.315   4.0576  3.3097   8.3182 114.05 Sb    2.5139  28.1498                                                                         
UGC_00092             1 0 0 0  4.715 1.238  3.003   6.7070  3.9285  12.2594 113.48 Sb    2.5083  28.2101                                                                         
UGC_00068             1 0 0 1  5.686 0.999  4.354   2.9761  5.2771   7.9878 121.67 Sbc   2.0424  27.0038                                                                         
UGC_00040             1 1 0 0  5.636 2.255  4.326   8.0364  2.9430  12.5162 104.66 Sb    1.4519  27.4494                                                                         
UGC_00101             1 0 0 0  4.601 0.460  3.015   7.3791  4.0979  13.2336 141.54 Sa    2.7374  25.5598                                                                         
CGCG_478-052          1 0 0 1  6.525 3.362  5.754   1.5069  1.9402   3.6152  80.75 Sbc   4.4992  24.5631                                                                         
IC_1540               1 0 0 0  6.068 3.247  5.703   4.6307  2.3230   8.0256  81.06 Sb    4.9531  23.7726                                                                         
NGC_0042              0 0 0 0  4.506 2.294  4.505  14.9230  1.4367  14.6172  82.89 S0    3.2349  22.1002                                                                         
NGC_0041              1 0 0 0  6.872 5.956  4.636   4.7560  3.2113   9.1460  82.59 Scd   3.1998  22.0233                                                                         
UGC_00113             1 0 0 0  5.109 3.195  4.557   9.3218  3.8250  15.0963 105.71 Sa    3.0655  22.3219                                                                         
NGC_0015              1 0 0 0  5.408 3.132  5.504  11.8517  1.8674  13.7449  87.87 Sa    2.2602  21.6244                                                                         
UGC_12900             0 0 0 0  6.108 4.297  3.446   2.9603  4.0890   7.3092  94.28 Sc    0.2336  20.3379                                                                         
UGC_00006             1 0 0 0  6.386 3.213  5.817   9.2760  3.5776  14.6670  91.62 Sbc   0.7901  21.9602                                                                         
UGC_00011             1 0 0 0  6.844 5.680  4.997   0.0000  0.0000   0.6255  62.03 Sb    0.8928  22.0818                                                                         
UGC_00011_NOTES01     1 0 0 0  5.594 2.044  4.519   0.0000  1.1313   0.0000 104.13 Sb    0.8928  22.0818                                                                         
UGC_00029             1 0 0 0  4.656 1.692  3.761  21.3920  3.2110  24.4127 121.99 E     1.1406  28.3016                                                                         
2MASX_J00004242+28220 0 0 0 0  4.446 1.289  3.638   2.2074  0.2885   2.4038 125.00                                                                                               
2MASX_J00004507+28221 0 0 0 0  4.675 1.356  3.526   1.2842  0.4345   1.9442 120.01                                                                                               
CGCG_498-061          1 0 0 0  5.667 3.642  2.523   6.5629  1.9046   9.4210 118.55 Sc    0.1835  28.4014                                                                         
UGC_12899             0 0 0 0  4.660 1.466  3.483  23.6899  4.6596  29.7204 121.67 E     0.1956  28.4020                                                                         
UGC_12897             0 0 0 1  4.184 1.213  3.010  15.3088  6.1174  24.5509 120.86 Sa    0.1581  28.3845                                                                         
UGC_00012             1 0 0 0  6.649 5.409  3.649   1.3495  1.2751   2.9148  97.36 Scd   0.8349  29.7973                                                                         
CGCG_498-077          1 0 0 0  4.600 2.488  2.270   8.2332  4.0694  14.1929 144.60 Sc    1.3715  32.5263                                                                         
NGC_7831              0 0 0 0  5.497 3.424  5.384   5.4248  7.4712  13.3290  71.33 Sb    1.8308  32.6088                                                                         
NGC_7836              1 0 0 0  5.486 3.577  5.391   4.9875  2.5142   8.6526  68.96 Sb    2.0069  33.0708                                                                         
IC_5376               0 0 0 0  4.883 3.535  5.375   4.5108  2.4117   8.0110  70.89 Sa    0.3324  34.5257                                                                         
UGC_12904             1 0 0 0  2.918 0.186  1.232  24.6331  7.6661  36.2699 179.43 Sa    0.3090  34.6757                                                                         
UGC_12904_NOTES02     1 0 0 0  3.236 0.350  1.352  19.9741  5.0514  27.3736 175.76 Sa    0.2652  34.6535                                                                         
NGC_0005              0 0 0 0  4.610 2.928  4.849   4.6996  1.4153   6.8358  72.01 E     1.9538  35.3623                                                                         
NGC_0011              0 0 0 0  4.932 4.037  5.400   5.9238  2.6086   9.8447  62.26 Sa    2.1771  37.4479                                                                         
UGC_00299             1 1 0 0  7.007 6.859  7.325   0.0093  0.0115   0.0221   7.34 Sc    7.4726  31.3934                                                                         
CGCG_500-027          1 0 0 0  3.550 1.475  0.636  21.2734  9.0345  34.9254 203.31 Sc    7.0707  31.1985                                                                         
UGC_00276             0 0 0 1  4.588 1.887  4.300   4.2584  2.1235   7.3876  87.77 Sa    6.9981  30.7648                                                                         
CGCG_500-042          1 0 0 0  5.026 2.164  4.521   2.5363  1.8184   4.9834  85.44 Sb    8.1851  30.7507                                                                         
NGC_0149              0 0 0 0  4.634 2.749  5.142   3.8045  0.8528   4.9922  66.16 S0    8.4594  30.7235                                                                         
CGCG_500-058          1 0 0 0  6.231 3.178  5.737   0.5018  1.4281   1.5862  78.99 Sbc   9.6177  29.6251                                                                         
UGC_00449             0 0 0 0  6.355 3.755  5.971   0.3575  1.8553   1.3932  73.42 Sbc  10.5930  29.6986                                                                         
CGCG_500-074          0 0 0 0  5.223 3.184  5.813   7.3705  1.1597   8.5437  71.28 E    10.6995  29.9223                                                                         
UGC_00453             1 0 0 0  6.916 5.293  5.242   0.0811  0.2150   0.2500  68.08 Scd  10.6653  29.8759                                                                         
UGC_00355             0 0 0 0  4.433 1.889  4.001   2.4948  4.4513   6.7224  87.91 Sa    8.9769  31.8732                                                                         
UGC_00346             1 0 0 0  5.399 2.740  4.948   1.5042  2.6084   4.0138  82.56 Sbc   8.7330  31.9488                                                                         
CGCG_500-065          1 0 0 0  4.583 2.785  1.858   5.2768  4.1397  10.7178 122.54 Sc    9.9366  33.1581                                                                         
UGC_00465             0 0 0 0  4.717 3.541  5.093   5.0959  2.5014   8.7976  67.06 Sa   10.9617  32.8528                                                                         
CGCG_500-094          1 0 0 0  5.183 2.571  5.095   0.0000  1.3962   0.0000  70.68 Sb   11.7934  32.6938                                                                         
UGC_00565             0 0 0 0  5.855 4.360  3.963   1.0775  1.4683   2.6436  78.92 Scd  13.8396  31.6767                                                                         
UGC_00557             1 0 0 0  5.267 3.631  5.245   0.3745  1.1644   1.2224  63.19 Sb   13.6959  31.3660                                                                         
UGC_00518             1 0 0 0  4.506 2.164  1.738   7.2936  3.8311  12.8651 143.77 Sc   12.7064  30.1642                                                                         
UGC_00524             1 0 0 0  4.061 0.994  2.050  11.9025  7.5829  22.4357 149.11 Sb   12.8965  29.4008                                                                         
UGC_00542             0 0 0 0  6.133 3.914  5.859   4.0577  3.5506   8.5324  63.21 Sb   13.3610  29.2704                                                                         
UGC_00540             1 0 0 0  5.195 2.264  5.136   1.4812  3.0058   4.1663  69.66 Sb   13.2429  29.0324                                                                         
UGC_00555             1 0 0 0  4.022 2.077  3.829  13.3877  2.7064  16.9440  94.54 S0   13.7027  28.8667                                                                         
UGC_00554             1 0 0 0  3.334 0.676  2.172  28.9117  5.6765  36.2362 152.84 Sa   13.6949  28.7167                                                                         
UGC_00556             1 0 0 1  5.946 3.738  5.913   5.8902  1.0619   7.1658  64.84 Sb   13.7096  29.2467                                                                         
IC_0046               0 0 0 0  4.949 3.200  5.076   1.4719  1.6359   3.3596  73.80 S0   10.7416  27.2537                                                                         
UGC_00470             1 0 0 0  6.587 5.508  5.007   0.4346  1.9393   1.6044  72.42 Irr  11.0529  26.8451                                                                         
UGC_00585             1 0 0 0  3.370 0.157  1.469   0.0000  0.0000  50.4466 192.25 Sbc  14.1890  27.0096                                                                         
NGC_0326              1 0 0 0  2.726 0.313  1.256  56.3446 17.2402  82.4374 195.20 E    14.5943  26.8663                                                                         
IC_0064               1 0 0 0  2.647 0.499  1.109  32.8707  6.7374  41.8262 189.43 E    14.8518  27.0589                                                                         
UGC_00598             1 0 0 0  4.352 2.130  4.670   9.0457  1.7857  11.3705  71.24 S0   14.4582  31.4848                                                                         
ARK_023               1 0 0 0  5.042 2.680  4.588   2.3058  1.6515   4.5305  74.36 Sb   14.4234  33.3513                                                                         
CGCG_519-018          1 0 0 0  4.115 2.141  1.231   0.6670  2.3861   2.2831 151.09 Sc   10.4742  37.1009                                                                         
UGC_00444             1 0 1 0  4.448 0.847  2.694  22.3637 15.3006  43.1328 147.76 Sbc  10.5193  36.8050                                                                         
UGC_00236             0 0 0 0  4.444 1.998  4.605   5.1944  1.2294   6.9538  72.32 E     6.2450  43.6628                                                                         
UGC_00333             1 0 0 0  5.253 2.369  4.759   1.5389  0.8569   2.8005  74.04 Sb    8.4924  48.9510                                                                         
UGC_00427             1 0 0 0  5.842 4.490  3.231   1.1799  2.1683   3.2673  75.21 Scd  10.0892  50.3319                                                                         
UGC_00460             1 0 0 0  5.731 4.482  3.518   1.8309  4.3765   5.5737  74.16 Scd  10.8483  50.6767                                                                         
UGC_00486             1 0 0 0  5.195 2.320  4.240   2.5768  3.9124   6.6610  73.52 Sb   11.8668  50.8836                                                                         
UGC_00552             1 0 0 0  5.704 3.888  2.819   0.3108  2.2917   1.4008  73.50 Scd  13.7049  52.4801                                                                         
UGC_00576             1 0 0 0  5.956 4.135  3.654   1.9734  1.7836   4.2562  72.12 Scd  14.1123  50.6222                                                                         
UGC_00600             1 0 0 0  4.737 1.043  3.283   7.6448  4.3117  14.0214  95.88 Sb   14.6006  48.6619                                                                         
UGC_00530             1 0 0 0  4.837 2.126  4.823   5.7941  1.2847   7.6215  75.37 Sa   13.0573  44.3309                                                                         
NGC_0317A             1 0 0 0  4.657 3.196  4.636  13.9855  1.3364  13.6922  74.47 S0   14.4129  43.8007                                                                         
NGC_0317B             1 0 0 0  5.296 3.412  4.936   1.6618  6.6189   5.9228  75.33 Sb   14.4186  43.7919                                                                         
UGC_00594_NOTES01     1 0 0 0  5.619 4.536  3.704   0.7524  1.7189   2.2126  76.53 Sc   14.4264  43.7023                                                                         
VV_566                1 0 0 0  5.197 1.785  4.408   3.6203  0.9738   5.0815  81.85 Sb   13.6491  42.2764                                                                         
UGC_00243             0 0 0 0  5.379 2.197  5.222  14.2799  3.2996  18.9495  72.05 Sb    6.3754  45.9226                                                                         
UGC_00178             0 0 0 0  5.661 2.228  5.022   3.4360  3.4114   7.6050  72.69 Sbc   4.7215  48.0167                                                                         
NGC_0049              0 0 0 0  4.757 2.494  4.806   5.3324  1.1260   6.9055  67.95 S0    3.5934  48.2465                                                                         
NGC_0051              1 0 0 0  4.652 2.544  4.745  19.7822  2.8392  22.4109  75.96 S0    3.6454  48.2555                                                                         
IC_1534               1 0 0 0  4.606 1.910  4.461   5.0020  1.3482   7.0450  74.25 S0    3.4394  48.1512                                                                         
IC_1535               0 0 0 1  5.322 3.243  4.990   4.0818  2.3933   7.5267  74.28 Sb    3.4888  48.1579                                                                         
UGC_00171             1 0 0 0  6.048 4.324  4.059   4.7374  3.0651   9.0261  74.82 Irr   4.5998  48.7317                                                                         
UGC_00256             0 0 0 0  5.687 3.652  5.081   4.0936  3.0270   8.2177  73.77 Sbc   6.7355  50.0307                                                                         
UGC_00039             1 0 0 0  4.159 1.298  0.998   9.0921 12.8214  23.5263 133.40 Scd   1.3929  53.6313                                                                         
UGC_00085             1 0 0 0  5.762 2.590  5.454   1.5830  2.4117   4.0582  73.34 Sbc   2.3694  47.3558                                                                         
CGCG_499-081          1 0 0 0  4.875 1.760  3.818   5.7380  4.0866  11.2521  99.47 Sb    3.4354  30.1949                                                                         
UGC_00102             1 0 0 0  4.434 1.968  4.152  20.1663  2.8423  22.5358  94.72 Sa    2.7544  30.0520                                                                         
NGC_0072              1 0 0 0  4.437 1.967  3.906  12.5842  3.1782  17.1957 100.25 E     4.6431  30.0363                                                                         
NGC_0072A             0 0 0 0  4.334 2.097  4.248   4.9144  0.9966   6.2229  93.64 E     4.6431  30.0363                                                                         
NGC_0076              1 0 0 0  5.013 2.388  4.635  16.4510  4.5242  23.1362 102.04 E     4.9074  29.9338                                                                         
CGCG_500-005          1 0 0 0  5.669 3.101  2.480   6.4235  3.1468  11.0300 128.63 Sc    5.3583  29.6294                                                                         
UGC_00207             0 0 0 0  5.812 2.695  4.826   1.5096  1.9685   3.6392  97.88 Sb    5.3796  29.6622                                                                         
UGC_00215             1 0 0 0  5.034 2.625  4.940   9.5998  2.9088  13.9702  98.73 Sa    5.6103  29.5042                                                                         
UGC_00310             0 0 0 0  7.033 5.865  5.383   0.2098  1.6277   0.9387  65.01 Scd   7.8240  28.9933                                                                         
CGCG_500-085          1 0 0 0  6.513 5.347  5.011   0.4478  0.9270   1.2689  67.47 Sc   11.6428  29.7252                                                                         
UGC_00485             0 0 0 0  6.051 4.626  4.253   1.2152  5.5812   4.5433  73.38 Scd  11.7840  30.3414                                                                         
CGCG_499-113          0 0 0 0  4.732 3.371  5.218   1.3029  0.7395   2.3618  65.75 S0    5.3052  30.4744                                                                         
CGCG_499-115          1 0 0 0  5.403 2.728  5.223   1.5698  0.8206   2.7661  67.40 Sb    5.3169  30.5060                                                                         
CGCG_457-021          1 0 0 0  5.443 2.245  3.780   2.8724  2.0360   5.5998 127.76 Sbc   9.1796  21.6075                                                                         
UGC_00364             1 0 0 0  5.627 0.952  3.888  12.4101  8.7224  24.1229 123.17 Sbc   9.1878  21.5664                                                                         
CGCG_457-024          1 0 0 0  5.304 2.958  2.070  10.6051  2.9994  15.0390 126.68 Sc    9.9525  21.2158                                                                         
UGC_00617             1 0 0 0  5.284 2.571  5.505   3.6682  0.9068   4.9782  75.71 Sa   14.9553  18.0078                                                                         
UGC_00023             1 0 0 0  5.145 1.206  3.424  10.1843  3.1104  14.9224 109.70 Sb    1.0542  10.7905                                                                         
UGC_00066             1 0 0 0  4.959 1.587  4.268   6.8952  2.7808  11.1610  88.32 Sb    2.0283   9.7177                                                                         
CGCG_408-029          1 1 0 0  4.197 0.646  1.927  12.1711  5.0349  19.8262 158.41 Sbc   1.5588   8.8878                                                                         
NGC_7834              1 0 0 0  5.918 4.853  4.623   1.0286  1.0147   2.2767  71.88 Scd   1.6577   8.3677                                                                         
NGC_0003              1 0 0 0  5.409 4.467  5.989   4.5542  1.8307   7.4006  54.46 S0    1.8199   8.3016                                                                         
UGC_00067             0 0 0 0  3.004 0.300  1.472  32.1021 10.4216  48.3644 162.32 Sa    2.0613   7.7808                                                                         
UGC_00155             0 0 0 1  6.385 4.036  6.451   5.8315  1.8711   8.6453  54.48 Sb    4.1841   7.0760                                                                         
IC_1549               1 0 0 0  4.140 0.206  1.672  33.4763  5.1484  38.4090 166.59 Sb    5.7078   6.9643                                                                         
UGC_00237             0 0 0 0  4.090 1.856  3.126   9.4914  2.3894  12.9126 119.11 Sa    6.2496   6.6647                                                                         
UGC_00245             0 0 0 0  3.527 0.451  1.932   8.7258  4.5006  15.2194 161.00 Sa    6.4585   5.4154                                                                         
UGC_00342             1 0 0 0  6.155 4.376  3.977   0.6585  1.0165   1.6782  87.93 Sc    8.6361   3.6023                                                                         
NGC_0186              1 0 0 0  5.305 3.258  5.765  12.3087  1.1182  11.7600  63.63 S0    9.6054   3.1664                                                                         
NGC_0199              1 0 0 0  5.320 3.427  5.810   4.8021  1.0076   6.1343  62.81 S0    9.8885   3.1387                                                                         
NGC_0202              0 0 0 0  5.519 4.114  6.090   2.4257  0.3774   2.7940  55.16 S0    9.9161   3.5362                                                                         
NGC_0190_NED01        1 0 0 0  3.393 0.660  1.696 192.5513  6.4759 130.5288 166.82 Sa    9.7278   7.0627                                                                         
NGC_0190_NED02        0 0 0 0  3.270 0.453  1.771   0.0000  2.9875   0.0000 166.05 E     9.7282   7.0564                                                                         
UGC_00397_NOTES03     0 0 0 0  3.075 0.403  1.692   0.0000  1.4613   0.0000 171.46 S0    9.7200   7.0724                                                                         
UGC_00397_NOTES04     1 0 0 0  3.027 0.382  1.636   0.0000  0.8734   0.0000 169.91 Sa    9.7288   7.0470                                                                         
UGC_00314             1 0 0 0  6.800 5.824  5.186   0.1134  1.0552   0.5397  58.68 Sc    7.8723   8.4006                                                                         
UGC_00312             1 0 0 0  7.171 5.828  5.614   0.2489  3.1224   1.3136  59.93 Scd   7.8495   8.4667                                                                         
UGC_00312_NOTES01     0 0 0 0  5.507 3.438  6.067   1.5784  1.1098   3.0696  59.79 S0    7.8285   8.4751                                                                         
UGC_00418             0 0 0 0  6.131 4.146  6.130   2.6468  1.9337   5.2260  61.04 Sb    9.9069   8.9653                                                                         
NGC_0137              1 0 0 0  5.281 3.500  5.715  11.9891  3.5136  17.2608  72.56 S0    7.7421  10.2084                                                                         
IC_0013               1 0 0 1  6.377 2.937  5.833   0.9920  2.3933   2.9629  78.36 Sbc   5.0839   7.6975                                                                         
CGCG_382-030          1 0 0 0  3.901 1.254  0.809  14.8645  4.1724  20.9971 174.66 Sc    2.7763   2.6779                                                                         
NGC_0078A             1 0 0 0  5.273 4.142  5.514   3.7810  1.3901   5.8656  69.46 S0    5.1074   0.8263  390 51816 409  0.0169  3.2221  1.9427    0.5428 9.1674                 
NGC_0078B             0 0 0 0  5.169 2.255  5.251   7.8936  1.7974  10.3731  74.94 S0    5.1147   0.8335  687 52518 610  0.0183  4.8452  0.0202    0.0038         4.3152  0.0032 
UGC_00252             1 0 0 0  6.895 5.752  4.685   0.1389  0.3285   0.4107  73.16 Scd   6.6039   1.0199  391 51782 368  0.0178  0.2564  0.0033    0.0109         0.2472  1.0000 
IC_0040               1 0 0 0  5.679 2.207  5.325   3.9785  1.5839   6.3431  73.97 Sbc   9.8391   2.4562                                                                         
NGC_0223              1 0 0 0  5.215 3.741  5.550   5.9661  1.9929   8.9491  73.00 S0   10.5662   0.8455  393 51794 379  0.0179  4.4509  0.1952    0.0391         3.7239  0.0586 
UGC_00466             1 0 0 1  5.403 3.719  5.618   0.9695  1.1675   2.2674  74.38 Sa   10.9662   0.8019  393 51794 464  0.0181  0.7465  0.3825    0.4520         0.7727  0.9162 
NGC_0118              1 0 0 0  4.020 1.428  0.952  27.2231  8.3748  39.7134 153.56 Irr   6.8175  -1.7802                                                                         
NGC_0114              1 0 0 0  5.498 4.354  6.047   4.5324  0.8467   5.5627  56.66 S0    6.7425  -1.7861                                                                         
MCG_-01-02-011        0 0 0 0  6.393 3.382  6.210   7.5746  1.9083  10.3099  72.60 Sbc   6.4489  -2.2847                                                                         
NGC_0113              1 0 0 0  5.544 4.072  6.001   7.2089  1.5466   9.2810  59.01 S0    6.7276  -2.5008                                                                         
MCG_-01-02-028        1 0 0 0  5.872 4.770  4.147   0.2853  0.8009   0.8956  85.66 Scd   7.9551  -2.5315                                                                         
MCG_-01-02-031        1 0 0 0  5.059 2.855  4.929   6.6055  2.0438   9.6645  80.58 S0    8.5048  -3.1662                                                                         
NGC_0161              1 0 0 0  4.989 2.032  4.745  14.1588  2.3632  16.7279  82.79 S0    8.8914  -2.8487                                                                         
UGC_00439             1 0 0 0  5.484 4.286  5.897   4.4916  2.7098   8.2703  70.94 Sa   10.3398  -1.7159                                                                         
UGC_00435             1 0 0 0  4.613 2.901  4.787   1.0972  1.0779   2.3920  74.69 Sa   10.2482  -1.6339                                                                         
NGC_0239              1 0 0 0  5.713 5.285  6.467   1.7768  1.3916   3.5878  49.97 Sa   11.1562  -3.7592                                                                         
MCG_-01-03-005        0 0 0 0  5.815 3.920  3.169   1.8066  2.6598   4.5465  92.73 Sc   10.9764  -4.2455                                                                         
MCG_-01-02-038        1 0 0 0  6.323 4.003  6.197   2.4958  1.1613   4.2090  68.15 Sbc   8.9002  -4.7332                                                                         
MCG_-01-02-014        0 0 0 0  5.822 4.268  6.509   1.5345  1.4121   3.2742  53.87 Sa    6.5716  -4.4918                                                                         
MCG_-01-02-006        1 0 0 0  6.769 4.726  6.705   0.2784  0.9039   0.9186  61.22 Sbc   5.5425  -4.3464                                                                         
MCG_-01-02-005        1 0 0 0  4.961 2.479  4.496   7.4542  1.9474  10.2757  84.90 S0    5.1747  -4.4330                                                                         
MCG_-01-01-066        1 0 0 0  5.046 2.685  5.033  10.3832  1.3724  11.3069  82.59 S0    4.2763  -4.6103                                                                         
MCG_-01-01-064        0 0 0 0  5.751 4.517  6.297   2.8258  0.8608   4.1102  53.32 Sa    4.2124  -5.2679                                                                         
MCG_-01-01-052        1 0 1 0  6.059 3.213  5.676   2.5670  2.4773   5.5664  72.98 Sb    3.3933  -5.0931                                                                         
MCG_-01-01-053        0 0 0 0  3.276 0.565  1.887  18.0957  6.4165  27.7459 152.49 Sa    3.4491  -4.4751                                                                         
MRK_0937              1 0 0 0  4.697 1.234  3.287   5.5393  4.5912  11.4003 120.66 Sa    2.5416  -4.7104                                                                         
MCG_-01-01-036        1 0 0 0  3.198 0.301  1.465  15.6238  5.7284  24.2263 160.40 Sa    2.1490  -5.2168                                                                         
NGC_0038              1 0 0 0  4.937 2.505  3.764  27.5528  5.0379  33.5853 109.38 Sa    2.9457  -5.5862                                                                         
MCG_-01-01-030        1 0 0 0  4.172 0.781  3.190  34.1463  5.5798  40.0283 116.76 S0    1.1663  -8.1004                                                                         
MCG_-02-01-050        1 0 0 0  4.747 1.748  4.150  12.7633  2.0668  14.9255  91.55 S0    4.7114  -8.4587                                                                         
MCG_-02-02-007        1 0 0 0  5.107 2.390  5.016   3.6633  1.2458   5.5406  77.04 S0    5.6410  -8.4864                                                                         
ARP_256_NED01         1 0 0 0  5.271 1.456  3.249   4.1008  3.5382   8.5600 112.25 Sb    4.7121 -10.3768  653 52145 313  0.0271  1.3109  0.9121    0.6302                        
ARP_256_NED02         0 0 0 0  5.549 2.981  2.350   1.6017  5.0247   5.2287 109.49 Sc    4.7088 -10.3617  653 52145 314  0.0274  0.4874  0.0859           9.0721                 
MCG_-02-02-058        1 0 0 0  5.659 3.630  2.120   8.0148  3.0501  12.5803 108.63 Sc    8.7282 -12.4983                                                                         
MCG_-02-02-068        1 0 0 0  4.975 1.808  4.135   5.4119  1.8628   8.2053  90.63 Sa    9.0525 -12.2584                                                                         
MCG_-02-02-051        1 0 0 0  6.144 1.806  5.347   1.7285  2.5456   4.3372  83.35 Sbc   8.2927 -13.1460                                                                         
IC_0041               1 0 1 0  5.803 4.954  6.479   1.0020  0.7668   2.0026  52.52 Sa    9.9197 -14.2374                                                                         
NGC_0187              0 0 0 0  7.318 6.501  5.983   1.9005  2.4785   4.5726  52.66 Scd   9.8763 -14.6562                                                                         
MCG_-02-02-083        1 0 0 0  7.950 7.628  7.749   0.0115  0.1285   0.0580  20.82 Irr  10.3021 -13.5464                                                                         
MCG_-03-02-012        0 0 0 0  4.171 1.208  3.312   5.9425  1.5669   8.2238  98.84 S0    6.3262 -14.5573                                                                         
NGC_0062              1 0 0 0  4.948 1.302  4.659   6.1138  3.1684  10.6949  87.34 Sa    4.2726 -13.4871                                                                         
NGC_0073              1 0 0 0  5.658 1.482  3.891  21.2716  4.8280  27.9124 104.30 Sbc   4.6624 -15.3222                                                                         
ESO_539-_G_006        1 0 0 0  5.453 1.118  3.677   2.2364  2.9980   5.4496 103.66 Sb    4.4408 -18.0143                                                                         
UGCA_005              1 0 0 0  7.423 6.598  6.169   0.0000  0.4148   0.0000  42.06 Scd   4.7020 -19.0078                                                                         
ESO_539-_G_005        1 0 0 0  6.936 6.078  5.828   2.0966  1.6880   4.2668  42.26 Sc    4.2926 -19.3014                                                                         
ESO_539-_G_002        1 0 0 0  5.121 1.636  3.430   1.7510  2.3513   4.2543 108.66 Sb    3.5204 -19.6613                                                                         
ESO_538-_G_025        1 0 0 0  4.306 1.331  3.478   8.3394  1.9298  11.0179 104.80 S0    2.7264 -21.0677                                                                         
ESO_538-_G_022        0 0 0 0  3.395 1.087  2.559   7.6142  6.3498  15.6782 137.71 Sa    1.7928 -21.7867                                                                         
ESO_472-_G_020        1 0 0 0  3.989 1.515  1.178  10.9626  5.9088  19.4123 137.71 Sc    3.2625 -24.2147                                                                         
2MASX_J00150730-24054 1 0 0 0  4.534 1.427  3.019   1.4679  1.8388   3.4804 103.72 Sa    3.7801 -24.0955                                                                         
ESO_473-_G_002        1 0 0 0  4.475 1.319  3.095   2.8498  1.8383   5.3691 102.10 Sa    3.7311 -24.0900                                                                         
ESO_473-_G_004        1 0 0 0  4.397 1.209  3.289   6.4972  2.9801  10.8771 102.83 Sa    3.7837 -24.0446                                                                         
ESO_473-_G_008        1 0 0 0  5.409 1.470  3.600   0.4967  1.3572   1.5419 103.21 Sbc   4.2698 -24.3470                                                                         
ESO_473-_G_011        1 0 0 0  4.578 1.896  1.156   2.2098  5.9749   6.8364 132.97 Sc    4.7889 -24.5228                                                                         
ESO_473-_G_018        1 0 0 0  4.464 0.508  1.890   9.7975  6.0557  18.1728 134.05 Sb    5.6615 -24.1278                                                                         
ESO_473-_G_016        1 0 0 0  4.498 1.039  3.318  13.2331  5.1488  20.9238 104.82 Sa    5.1752 -23.2828                                                                         
NGC_0066              1 0 0 0  4.973 1.035  3.188   8.2106  6.8835  16.9392 102.26 Sb    4.7706 -22.9364                                                                         
NGC_0065              0 0 0 0  4.324 1.796  3.436   9.5019  1.5651  11.1550  98.37 S0    4.7447 -22.8803                                                                         
ESO_473-_G_012        0 0 0 0  4.198 1.276  2.997   3.4696  1.3051   5.4221 102.14 S0    4.8091 -22.7788                                                                         
MCG_-04-02-003        1 0 0 0  7.957 7.762  7.979   0.0000  0.0058   0.0000   7.34 Irr   4.7977 -22.6686                                                                         
NGC_0142              1 0 0 0  4.663 0.852  2.921   9.6737  4.8082  16.6518 108.74 Sb    7.7835 -22.6186                                                                         
NGC_0144              1 0 0 0  5.034 2.996  1.769   6.6734  4.0289  12.2877 109.75 Sc    7.8370 -22.6456                                                                         
NGC_0167              1 0 0 0  6.492 5.326  5.039   0.9907  1.1742   2.3035  50.68 Sc    8.8462 -23.3750                                                                         
NGC_0168              1 0 0 0  5.247 4.057  5.856   2.9816  0.5200   3.5711  51.62 S0    9.1609 -22.5935                                                                         
NGC_0172              0 0 0 0  6.788 5.410  7.050   0.3328  1.6807   1.2794  39.75 Sbc   9.3066 -22.5870                                                                         
NGC_0177              0 0 0 0  6.072 4.026  6.075   2.4730  1.9201   4.9692  50.73 Sb    9.3930 -22.5493                                                                         
IC_1574               1 0 0 0  8.047 7.816  8.055   0.0000  0.0052   0.0000   3.09 Irr  10.7660 -22.2468                                                                         
AM_0051-234_NED02     0 0 0 0  3.800 0.835  2.429   1.5668  1.4818   3.3711 126.82 S0   13.5664 -23.5351                                                                         
AM_0051-234_NED03     1 0 0 0  4.772 2.262  1.431   1.7058  0.7027   2.7517 130.01 Sc   13.5801 -23.5685                                                                         
2MASX_J00544379-23311 1 0 0 0  3.989 0.850  2.412   1.6918  1.6034   3.6418 130.41 Sbc  13.6824 -23.5204                                                                         
AM_0053-242_NED02     1 0 0 0  5.815 3.838  5.946   0.0000  0.3637   0.0000  62.00 Sbc  13.8775 -24.1604                                                                         
IC_1601               1 0 0 0  5.181 3.761  5.983   1.7864  1.0030   3.2083  48.83 Sa   13.8945 -24.1541                                                                         
NGC_0320              0 0 0 0  4.709 2.380  4.718   3.1804  1.5271   5.4081  73.51 S0   14.6934 -20.8402                                                                         
NGC_0335              0 0 0 0  5.668 3.382  5.395   4.1052  1.8074   6.7726  76.51 Sbc  14.8337 -18.2350                                                                         
MCG_-01-02-049        0 0 0 0  6.091 3.022  5.001  10.1634  4.8112  17.2824  78.51 Sbc  10.8686  -6.3487                                                                         
UGC_00507             0 0 0 0  6.801 5.603  4.769   6.4086  1.9133   9.2490  71.89 Scd  12.3988   1.1152  394 51812 367  0.0176  1.1890  0.0318           8.8597                 
NGC_0138              0 0 0 0  2.790 0.189  1.163  44.7134  9.8972  58.1308 164.50 Sa    7.7467   5.1597                                                                         
UGC_00051             1 0 0 0  6.422 4.060  6.211   3.3173  0.9793   4.7714  73.63 Sbc   1.6682   5.1134                                                                         
NGC_7827              1 0 0 0  5.304 2.293  5.769  11.3526  1.5943  12.6248  72.66 S0    1.3653   5.2223                                                                         
UGC_00037             1 0 0 0  5.990 2.310  5.333   1.8239  0.7368   2.9250  77.21 Sb    1.3624   5.1765                                                                         
NGC_7820              1 0 0 0  5.720 4.611  6.525   4.2500  1.1248   5.8844  41.95 S0    1.1283   5.2002                                                                         
IC_5374               1 0 0 0  5.466 1.744  3.597   3.7860  1.8947   6.5394 122.45 Sbc   0.2685   4.5000                                                                         
IC_5375               0 0 0 0  4.364 1.167  3.045   9.3635  3.1492  14.0930 125.40 S0    0.2705   4.5420                                                                         
NGC_7802              1 0 0 0  4.421 3.542  4.989  12.2457  1.5085  13.0517  73.09 S0    0.2520   6.2429                                                                         
UGC_00036             1 0 0 0  5.221 2.262  5.183  11.4388  2.6886  15.2462  86.37 Sa    1.3077   6.7719                                                                         
UGC_12890             1 1 0 0  3.154 0.729  1.555  38.3560  2.6873  33.6457 159.24 E     0.0293   8.2791                                                                         
2MASX_J00024069+08462 1 0 0 0  4.334 0.310  1.710   2.9053  1.4143   4.9913 165.83 Sb    0.6692   8.7733                                                                         
CGCG_408-013          0 0 0 0  5.717 2.540  4.819   2.0116  1.3150   3.8271  76.18 Sb    0.6663   8.7373                                                                         
MRK_0934              0 0 0 0  5.277 3.485  5.626   0.5627  1.1553   1.5944  72.60 S0    0.3579  13.1131                                                                         
NGC_7803              0 0 1 0  5.276 3.782  5.536  10.1911  3.2023  15.0715  73.88 S0    0.3332  13.1113                                                                         
KUG_2358+128A         1 0 0 0  6.484 5.104  4.068   0.5073  1.0165   1.4255  75.43 Sc    0.3059  13.1441                                                                         
MCG_+02-01-010        1 0 0 0  6.858 5.187  4.618   0.0723  0.5035   0.3127  77.20 Scd   0.3129  13.1133                                                                         
IC_5378_NED01         0 0 0 0  5.075 2.615  5.207   7.7584  1.4495   9.5312  87.78 E     0.6581  16.6438                                                                         
IC_5378_NED02         1 0 0 0  6.312 5.152  4.126   0.0000  0.2417   0.0000  80.77 Sc    0.6574  16.6517                                                                         
IC_5379               1 0 0 0  6.202 3.216  5.727   0.0000  0.7843   0.0000  86.86 Sbc   0.6694  16.6003                                                                         
NGC_0052              0 0 0 0  6.352 3.620  6.297  14.1136  4.5401  20.9541  74.87 Sbc   3.6671  18.5820                                                                         
UGC_00265             1 0 0 0  6.365 3.586  5.918   1.9384  1.0862   3.5019  77.58 Sbc   6.8095  20.0719                                                                         
CGCG_479-028          1 0 0 0  6.848 5.677  4.821   0.6138  0.6528   1.3793  77.55 Scd   6.5112  21.7954                                                                         
NGC_0109              1 0 0 0  5.405 2.439  5.563   7.9253  1.6663  10.1536  77.32 Sa    6.5610  21.8074                                                                         
UGC_00313             1 0 0 0  7.876 7.428  7.197   0.2114  0.3529   0.5541  28.55 Scd   7.8588   6.2068                                                                         
CGCG_382-024          1 0 0 0  5.081 2.369  4.788   1.9572  2.2181   4.4892  97.59 Sa    1.1968  -1.5702                                                                         
VIII_Zw_494_NOTES01   1 0 0 0  3.213 0.724  1.650  17.2204  4.3698  23.5307 155.25 E     0.0896  -2.6120                                                                         
MCG_-01-01-024        1 0 0 0  5.895 3.479  5.170   4.1782  3.2402   8.4081  88.04 Sbc   0.6452  -3.7105                                                                         
MCG_-01-01-016        0 0 0 0  5.051 3.370  5.301   2.9973  3.0022   6.5954  88.99 Sa    0.0360  -6.3740                                                                         
NGC_0061A             1 0 0 0  4.438 1.604  3.549  35.6933  5.8576  41.9237 107.41 S0    4.1014  -6.3214                                                                         
NGC_0061B             1 0 0 0  4.259 1.019  3.129   0.0000  5.9419   0.0000 110.65 S0    4.1004  -6.3169                                                                         
VV_721                1 0 0 0  5.900 3.720  3.168   7.7746  2.1370  10.9180 108.72 Scd   4.2732  -6.3724                                                                         
NGC_0054              1 0 0 0  5.260 3.513  5.684   7.0638  2.6418  11.0390  71.28 Sa    3.7820  -7.1067                                                                         
MCG_-02-01-028        1 0 0 0  4.456 1.168  3.036   5.4950  3.7976  10.6240 123.98 Sa    2.1429 -10.9493  651 52141 125  0.0304  7.7778  0.0418    0.0050         4.7643  0.0395 
NGC_0017              0 0 0 0  6.130 4.536  3.806  10.9400  2.2114  13.7988  79.57 Sc    2.7774 -12.1074                                                                         
NGC_7828              1 0 0 0  6.430 5.530  4.188   3.7411  3.7227   8.1998  77.34 Irr   1.6125 -13.4153                                                                         
NGC_7829              1 0 0 0  4.920 2.285  5.048   3.3803  1.6557   5.7961  76.82 S0    1.6209 -13.4206                                                                         
WLM                   0 0 0 0  8.146 7.915  8.146   0.0000  0.0156   0.0000   1.00 Irr   0.4938 -15.4614                                                                         
MCG_-03-01-018        1 0 0 0  4.177 1.424  1.189  10.1144  2.8483  14.3151 136.99 Sc    1.1908 -16.0306                                                                         
NGC_7821              0 0 0 0  5.963 4.245  3.481  11.9291  5.9148  20.5242 100.27 Scd   1.3193 -16.4766                                                                         
ESO_538-_G_017        1 0 0 0  5.491 3.606  2.579   0.4745  1.5672   1.5740 103.70 Sc    0.2307 -18.9591                                                                         
MCG_-03-02-007        1 0 0 0  4.813 2.710  2.540   0.2896  0.9300   0.9510 102.01 Sc    5.6376 -19.6690                                                                         
2MASX_J00341664-21283 0 0 0 0  3.386 1.080  2.053   1.7746  1.1223   3.3206 111.04                                                                                               
ESO_540-_G_001        1 0 0 0  4.313 1.145  2.524   9.7752  7.6055  19.6522 108.23 Sbc   8.5571 -21.4389                                                                         
ESO_540-_G_002        0 0 0 0  4.328 1.402  2.489   0.6744  1.6995   2.0370  94.96 Sb    8.5586 -21.4700                                                                         
NGC_0059              1 0 0 0  6.953 6.959  6.959   0.0106  0.0101   0.0228   3.27 S0    3.8554 -21.4448                                                                         
ESO_409-_G_003        1 0 0 0  3.330 0.948  1.863  21.9490  3.7767  26.1606 114.43 Sa    0.4827 -27.6273                                                                         
MCG_-02-01-014        1 0 0 0  4.079 1.825  1.191   0.0000  2.3227   0.0000 156.38 Sc    1.0026 -11.1780  650 52143  20  0.0383  0.3831  1.7335    4.0177 8.7195  2.2387  4.1783 
MCG_-02-01-015        1 1 0 0  3.241 0.671  1.729   1.5244  5.5997   5.2559 154.34 Sa    1.0064 -11.1743                                                                         
MCG_-02-01-012        0 0 0 0  3.976 0.849  2.575   0.0000  8.2363   0.0000 122.59 S0    0.8427 -10.7705  650 52143  54  0.0298  9.4413  0.0457    0.0043         8.9331  0.0029 
NGC_7808              1 0 0 0  4.029 0.740  2.999  18.4544  4.9028  25.6389 121.12 S0    0.8840 -10.7446  650 52143  11  0.0296 13.6852  0.4174    0.0270        13.5519  0.0080 
UGC_00177_NED01       1 0 0 0  0.000 0.000  0.000  19.7424  8.6194  33.3427 153.02 Sbc   4.7472  79.6957                                                                         
AM_0106-285_NED02     0 0 0 0  4.393 2.329  4.102   3.2778  1.2682   5.1752  73.65 S0   17.2113 -28.5990                                                                         
IC_1628               1 0 0 0  4.258 2.006  4.108  15.6633  3.8000  21.0404  72.26 S0   17.1981 -28.5824                                                                         
IC_1616               1 0 0 0  5.608 1.631  4.994   9.2204  3.6965  14.7293  74.94 Sbc  16.2342 -27.4293                                                                         
ESO_475-_G_008        1 0 0 0  5.954 2.624  5.354   0.3939  1.0322   1.2061  74.42 Sbc  15.7114 -24.2199                                                                         
ESO_475-_G_012        1 0 0 0  5.220 2.830  2.589   1.1139  2.9286   3.4160 108.12 Sc   17.1053 -23.5055                                                                         
ESO_475-_G_009        1 0 0 0  2.773 0.199  0.545  19.8066  9.1428  33.2395 201.07 Sb   16.3545 -23.0205                                                                         
2MASX_J01023199-21512 1 0 0 0  3.332 0.597  0.637   1.9176  2.6077   4.6772 161.85 Sc   15.6326 -21.8574                                                                         
ESO_541-_G_015        1 0 0 0  5.075 0.921  3.244   4.6598  4.4442  10.0504 114.10 Sbc  15.9658 -20.6066                                                                         
ESO_541-_G_008        1 0 0 0  5.923 4.079  3.731   3.2692  2.3597   6.4045  84.14 Sc   15.0381 -18.6268                                                                         
NGC_0369              1 0 0 0  5.627 2.492  4.895   3.1184  2.2724   6.1300  83.61 Sb   16.2869 -17.7592                                                                         
IC_1622               1 0 0 0  5.622 4.217  3.400   4.2398  2.0667   7.2449  85.28 Sc   16.9028 -17.5386                                                                         
NGC_0417              1 0 0 0  2.708 0.075  0.896  23.6422  4.7114  29.6317 172.18 S0   17.7732 -18.1482                                                                         
ESO_541-_G_025        1 0 0 0  2.670 0.119  1.037  16.2913  4.7886  23.3747 182.01 Sa   18.1344 -17.4597                                                                         
IC_0093               1 0 0 0  5.731 1.813  5.106   2.9815  3.3158   6.7853  79.96 Sb   19.7595 -17.0600                                                                         
MCG_-03-04-044        0 0 0 0  5.723 2.273  5.230   1.4927  1.0955   2.9416  77.48 Sb   19.7620 -17.0238                                                                         
IC_1670A              0 0 0 0  6.147 3.291  5.277   6.9638  3.1650  11.6240  80.54 Sbc  19.7049 -16.8021                                                                         
IC_1670B              1 0 0 0  4.961 1.997  5.182  12.0628  1.7071  13.4408  77.83 S0   19.7202 -16.8035                                                                         
ESO_542-_G_006        1 0 0 0  4.040 1.076  2.444  22.5036  4.9291  29.1708 124.85 S0   20.1500 -17.3404                                                                         
ESO_542-IG_007        0 0 0 0  5.764 2.608  4.832   2.3908  3.5147   5.9932  79.42 Sb   20.1493 -17.3871                                                                         
ESO_542-IG_008        0 0 0 0  5.728 2.003  4.851   0.2794  3.2051   1.4270  80.00 Sb   20.1477 -17.3958                                                                         
NGC_0539              1 1 0 0  5.135 2.254  1.678   5.0766  6.7120  12.2681 130.38 Sc   21.3405 -18.1639                                                                         
ESO_542-_G_013        1 0 0 0  3.752 0.554  2.316  21.0326  5.4019  28.7961 131.60 S0   21.7921 -18.6533                                                                         
ESO_542-_G_017        1 0 0 0  4.757 0.703  2.405   4.9249  4.5426  10.5035 133.00 Sb   21.9328 -19.0499                                                                         
NGC_0583              0 0 0 0  4.623 1.421  3.864   7.6461  1.3205   9.1355  93.53 S0   22.4341 -18.3394                                                                         
ESO_543-_G_003        1 0 0 0  3.783 0.409  1.625   1.0300  3.0607   3.2925 143.26 Sb   24.4637 -17.9923                                                                         
NGC_0648              1 0 0 0  3.080 0.576  2.048  35.9498  3.6479  35.6803 143.23 S0   24.6655 -17.8310                                                                         
ESO_543-_G_012        1 0 0 0  5.197 3.461  5.689   1.7480  1.9596   3.9858  65.60 Sa   25.6762 -18.2268                                                                         
ESO_543-_G_008        1 0 0 0  4.567 1.937  3.627   0.9830  1.4816   2.4835  85.14 Sb   24.8352 -20.4533                                                                         
ESO_543-_G_001        1 0 0 0  3.672 0.166  1.139   5.1550  5.1467  11.2933 172.65 Sbc  24.3735 -21.2398                                                                         
ESO_542-_G_028        1 0 0 0  5.021 3.030  5.258   1.1792  0.9528   2.4034  75.11 Sa   23.5449 -21.1435                                                                         
NGC_0540              0 0 0 0  3.187 0.514  1.512   8.7087  1.9458  11.3773 136.44 S0   21.7871 -20.0366                                                                         
ESO_542-_G_014        1 0 0 0  3.051 0.364  1.601  14.4250  4.1840  20.6163 136.02 Sa   21.7913 -20.4041                                                                         
ESO_542-_G_015        0 0 0 0  4.823 2.519  4.955   7.5106  1.4364   9.2855  74.14 S0   21.8067 -21.7738                                                                         
AM_0127-223_NED01     0 0 0 0  5.097 2.740  4.401   0.1871  0.7584   0.6659  76.62 Sbc  22.4085 -22.2941                                                                         
ESO_476-_G_014        0 0 0 0  4.669 1.879  3.900   0.6468  1.3418   1.8255  77.70 Sb   22.4165 -22.3247                                                                         
NGC_0554              0 0 0 0  3.597 0.931  2.132  14.4979  3.6213  19.6564 131.65 S0   21.7899 -22.7243                                                                         
NGC_0555              0 0 0 0  3.654 0.651  2.144   8.2713  2.7550  12.3887 136.86 S0   21.7994 -22.7622                                                                         
NGC_0556              0 0 0 0  3.515 0.928  2.127   4.1389  1.8134   6.8183 131.41 S0   21.8026 -22.6977                                                                         
2MASX_J01262900-23113 1 0 0 0  3.489 0.953  0.579   1.5469  1.4650   3.3283 174.63 Sc   21.6209 -23.1936                                                                         
2MASX_J01264561-23131 0 0 0 0  3.712 1.029  2.292   1.7140  0.6119   2.6306 130.54                                                                                               
ESO_476-_G_008        1 0 0 0  5.870 3.198  5.368   6.1066  4.3429  11.8992  74.21 Sbc  21.6414 -23.2261                                                                         
MCG_-04-04-010        1 0 0 0  3.932 1.022  0.800   4.0877  3.5361   8.5243 174.29 Sc   21.6408 -23.2656                                                                         
ESO_476-_G_017        1 0 0 0  5.408 1.957  4.984   0.1093  1.6477   0.6130  77.13 Sb   22.6963 -23.5878                                                                         
ESO_476-_G_016        1 0 0 0  5.514 2.247  4.551   3.9915  2.6925   7.6348  80.33 Sbc  22.6080 -26.7801                                                                         
ESO_476-_G_004        1 0 0 0  4.476 2.040  4.308  13.1991  3.1836  17.6699  78.07 S0   20.2796 -26.7262                                                                         
ESO_475-_G_014        0 0 0 0  6.775 5.453  5.416   0.1209  2.0239   0.7034  48.40 Scd  18.8873 -26.4483                                                                         
ESO_475-_G_015        1 0 0 0  6.085 3.947  5.934   1.0551  1.1383   2.3743  46.49 Sb   18.9411 -26.8429                                                                         
ESO_475-_G_016        1 0 1 0  4.423 1.457  3.711   6.3183  4.8185  12.6220  94.50 Sa   19.6903 -23.9453                                                                         
ESO_476-_G_005        0 0 0 0  5.950 2.804  5.113   7.6232  6.4588  15.7813  78.90 Sbc  20.3239 -22.8007                                                                         
NGC_0478              1 0 0 0  5.272 1.298  3.716   0.6555  2.3454   2.2359  91.06 Sb   20.0372 -22.3775                                                                         
ESO_542-_G_004        1 0 0 0  6.594 4.900  3.613   0.9093  0.9033   1.9882  73.24 Scd  19.8729 -20.7768                                                                         
ESO_542-_G_003        0 0 0 0  4.701 1.928  4.333   9.8292  2.3001  13.0243  85.72 S0   19.6852 -19.6266                                                                         
MCG_-03-04-030        0 0 0 0  2.108 0.140  0.592  16.5126  2.7856  19.5374 205.33 S0   18.2694 -18.9971                                                                         
2MASX_J01085290-16045 1 0 0 0  2.748 0.201  1.173   5.2133  1.5416   7.4983 172.98 Sa   17.2204 -16.0810                                                                         
2MASX_J01085692-16030 0 0 0 0  2.925 0.211  1.467  10.0100  1.9118  12.3756 161.63                                                                                               
2MASX_J01085781-15594 0 0 0 0  2.784 0.507  1.578   0.9635  0.9287   2.0871 159.64                                                                                               
LCSB_S0175P           0 0 0 0  2.767 0.317  1.304   1.4120  2.3515   3.6967 173.49 Sa   17.2605 -16.0092                                                                         
2MASXi_J0108515-15574 0 0 0 0  2.661 0.183  0.981   0.0000  0.3126   0.0000 171.90                                                                                               
2MASX_J01084131-15573 0 0 0 0  2.897 0.562  1.441   1.2933  1.4470   2.9491 158.35                                                                                               
APMUKS(BJ)_B010628.14 0 0 0 0  2.558 0.959  1.036   0.0000  0.3744   0.0000 177.78                                                                                               
IC_0079               1 0 0 0  2.735 0.218  1.415  47.7103  6.3368  52.0054 171.05 S0   17.2071 -15.9485                                                                         
2MASX_J01084013-15511 0 0 0 0  2.589 0.199  1.007   7.5606  1.2591   8.9150 166.89                                                                                               
2MASX_J01084138-15495 0 0 0 0  2.673 0.246  1.314   0.0000  0.0000   3.1440 162.42                                                                                               
IC_0078               1 0 0 0  2.830 0.261  1.186  52.2146  7.3092  57.9807 163.73 Sa   17.1987 -15.8452                                                                         
IC_1610               1 1 0 0  4.966 3.166  4.930  11.0041  2.9839  15.3555  75.58 S0   15.4275 -15.5678                                                                         
MCG_-02-04-003        0 0 0 0  4.483 1.241  4.053   0.6723  1.0770   1.7362  99.52 S0   17.1954 -12.6091                                                                         
MCG_-02-04-032        1 0 0 0  6.193 4.740  4.086   2.3572  2.5543   5.3202  72.99 Sc   20.4298 -11.7685                                                                         
NGC_0481              1 0 0 0  4.947 3.048  5.064  15.8481  1.6626  15.9380  74.57 S0   20.3021  -9.2112                                                                         
IC_0090               1 0 0 0  4.873 2.392  4.706  11.3845  1.3195  11.8818  74.92 E    19.1263  -7.9769                                                                         
VV_478                1 0 0 0  6.373 5.047  4.356   0.0885  1.0361   0.4570  71.76 Sc   19.6779  -7.4497                                                                         
MCG_-01-04-022        0 0 0 0  5.628 2.504  4.756   4.3319  3.3668   8.7558  85.35 Sb   19.0292  -6.7225                                                                         
MCG_-01-04-018        0 0 0 0  4.983 2.534  4.728   4.2552  0.9952   5.6743  84.67 S0   18.9037  -6.5983                                                                         
MCG_-01-04-019        1 0 0 0  6.047 4.457  3.759   1.1840  2.8004   3.5192  85.79 Sc   18.9037  -6.5869                                                                         
MCG_-01-04-009        1 0 0 0  6.255 4.842  4.057   2.2082  2.7909   5.2846  73.16 Sc   17.8010  -7.5463                                                                         
MCG_-01-04-007        1 0 0 0  4.666 3.333  5.288   8.7197  1.0514   9.2349  55.94 S0   17.6541  -7.6209                                                                         
MCG_-01-03-088        0 0 0 0  7.639 7.085  6.826   0.0000  0.3891   0.0000  32.21 Scd  16.2870  -6.2802                                                                         
NGC_0349              1 0 0 0  4.099 2.382  3.991  24.4752  3.6877  28.1916  78.01 S0   15.4614  -6.7998                                                                         
NGC_0345              1 0 0 0  4.596 2.319  4.434   9.6216  1.8593  12.0591  71.23 Sa   15.3422  -6.8843                                                                         
NGC_0356              1 0 0 0  5.278 2.857  4.771  11.7685  6.0237  20.6671  79.57 Sbc  15.7796  -6.9884                                                                         
MCG_-01-03-056        1 0 0 1  5.198 3.361  2.970  11.5434  1.8797  13.6379  79.04 Sc   15.1585  -7.9810                                                                         
NGC_0341              1 0 0 0  6.524 3.186  6.314   4.2724  2.0761   7.3149  60.37 Sbc  15.1910  -9.1857  658 52146 459  0.0151  3.1040  0.4509    0.1288 9.0883  2.4378  0.3802 
MCG_-02-03-061        1 0 0 0  6.216 2.340  5.527   4.9119  2.2830   8.2754  72.99 Sbc  15.0171 -11.0826  658 52146 250  0.0180  3.8328  0.0498    0.0121         3.0339  0.3475 
MCG_-01-04-002        1 0 0 0  4.065 0.776  2.181   6.4070  5.5453  13.4198 142.15 Sb   17.1121  -5.3060                                                                         
MCG_-01-04-014        1 0 0 0  4.979 2.892  5.326  15.8454  1.6657  15.9820  74.47 S0   18.1331  -4.1464                                                                         
MCG_-01-04-015        0 0 0 0  5.247 2.717  5.164   2.7954  2.0286   5.5059  74.47 Sa   18.1461  -4.1400                                                                         
NGC_0413              1 0 0 0  6.199 4.627  3.650   1.0596  2.0666   2.9416  78.82 Sc   18.1308  -2.7934                                                                         
MCG_-01-04-005        1 0 0 0  7.920 7.504  7.393   0.0000  0.1537   0.0000  24.88 Irr  17.4231  -2.2665                                                                         
NGC_0442              1 0 0 0  4.946 2.137  5.015  14.4487  2.4416  17.1959  76.43 S0   18.6610  -1.0205 1081 52531  42  0.0186  3.6046                           8.9950  0.0096 
UGC_00790             1 0 0 0  7.064 5.845  5.462   0.7776  0.7996   1.7245  62.98 Scd  18.6557   1.1814  695 52202 410  0.0154  0.6866  0.0558    0.0719                        
NGC_0445              0 0 0 0  2.625 0.172  1.105  34.5449  3.7744  35.2705 156.32 S0   18.7197   1.9180                                                                         
NGC_0435              1 0 0 0  5.013 2.244  1.785   7.4632  8.5915  17.2353 140.03 Scd  18.4993   2.0714                                                                         
MCG_+00-04-006        0 0 0 0  2.632 0.126  1.125   9.4386  2.2515  12.6048 184.86 E    17.0608   2.1769                                                                         
UGC_00701_NED02       0 0 0 0  2.650 0.314  1.210  28.9709  4.1919  32.5334 179.39 E    17.0502   2.1939                                                                         
UGC_00656             1 0 0 0  6.760 5.579  5.102   0.2905  0.7789   0.8966  75.19 Sc   15.9354   2.2831                                                                         
2MFGC_00816           0 0 0 0  6.145 4.731  3.865   0.2766  0.2844   0.6129  75.72 Sc   16.8475   0.8927  396 51816 568  0.0185  0.3635  0.0069    0.0179         0.5781  0.0265 
NGC_0391              0 0 0 0  5.014 3.493  5.195   7.3271  1.5786   9.4470  73.07 S0   16.8441   0.9259  396 51816 579  0.0178  5.2678  0.0422    0.0071         5.2360  0.0014 
UGC_00695             1 0 0 0  7.583 7.397  7.614   0.0000  0.0098   0.0000   8.10 Sc   16.9437   1.0637 1498 52914 576  0.0022  0.0080  0.0002           7.9448                 
UGC_00747             0 0 0 0  5.878 4.076  3.141   0.7811  1.5988   2.1993  92.36 Sc   17.8476   1.2786                                                                         
UGC_00749             0 0 0 0  6.395 4.872  3.833   0.6844  6.2149   3.2283  92.20 Scd  17.8785   1.3213                                                                         
UGC_00661             1 0 0 0  4.437 2.958  4.650   5.5389  1.5311   7.7936  73.00 S0   16.0699  -1.0749  396 51816 210  0.0177  4.8707  0.0226    0.0043         3.6898  0.0035 
NGC_0353              0 0 0 0  5.707 4.742  6.287   2.2646  1.2794   4.0813  55.30 Sa   15.6022  -1.9589                                                                         
CGCG_384-053          1 0 0 0  1.732 0.464  0.360   0.0000  4.3514   0.0000 175.60 Sc   15.1422  -1.6849                                                                         
UGC_00626             1 0 0 0  2.907 1.980  1.617   0.0000  1.2578   0.0000  78.02 Sc   15.1579  -1.6982                                                                         
MRK_0970              0 0 0 0  5.801 5.029  6.634   0.3013  0.2717   0.6383  34.65 S0   15.7934  -3.6102                                                                         
IC_0100               1 0 0 0  5.146 3.475  5.566   7.8352  1.4540   9.5975  71.63 S0   20.7248  -4.6431                                                                         
2MASXi_J0127278-04403 0 0 0 0  2.160 0.198  0.632   0.0000  0.4348   0.0000 197.22                                                                                               
2MASX_J01273441-04390 0 0 0 0  2.112 0.024  0.623   8.3580  2.1106  11.4096 203.90                                                                                               
2MASX_J01273716-04400 1 0 0 0  3.187 0.259  0.908   1.4765  1.0608   2.8954 194.10 Sbc  21.9048  -4.6688                                                                         
2MASX_J01273742-04394 0 0 0 0  2.233 0.150  0.623   3.7201  0.7658   4.7313 200.29                                                                                               
MCG_-01-04-052        0 0 0 0  2.037 0.078  0.688  37.1618  8.0568  48.1247 196.28 S0   21.8892  -4.6829                                                                         
MCG_-01-04-054        0 0 0 0  6.737 5.393  4.892   0.9006  2.6472   2.8761  68.04 Scd  22.1067  -2.5877                                                                         
MCG_-01-04-055        0 0 0 0  6.358 2.748  5.918   0.0485  1.4271   0.3442  71.58 Sbc  22.2474  -2.4286                                                                         
IC_0126               0 0 0 0  5.010 3.058  5.247   5.3541  0.7611   5.9861  77.32 E    22.4493  -1.9837                                                                         
UGC_01055             0 0 0 0  5.250 3.570  4.955   4.0318  2.1319   7.1046  84.56 Sa   22.1533  -1.7316                                                                         
IC_0120               0 0 0 0  5.278 3.179  5.647   2.8614  0.6644   3.7915  65.22 S0   22.0541  -1.9154                                                                         
IC_0119               1 0 0 0  4.803 2.022  4.563   6.6763  1.3958   8.5368  83.41 S0   21.9792  -2.0404                                                                         
NGC_0560              1 0 0 0  5.093 3.316  5.493  11.6865  2.9824  16.0080  73.30 S0   21.8559  -1.9129                                                                         
CGCG_385-112          0 0 0 0  5.202 2.674  5.614   1.3625  0.6103   2.2687  70.86 S0   21.2127  -1.6915                                                                         
IC_1696               0 0 0 0  5.017 3.030  5.190   7.1213  1.7619   9.6505  79.47 E    21.2183  -1.6171                                                                         
NGC_0530              1 0 0 0  5.130 2.348  5.396  10.4619  2.5059  14.0192  68.06 S0   21.1734  -1.5871                                                                         
CGCG_385-102          0 0 0 0  5.240 2.559  5.463   4.3655  1.3959   6.4656  71.49 Sa   21.0812  -1.7463                                                                         
ARK_040               1 0 0 0  5.029 3.368  5.454   7.1208  1.2128   8.4829  73.67 S0   21.0313  -1.8602                                                                         
UM_319                0 0 0 0  6.371 5.207  4.858   1.9509  1.8640   4.2242  65.53 Sc   20.8381  -1.9766                                                                         
UGC_00996             1 0 0 0  5.059 2.850  5.371   4.3368  1.4258   6.4860  78.39 S0   21.3834  -1.5028                                                                         
2MASX_J01254810-01293 0 0 0 0  5.260 3.066  5.863   0.7803  0.3431   1.2905  70.03                                                                                               
UGC_01003             0 0 0 0  5.269 2.834  5.697   4.4493  0.8930   5.6092  71.12 S0   21.4342  -1.4567                                                                         
NGC_0535              0 0 0 0  5.200 3.520  5.705   5.5487  0.9838   6.7044  66.60 S0   21.3798  -1.4081                                                                         
UGC_01040             1 0 0 0  5.452 4.375  6.129   2.2128  1.0880   3.7996  60.16 S0   21.8996  -1.1051  697 52226 287  0.0148  1.9251  0.0283    0.0124         1.7258  0.0299 
NGC_0565              0 0 0 0  5.488 3.372  5.993   5.0260  1.7097   7.6017  61.22 Sa   22.0425  -1.3060                                                                         
UGC_00951             0 0 0 0  4.512 2.627  4.810   2.4456  1.2871   4.2991  76.07 Sa   21.0622   1.0489  696 52209 452  0.0186  2.3889  0.0039    0.0013         3.1477  0.3126 
2MASX_J01243283+02000 0 0 0 0  5.123 2.943  5.359   0.5925  0.4624   1.1941  76.08                                                                                               
IC_0103               0 0 0 0  4.177 1.825  3.253  21.9837  2.5508  22.8992 130.36 S0   21.1518   2.0442                                                                         
IC_0109               0 0 0 0  3.016 0.447  1.578  12.5939  3.8693  18.3811 133.17 S0   21.3042   2.0669                                                                         
IC_0121               1 0 0 0  5.946 2.325  4.763  10.8050  7.3845  20.7684 123.36 Sbc  22.0908   2.5130                                                                         
UGC_01112             1 0 0 0  7.842 7.568  7.491   0.0000  0.1676   0.0000  22.94 Scd  23.3283   3.0704                                                                         
UGC_01172             0 0 0 0  6.476 5.270  6.735   0.1976  0.5791   0.6322  44.19 Sb   24.9100   5.7825                                                                         
NGC_0638              1 0 0 0  5.627 3.848  5.803   1.2448  0.9589   2.4990  49.40 Sb   24.9077   7.2373                                                                         
IC_1721               1 0 0 0  6.201 3.951  6.251   1.4017  1.4885   3.1467  58.74 Sb   25.3516   8.5255                                                                         
IC_0154               0 0 0 0  5.052 3.026  4.765   5.6655  4.0308  11.1099  76.19 Sb   26.3178  10.6495                                                                         
UGC_01268             0 0 0 0  5.398 3.076  5.261   3.3025  2.4852   6.6458  71.36 Sbc  27.2186  10.5899                                                                         
UGC_01255             1 0 0 0  6.624 5.629  4.770   0.2549  0.9067   0.8751  71.50 Scd  26.9050  11.3439                                                                         
UGC_01245             1 0 0 0  5.885 3.236  5.364   6.1646  1.6109   8.5646  69.62 Sb   26.7115  11.4015                                                                         
UGC_01282             1 0 0 0  5.092 2.961  5.621   9.1098  2.5326  12.9248  71.58 S0   27.3744  12.5091                                                                         
UGC_01260             1 0 0 0  4.487 2.613  4.828   6.2940  2.9933  10.7551  75.28 Sa   27.1377  12.6138                                                                         
NGC_0671              1 0 0 0  5.243 3.178  5.848   4.9389  2.9341   9.0762  75.64 Sa   26.7463  13.1251  429 51820 218  0.0184  4.0498  0.2474    0.0531         3.8905  0.3027 
UGC_01206             0 0 0 0  4.448 1.104  3.431   6.8729  2.0467   9.9338 115.81 S0   25.8377  11.9028                                                                         
IC_0114               1 0 0 0  5.163 4.684  5.991   0.6949  0.1813   0.9701  31.20 S0   21.5940   9.9099                                                                         
IC_0101               1 0 0 0  6.812 5.968  7.027   0.1601  0.3323   0.4549  32.93 Sb   21.0356   9.9306                                                                         
NGC_0516              1 0 0 0  5.183 4.921  6.002   0.8952  0.5143   1.6291  33.31 S0   21.0336   9.5517                                                                         
NGC_0489              1 0 0 0  5.231 4.631  6.037   1.8143  2.0190   4.1390  34.27 S0   20.4746   9.2065                                                                         
NGC_0502              1 0 0 0  5.153 4.802  6.103   2.3145  0.6627   3.2982  33.24 S0   20.7313   9.0492                                                                         
GIN_079               0 0 0 0  2.514 0.098  0.883  13.9668  2.0374  15.7764 201.16 E    21.2998   8.6557                                                                         
UGC_00964             0 0 0 0  6.740 5.577  6.952   0.2262  0.3280   0.5658  37.32 Sb   21.1461   7.7212                                                                         
UGC_00881             1 1 0 0  3.479 1.081  2.123  20.8154  3.3289  24.2112 140.14 E    20.2229   4.8016                                                                         
NGC_0479              1 0 0 0  6.398 3.699  6.349   1.0650  0.9150   2.2198  71.37 Sbc  20.3156   3.8622                                                                         
UGC_00834             1 0 0 0  3.766 0.119  1.367  12.3103  4.1738  18.5737 193.14 Sbc  19.5998   4.7523                                                                         
UGC_00794             0 0 0 0  5.284 3.519  5.063   2.3069  1.4841   4.3463  74.26 Sb   18.7004   4.1894                                                                         
CGCG_411-012          0 0 0 0  6.135 4.166  5.832   0.7308  1.8114   2.2000  72.58 Sbc  18.7655   5.3761                                                                         
NGC_0437              1 0 0 0  5.132 3.410  5.662   7.4622  3.0846  12.0788  72.24 S0   18.5928   5.9268                                                                         
UGC_00640             1 0 0 0  3.855 0.770  1.887   7.3653  3.1550  12.0743 159.48 Sb   15.5649   9.0986                                                                         
UGC_00774             1 0 0 0  3.521 0.191  1.259  21.6711 11.0760  37.6879 204.45 Sb   18.4625  13.2718                                                                         
UGC_00824             0 0 0 0  5.109 2.772  5.419   7.0747  2.8283  11.3237  84.56 Sa   19.2466  13.0245                                                                         
UGC_00849             1 0 0 0  3.662 1.122  0.759  16.6559  9.6036  30.2226 195.71 E    19.8524  12.4619                                                                         
UGC_00849_NOTES01     0 0 0 0  2.673 0.097  1.142  61.6318  5.8603  59.8992 200.98 E    19.8524  12.4619                                                                         
IC_0112               1 0 1 0  6.578 5.332  4.899   1.3986  4.2994   4.5410  79.75 Scd  21.5127  11.4430                                                                         
NGC_0511              1 0 0 0  3.405 0.985  2.157  28.4162  4.9329  34.0842 153.02 E    20.8769  11.2910                                                                         
NGC_0569              1 0 0 0  6.075 3.220  5.760   1.9733  2.7069   4.8651  79.15 Sbc  22.2798  11.1315                                                                         
UGC_01065             1 0 0 0  6.182 2.620  5.672   0.1352  1.2133   0.6390  79.47 Sbc  22.2962  11.1406                                                                         
UGC_01113             1 0 0 0  6.103 3.915  2.857   3.9371  0.8821   5.1763 108.23 Scd  23.3678  17.4078                                                                         
IRAS__01297+1744      0 0 0 0  3.089 0.624  1.701  15.0269  1.8371  15.9926 171.82                                                                                               
UGC_01104             1 0 0 0  8.039 7.837  8.056   0.0132  0.0437   0.0440   9.94 Irr  23.1773  18.3171                                                                         
UGC_01114             1 0 0 0  6.053 4.118  3.165   1.7784  2.2687   4.2642 116.97 Scd  23.3775  19.0294                                                                         
UGC_01099             0 0 0 0  2.926 0.522  1.564  46.7853  4.8543  46.9589 176.79 S0   23.1201  19.6357                                                                         
UGC_01077             0 0 0 0  2.985 0.416  1.429  36.6633  4.5596  39.2103 176.55 S0   22.6476  19.6085                                                                         
UGC_01032             0 0 0 0  5.310 3.812  5.682   4.1636  2.4167   7.5919  70.21 S0   21.8856  19.1788                                                                         
IC_0115               0 0 0 0  2.628 0.128  0.947  25.7892  6.0534  34.3730 177.83 S0   21.7267  19.2144                                                                         
UGC_01025             0 0 0 0  5.002 2.584  5.127   4.8166  1.3382   6.8170  81.07 S0   21.7730  18.5988                                                                         
IC_1701               0 0 0 0  3.928 0.790  2.843  15.5546  2.7987  19.0344 116.06 E    21.4602  18.1844                                                                         
UGC_01020             0 0 0 0  6.059 5.092  6.822   0.4614  0.6055   1.1299  35.98 Sa   21.6833  17.2645                                                                         
NGC_0463              1 0 0 0  4.964 2.847  4.628   6.9764  1.7224   9.5004  86.75 S0   19.7424  16.3255                                                                         
CGCG_459-021          1 0 0 0  7.352 6.895  6.448   0.2717  0.3180   0.6373  27.66 Sc   19.1823  16.4000                                                                         
UGC_00785             0 0 0 0  3.440 0.413  1.816  21.8498  4.1462  27.1589 155.39 S0   18.5605  15.8983                                                                         
UGC_00733             1 0 0 0  3.932 0.176  1.358   5.8244  3.9524  11.2279 169.13 Sb   17.6626  16.5974                                                                         
UGC_00708             1 0 0 0  4.753 1.714  1.209   7.6993  7.9536  17.1580 168.22 Scd  17.1444  16.9002                                                                         
2MASX_J01115889+17161 0 0 0 0  2.884 0.498  1.142  14.0748  3.3934  18.9899 177.55                                                                                               
UGC_00751             0 0 0 0  3.106 0.264  1.293  62.3158  4.3471  54.6898 173.18 E    18.0021  17.3095                                                                         
2MASX_J01105822+17401 0 0 0 0  2.906 0.074  1.318   0.0000  0.0000   2.5608 185.70                                                                                               
UGC_00903             0 0 0 0  7.247 5.739  7.444   3.3750  1.0706   5.0182  34.99 Sbc  20.4492  17.5924                                                                         
UGC_00904             1 0 0 0  4.776 1.799  4.104   5.7730  2.4554   9.4639 114.41 Sa   20.4579  18.2675                                                                         
NGC_0354              1 0 0 0  5.652 3.013  6.096   4.4439  2.0190   7.4359  64.86 Sa   15.8184  22.3427                                                                         
UGC_00636             0 0 0 0  4.710 3.433  5.062   5.4941  0.9926   6.6709  70.89 E    15.4257  24.0581                                                                         
UGC_00643             1 0 0 0  6.053 4.481  2.765   2.6965  1.9388   5.2904 124.73 Scd  15.7729  24.9724                                                                         
UGC_00630             1 0 0 0  7.075 5.916  5.057   0.3277  0.2621   0.6682  68.34 Scd  15.2546  29.9475                                                                         
CGCG_501-060          0 0 0 0  4.346 2.642  4.070   5.3259  1.9702   8.3150  93.98 S0   15.1654  30.1247                                                                         
UGC_00632             1 0 0 0  4.414 1.345  3.868   6.6899  3.3624  11.6172  97.30 Sa   15.2974  30.1308                                                                         
IC_0069               1 0 0 0  5.443 3.144  4.914   3.6740  1.0688   5.2766  70.32 Sbc  15.3486  31.0408                                                                         
UGC_00633             0 0 0 0  5.272 2.629  4.846   3.2624  3.1400   7.0985  77.92 Sb   15.3383  31.5078                                                                         
UGC_00669             0 0 0 0  5.973 4.602  3.870   3.1101  2.3633   6.2374  81.35 Scd  16.3290  31.6821                                                                         
NGC_0386              0 0 0 0  4.486 2.508  4.411   2.9506  1.0095   4.4867  77.17 E    16.8805  32.3620                                                                         
NGC_0387              0 0 0 0  4.622 3.306  5.058   0.9514  0.2423   1.3063  66.06 E    16.8878  32.3912                                                                         
NGC_0379              1 0 0 0  4.591 2.267  4.528  18.8611  4.0195  24.3657  76.75 S0   16.8153  32.5203                                                                         
NGC_0380              1 0 0 0  4.751 3.633  5.385  13.2861  3.2979  18.0928  62.19 E    16.8233  32.4828                                                                         
NGC_0374              1 0 0 0  4.735 2.973  5.025   8.4067  2.2694  11.7597  70.01 S0   16.7740  32.7951                                                                         
NGC_0392              1 0 0 0  4.713 3.371  5.173  10.8376  3.0158  15.3238  65.69 S0   17.0976  33.1336                                                                         
NGC_0394              0 0 0 0  4.793 3.341  5.295   3.8539  1.0108   5.3387  61.79 S0   17.1086  33.1480                                                                         
NGC_0397              0 0 0 0  4.701 2.149  5.021   1.8744  0.5105   2.6309  69.66 E    17.1295  33.1091                                                                         
UGC_00697             1 0 0 0  5.471 3.148  5.472   2.0486  1.7899   4.3014  66.01 Sb   17.0197  33.4533                                                                         
KUG_0106+332B         1 0 0 0  4.603 1.686  1.589   6.0402  3.0429  10.4839 146.71 Sc   17.3324  33.4769                                                                         
AGC_111433            0 0 0 0  4.518 1.617  1.546   0.0000  0.3130   0.0000 156.81 Sc   17.7282  33.5628                                                                         
UGC_00732             1 0 0 0  5.971 4.894  4.800   2.4753  2.4022   5.3938  76.19 Scd  17.6847  33.5579                                                                         
NGC_0414              0 0 0 0  4.556 2.313  4.649   6.6986  2.0256   9.7482  76.33 S0   17.8220  33.1130                                                                         
UGC_00756             1 0 0 0  5.980 5.024  4.371   1.7269  1.4999   3.6223  74.82 Scd  18.1803  32.9687                                                                         
NGC_0443              0 0 0 0  4.711 3.318  5.191   4.6643  1.8876   7.5095  67.17 E    18.7816  33.3774                                                                         
NGC_0449              1 0 0 0  5.274 3.421  5.350   1.9448  1.2539   3.6801  67.78 Sb   19.0296  33.0894                                                                         
NGC_0451              1 0 0 0  5.588 4.907  3.919   1.4691  1.2591   3.0680  68.49 Sc   19.0513  33.0641                                                                         
2MASX_J01220092+33303 0 0 0 0  4.581 3.300  4.880   1.3809  0.2512   1.6882  72.61                                                                                               
IC_1679               1 0 0 0  4.718 3.259  4.771   2.2239  0.7816   3.4166  73.91 Sa   20.4358  33.4932                                                                         
NGC_0483              0 0 0 0  4.677 3.478  5.096   7.5603  2.1341  10.7631  65.92 S0   20.4844  33.5209                                                                         
IC_1675               0 0 0 0  4.699 3.000  5.019   4.2213  2.1853   7.4024  71.54 E    20.2491  34.2487                                                                         
IC_1683               1 0 0 0  5.772 4.811  4.094   3.4541  3.4684   7.6115  68.24 Sc   20.6619  34.4370                                                                         
CGCG_521-017          1 0 0 0  5.772 4.569  4.255   1.0840  1.1065   2.4063  72.11 Scd  21.0057  33.8664                                                                         
NGC_0512              0 0 0 0  4.671 2.398  4.956   6.2401  5.8678  13.4652  67.93 Sa   20.9990  33.9078                                                                         
NGC_0513              1 0 0 0  5.342 1.949  4.771   6.8014  9.9546  17.0993  81.81 Sbc  21.1116  33.7996                                                                         
CGCG_502-069          0 0 0 0  3.051 0.302  1.573  31.7328  3.7792  33.4439 167.84 S0   20.9664  32.6589                                                                         
UGC_00937             0 0 0 0  4.529 3.707  4.993   1.2600  0.8580   2.4301  66.58 E    20.9062  32.6300                                                                         
UGC_00911             1 0 0 0  4.032 0.665  2.074   5.8846  5.4693  12.6424 146.27 Sb   20.5416  32.2155                                                                         
NGC_0472              1 0 0 0  5.119 2.676  4.953   7.7654  2.0770  10.8202  73.88 Sb   20.1195  32.7090                                                                         
IC_1672               1 0 0 0  5.570 2.035  4.607   8.8834  7.2354  18.2470  97.66 Sb   20.1591  29.6988                                                                         
IC_0096               1 0 0 0  6.627 4.235  6.481   0.0000  1.4256   0.0000  61.69 Sbc  20.1384  29.6169                                                                         
UGC_01233             1 0 0 0  6.088 4.091  3.028   3.0312  3.6567   7.1346 108.63 Scd  26.4222  28.8058                                                                         
CGCG_503-022          0 0 0 0  3.221 1.203  2.110  14.8035  3.9830  20.7178 148.63 S0   26.7411  28.7563                                                                         
UGC_01451             1 0 0 0  4.989 2.678  4.833   8.5072  3.6186  14.0350  68.31 Sb   29.6252  25.3600                                                                         
CGCG_482-035          1 0 0 0  6.489 5.387  5.185   0.3080  1.4557   1.1669  54.42 Sc   29.8155  24.4166                                                                         
IC_1742               1 0 0 0  4.053 0.888  2.963   3.9661  3.8660   8.6930 134.60 Sa   28.3092  22.7214                                                                         
NGC_0695              0 0 0 0  4.017 0.846  2.612  15.8506 14.3485  33.8546 134.09 S0   27.8099  22.5822                                                                         
CGCG_482-005          1 0 0 0  4.252 1.081  2.929  27.0096  5.8571  35.0459 140.23 Sa   25.7833  27.7506                                                                         
UGC_01359             1 0 0 1  5.084 1.872  3.846   8.3653  3.9750  14.2319 106.19 Sb   28.4262  29.9337                                                                         
UGC_01327             1 0 0 0  4.433 3.485  4.935   4.4486  0.8826   5.5892  64.16 S0   27.9505  30.5435                                                                         
UGC_01397             1 0 0 0  4.377 2.106  4.827   2.6909  1.1117   4.3599  70.53 S0   28.9738  32.9897                                                                         
NGC_0739              0 0 0 0  4.553 3.187  5.022   2.4042  0.7645   3.5590  61.56 S0   29.2275  33.2673                                                                         
UGC_01318             1 0 0 0  3.448 0.411  2.112  34.0592  4.5077  37.1798 143.28 E    27.8481  33.0320                                                                         
UGC_01306             1 0 0 0  3.173 0.854  1.801  25.6550  5.3379  32.7724 156.49 S0   27.6951  32.5467                                                                         
2MASX_J01504897+32303 1 0 0 0  4.160 0.547  2.353   3.5292  1.7536   6.0958 155.30 Sbc  27.7041  32.5100                                                                         
AGC_110930            1 0 0 0  4.324 2.135  1.510   0.0000  0.5234   0.0000 146.16 Sc   27.7132  32.5066                                                                         
CGCG_503-031          0 0 0 0  3.979 1.084  2.194   3.2411  4.3066   7.8709 145.84 Sb   27.6688  32.4959                                                                         
CGCG_503-023          1 0 0 0  4.113 0.688  2.429   9.6952  5.9820  18.0268 145.29 Sb   26.7346  32.1100                                                                         
UGC_01213             1 0 0 0  3.508 0.756  2.283  33.6370  5.4873  39.5469 144.44 S0   26.0380  31.3216                                                                         
CGCG_503-021          1 0 0 0  3.615 0.318  1.786   4.0902  3.6343   8.6342 154.74 Sa   26.7223  33.3898                                                                         
UGC_01295             0 0 0 0  3.368 0.898  2.186  21.7754  3.1707  24.5727 146.88 S0   27.5643  33.4964                                                                         
UGC_01272             1 0 0 0  4.472 2.601  4.861   5.7022  1.5784   8.0468  69.65 S0   27.3154  35.0731                                                                         
CGCG_522-006          1 0 0 0  5.243 3.996  3.806   0.8680  1.0178   2.0193  77.74 Sc   26.9318  35.0224                                                                         
UGC_01299             1 0 0 0  5.814 4.319  4.122   0.0000  0.9618   0.0000  76.94 Irr  27.6372  35.3593                                                                         
V_Zw_131              0 0 0 0  4.445 3.202  4.988   2.8032  1.3743   4.8182  68.30                                                                                               
UGC_01338             1 0 0 0  5.320 4.246  5.414   1.2346  0.6689   2.2056  57.79 Sb   28.0907  35.7961                                                                         
UGC_01339             0 0 0 0  5.363 4.339  5.960   4.9778  0.9189   6.1241  57.55 S0   28.1037  35.8563                                                                         
NGC_0700              0 0 0 0  4.465 3.069  4.956   2.5639  0.5087   3.2339  64.36 S0   28.0701  36.0367                                                                         
UGC_01336             0 0 0 0  4.552 3.059  4.998   2.1485  0.4547   2.7728  60.10 S0   28.0528  36.0973                                                                         
KUG_0149+358A         1 0 0 0  5.150 2.110  4.437   1.2110  1.0449   2.5427  84.59 Sbc  28.0114  36.1310                                                                         
UGC_01319             1 0 0 0  5.720 4.645  4.150   2.8977  2.4841   6.0635  74.44 Irr  27.8713  36.0659                                                                         
IC_1732               0 0 0 0  4.600 2.716  5.079   6.0571  1.7500   8.6907  68.50 Sa   27.6999  35.9329                                                                         
NGC_0709              0 0 0 0  5.483 4.498  6.171   1.5510  0.4813   2.2859  50.65 S0   28.2108  36.2235                                                                         
NGC_0714              1 0 0 0  4.534 3.472  5.003   9.7610  2.3751  13.2148  62.38 S0   28.3734  36.2211                                                                         
NGC_0717              1 0 0 0  4.351 2.677  4.690   5.6978  1.6378   8.1752  71.50 S0   28.4796  36.2294                                                                         
CGCG_522-048          0 0 0 0  5.282 4.138  5.888   4.7162  0.6589   5.2704  58.53 E    28.4589  36.3503                                                                         
VI_Zw_095             0 0 0 0  5.174 3.782  5.724   0.5628  0.1394   0.7668  66.18 E    28.4226  36.3136                                                                         
CGCG_522-049          1 0 0 0  5.918 4.523  4.204   0.4142  0.7748   1.1358  65.74 Scd  28.4610  36.5642                                                                         
UGC_01361             1 0 0 0  5.588 4.372  3.653   0.0000  1.1127   0.0000  80.35 Scd  28.4724  36.5851                                                                         
UGC_01366             0 0 0 0  5.661 4.592  4.244   4.4058  3.8890   9.3141  71.77 Scd  28.5825  36.6298                                                                         
2MASX_J01550481+36141 0 0 0 0  4.619 3.738  5.349   1.1570  0.2912   1.5857  53.37 E    28.7700  36.2377                                                                         
UGC_01387             1 0 0 0  5.764 4.924  4.564   0.2102  0.8812   0.7636  63.79 Scd  28.7949  36.2607                                                                         
UGC_01400             0 0 0 0  4.986 3.008  4.733   2.0934  9.5806   7.8347  74.49 Sb   29.0184  36.1311                                                                         
UGC_01415             1 0 0 0  4.385 2.528  4.848   5.5274  1.5901   7.9385  66.03 S0   29.1828  36.3845                                                                         
UGC_01460             1 0 0 0  4.552 2.757  4.907   5.3305  1.4742   7.5518  68.94 Sa   29.7706  36.2586                                                                         
CGCG_522-098          0 0 0 0  4.413 3.352  4.912   3.9989  0.9064   5.2756  67.90 E    29.8408  36.8270                                                                         
UGC_01416             1 0 0 0  4.902 1.971  4.604   2.3039  1.8010   4.6726  76.62 Sb   29.1919  36.8864                                                                         
NGC_0732              0 0 0 0  4.084 1.943  3.921   0.0000  1.5675   0.0000  82.34 S0   29.1151  36.8023                                                                         
UGC_01398             1 0 0 0  5.636 4.558  3.536   2.6956  2.0046   5.3771  73.18 Scd  28.9936  37.1294                                                                         
CGCG_522-061          0 0 0 0  4.423 3.545  4.646   2.5851  0.9455   4.0300  69.12 S0   28.7444  36.8693                                                                         
KUG_0152+366          1 0 0 0  4.911 2.661  4.477   0.9543  1.1616   2.2560  78.69 Sb   28.7579  36.9199                                                                         
UGC_01385             0 0 0 0  4.264 2.634  4.598   3.6594  3.7035   8.1154  78.51 S0   28.7241  36.9179                                                                         
UGC_01353             0 0 0 0  4.211 2.003  4.267   8.4482  1.6839  10.6662  74.12 S0   28.3456  36.9552                                                                         
NGC_0712              1 0 0 0  4.347 2.813  4.464  20.5759  2.7273  22.5600  74.83 S0   28.2850  36.8199                                                                         
UGC_01257             1 0 0 0  4.633 3.642  5.156   1.7017  0.9408   3.0503  65.55 Sa   27.0294  36.4531                                                                         
UGC_01251             1 0 0 0  5.813 4.619  4.697   2.6847  1.2122   4.4878  68.07 Irr  26.8757  36.0349                                                                         
2MASX_J01502423+36202 0 0 0 0  4.313 2.127  4.799   0.7107  0.2284   1.0567  69.24                                                                                               
NGC_0687              1 0 0 0  4.274 2.958  4.650  18.9880  4.0428  24.4818  71.67 S0   27.6385  36.3708                                                                         
CGCG_521-068          1 0 0 0  5.099 3.340  5.106   1.6603  1.3642   3.4103  71.36 Sb   25.3146  34.8114                                                                         
UGC_01178             0 0 0 0  5.299 3.887  3.415   4.5564  3.4089   9.0580  77.00 Sc   25.1165  34.6255                                                                         
UGC_01212             1 0 0 0  4.016 0.546  2.165  16.5876  6.4000  26.2407 148.83 Sb   26.0340  34.3873                                                                         
NGC_0653              0 0 0 0  4.488 2.390  4.773   6.3765  5.9670  13.7060  76.50 Sa   25.6071  35.6383                                                                         
NGC_0662              1 1 0 0  5.419 3.026  5.169   3.8805  2.2812   7.1070  79.30 Sbc  26.1478  37.6963                                                                         
UGC_01090             1 0 0 0  3.933 1.175  2.217  19.3207  5.7180  27.8979 152.20 Sb   22.9449  38.7170                                                                         
UGC_01046             1 0 0 0  5.886 4.826  4.591   0.0000  0.6000   0.0000  73.43 Scd  22.0225  38.2151                                                                         
UGC_01022             1 0 0 0  5.485 2.495  5.157   3.4212  1.9512   6.2018  77.65 Sbc  21.7400  39.0183                                                                         
NGC_0620              1 0 0 0  7.513 6.689  6.859   0.5344  0.5964   1.2240  36.32 Scd  24.2494  42.3224                                                                         
UGC_01355             1 0 0 0  4.863 1.894  4.034   7.2359  3.4877  12.3888  88.65 Sb   28.4012  43.9655                                                                         
UGC_01447             1 0 0 0  5.680 4.455  4.035   0.5682  0.8221   1.4285  72.15 Scd  29.6436  44.5755                                                                         
UGC_01320             0 0 0 0  4.544 2.823  1.756   1.8344  8.5341   6.8754 143.41 Sc   27.8881  41.8368                                                                         
UGC_01441             0 0 0 0  5.137 3.114  5.220   2.5802  1.3818   4.5802  68.05 Sb   29.4590  37.3617                                                                         
CGCG_522-065          0 0 0 0  4.309 1.774  4.497   2.8631  1.0551   4.4655  79.77 S0   28.8083  35.4586                                                                         
NGC_0769              1 0 0 0  5.650 4.714  4.646   2.0652  4.9893   6.1685  61.58 Sc   29.9005  30.9101                                                                         
NGC_0614              1 0 0 0  4.463 2.585  5.074  10.1695  2.9134  14.5060  71.12 S0   23.9677  33.6818                                                                         
NGC_0608              1 0 0 0  4.591 3.388  5.145   8.4091  2.9843  12.9124  72.05 Sa   23.8677  33.6567                                                                         
MRK_1156              1 0 0 0  4.125 1.719  2.586   1.7103  3.7958   4.9634 145.29 Sbc  23.0175  33.1792                                                                         
NGC_0553              0 0 0 0  4.461 3.652  4.748   2.1555  0.8890   3.4941  70.87 S0   21.5522  33.4051                                                                         
NGC_0571              1 0 0 0  5.634 4.031  5.766   0.8983  0.7419   1.8516  65.31 Sbc  22.4834  32.5011                                                                         
NGC_0566              1 0 0 0  4.401 2.832  4.549   5.1774  1.5367   7.4868  75.28 S0   22.2623  32.3322                                                                         
UGC_01045             0 0 0 0  5.106 2.386  4.233   0.8055  5.3262   3.4093  89.37 Sb   22.0038  32.0331                                                                         
MRK_0358              1 0 0 0  4.037 0.272  1.745  15.7193  6.5745  25.5688 187.12 Sbc  21.6397  31.6163                                                                         
NGC_0444              0 0 0 0  6.046 4.965  4.506   1.0810  2.6745   3.2605  67.74 Scd  18.9566  31.0802                                                                         
IC_1652               1 0 0 0  4.526 2.346  4.975   4.0816  2.7076   7.7957  70.94 S0   18.7344  31.9485                                                                         
UGC_00743             1 0 0 0  4.698 2.637  4.936   5.6912  1.5628   8.0157  70.95 Sa   17.8272  31.8887                                                                         
UGC_00742             1 0 0 0  5.887 4.524  3.720   0.3229  0.7761   0.9640  80.38 Scd  17.8217  31.7401                                                                         
CGCG_501-099          1 0 0 1  4.135 0.525  2.355   2.3448  3.3923   5.8721 144.43 Sbc  17.2179  32.1000                                                                         
NGC_0399              1 0 0 0  4.704 2.178  4.885   7.3840  2.0097  10.3644  73.28 Sa   17.2467  32.6344                                                                         
IC_1618               0 0 0 0  4.627 2.972  5.128   2.4799  0.5406   3.2241  66.08 S0   16.4834  32.4121                                                                         
CGCG_501-074          1 0 0 0  6.047 4.963  4.302   1.8614  0.6564   2.8583  71.91 Scd  16.2566  32.8129                                                                         
KUG_0104+337B         0 0 0 0  4.669 3.486  5.248   0.4270  0.4280   0.9408  63.73 S0   16.8986  34.0323                                                                         
NGC_0431              1 0 0 0  4.456 2.692  4.586  12.3090  2.8738  16.3660  79.92 S0   18.5191  33.7037                                                                         
UGC_00755             1 0 0 0  5.243 3.852  3.368   0.8405  2.6881   2.7680  90.39 Sc   18.1624  38.5058                                                                         
NGC_0425              1 0 0 0  5.254 2.012  4.671   6.6313  7.1477  14.9812  90.13 Sbc  18.2617  38.7685                                                                         
UGC_00781             0 0 0 0  4.922 2.875  2.443   5.4400  2.8718   9.5908 116.54 Sc   18.5282  38.1226                                                                         
UGC_00780             0 0 0 0  4.362 1.624  2.734   9.6708  4.4581  16.2772 128.11 Sb   18.5619  37.9565                                                                         
UGC_00811             0 0 0 0  3.936 1.580  2.986  11.5338  1.8782  13.5471 126.49 S0   19.0175  37.6484                                                                         
UGC_00822             1 0 0 0  3.759 1.032  2.852  12.5374  5.0748  20.1654 137.44 Sa   19.1097  39.0529                                                                         
NGC_0389              1 0 0 0  4.383 2.671  4.896   5.3506  1.2699   7.1489  75.49 S0   17.1247  39.6955                                                                         
UGC_00826             1 1 0 0  4.963 2.053  4.289   0.9061  2.2288   2.7316  84.34 Sb   19.4154  43.6484                                                                         
UGC_00880             1 0 0 0  4.768 2.215  3.786   6.0353  2.7615  10.1581 101.90 Sb   20.2836  42.8514                                                                         
UGC_01185             0 0 0 0  3.556 0.867  2.339  24.5094  4.0345  28.9567 138.45 E    25.3056  45.0019                                                                         
UGC_01168             1 0 0 0  5.400 2.204  4.736   9.3444  1.1599  10.1509  74.44 Sbc  24.8252  48.7646                                                                         
UGC_01042             1 0 0 0  4.116 1.691  3.811  24.5967  2.9131  26.1135  90.36 S0   22.0250  49.2413                                                                         
UGC_01035             1 0 0 0  4.884 1.076  3.887   7.4205  2.1835  10.8092  93.02 Sb   21.9534  48.8193                                                                         
UGC_00902             1 0 0 0  4.133 1.185  3.603  32.1931  2.5577  30.0018  88.09 E    20.4825  50.0475                                                                         
UGC_01067             0 0 0 0  4.196 1.291  3.455   0.0000  0.0000  17.9640  80.22 Sa   22.4112  51.9379                                                                         
UGC_01124             0 0 0 0  5.042 3.161  2.805   1.3786  2.6969   3.9504  81.59 Sc   23.7204  55.4023                                                                         
UGC_01124_NOTES01     1 0 0 0  4.528 1.982  1.535   5.3273  5.1677  11.9709 107.51 Sc   23.6658  55.4175                                                                         
UGC_00665             1 0 0 0  5.011 1.934  4.097   3.4853  1.9807   6.3273 103.56 Sbc  16.2147  42.2119                                                                         
CGCG_481-001          1 0 0 0  4.356 1.177  2.736   7.6943  3.2999  12.7062 122.81 Sb   19.0494  25.1920                                                                         
UGC_00905             1 0 0 0  3.806 0.514  1.746  12.8559  1.5862  13.7356 158.05 Sb   20.4467  23.7809                                                                         
UGC_00828             0 0 0 0  3.212 0.288  1.861   5.2735  4.4259  10.9170 163.98 Sa   19.4397  21.4162                                                                         
CGCG_482-007          1 0 0 0  4.231 0.964  2.270   4.1027  5.4595  10.0316 144.20 Sbc  26.1352  21.9306                                                                         
CGCG_482-008          1 0 0 0  3.896 0.660  2.210  10.6535  4.5099  17.5160 144.71 Sb   26.2083  21.8824                                                                         
UGC_01265_NED01       1 0 0 0  5.067 0.916  3.429  10.6263  6.9243  20.2463 123.02 Sbc  27.1941  20.2643                                                                         
NGC_0719              1 0 0 0  3.592 1.102  2.579  33.6603  4.2547  36.3164 125.84 S0   28.4120  19.8405                                                                         
UGC_01375             1 0 0 0  5.320 3.186  2.198  11.1271  4.5859  18.0727 123.91 Scd  28.6361  20.0649                                                                         
NGC_0722              1 0 0 0  5.956 2.537  5.948   4.6947  2.2650   8.0575  67.79 Sbc  28.6956  20.6983                                                                         
UGC_01393             0 0 0 0  3.380 0.361  1.736  20.9179  3.3702  24.5333 169.44 S0   28.8529  21.2863                                                                         
UGC_01396             1 0 0 0  4.932 3.232  5.439   5.2509  0.8671   6.2128  68.30 S0   28.9025  21.3175                                                                         
NGC_0770              0 0 0 0  5.746 5.659  6.672   1.3644  0.4713   2.0828  33.69 E    29.8068  18.9547                                                                         
IC_1748               1 0 0 0  4.006 0.553  1.997   3.7598  5.5237   9.4571 155.78 Sbc  29.0369  17.6412                                                                         
CGCG_460-049          1 0 0 0  4.481 3.000  5.076   1.9423  0.6616   2.9448  68.12 Sa   28.9323  17.9988                                                                         
UGC_01399             0 0 0 0  4.283 2.361  4.651   4.5706  0.7932   5.4850  72.46 S0   28.9708  18.0445                                                                         
UGC_01369             1 0 0 0  6.584 5.393  4.789   0.3841  1.3425   1.3045  67.98 Scd  28.5564  18.1017                                                                         
CGCG_461-012          1 0 0 0  5.897 4.124  3.361   1.7538  3.0815   4.6934 110.50 Scd  29.4003  16.7728                                                                         
UGC_01432             1 0 0 0  5.481 2.585  4.290   2.0223  2.8976   5.0422 110.72 Sbc  29.3616  17.2206                                                                         
IC_1736               0 0 0 0  6.063 3.538  6.059   0.0000  1.7010   0.0000  71.24 Sbc  27.7215  18.3024                                                                         
UGC_01324             1 1 0 0  4.507 1.589  2.394  15.8397  7.3265  26.7383 138.76 Sb   27.9011  19.1035                                                                         
UGC_01219             1 0 0 0  5.925 3.858  5.808   5.4428  3.3496  10.1300  63.55 Sb   26.0858  17.4775                                                                         
IC_1755               0 0 0 0  5.178 1.700  3.972   8.5743  5.2299  15.8960 108.86 Sb   29.2908  14.5499  430 51877 587  0.0264 10.1195  0.0586    0.0055         9.7051  0.0151 
UGC_01420             1 0 0 0  5.349 3.657  6.115   1.6540  1.2518   3.3074  63.70 Sa   29.1815  15.0147                                                                         
UGC_01337             1 0 0 0  6.620 5.183  4.757   0.0000  0.4656   0.0000  73.42 Scd  27.9806   8.8311                                                                         
UGC_01325             1 0 0 0  4.234 1.661  4.522  13.8133  3.3386  18.7100  75.54 E    27.9044   8.2566                                                                         
UGC_01368             1 0 0 0  4.538 1.741  3.803   8.6011  4.4228  15.0458 108.56 Sa   28.5547   7.8837                                                                         
IC_1749               1 0 0 0  4.992 2.094  5.091   2.3609  1.4399   4.3854  69.43 S0   29.0462   6.7448                                                                         
UGC_01427             1 0 0 0  5.070 2.659  5.198   5.5477  1.5008   7.7641  71.11 S0   29.2446   6.0367                                                                         
UGC_01425             1 0 0 0  5.002 3.329  5.347   5.7630  1.6141   8.1525  74.16 E    29.2170   5.7748                                                                         
UGC_01435             1 0 0 0  6.129 2.846  5.749   1.3891  1.3728   3.0418  77.31 Sbc  29.3403   5.6100                                                                         
UGC_01446             0 0 0 0  6.792 5.272  5.164   0.3590  1.8213   1.3834  65.70 Irr  29.5120   3.3692                                                                         
UGC_01448             0 0 0 0  6.322 4.532  4.139   2.4872  3.1415   5.9203  85.50 Scd  29.5356   2.0645                                                                         
IC_0172               1 0 0 0  5.212 1.454  3.826   5.1978  2.0975   8.3357 111.70 Sb   28.7261   0.8112  402 51793 625  0.0273  3.1526  5.1081    1.4722 9.1301  2.2803 29.1743 
UGC_01159             0 0 0 1  5.507 3.334  5.887   0.1017  0.6309   0.4211  66.62 Sa   24.4047   0.0402  401 51788 346  0.0164  0.2056  0.3435    1.4435 8.8242  0.1816  2.5763 
2MASX_J01375262+01023 0 0 0 0  3.201 0.411  1.049   8.7984  3.5806  14.1515 179.38 Sb   24.4695   1.0429  400 51820 603  0.0438  9.4751  0.1696    0.0157         6.9823  0.0430 
UGC_01169             1 0 0 0  5.225 3.481  5.741   6.0681  1.3662   7.9431  67.57 S0   24.6976   1.0719  400 51820 605  0.0166  3.8456  0.0020    0.0005                        
UGC_01120             0 0 0 0  5.390 4.096  6.157   2.4661  1.6194   4.6826  63.14 Sa   23.5102  -1.0758  400 51820 204  0.0155  2.7389  0.6037    0.1971         1.7742  0.3412 
UGC_01123             0 0 0 0  5.391 3.971  5.667   4.0419  2.3380   7.3448  66.50 Sa   23.5332  -1.0322  400 51820 216  0.0163  3.6895  0.0470    0.0122         3.2734  0.0244 
UGC_01174             1 0 0 0  4.170 2.046  2.687   4.4328  3.9272   9.3392 128.48 Sbc  24.9462  -2.0361                                                                         
MCG_-01-05-025        1 0 0 0  4.910 2.467  5.245   8.7476  1.4163  10.2145  72.97 S0   25.9282  -4.0018                                                                         
MCG_-01-05-029        1 0 0 0  4.982 2.783  5.435  11.8507  1.6624  13.1658  74.50 S0   26.1873  -4.1353                                                                         
MCG_-01-05-031        1 0 0 0  6.342 2.936  5.843   4.0509  2.9414   7.9514  73.77 Sbc  26.3560  -3.8271                                                                         
IC_0164               1 0 0 0  5.049 3.348  5.124  13.4216  2.1501  15.6112  70.31 E    27.2850  -3.9044                                                                         
MCG_-01-05-036        1 0 0 0  4.174 1.501  0.914  17.3988  6.9415  27.7668 170.27 Scd  27.3146  -3.6838                                                                         
MCG_-01-05-040        1 0 0 0  5.142 3.590  5.485   9.1679  1.0480   9.4893  72.64 S0   27.6732  -3.9382                                                                         
MCG_-01-06-005        1 0 0 0  5.043 3.011  5.762   7.0132  0.8654   7.4566  60.42 S0   29.1984  -3.7371                                                                         
KUG_0150-036A         0 0 0 0  6.140 4.977  4.205   0.0463  0.6176   0.2494  69.24 Sc   28.1733  -3.4240                                                                         
MCG_-01-05-047        0 0 0 0  6.221 4.989  4.568   9.6972  6.6397  18.6665  67.59 Sc   28.2039  -3.4469                                                                         
MCG_-01-05-042        1 0 0 0  6.590 5.396  4.712   0.3022  1.5216   1.1614  68.51 Scd  27.7965  -3.4988                                                                         
UGC_01442             1 0 0 0  6.704 5.414  4.904   0.3030  0.7773   0.9216  66.08 Scd  29.3909  -2.1021                                                                         
ARK_069               1 0 0 0  5.210 3.973  5.580   5.2250  1.0068   6.4819  67.09 S0   29.6496  -1.4572                                                                         
CGCG_387-016          1 0 0 0  3.316 0.160  1.785   9.8922  4.5729  16.6172 178.94 Sa   29.6212  -1.4658                                                                         
IC_0183               1 0 0 0  5.248 4.497  6.095   2.6449  0.5337   3.3328  50.56 S0   29.8919  -5.3471                                                                         
NGC_0762              1 0 0 0  5.211 3.246  5.592   7.2531  2.2518  10.6120  66.08 Sa   29.2407  -5.4029                                                                         
IC_0184               1 0 0 0  5.090 2.248  5.656   4.4226  1.6549   6.9047  72.44 Sa   29.9634  -6.8404                                                                         
KUG_0157-072          1 0 0 0  5.429 3.239  2.201   0.0000  0.6257   0.0000 114.02 Scd  29.9318  -6.9825                                                                         
MCG_-01-06-019        1 0 0 0  5.732 2.982  5.636   1.6869  0.1583   1.6307  71.94 Sbc  29.9531  -7.0315                                                                         
MCG_-01-06-020        1 0 0 0  4.784 2.445  4.960   5.1413  0.6288   5.4476  72.22 S0   29.9577  -7.0592                                                                         
MCG_-01-06-022        0 0 0 0  5.512 2.345  4.769   3.3541  2.2828   6.4406  77.63 Sb   29.9674  -7.0868                                                                         
KUG_0156-084          1 0 0 1  6.273 5.317  4.602   0.2884  2.0452   1.2475  64.26 Sc   29.7167  -8.1613                                                                         
NGC_0731              1 0 0 0  5.222 2.905  5.922   8.9924  3.0540  13.5677  52.44 E    28.7343  -9.0109                                                                         
NGC_0747              1 0 0 0  5.588 2.422  5.133   4.1922  2.2748   7.4416  72.16 Sb   29.3769  -9.4623  666 52149 270  0.0179  3.1675  0.8943    0.2562         3.1261  0.4188 
NGC_0767              0 0 0 0  5.745 3.004  5.375   1.1047  1.5130   2.7037  72.40 Sb   29.7115  -9.5871  666 52149 235  0.0180  0.9964  0.7177    0.6242 9.0082  0.8790  0.7638 
KUG_0153-102A         1 0 0 0  5.335 3.427  2.553   2.7824  2.8636   6.1645 109.76 Sc   28.9635  -9.9669  665 52168  86  0.0271  2.0591  2.1498    0.9445 9.0815  5.4325  1.9770 
NGC_0726              1 0 0 0  6.464 5.175  4.166   0.5036  1.8334   1.7287  71.92 Scd  28.8827 -10.7997                                                                         
IC_1767               1 0 0 0  4.707 2.957  5.059   4.8247  1.8035   7.5288  70.32 S0   29.9973 -11.0790                                                                         
NGC_0773              1 0 0 0  4.962 2.590  5.193   7.8985  3.4623  13.0308  72.93 Sa   29.7170 -11.5146                                                                         
UGCA_022              0 0 0 0  7.700 7.214  7.309   0.0000  0.5586   0.0000  23.83 Scd  29.2462 -11.7813                                                                         
MCG_-02-05-076        1 0 0 0  5.638 4.369  3.427   0.0000  0.6772   0.0000  69.56 Scd  28.8243 -12.9085                                                                         
NGC_0720              1 0 0 0  5.996 5.837  6.837   9.5210  2.8103  13.6741  21.83 E    28.2522 -13.7387                                                                         
6dF_J0154050-135421   1 0 0 0  7.834 7.551  7.815   0.0000  0.0166   0.0000  15.82 Irr  28.5207 -13.9061                                                                         
MCG_-02-05-074        1 0 0 0  7.583 7.149  7.171   0.0000  0.2053   0.0000  24.64 Scd  28.7198 -13.6538                                                                         
MCG_-02-06-001        1 0 0 0  4.148 1.696  1.384   0.5201  2.4839   1.9588 146.21 Scd  28.8225 -14.1561                                                                         
MCG_-02-05-072        1 0 0 0  6.192 6.200  6.838   0.4759  0.0845   0.5733  17.77 S0   28.5130 -14.2529                                                                         
2MASX_J01524752-14162 1 0 0 0  7.334 7.069  7.299   0.0000  0.0608   0.0000  17.69 Sc   28.1974 -14.2741                                                                         
KUG_0147-138          0 0 0 0  6.871 6.243  7.114   0.0054  0.1238   0.0349  18.10 Sb   27.4080 -13.5709                                                                         
ARP_004               1 0 0 0  7.708 7.431  7.538   0.0000  0.2812   0.0000  20.60 Irr  27.1074 -12.3813                                                                         
MCG_-02-05-050a       1 0 0 0  3.618 0.819  0.678  18.3050  7.5352  29.5141 194.33 Sc   27.1338 -12.3875                                                                         
NGC_0699              0 0 0 0  5.946 3.740  5.550   2.3276  2.3472   5.1217  73.36 Sbc  27.6821 -12.0356                                                                         
IC_0160               1 0 0 0  4.705 1.740  4.732   9.2117  1.1207   9.7369  74.81 S0   26.6232 -13.2476                                                                         
NGC_0655              1 0 0 0  3.893 1.597  2.706  11.2856  2.9604  15.5648 117.89 S0   25.4797 -13.0817                                                                         
MCG_-02-05-032        1 0 0 0  5.686 3.175  5.199   2.2949  2.3777   5.0967  74.11 Sb   24.8936 -12.0761                                                                         
NGC_0599              1 0 0 0  4.801 2.943  5.105  14.2548  2.1425  16.2201  72.92 S0   23.2239 -12.1913                                                                         
NGC_0589              0 0 0 0  4.797 1.881  4.847   5.6039  0.9677   6.6922  71.00 S0   23.1663 -12.0428                                                                         
IC_0128               1 0 0 0  5.824 4.345  3.632   0.3116  1.0372   1.0371  77.15 Sc   22.8495 -12.6244                                                                         
IC_0129               1 0 0 0  4.833 3.048  4.998   5.9179  0.8191   6.5458  71.07 S0   22.8803 -12.6541                                                                         
MCG_-02-05-013        1 0 0 0  3.796 0.837  0.819   9.3670  8.9340  20.2126 162.53 Sc   24.0768 -13.6961                                                                         
IC_0141               1 0 0 0  3.868 0.245  1.649  10.7461  9.1722  22.3006 154.32 Sbc  23.2154 -14.8146                                                                         
NGC_0594              1 0 0 1  5.120 1.653  4.053   5.3688  0.9654   6.4965  71.64 Sbc  23.2372 -16.5356                                                                         
MCG_-03-04-061        1 0 0 0  4.850 2.090  4.362  15.1671  2.1126  16.8092  78.56 S0   21.1284 -15.5378                                                                         
NGC_0487              1 0 0 0  4.924 2.304  4.668   3.2168  2.5180   6.4830  79.75 Sa   20.4795 -16.3704                                                                         
NGC_0682              0 0 0 0  4.756 2.671  4.719  23.0343  2.0115  21.6982  74.47 S0   27.2685 -14.9748                                                                         
ESO_543-_G_021        1 0 0 0  6.483 4.697  4.080   0.0603  1.4852   0.4009  76.61 Scd  28.1220 -18.7723                                                                         
ESO_543-_G_022        1 0 0 0  3.838 1.008  0.534  16.1864  7.7662  27.5109 197.74 Sc   28.1659 -18.7818                                                                         
ESO_543-_G_023        0 0 0 0  6.153 5.345  5.537   0.0490  0.4959   0.2396  35.88 Sc   28.3120 -18.9378                                                                         
ESO_544-IG_001        1 0 0 0  7.098 5.412  5.203   0.0000  0.5957   0.0000  59.80 Irr  29.4978 -19.7989                                                                         
ESO_544-IG_002        1 0 0 0  5.560 3.542  5.962   0.2458  0.7728   0.8016  60.73 Sa   29.5034 -19.8063                                                                         
ESO_544-IG_003        1 0 0 0  5.405 3.464  5.898   0.2942  0.6215   0.8358  59.83 Sa   29.5796 -21.2249                                                                         
ESO_544-_G_005        1 0 0 0  2.893 0.115  1.116   7.3488  3.1734  12.0413 155.23 Sa   29.8023 -21.6351                                                                         
ESO_544-IG_004        1 0 0 0  7.270 5.975  5.642   0.2507  0.5007   0.6983  47.36 Irr  29.6994 -22.1569                                                                         
ESO_477-_G_016        0 0 0 0  6.894 6.189  7.145   0.0757  0.3306   0.2764  22.71 Sb   29.0667 -22.9011                                                                         
ESO_477-_G_010        1 0 0 0  5.075 2.462  1.729   5.1409  4.1413  10.4519 122.40 Sc   27.9796 -24.3167                                                                         
NGC_0686              1 0 0 0  5.062 3.250  5.429  14.6809  2.4419  17.2856  60.88 S0   27.2344 -23.7983                                                                         
NGC_0667              0 0 0 0  2.460 0.069  0.872  15.4772  3.3316  19.9163 162.60 S0   26.2362 -22.9189                                                                         
ESO_476-_G_027        1 0 0 0  5.975 2.450  4.845   0.0658  0.7466   0.3345  75.39 Sbc  23.8160 -22.7054                                                                         
ESO_476-_G_029        0 0 0 0  3.844 0.521  1.798   0.0000  2.2501   0.0000 131.31 Sb   24.4660 -24.3670                                                                         
ESO_413-_G_018        1 0 0 0  4.474 2.061  4.005   8.7071  2.6002  12.5602  78.80 Sa   25.0011 -28.0342                                                                         
ESO_413-_G_016        0 0 0 0  5.371 1.697  4.369   8.5842  6.1961  16.8171  78.90 Sbc  24.9886 -28.6963                                                                         
IC_1720               1 0 0 0  5.517 2.180  4.499   7.2615  3.1781  11.9565  75.21 Sbc  25.0894 -28.9136                                                                         
2MFGC_01372           0 0 0 0  3.252 0.978  2.207   3.1134  0.6525   3.9732 120.37 E    27.3685 -27.0956                                                                         
ESO_477-_G_008        1 0 0 0  4.523 2.098  1.577  12.7510  6.0262  21.5665 115.78 Sc   27.3792 -27.0822                                                                         
IC_1729               1 0 0 0  5.886 5.764  6.564   0.7133  0.2258   1.0498  18.22 S0   26.9804 -26.8922                                                                         
ESO_477-_G_009        1 0 0 0  3.890 1.022  2.051   3.0880  4.6721   7.8129 127.69 Sb   27.4633 -26.2833                                                                         
NGC_0775              1 0 0 0  6.355 4.865  4.580   3.6726  3.1733   7.6476  59.62 Scd  29.6361 -26.2937                                                                         
IC_1763               1 0 0 0  5.540 2.222  5.402   1.0111  1.0508   2.2455  59.26 Sb   29.7990 -27.8107                                                                         
NGC_0749              1 1 0 0  0.864 0.537  0.781  11.9232  2.4252  15.0537  57.20 S0   28.9206 -29.9225                                                                         
NGC_0639              0 0 0 0  0.795 0.208  0.632   1.7393  2.1370   4.0940  76.89 Sa   24.7462 -29.9243                                                                         
NGC_0642              1 0 0 0  0.947 0.494  0.375   4.7676  5.3675  10.8872  78.14 Sc   24.7773 -29.9152                                                                         
ESO_542-_G_027        1 0 0 0  5.409 3.715  3.275   0.0879  0.7110   0.3976  73.95 Sc   23.5281 -21.5499                                                                         
ESO_543-_G_014        0 0 0 0  4.812 3.310  4.655   3.1879  0.8522   4.4204  80.07 S0   26.2623 -21.2876                                                                         
ESO_543-_G_020        1 0 0 0  4.575 1.259  1.894  18.4860  8.1047  30.4531 128.40 Sb   28.0142 -20.1662                                                                         
ESO_543-_G_018        1 0 0 0  2.361 0.009  0.465   3.9969  5.9165  10.0339 198.35 Sbc  27.6810 -21.0784                                                                         
ESO_543-_G_019        1 0 0 0  2.990 0.820  0.411   8.0653  5.9809  15.9321 201.18 Sc   27.9093 -21.2432                                                                         
ESO_543-_G_017        1 0 0 1  3.380 0.396  1.080   8.6028  7.6082  18.0631 160.04 Sb   27.4458 -21.9071                                                                         
MCG_-02-05-009        1 0 0 0  5.850 4.186  3.605   0.3058  1.0278   1.0219  79.98 Sc   23.9323  -9.9885  662 52147 102  0.0197  0.2873  0.0700    0.2109 8.8590  0.3516  1.9187 
NGC_0624              1 0 0 0  5.540 2.532  5.190   4.7398  3.6023   9.4641  79.05 Sb   23.9628 -10.0030  662 52147 110  0.0195  5.5758  0.2137    0.0341         3.9537  0.1416 
NGC_0647              1 0 0 0  2.663 0.270  1.150   0.0000 11.7785   0.0000 173.20 S0   24.9841  -9.2424  663 52145 496  0.0421 43.7281  0.1126    0.0025        41.9759  0.0184 
NGC_0649              1 0 0 0  3.815 2.090  3.176   2.4098  2.2801   5.1898 100.87 Sa   25.0310  -9.2721  663 52145 506  0.0249  2.4862  1.0493    0.3903 9.1127  2.8576  0.4887 
MCG_-01-05-015        1 0 0 0  6.348 5.218  4.241   0.0000  0.5554   0.0000  76.75 Scd  25.0860  -7.9150                                                                         
MCG_-01-05-028        1 0 0 0  4.672 2.672  4.797   5.0649  1.3872   7.0988  77.42 S0   26.1625  -7.6201                                                                         
IC_0159               1 0 0 0  6.049 4.792  6.328   0.4542  1.7208   1.5814  52.06 Sb   26.6043  -8.6367  664 52174 557  0.0131  0.5075  0.8598    1.4841 8.8667  0.7834  2.4946 
MCG_-02-05-043        1 0 0 0  6.712 6.187  6.910   0.0000  0.0507   0.0000  23.69 Irr  26.6586  -8.6784                                                                         
NGC_0707              1 0 0 0  4.830 2.431  4.968   6.4538  1.4846   8.5100  72.51 S0   27.8628  -8.5054  665 52168 424  0.0179  3.4603  0.0278    0.0070         6.4565  0.0064 
IC_1738               1 0 0 0  3.945 0.195  1.490  22.3941 10.5402  37.8580 175.72 Sb   27.7828  -9.7920  665 52168 267  0.0430 21.3286  6.7264    0.2827        15.4525  0.3715 
MCG_-01-05-038        0 0 0 0  4.943 2.418  5.391   2.6714  0.6452   3.5850  71.99 E    27.5014  -6.4414                                                                         
MCG_-01-05-039        1 0 0 0  5.632 3.151  5.327   2.4987  0.6289   3.4010  71.40 Sb   27.5001  -6.4878                                                                         
KUG_0148-067          0 0 0 0  7.683 7.043  7.420   0.0000  0.2721   0.0000  28.04 Scd  27.8678  -6.5156                                                                         
MCG_-01-05-022        1 0 0 0  5.894 4.530  3.740   1.4619  0.9953   2.8086  82.18 Sc   25.7126  -6.1442                                                                         
MCG_-01-05-014        0 0 0 0  7.640 7.124  6.938   0.0000  0.4038   0.0000  28.03 Scd  25.1155  -5.5208                                                                         
2MASX_J01321914-07534 0 0 0 0  2.591 0.130  1.209   3.6674  0.4626   3.9298 166.03                                                                                               
2MASX_J01322600-07521 0 0 0 0  2.622 0.287  0.980   1.5550  0.5690   2.4100 171.29                                                                                               
MCG_-01-05-002        1 0 0 0  3.481 0.292  1.119  22.1738  5.8670  30.7162 169.59 Sb   23.0853  -7.8596                                                                         
MCG_-01-05-003        0 0 0 0  2.617 0.202  1.052  15.7492  3.3495  20.2268 168.77 E    23.0929  -7.8732                                                                         
MCG_-01-05-004        0 0 0 0  2.622 0.320  1.107   4.2574  1.4703   6.4676 166.46 S0   23.0966  -7.8796                                                                         
IC_0127               0 0 0 0  6.007 5.121  6.355   1.3319  0.4085   1.9439  26.18 Sb   22.4483  -6.9801                                                                         
2MASX_J01262030-08052 1 0 0 0  2.837 0.062  0.557  19.0414  4.2522  24.9128 204.51 Sb   21.5846  -8.0889                                                                         
IC_1681               1 0 0 0  7.141 6.246  5.949   0.1830  0.9241   0.7043  51.34 Scd  20.3388   0.0904  399 51817 355  0.0127  0.1622  0.1097    0.6346 8.4579  0.1211  4.1879 
UGC_01006             0 0 0 0  4.248 1.705  4.471   2.3012  0.9758   3.7522  79.05 S0   21.4704   1.5083                                                                         
UGC_00875             1 0 0 0  6.209 4.970  4.619   0.0832  0.9236   0.4205  73.75 Sc   20.1912   1.4452                                                                         
IC_0150               1 0 0 0  5.748 3.442  5.523   1.0555  1.5167   2.6267  75.87 Sb   25.7396   4.2001                                                                         
UGC_01204             0 0 0 0  6.155 2.403  6.045   0.9608  1.7937   2.6183  76.33 Sbc  25.7995   4.2787                                                                         
UGC_00705             1 0 0 0  3.862 1.740  1.092   2.8898  2.1617   5.7364 165.96 Sc   17.1051   6.4837                                                                         
UGC_00637             1 0 0 0  6.939 5.445  5.532   0.0804  0.4004   0.3075  59.63 Scd  15.4419   3.0820                                                                         
UGC_00855             1 0 0 0  4.775 0.993  2.777   9.6321  4.3086  16.0233 130.91 Sb   19.9048   8.1726                                                                         
UGC_00717             1 0 0 0  3.593 0.232  1.330  19.8005 12.2675  36.9422 158.26 Sb   17.3417  14.3423  422 51811 146  0.0384 23.3461  0.1004    0.0040        25.9418  0.1469 
UGC_00644             1 0 0 0  4.318 2.066  0.937   6.9014  9.6736  17.0569 168.65 Sb   15.8351  14.0307  421 51821  57  0.0418  5.1804  3.0128    0.5255 9.0119                 
UGC_00644_NOTES01     0 0 0 0  3.483 0.317  1.539  13.5228  2.2226  15.9065 174.68 Sb   15.8351  14.0307  421 51821  57  0.0418  5.1804  3.0128    0.5255 9.0119                 
UGC_00838             1 0 0 0  5.837 3.848  3.672   3.8060  4.4722   8.8584  94.64 Sc   19.6910  14.9932  424 51893 357  0.0229  2.4136  1.4726    0.5392         2.5527  0.9931 
UGC_00861             1 0 0 0  5.422 3.222  5.975   3.7556  1.3822   5.8462  56.85 S0   19.9984  14.7863                                                                         
UGC_00865             1 0 0 0  3.222 0.419  2.005  32.4152  3.6319  33.4208 155.76 S0   20.0504  14.5612  424 51893 272  0.0378 22.9934  0.0507    0.0019        21.3304  0.0081 
UGC_00985             0 0 0 0  3.944 0.616  1.943  16.2495 10.0907  30.3022 152.18 Sb   21.3487  14.5200  424 51893  77  0.0369 18.6864  0.1112    0.0051        14.2561  0.1419 
UGC_00933             1 0 0 0  3.522 0.631  2.087   9.8999  3.4081  15.0686 140.62 Sa   20.8482  15.2146  424 51893 419  0.0341 10.5092  0.0277    0.0024         9.3541  0.0029 
UGC_00621             1 0 0 0  3.085 0.815  1.527  24.9373  4.1489  29.5054 172.25 Sa   15.0470  18.2830                                                                         
ARK_051               0 0 0 0  5.147 2.363  5.422   4.5272  1.1258   6.1380  71.64 S0   22.8012  -1.4884                                                                         
IC_0066               0 0 0 0  4.708 3.459  5.074   3.2859  1.4435   5.4448  67.63 Sa   15.1355  30.7972                                                                         
UGC_01378             1 0 0 0  0.000 0.000  0.000  10.3889  6.5727  20.5321  43.70 Sa   29.0802  73.2828                                                                         
UGC_00670             1 0 0 0  0.000 0.000  0.000  11.1121  3.8849  17.6475  68.72 Sb   16.7097  75.6004                                                                         
UGC_01039             1 0 0 0  0.000 0.000  0.000   7.4213  1.7217   9.9593  76.13 Sa   23.1848  85.0142                                                                         
UGC_01198             0 0 0 0  0.000 0.000  0.000   0.2240  0.1082   0.3862  19.46 E    27.3233  85.2602                                                                         
UGC_01285             1 0 0 0  0.000 0.000  0.000   5.6003  2.4583   9.4305  67.60 Sbc  29.7526  86.6736                                                                         
NGC_1079              1 0 0 0  0.990 0.947  1.190   2.0722  0.6706   3.0751  16.94 Sa   40.9348 -29.0034                                                                         
IC_1833               1 0 0 0  4.454 2.037  4.458   5.3532  1.4161   7.4010  64.97 S0   40.4109 -28.1719                                                                         
ESO_416-_G_015        1 0 0 0  4.446 0.958  3.108   6.4988  4.3193  12.3641  88.86 Sb   41.4034 -27.9604                                                                         
MCG_-05-07-019        0 0 0 0  3.795 1.178  2.839   3.6018  0.7775   4.6416  89.65 S0   41.4175 -27.9283                                                                         
ESO_479-_G_039        1 0 0 0  4.391 1.337  2.519   3.8910  3.1612   7.9378  95.04 Sb   41.6561 -26.9722                                                                         
ESO_479-_G_037        1 0 0 0  4.864 1.518  3.783   6.6621  4.7066  12.9563  94.88 Sbc  41.6262 -26.2499                                                                         
ESO_479-_G_026        1 0 0 0  4.122 2.014  3.010   6.2685  2.5849  10.1119  94.58 Sa   40.7166 -25.4543                                                                         
2MASX_J02145558-24511 0 0 0 0  3.026 0.483  1.366   4.3265  1.6085   6.7316 149.08                                                                                               
ESO_478-_G_015        1 0 0 0  3.914 0.387  1.266  21.7311  6.4848  31.3324 153.66 Sb   33.7050 -24.8507                                                                         
ESO_478-_G_005        1 0 0 0  4.926 0.289  2.676   4.3974  4.8643   9.9831 129.63 Sbc  32.0862 -24.5474                                                                         
NGC_0823              1 0 0 0  4.712 2.552  4.841   5.5175  1.8724   8.3166  58.21 S0   31.8336 -25.4426                                                                         
ESO_477-_G_022        1 0 0 0  5.936 2.996  5.534   2.2957  1.2956   4.1251  55.62 Sb   30.3793 -24.9251                                                                         
ESO_477-_G_019        1 0 0 0  6.414 3.372  6.087   0.0000  0.4696   0.0000  59.58 Sbc  30.0800 -24.5654                                                                         
NGC_0808              1 0 0 1  6.184 3.124  5.671   5.1700  2.5650   8.8907  65.67 Sbc  30.9867 -23.3126                                                                         
ESO_478-_G_006        1 1 0 0  6.143 3.065  5.514   9.1578  5.7692  17.1027  70.75 Sbc  32.3259 -23.4154                                                                         
ESO_478-_G_011        0 0 0 0  6.605 4.957  4.238   0.0824  1.3551   0.4762  69.24 Scd  32.6652 -22.6523                                                                         
NGC_0837              1 0 0 0  5.664 2.618  4.829   2.1173  1.8374   4.4196  74.22 Sb   32.5674 -22.4307                                                                         
NGC_0849              0 0 0 0  4.742 1.821  4.506   2.7766  0.6204   3.6204  73.58 S0   32.5467 -22.3229                                                                         
NGC_0836              1 0 0 0  5.354 3.433  6.067   3.1417  0.9073   4.4770  57.47 S0   32.6037 -22.0549                                                                         
NGC_0858              1 0 0 0  3.245 0.825  0.862  14.6652 10.7006  28.8144 166.99 Sc   33.1255 -22.4715                                                                         
ESO_478-_G_014        1 0 0 0  2.464 0.100  0.786   4.3580  3.8448   9.1458 164.45 Sa   33.2712 -22.4916                                                                         
ESO_478-_G_021        1 0 0 0  3.406 0.392  1.344   8.1603  9.3832  18.7715 156.67 Sb   34.3791 -22.8962                                                                         
AM_0216-224_NED03     1 0 0 0  4.559 0.557  2.356   1.1483  1.7634   2.9210 129.53 Sbc  34.6715 -22.5149                                                                         
ESO_478-_G_024        0 0 0 0  3.449 0.693  1.764  11.0304  4.1622  17.2547 132.45 S0   34.6639 -22.4960                                                                         
NGC_0892              1 0 0 0  2.342 0.464  1.480   4.0942  2.4874   7.5533 134.11 Sa   35.2163 -23.1135                                                                         
NGC_0878              1 0 0 0  3.047 0.662  2.038  11.2395  6.7421  20.6348 152.90 Sa   34.4761 -23.3840                                                                         
ESO_478-_G_020        1 0 0 0  2.464 0.146  1.053   5.2277  2.7634   9.1895 153.79 Sa   34.2669 -23.5757                                                                         
NGC_0874              1 0 0 0  2.555 0.266  0.954   6.3146  6.6076  14.0723 163.39 Sa   34.0086 -23.3061                                                                         
ESO_545-_G_003        0 0 0 0  6.416 5.654  6.801   0.0072  0.1626   0.0463  19.67 Sbc  34.8717 -21.4355                                                                         
UGCA_027              1 0 0 0  7.716 7.507  7.519   0.0000  0.0394   0.0000  20.00 Irr  35.5288 -21.1312                                                                         
NGC_0908              1 1 0 0  7.272 6.699  6.798   4.6260  4.6452  10.1642  18.43 Sc   35.7690 -21.2338                                                                         
ESO_545-_G_012        1 0 0 0  3.783 1.231  0.867   4.7184  3.8530   9.6540 145.45 Sc   35.9656 -21.0276                                                                         
NGC_0907              1 0 0 0  7.700 7.320  7.358   0.3557  0.7885   1.0294  20.70 Scd  35.7623 -20.7118                                                                         
IC_0223               1 0 0 0  7.796 7.353  7.325   0.0000  0.2327   0.0000  19.44 Irr  35.5038 -20.7457                                                                         
NGC_0899              1 0 0 0  7.816 7.443  7.449   0.1929  0.4401   0.5633  19.21 Irr  35.4714 -20.8232                                                                         
UGCA_031              1 0 0 0  7.767 7.311  7.717   0.0000  0.1233   0.0000  19.05 Scd  36.4973 -21.4216                                                                         
ESO_545-_G_022        1 0 0 0  3.938 0.294  1.850   3.8599  3.0266   7.7827 137.18 Sbc  37.1347 -21.2616                                                                         
ESO_545-_G_025        0 0 0 0  5.796 4.675  4.390   0.0653  0.6576   0.3186  64.18 Sc   37.5977 -20.6831                                                                         
ESO_545-_G_027        1 0 0 0  3.068 0.930  1.493   1.9129  2.1274   4.3534 135.50 Sa   37.8273 -20.4686                                                                         
ESO_545-_G_029        1 0 0 0  3.490 0.605  1.728   1.6966  3.4489   4.7584 135.41 Sb   37.8894 -20.5608                                                                         
ESO_545-_G_023        1 0 0 0  4.517 2.009  1.503   0.0000  1.4095   0.0000 121.38 Sc   37.5177 -20.3149                                                                         
NGC_0966              1 0 0 0  2.966 0.337  1.663  18.3444 10.0664  32.6747 137.04 S0   37.9464 -19.8817                                                                         
ESO_545-_G_034        1 0 0 0  3.073 0.360  1.765  18.0634  4.1716  23.8651 134.20 S0   38.3841 -20.1822                                                                         
ESO_545-_G_037        0 0 0 0  5.197 1.269  3.343   3.5725  3.6192   7.8764 117.84 Sbc  38.6120 -19.5798                                                                         
ESO_545-_G_026        1 0 0 0  4.614 0.521  2.484  16.1541  5.2911  24.0775 132.00 Sbc  37.7676 -19.3333                                                                         
NGC_0947              1 0 0 0  6.146 4.594  4.153   3.4529  6.4555   9.4183  65.73 Sc   37.1371 -19.0414                                                                         
ESO_545-_G_020        0 0 0 0  5.921 2.773  5.512   0.2542  0.8156   0.8359  65.66 Sb   37.1385 -18.9830                                                                         
ESO_545-_G_018        0 0 0 0  4.652 0.750  2.254   4.6794  3.4745   9.2661 134.41 Sbc  36.7724 -19.0945                                                                         
ESO_545-_G_017        0 0 0 0  3.677 0.638  2.085  23.5377  4.0264  28.0267 133.06 S0   36.7593 -19.2540                                                                         
ESO_545-_G?015        1 0 0 0  6.806 6.266  6.423   0.0000  0.0593   0.0000  29.17 Irr  36.4926 -19.6915                                                                         
ESO_545-_G_014        1 0 0 0  3.987 0.432  2.022   1.4720  4.2417   4.6643 137.33 Sbc  36.2676 -19.8087                                                                         
ESO_545-_G_013        1 0 0 0  4.749 1.515  1.175  16.6113 10.6943  31.3115 136.45 Sc   36.1681 -19.1415                                                                         
MCG_-03-07-012        1 0 0 0  6.540 5.363  4.707   0.2418  0.4929   0.6794  54.17 Sc   36.2135 -19.1346                                                                         
ESO_545-_G_002        1 0 0 0  7.795 7.569  7.577   0.0000  0.1425   0.0000  19.94 Scd  34.8115 -18.9320                                                                         
ESO_545-_G_001        0 0 0 0  3.280 0.608  1.889   1.7987  1.6354   3.8193 123.71 S0   34.7116 -19.7099                                                                         
ESO_545-_G_005        0 0 0 0  7.653 6.962  6.945   0.3064  1.6188   1.1970  29.88 Irr  35.0250 -19.7506                                                                         
ESO_544-_G_030        1 0 0 0  7.805 7.483  7.643   0.0000  0.3923   0.0000  19.95 Scd  33.7381 -20.2118                                                                         
ESO_544-_G_023        1 0 0 0  4.404 0.831  2.514  10.4361  5.1982  17.9818 125.35 Sb   32.9847 -20.3761                                                                         
ESO_544-_G_019        0 0 0 0  5.201 3.064  5.806   2.6824  0.6269   3.5544  57.22 S0   32.8847 -20.0390                                                                         
ESO_544-_G_021        0 0 0 0  5.803 3.740  5.768   0.7644  0.9174   1.7862  57.34 Sb   32.9433 -19.9227                                                                         
ESO_544-_G_027        0 0 0 0  6.586 5.635  6.921   0.4193  0.3454   0.8604  32.18 Sb   33.2277 -19.3169                                                                         
ESO_544-_G_028        1 0 0 0  3.698 0.234  1.756   5.2324  3.9543  10.4272 140.78 Sb   33.3584 -18.8334                                                                         
ESO_544-_G_020        0 0 0 0  5.812 2.758  5.347   0.1087  1.4970   0.5917  66.84 Sb   32.9428 -18.2660                                                                         
NGC_0872              0 0 0 0  6.380 4.583  5.001   1.4455  2.2297   3.6913  57.11 Sc   33.8552 -17.7810                                                                         
ESO_544-_G_013        1 0 0 0  5.590 4.610  4.470   0.0212  0.2067   0.1022  48.76 Sc   31.5582 -20.7448                                                                         
ESO_544-_G_014        0 0 0 0  5.623 4.605  4.075   0.0422  0.7735   0.2532  56.86 Sc   31.8785 -21.4349                                                                         
ESO_544-_G_010        0 0 0 0  3.203 0.681  0.623   7.7265  8.5229  17.5238 177.87 Sc   31.2839 -21.7787                                                                         
ESO_544-_G_007        1 0 0 0  2.992 0.437  0.364  27.2693 12.6452  45.8305 178.22 Sc   30.5713 -21.7628                                                                         
ESO_544-_G_018        1 0 0 0  4.275 1.931  1.438   0.8441  1.5307   2.2744 121.91 Sc   32.7214 -21.2123                                                                         
NGC_0814              1 0 0 0  6.131 5.734  6.795   0.1787  0.0918   0.3114  19.90 S0   32.6566 -15.7736                                                                         
MCG_-03-06-015        1 0 0 0  6.505 5.234  4.876   0.0414  0.8977   0.2635  67.07 Scd  33.2338 -15.1376                                                                         
NGC_0887              1 0 0 0  6.244 5.171  4.904   2.2899  3.1512   5.6209  57.15 Sc   34.8860 -16.0697                                                                         
NGC_0921              1 1 0 0  5.617 3.463  2.894   2.9127  2.7990   6.3068  92.36 Sc   36.6393 -15.8475                                                                         
MCG_-03-07-019        0 0 0 0  5.059 2.943  2.312   0.0000  5.7241   0.0000 129.20 Scd  36.8362 -15.4211                                                                         
NGC_0944              1 0 0 0  5.438 4.486  5.923   1.6905  0.4385   2.3224  49.75 S0   36.6729 -14.5156                                                                         
MCG_-02-07-036        1 0 0 0  6.294 4.321  4.253   2.6479  3.6175   6.4712  63.47 Sc   38.7243 -13.6583                                                                         
MCG_-02-07-040        1 0 0 0  5.075 3.085  5.488   6.3075  0.7305   6.5574  61.15 E    38.9305 -13.6809                                                                         
MCG_-02-07-041        1 0 0 0  5.085 3.812  5.452   5.8426  2.2440   9.2021  61.67 S0   38.9357 -13.6548                                                                         
IC_0245               0 0 0 0  6.567 4.568  6.833   0.9803  1.3907   2.4275  59.82 Sbc  39.7270 -14.3061                                                                         
MCG_-03-07-047        0 0 0 0  6.596 5.594  5.278   0.1377  1.7030   0.7219  60.67 Sc   39.7411 -14.3206                                                                         
MCG_-03-07-052        1 0 0 0  5.385 3.647  2.857   7.6313  4.7184  14.1962 104.30 Sc   40.1917 -15.1410                                                                         
NGC_1076              1 0 0 0  6.000 5.540  6.717   0.9637  0.5052   1.6899  26.74 S0   40.8713 -14.7546                                                                         
NGC_1083              0 0 0 0  6.011 3.502  5.774   7.7798  0.9881   8.3528  54.23 Sb   41.4188 -15.3571                                                                         
NGC_1081              0 0 0 0  6.130 4.521  6.082   1.3336  1.9556   3.3398  52.20 Sb   41.2730 -15.5878                                                                         
NGC_1074              1 0 0 0  4.375 2.095  3.456   2.7716  2.2307   5.6405 103.04 Sa   40.9005 -16.2971                                                                         
NGC_1091              1 0 0 0  4.101 0.773  2.455  23.9187  1.0696  17.8859 118.80 Sa   41.3430 -17.5334                                                                         
NGC_1092              1 0 0 0  3.840 0.645  2.673  34.1589  1.7470  26.7557 118.94 E    41.3732 -17.5422                                                                         
NGC_1100              1 0 0 0  4.559 1.660  3.591  21.5971  6.2425  30.8367 100.99 Sa   41.4000 -17.6888                                                                         
NGC_1099              0 0 0 0  4.253 1.333  2.992  15.2547  8.6844  27.5453 101.57 Sa   41.3252 -17.7084                                                                         
NGC_1098              1 0 0 0  4.176 1.207  3.470  23.9641  6.4397  33.3749 100.01 S0   41.2234 -17.6592                                                                         
ESO_546-_G_028        1 0 0 0  3.388 0.565  1.145   5.1482  4.3658  10.6784 148.88 Sb   43.3531 -17.6021                                                                         
NGC_1125              1 0 0 0  4.820 4.103  5.442   0.0000  1.5657   0.0000  42.93 S0   42.9190 -16.6500                                                                         
NGC_1125_NED01        1 0 0 0  3.928 0.640  2.243   3.5057  1.1819   5.2765 125.28 Sb   42.9063 -16.6596                                                                         
MCG_-03-08-046        1 0 0 0  4.685 1.170  2.743   9.6751  4.1559  15.8685 119.49 Sb   44.0455 -15.3972                                                                         
IC_0276               1 0 0 0  5.574 4.467  6.300   1.9481  0.6483   2.9292  38.11 S0   44.6712 -15.7027                                                                         
GIN_150               0 0 0 0  3.633 0.498  2.118   3.8286  1.2415   5.6981 131.88 E    43.9513 -14.2536                                                                         
IC_0270               1 1 0 0  3.885 1.058  2.576  64.8327  7.2705  66.7788 117.38 S0   43.9342 -14.2077                                                                         
NGC_1139              0 1 0 0  3.109 0.576  2.103  11.7349  2.0753  14.1513 139.87 S0   43.1951 -14.5293                                                                         
MCG_-03-08-032        1 0 0 0  4.229 1.135  3.193  10.7790  2.3782  14.0340 115.17 Sa   42.7769 -14.7229                                                                         
MCG_-03-08-033        1 0 0 0  4.213 1.026  2.915   2.9745  2.8537   6.4436 115.75 Sa   42.7981 -14.6837                                                                         
NGC_1120              1 0 0 0  4.222 0.932  3.539  22.2897  3.5295  25.8250 114.78 S0   42.2670 -14.4706                                                                         
IC_1853               0 0 0 0  6.262 4.433  6.341   0.5101  1.0859   1.4539  54.71 Sb   42.0174 -13.9936                                                                         
NGC_1103              0 0 0 0  6.241 4.435  6.357   1.4275  3.8452   4.4141  54.91 Sb   42.0254 -13.9577                                                                         
MCG_-02-07-065        0 0 0 0  4.354 1.144  3.435  10.8846  1.9036  13.0557 110.15 S0   40.2685 -13.4460                                                                         
MCG_-02-07-068        1 0 0 0  3.170 0.285  1.956  28.4789  3.5843  30.4870 141.19 S0   40.3595 -13.1283                                                                         
MCG_-02-07-073        1 0 0 0  5.209 3.831  5.919   3.2546  1.2410   5.1185  56.63 S0   40.6599 -12.4213                                                                         
MCG_-02-07-074        0 0 0 0  5.442 4.053  5.931   0.6482  0.4834   1.2860  55.97 Sa   40.6741 -12.4271                                                                         
MCG_-02-07-075        1 0 0 0  6.831 5.640  4.950   0.0396  0.6719   0.2318  56.50 Scd  40.6949 -12.3977                                                                         
IC_0247               1 0 0 0  5.318 1.592  3.915  12.5680  3.9414  18.4871 114.56 Sbc  40.0367 -11.7338                                                                         
NGC_1045              1 0 0 0  5.098 3.322  5.426  21.7217  3.4417  25.2283  61.60 S0   40.1214 -11.2778                                                                         
MCG_-02-07-038        1 0 0 0  5.059 3.825  5.437   7.1299  0.8795   7.5769  64.58 S0   38.8993 -12.2762                                                                         
KUG_0230-119          1 0 0 0  6.850 5.566  5.302   0.1625  0.3678   0.4731  59.71 Scd  38.3162 -11.7450                                                                         
MCG_-02-07-020        1 0 0 0  6.315 5.206  4.401   1.4273  0.5725   2.2834  61.22 Sc   37.2623 -11.0227                                                                         
NGC_0950              1 0 0 0  5.845 3.116  5.454   2.3836  1.5067   4.4645  62.60 Sb   37.2990 -11.0246                                                                         
NGC_0942              1 0 0 0  6.763 5.597  5.658   0.0000  1.3677   0.0000  61.57 Irr  37.2929 -10.8361                                                                         
NGC_0943              1 0 0 0  5.174 2.734  5.722  11.2313  1.2296  11.4616  60.43 S0   37.2903 -10.8280                                                                         
MRK_1039              0 0 0 0  7.102 6.704  6.801   0.0771  0.4550   0.3127  27.07 Sc   36.8854 -10.1654                                                                         
MCG_-02-07-006        1 0 0 0  3.973 0.834  2.517  25.1893  5.8723  33.3611 134.28 S0   36.4611 -11.1907                                                                         
NGC_0929              1 0 0 0  5.156 2.637  5.488   0.3832  0.9428   1.1479  64.06 Sa   36.8259 -12.0869                                                                         
IC_0217               0 0 0 0  7.774 7.308  7.507   0.3491  0.2621   0.6933  24.35 Scd  34.0434 -11.9267                                                                         
MRK_1033              1 0 0 0  5.119 2.310  5.218  13.4955  1.5137  13.8802  70.73 S0   35.4466 -10.0237                                                                         
MRK_1044              0 0 0 0  5.101 2.837  5.473   5.5561  0.9458   6.6093  65.87 S0   37.5230  -8.9981                                                                         
NGC_0960              0 0 0 0  5.865 3.435  5.755   5.0152  1.8117   7.7349  65.71 Sb   37.9221  -9.3004  454 51908  11  0.0162  5.1657  0.0210    0.0035         4.1783  0.0101 
NGC_0985              1 0 0 0  3.472 0.542  1.198  22.3210 16.1651  43.8351 175.67 Sbc  38.6579  -8.7878                                                                         
KUG_0232-079          1 0 0 0  5.726 3.418  3.939   4.5410  3.7518   9.3365  89.03 Sc   38.7018  -7.6835  455 51909 425  0.0220  2.4374  2.0565    0.7677 9.1355  2.8184  1.0990 
IC_0243               1 0 0 0  4.450 1.560  4.029  12.5402  1.6342  13.5827  97.47 S0   39.6341  -6.9021                                                                         
MCG_-01-07-035        1 0 0 1  4.319 2.453  4.333   2.4106  0.4722   3.0066  68.94 S0   40.4874  -6.7923                                                                         
NGC_1047              1 0 0 0  6.169 6.016  6.783   0.1620  0.0954   0.2959  17.88 S0   40.1369  -8.1476  456 51910 355  0.0047  0.0958  0.0034    0.0326         0.2080  0.4487 
NGC_1048              1 0 0 0  2.769 0.639  1.533  25.7074  3.7056  28.8546 157.70 S0   40.1581  -8.5333  455 51909  72  0.0387 23.4946  0.0392    0.0015        17.9061  0.2692 
NGC_1048A             1 0 0 0  3.476 0.334  1.493  20.3168  4.3576  26.1695 154.04 Sb   40.1487  -8.5473  455 51909  74  0.0375 21.2810  1.1486    0.0489        14.2233  0.3177 
NGC_1033              1 0 0 0  5.561 3.369  2.522   7.0922  2.7559  11.2195  98.29 Sc   40.0671  -8.7769  455 51909  68  0.0243  4.9368  0.1028    0.0200         6.6834  0.1875 
NGC_1071              0 0 0 0  3.100 0.575  1.504  12.5098  5.0656  20.0720 153.29 Sa   40.7828  -8.7739                                                                         
NGC_1069              1 0 0 0  4.895 2.182  1.593  11.4723  9.0561  23.1882 129.08 Sc   40.7493  -8.2895  456 51910 261  0.0316 13.9292  0.0806    0.0051        10.8893  0.2799 
NGC_1064              1 0 0 0  5.019 2.301  1.899   5.5410  3.7094  10.5832 125.21 Sc   40.5981  -9.3623                                                                         
NGC_1140              1 0 0 0  7.802 7.508  7.799   0.1226  0.8489   0.5266  18.94 Irr  43.6398 -10.0285                                                                         
MCG_-02-08-026        1 0 0 0  3.650 0.864  2.291  12.6804  3.0936  17.1085 131.47 E    43.9011 -10.1400                                                                         
MCG_-02-08-027        0 0 0 0  3.828 0.646  2.375  10.7270  3.5515  16.0745 137.03 E    43.9212 -10.4897                                                                         
2MASX_J02573898-10283 0 0 0 0  3.084 0.726  1.953   9.7931  2.3271  13.1038 136.02                                                                                               
MCG_-02-08-033        1 0 0 0  5.023 2.824  5.453   4.9800  2.5179   8.6607  59.78 S0   44.4571 -10.1672                                                                         
NGC_1162              1 0 0 0  5.290 3.989  5.846  13.8339  2.1043  15.8491  51.97 E    44.7333 -12.3985                                                                         
NGC_1118              1 0 0 0  5.201 4.411  6.035   3.1595  1.1516   4.8919  55.26 S0   42.4944 -12.1638                                                                         
MRK_1062              1 0 0 0  4.975 2.186  5.029   4.7169  1.3571   6.7415  71.80 E    43.5627  -8.4801                                                                         
NGC_1148              1 0 0 0  6.523 5.350  4.750   2.8881  1.6245   5.2073  69.62 Scd  44.2681  -7.6856  457 51901 551  0.0173  1.7597  0.4693    0.2172 9.1023  1.9275  0.7345 
KUG_0248-069A         0 0 0 0  5.386 2.251  4.050   1.4566  3.0732   4.1454  94.45 Sb   42.6840  -6.7458                                                                         
NGC_1063              0 0 0 0  4.426 0.446  2.597  15.0703  8.5024  27.1593 124.21 Sbc  40.5418  -5.5686                                                                         
UGCA_036              1 0 0 1  6.436 5.545  5.213   1.8425  2.0127   4.1687  59.28 Sc   39.2443  -5.3492                                                                         
VV_449                0 0 0 0  5.625 2.090  4.881   1.7309  2.6350   4.3943  82.37 Sb   37.0468  -5.8387                                                                         
IC_0219               1 1 0 0  4.903 2.445  4.984   9.6590  1.4280  10.9318  67.82 E    34.6620  -6.9039                                                                         
KUG_0211-075          0 0 0 0  5.880 2.834  5.847   4.4135  4.1715   9.5006  67.01 Sb   33.6078  -7.3685                                                                         
KUG_0209-067          0 0 0 0  6.241 3.119  5.991   0.3199  1.5262   1.2062  67.76 Sbc  32.9329  -6.4899                                                                         
MCG_-01-06-052        1 0 0 0  6.032 4.659  3.966   0.9068  1.3999   2.3121  71.72 Sc   32.3698  -6.2153                                                                         
MCG_-01-06-042        0 0 0 0  5.576 3.838  6.184   4.3037  1.2566   6.1628  52.29 Sa   31.3318  -6.4509                                                                         
MCG_-01-06-041        1 0 0 0  6.529 4.828  4.401   2.0088  1.1795   3.6647  70.97 Scd  31.2717  -6.5075                                                                         
MCG_-01-06-031        0 0 0 0  6.277 4.819  4.514   0.6527  2.1554   2.1673  66.15 Sc   30.5556  -6.0811                                                                         
MCG_-01-06-024        1 0 0 0  5.882 3.165  5.226   3.3974  1.7507   5.9286  72.11 Sb   30.2471  -5.5091                                                                         
NGC_0790              1 0 0 0  4.899 2.640  4.943  11.6814  2.5142  15.0612  71.94 S0   30.3399  -5.3710                                                                         
MRK_1019              1 0 0 0  6.574 5.665  4.854   0.1150  0.3152   0.3578  54.22 Sc   32.1816  -7.8306  667 52163 420  0.0135  0.1169  0.2338    1.7472 8.5804  0.1552  1.1749 
NGC_0829              1 0 0 0  6.538 5.344  4.584   3.4409  0.2004   2.8190  54.17 Sc   32.1765  -7.7905  667 52163 419  0.0136  0.0012  0.0349   26.1366 8.7590  0.8433  2.9444 
NGC_0830              1 0 0 0  5.355 3.867  6.119   5.3614  1.1777   6.9567  51.56 S0   32.2445  -7.7668  667 52163 401  0.0129  4.0806  0.0376    0.0079         3.5810  0.0479 
MRK_1023              0 0 0 0  5.307 4.858  6.147   0.0901  0.6975   0.4015  50.46 S0   32.4555  -7.7824  667 52163 459  0.0126  0.1278  0.2085    1.4642 8.8499  0.1247  0.9099 
NGC_0842              1 0 0 0  5.293 3.271  6.062   6.7813  1.6550   9.1271  50.65 S0   32.4616  -7.7624                                                                         
NGC_0809              1 1 0 0  5.022 1.906  5.150   4.9262  1.3960   6.9824  72.05 S0   31.0791  -8.7353  666 52149 638  0.0178  4.7178  0.0179    0.0035         5.5208  0.0081 
UGCA_023              0 0 0 0  6.989 6.020  5.690   0.2728  2.9549   1.3663  51.48 Scd  30.7585  -9.6564                                                                         
NGC_0806              0 0 0 0  7.148 6.123  5.745   0.6442  1.2580   1.7814  52.49 Scd  30.8798  -9.9334                                                                         
NGC_0811              1 0 0 0  7.743 7.287  7.313   0.0169  0.1334   0.0758  24.88 Scd  31.1450 -10.1084  666 52149  41  0.0064  0.0218  0.0717    2.8855 8.1267  0.0279  4.1591 
ESO_545-_G_028        1 0 0 0  3.630 0.687  2.156  22.8068  4.1800  27.8002 135.20 S0   37.8591 -17.6536                                                                         
NGC_0967              1 0 0 0  3.356 0.591  1.939  27.6702  8.0200  39.5272 116.76 S0   38.0529 -17.2168                                                                         
ESO_545-_G_038        1 1 0 0  4.977 1.974  1.509   1.7125  7.0475   6.1335 129.43 Sc   39.0156 -17.2638                                                                         
MCG_-03-07-038        1 0 0 0  4.499 0.621  2.309   0.3640  1.8219   1.3951 129.98 Sb   39.0080 -17.2449                                                                         
MCG_-03-07-039        0 0 0 0  4.787 1.130  2.589   0.0000  7.0424   0.0000 130.15 Sbc  39.0141 -17.2611                                                                         
ESO_546-_G_005        1 0 0 0  5.276 2.834  2.283   0.2107  2.2661   1.0539 105.45 Sc   40.3484 -17.9361                                                                         
MCG_-03-07-056        0 0 0 0  4.162 1.718  2.889   1.9037  0.4322   2.5017 107.11 S0   40.3541 -17.9530                                                                         
ESO_546-_G_004        1 0 0 0  3.018 0.383  1.469   3.5967  1.6006   5.9628 136.25 S0   40.2888 -19.4596                                                                         
ESO_546-_G_010        1 0 0 0  5.205 1.382  3.588   0.7554  2.6664   2.5678 105.48 Sbc  40.5521 -19.8287                                                                         
ESO_545-_G_042        1 0 0 0  5.161 3.447  5.479   0.5102  0.5715   1.1646  62.07 S0   39.8717 -19.8416                                                                         
ESO_545-_G_040        1 0 0 0  6.195 6.189  6.793   0.5039  0.1669   0.7543  18.17 S0   39.5487 -20.1669                                                                         
ESO_545-_G_041        0 0 0 0  6.152 2.721  6.013   0.2366  0.6359   0.7315  60.08 Sbc  39.5729 -20.1513                                                                         
ESO_546-_G_001        0 0 0 0  2.820 0.392  1.545  13.9068  2.7093  17.3281 144.55 S0   40.1310 -20.3726                                                                         
ESO_546-_G_002        0 0 0 0  2.835 0.322  1.592  15.3807  3.4620  20.1430 141.60 S0   40.1482 -20.3973                                                                         
MCG_-04-07-017        0 0 0 0  3.037 0.410  1.483   4.0165  1.1200   5.6653 141.00 S0   40.1277 -20.3912                                                                         
ESO_546-_G_006        1 0 0 0  7.360 6.272  6.378   0.0000  0.1593   0.0000  39.82 Scd  40.4487 -20.7988                                                                         
ESO_546-_G_008        1 0 0 0  4.953 1.130  3.003   3.5546  3.2083   7.5330 102.88 Sb   40.4804 -20.9639                                                                         
ESO_546-_G_003        1 0 0 0  6.325 4.710  4.352   0.8979  1.3276   2.2574  62.10 Sc   40.1622 -21.0022                                                                         
ESO_545-_G_043        1 0 0 0  5.874 4.209  5.660   0.2507  1.0362   0.8993  60.41 Sb   39.9271 -21.2400                                                                         
ESO_545-_G_039        1 0 0 0  3.270 0.464  1.992   3.0573  2.5168   6.2707 160.11 Sa   39.5172 -21.4753                                                                         
ESO_546-_G_009        1 0 0 0  6.363 5.375  5.483   0.0000  0.2797   0.0000  39.68 Scd  40.4880 -21.2871                                                                         
ESO_546-_G_011        1 0 0 0  6.146 4.552  3.964   0.0000  1.0322   0.0000  60.35 Sc   40.6919 -21.4672                                                                         
ESO_479-_G_042        0 0 0 1  5.793 3.336  3.047   0.9315  5.2759   3.7327  92.37 Scd  41.7228 -22.6463                                                                         
ESO_480-_G_003        1 0 0 0  4.322 2.366  4.726   1.3260  0.5733   2.1780  61.60 S0   42.0337 -22.7548                                                                         
ESO_546-_G_020        1 0 0 0  2.807 0.483  1.263   4.6575  2.4494   8.1832 150.36 Sa   41.8513 -22.2679                                                                         
NGC_1102              1 0 0 0  2.654 0.157  1.265  10.7889  4.3351  17.2686 149.24 Sa   41.8036 -22.2088                                                                         
ESO_546-_G_023        0 0 0 0  2.293 0.196  0.992   6.4608  6.1110  13.9143 155.33 Sa   42.0316 -22.2065                                                                         
ESO_479-_G_034        1 0 0 0  4.246 1.504  3.748   8.0435  1.3490   9.5076  92.47 S0   41.4549 -23.2338                                                                         
ESO_479-_G_027        0 0 0 0  5.566 2.224  4.210   1.2138  1.7638   3.0309  91.00 Sbc  40.8255 -23.8390                                                                         
ESO_479-_G_029        0 0 0 0  5.066 0.882  3.441   1.4914  2.7384   4.0402  99.21 Sb   40.9179 -24.1984                                                                         
ESO_479-_G_025        0 0 0 0  7.774 7.403  7.225   0.0000  0.2638   0.0000  18.66 Irr  40.5288 -24.1321                                                                         
ESO_479-_G_020        0 0 0 0  6.759 5.888  6.028   0.0000  0.6630   0.0000  39.12 Sc   39.7827 -22.6620                                                                         
ESO_545-_G_019        0 0 0 0  2.527 0.272  1.348   9.0286  4.0809  15.0560 147.90 Sa   36.9871 -21.9931                                                                         
NGC_0951              1 0 0 0  4.667 2.385  4.245   0.6709  1.2137   1.8086  81.93 Sa   37.2371 -22.3494                                                                         
ESO_479-_G_012        1 0 0 0  3.467 0.247  1.946   2.8080  2.6850   6.0681 134.36 Sa   37.8684 -22.9374                                                                         
ESO_479-_G_011        0 0 0 0  3.088 0.236  1.740  17.9544  3.6987  22.7792 134.29 S0   37.6546 -24.0821                                                                         
ESO_479-_G_007        0 0 0 0  4.635 2.902  4.588   1.5925  0.4939   2.3278  67.45 S0   36.8409 -23.9288                                                                         
UGCA_032              1 0 0 0  7.721 7.261  7.641   0.1276  0.7134   0.5077  18.28 Scd  36.5906 -24.2903                                                                         
ESO_479-_G_002        1 0 0 0  2.757 0.384  1.301  15.8749  4.1789  21.9157 140.84 Sa   36.4903 -24.7096                                                                         
NGC_0922              1 0 0 2  7.216 5.897  5.970   1.1337  3.3713   3.6256  39.89 Scd  36.2681 -24.7881                                                                         
ESO_479-_G_001        1 0 0 0  5.849 4.285  4.153   0.9196  1.8651   2.5752  63.91 Scd  36.3669 -25.6389                                                                         
IC_1826               1 0 0 0  5.840 5.725  6.497   0.3045  0.2564   0.6288  16.71 S0   39.7647 -27.4431                                                                         
ESO_417-_G_003        1 0 0 0  5.334 3.547  3.336   7.8233  4.1067  13.7254  69.59 Sc   43.9185 -27.4231                                                                         
ESO_480-IG_008        1 0 0 0  5.445 4.370  4.045   0.2406  0.4906   0.6751  49.61 Irr  43.2253 -24.7870                                                                         
ESO_480-_G_017        0 0 0 0  6.764 5.423  7.102   0.0000  0.3053   0.0000  35.37 Sbc  44.8111 -23.6603                                                                         
ESO_546-_G_032        0 0 0 0  3.521 0.885  2.440   8.2091  3.3451  13.1972 108.64 Sa   44.0174 -22.2528                                                                         
ESO_546-_G_031        1 0 0 0  5.191 2.682  1.933   3.8011  5.0493   9.2083 116.04 Scd  43.7337 -21.8982                                                                         
ESO_546-_G_025        0 0 0 0  5.842 2.867  5.183   4.6753  2.9285   8.7570  60.24 Sb   42.2020 -19.9713                                                                         
ESO_546-_G_026        1 0 0 0  2.694 0.079  0.622  12.2732  8.3922  23.6251 193.26 Sb   42.6497 -18.9728                                                                         
ESO_546-_G_021        0 0 0 0  7.458 6.349  6.340   0.0000  0.3019   0.0000  39.82 Scd  41.9283 -18.8403                                                                         
ESO_546-_G_012        1 0 0 0  2.867 0.461  0.334   9.6614  5.8257  17.8069 197.73 Sc   41.1501 -19.3775                                                                         
NGC_1145              0 0 0 0  7.203 6.640  6.809   1.5370  1.1199   3.0259  25.79 Sc   43.6392 -18.6349                                                                         
ESO_546-_G_034        0 0 0 0  7.820 7.516  7.730   0.0000  0.0871   0.0000  19.26 Scd  44.6538 -18.6990                                                                         
ESO_546-_G_033        1 0 0 0  7.848 7.536  7.482   0.0000  0.1745   0.0000  18.93 Irr  44.0513 -19.6501                                                                         
ESO_479-_G_031        0 0 0 0  4.156 0.751  3.280   7.1036  1.9317   9.9223  94.14 S0   41.1985 -24.5143                                                                         
ESO_479-_G_033        1 0 0 0  4.158 1.844  3.468  12.9792  2.4364  15.9450  91.15 S0   41.4138 -24.8147                                                                         
ESO_479-_G_038        1 0 0 0  4.171 1.043  3.341  10.3668  2.5271  13.9325  91.10 S0   41.6399 -24.8661                                                                         
ESO_479-_G_040        1 0 0 0  3.107 0.188  1.299   9.8407  9.9688  21.6853 141.16 Sbc  41.6736 -25.3466                                                                         
ESO_479-_G_041        1 0 0 0  2.349 0.244  1.270   3.7686  2.2490   6.9121 139.63 Sa   41.7011 -25.3891                                                                         
NGC_0965              1 0 0 0  6.064 3.609  3.219   0.9347  2.2693   2.7960  91.02 Scd  38.1045 -18.6397                                                                         
MCG_-03-07-042        1 0 0 0  6.682 5.295  5.287   0.0000  1.1400   0.0000  62.15 Scd  39.4203 -15.7883                                                                         
KUG_0218-046          0 0 0 0  7.553 6.832  7.106   0.0000  0.2289   0.0000  30.58 Scd  35.3693  -4.4131                                                                         
UGC_01905             0 0 0 0  4.210 2.309  4.069   1.9629  0.6649   2.9631  82.33 S0   36.5799  -1.5516                                                                         
UGC_02018             1 0 0 0  4.631 2.599  4.803   9.0612  2.7015  13.0774  83.68 S0   38.1673   0.2601  407 51820 552  0.0206  6.5085  0.0447    0.0061         6.4714  0.0038 
UGC_02024             1 0 0 0  4.851 2.353  4.219   5.7109  2.1566   8.9422  90.88 Sa   38.2552   0.4208  407 51820 557  0.0223  2.6424  0.6362    0.2148         2.8973  0.0393 
KUG_0230+003A         1 0 0 0  6.294 4.428  3.829   0.2916  0.7299   0.8794  88.72 Scd  38.1588   0.5943  407 51820 509  0.0218  0.0788  0.8642    9.5853 8.4373  0.1076 28.8403 
UGC_02019             1 0 1 0  5.032 3.279  5.017   1.8131  1.9786   4.1021  83.25 Sa   38.1638   0.6173  407 51820 505  0.0207  1.4114  1.1277    0.7264 9.0106  1.3213  1.2417 
UGC_02004             1 0 0 0  5.864 3.770  3.269   3.8485  0.8207   4.9426  88.73 Sc   37.9983   0.9100  407 51820 530  0.0218  0.4075  2.3671    4.9163 9.1500  1.8408  0.0023 
UGC_01962             1 0 0 0  6.428 4.742  4.153   2.9697  2.5656   6.1959  82.19 Scd  37.2281   0.3703  407 51820 400  0.0202  2.3239  0.0277    0.0099                        
UGC_01934             0 0 0 0  3.521 0.220  1.336   7.9530  9.0888  18.2857 167.28 Sb   36.9644   0.5015  406 51817 587  0.0409 11.2613  0.2098    0.0156                        
IC_0225               0 0 0 0  6.261 6.233  6.817   0.0642  0.0847   0.1551  20.21 E    36.6178   1.1605  406 51817 578  0.0051  0.0705  0.1516    1.8734 8.8494                 
UGC_01863             1 0 0 0  5.795 4.441  3.978   0.5246  1.3353   1.5923  91.20 Sc   36.1219   1.8411                                                                         
UGC_01797             1 0 0 0  2.751 0.309  1.526  32.7638  5.9500  39.9177 167.75 S0   34.9945   1.9302                                                                         
UGC_01746             1 0 0 0  6.459 4.968  3.875   0.2946  1.0827   1.0156  82.08 Scd  33.9744   1.7818                                                                         
UGC_01741             0 0 0 0  5.237 1.695  3.329   4.2906  5.3538  10.1831 122.61 Sbc  33.9081   1.6620                                                                         
UGC_01756             1 0 0 0  5.639 5.161  6.355   0.5291  0.1885   0.8128  40.54 S0   34.2246   2.2033                                                                         
CGCG_387-046          0 0 0 0  2.634 0.342  1.262  15.6218  3.6015  20.6293 170.31 E    32.0647   1.1955  404 51812 570  0.0416 18.3293  0.0532    0.0025        11.9674  0.0411 
CGCG_387-047          1 0 0 1  2.523 0.056  1.055   8.9209  4.8309  15.8356 173.15 Sa   32.0841   1.1843  404 51812 567  0.0423  5.1837  1.7388    0.2903         4.5814  0.5636 
KUG_0205+016A         1 0 0 0  5.855 4.149  3.200   0.0000  0.2731   0.0000  91.03 Sc   32.0183   1.9136                                                                         
UGC_01627             1 0 0 0  5.877 3.287  4.804   3.8950  1.9630   6.7440  93.17 Sbc  32.0207   1.8944                                                                         
ARK_074               0 0 0 0  4.292 1.785  3.663   3.9231  0.8830   5.1378  97.81 S0   31.8554   2.1161                                                                         
UGC_01617             0 0 0 0  4.363 1.750  3.789   7.5891  1.8361  10.1895  97.08 S0   31.8921   2.1154                                                                         
UGC_01618             0 0 0 0  4.573 1.705  4.476   3.0198  1.1305   4.7169  85.24 Sa   31.9074   2.1904                                                                         
UGC_01618_NOTES01     1 0 0 0  4.716 1.680  4.251   0.2207  0.6716   0.7124  85.38 Sa   31.9074   2.1904                                                                         
UGC_01620             0 0 0 0  4.241 1.407  3.573   5.9244  2.7244   9.9374  99.00 S0   31.9158   2.1496                                                                         
UGC_01624             1 0 0 0  4.468 2.389  3.844  14.7840  2.2778  16.9790  96.15 S0   31.9712   2.1676                                                                         
UGC_01643             1 0 0 0  3.670 0.183  1.397   5.7155  5.9625  12.7371 169.32 Sb   32.2135   2.7192                                                                         
IC_0197               1 0 0 0  5.925 3.444  5.782   3.7249  3.3348   7.8709  85.89 Sbc  31.0206   2.7868                                                                         
IC_0194               0 0 0 0  6.093 2.438  5.686   6.1544  3.2403  10.8238  86.88 Sbc  30.7718   2.6143                                                                         
UGC_01536             1 0 0 0  5.628 2.775  4.679   2.4251  2.8978   5.7052 103.67 Sbc  30.7289   7.5239                                                                         
UGC_01587             0 0 0 0  5.300 3.617  5.511   2.2606  3.4949   5.7840  77.15 Sa   31.4053   6.7720                                                                         
UGC_01803             0 0 0 0  7.826 7.528  7.612   0.0000  0.2912   0.0000  21.84 Scd  35.1217   6.8104                                                                         
IC_0214               1 0 0 0  5.025 2.819  2.413   7.5658  4.6866  14.0950 122.98 Irr  33.5232   5.1731                                                                         
UGC_01707             1 0 0 0  3.166 0.109  1.130  11.7654  5.5251  19.9093 186.54 Sb   33.3674   4.7475                                                                         
CGCG_414-006          0 0 0 0  5.433 1.590  3.954   1.3985  6.0524   5.1100 112.81 Sbc  36.0516   5.3730                                                                         
UGC_02021             1 0 0 0  4.367 1.983  3.090  18.5815  2.9417  21.6128 113.84 S0   38.2171   5.7010                                                                         
UGC_02037             0 0 0 0  5.113 0.949  3.577   7.0873  4.0302  12.8601 113.57 Sb   38.4114   6.4733                                                                         
UGC_02075             1 0 0 0  4.762 2.159  4.723  13.5145  1.6165  14.3199  85.56 S0   38.9141   6.2725                                                                         
NGC_0997              1 0 0 0  3.997 0.947  3.390  33.6146  3.0396  32.5105  88.60 E    39.3103   7.3056                                                                         
UGC_02092             0 0 0 0  5.521 4.556  3.693   3.3119  5.4231   8.7216  83.43 Scd  39.1317   7.3095                                                                         
UGC_02130             0 0 0 0  4.973 2.298  3.987   4.1737  3.1525   8.3989  87.28 Sb   39.6015   7.9929                                                                         
UGC_02167             0 0 0 0  5.674 3.899  3.849   1.3992  3.4933   4.2804  74.07 Scd  40.2302   8.5958                                                                         
CGCG_414-036          0 0 0 0  4.213 2.012  3.796   3.3013  1.1239   5.0693  84.48 E    40.2625   8.7469                                                                         
NGC_1044              1 0 0 0  4.158 1.685  3.908  17.0224  4.0257  23.0342  85.08 E    40.2758   8.7380                                                                         
NGC_1046              1 0 0 0  4.291 1.755  3.911  11.1385  2.8233  15.4296  82.45 S0   40.3035   8.7194                                                                         
CGCG_414-034          1 0 0 0  4.193 1.303  3.970   8.4690  1.5730  10.5474  82.33 E    40.1600   8.8486                                                                         
VV_588                1 0 0 0  3.746 0.346  1.343  14.7678  7.6516  26.0868 156.77 Sbc  40.7184   7.5973                                                                         
UGC_02211             0 0 0 0  5.123 3.054  3.098   0.0000  0.0000   3.6669  83.19 Sc   40.9543   6.6427                                                                         
UGC_02176             1 0 0 0  4.840 1.483  3.736   1.7405  5.3635   5.7012  86.64 Sb   40.4759   5.9481                                                                         
CGCG_415-004          1 0 0 1  5.587 3.521  2.714   2.4169  1.5973   4.6161  98.60 Sc   41.0014   5.4299                                                                         
CGCG_415-005          0 0 0 0  4.459 2.082  3.905   7.2326  0.9880   8.0000  96.73 E    40.9937   5.4385                                                                         
NGC_1101              1 0 0 0  4.578 1.400  4.064  18.7770  5.2757  26.6665  96.32 S0   42.0617   4.5781                                                                         
UGC_02426             1 0 0 0  4.348 0.814  3.050   6.3528  3.1952  11.1292 101.03 Sb   44.2884   5.3209                                                                         
CGCG_415-047          1 0 0 0  3.880 1.293  3.223  14.0634  3.0345  18.5803  85.75 S0   44.6025   6.5919                                                                         
CGCG_415-046          0 0 0 0  3.898 2.033  3.308   7.8658  2.1768  11.2419  93.18 E    44.5872   6.0947                                                                         
CGCG_415-025          1 0 0 0  4.628 2.085  1.639   3.2257  2.3723   6.5104 101.62 Sc   43.8327   6.1246                                                                         
GIN_162               0 0 0 0  3.543 0.881  2.394  13.7310  1.8690  15.4723 103.47 E    43.8118   6.1777                                                                         
UGC_02375             0 0 0 0  3.787 0.669  2.735   6.4281  3.9212  12.1344 103.59 Sa   43.5145   6.2579                                                                         
UGC_02372             1 0 0 0  4.884 2.243  1.642   1.1918  3.0560   3.7088 107.99 Scd  43.4949   5.9877                                                                         
UGC_02364             0 0 0 0  4.880 2.098  3.973   0.0000  0.0000   3.4452  73.85 Sb   43.3396   6.5395                                                                         
CGCG_415-051          1 0 0 0  3.455 0.596  2.270   5.7676  2.9418  10.2332 117.03 Sa   44.9679   6.5329                                                                         
UGC_02454             0 0 0 0  4.886 2.431  1.817   2.2060  5.0394   6.5793 103.99 Scd  44.8182   7.3052                                                                         
UGC_02419             1 0 0 0  3.581 0.658  2.523  17.4730  5.9137  26.8043 111.05 Sa   44.1801   7.3331                                                                         
UGC_02434             1 0 0 0  4.822 2.912  1.984   0.0000  0.0000   3.5428 109.66 Scd  44.3877   8.0992                                                                         
IC_1865               1 0 0 0  4.218 1.623  2.641  12.6528  6.5014  22.5700 109.32 Sbc  43.8340   8.8281                                                                         
UGC_02386             1 0 0 0  4.207 0.711  1.928   0.0000  0.0000  17.5015 110.82 Sb   43.7949   9.3369                                                                         
UGC_02430             1 0 0 0  3.217 0.595  1.792  22.7496  7.6699  35.5695 103.70 Sa   44.3583  10.4789                                                                         
UGC_02433             1 0 0 0  3.418 0.821  1.980   9.7780  3.0927  14.9851 103.41 Sa   44.3736  10.4573                                                                         
UGC_02378             0 0 0 0  4.931 2.946  2.084   2.5110  6.5313   7.8444 101.18 Scd  43.5986  11.7474                                                                         
UGC_02347             1 0 0 0  3.778 1.069  2.672   3.5417  2.3514   6.8342 112.48 Sa   43.0146  12.1361                                                                         
UGC_02320_NED01       1 0 0 0  3.890 0.966  1.903   0.0000  4.9285   0.0000 142.61 Sb   42.5442  12.8805                                                                         
NGC_1117              0 0 0 0  3.745 1.113  2.500   9.9448  3.2158  14.9973 104.39 E    42.8045  13.1852                                                                         
UGC_02337_NED02       0 0 0 0  3.444 1.065  2.591   0.0000  2.3547   0.0000 103.70 E    42.8041  13.1919                                                                         
UGC_02348             0 0 0 0  3.400 0.755  2.211  31.6121  4.5940  36.0055 137.88 S0   43.0533  13.9918                                                                         
IC_1857               1 0 0 0  3.657 0.979  2.560   5.5493  4.9473  11.8121 124.28 Sa   42.4122  14.6198                                                                         
CGCG_440-012          1 0 0 0  4.753 2.795  2.198   4.5486  2.1523   7.7727 104.34 Sc   42.1491  14.2653                                                                         
UGC_02282             1 0 0 0  4.817 1.657  3.628   5.0000  3.8810  10.1407  99.60 Sbc  42.1743  14.3136                                                                         
LSBC_F615-02          0 0 0 0  3.973 1.675  3.016   4.5995  3.0273   8.8321 104.12 Sa   41.7542  14.8786                                                                         
UGC_02252             0 0 0 0  3.889 1.393  3.046  19.7274  2.8966  22.4362 105.28 E    41.7602  15.4213                                                                         
NGC_1088              0 0 0 0  3.948 1.244  3.261  13.2208  2.9118  17.3482  98.92 S0   41.7668  16.1999                                                                         
UGC_02289             0 0 0 0  5.024 3.307  2.776   1.6920  2.7425   4.4406  87.11 Sc   42.2547  15.7332                                                                         
2MASX_J02563355+15565 1 0 0 0  4.209 2.078  1.222   0.6215  0.4182   1.2057 128.62 Sc   44.1397  15.9475                                                                         
UGC_02413_NOTES01     0 0 0 0  3.025 0.323  1.512  17.2130  2.5391  19.7301 140.52 E    44.1369  15.9103                                                                         
2MASX_J02564815+16014 1 0 0 0  3.811 1.072  0.954   0.0000  0.0000   4.1158 133.15 Sc   44.2005  16.0291                                                                         
UGC_02420             0 0 0 0  3.540 0.659  1.514  12.4190  5.0131  20.2005 135.41 Sb   44.2082  15.9843                                                                         
UGC_02369_NED01       1 0 0 0  4.443 1.509  3.272  14.5169  5.6350  23.1563 128.19 Sb   43.5074  14.9706                                                                         
NGC_1112              1 0 0 0  4.292 2.210  1.934   9.5618  5.3183  17.3247 115.47 Sc   42.2516  13.2238                                                                         
UGC_02238             1 0 0 0  5.460 3.801  3.041  10.0689  3.0591  14.7750  88.23 Irr  41.5728  13.0956                                                                         
IC_1839               1 0 0 0  4.666 0.772  2.889   2.5367  3.6053   6.3433 103.06 Sbc  41.1788  15.2401                                                                         
UGC_02217             0 0 0 0  3.891 0.936  2.341  10.6691  6.3566  19.7508 129.84 Sb   41.1804  16.7294                                                                         
UGC_02263             0 0 0 0  3.435 0.699  2.230  26.3725  1.4705  21.5425 132.17 S0   41.9087  16.8358                                                                         
UGC_02283             1 0 0 0  4.908 3.012  2.718   1.1457  1.6874   2.9016  88.80 Sc   42.1686  17.2236                                                                         
UGC_02303             1 0 0 0  4.712 1.361  3.724  16.6195  3.1740  20.8400  88.03 Sb   42.3473  17.6659                                                                         
UGC_02296             0 0 0 0  3.251 0.596  2.297   0.2048 13.4311   1.9363 137.42 E    42.2908  18.3348                                                                         
NGC_1054              1 0 0 0  4.846 1.008  2.724  10.2573  8.8533  21.5370 134.01 Sb   40.5651  18.2170                                                                         
IC_0248               1 0 0 0  4.187 1.187  3.130  23.1898  8.3627  35.9581 121.72 Sa   40.3575  17.8122                                                                         
CGCG_462-023          1 0 1 0  6.624 4.037  6.714   0.3776  1.0058   1.1749  54.99 Sbc  38.2234  19.2582                                                                         
UGC_02031             1 0 0 0  3.616 0.576  2.360  16.7477  2.7295  19.8157 122.19 S0   38.3520  20.2730                                                                         
UGC_02012             1 0 0 0  4.696 1.612  2.877   6.9474  4.8622  13.5972 121.90 Sbc  38.1733  21.0326                                                                         
NGC_0992              1 0 0 0  6.479 4.439  6.638  11.3815  0.6884   9.5874  57.19 Sbc  39.3563  21.1008                                                                         
UGC_02103_NOTES01     0 0 0 0  5.302 2.977  5.972   0.2062  0.8890   0.7616  56.16 E    39.3678  21.1419                                                                         
UGC_02099             1 0 0 0  3.839 1.022  2.805  15.8365  3.0087  19.8292 113.13 S0   39.3042  21.5675                                                                         
CGCG_462-042          0 0 0 0  4.366 0.986  2.924  11.1673  5.9371  20.0273 109.80 Sb   40.2082  21.6094                                                                         
UGC_02327             1 0 0 0  4.446 1.008  3.374   5.5555  3.6355  10.8518  86.83 Sb   42.6624  20.6828                                                                         
UGC_02267             1 0 0 0  4.747 1.273  3.431   6.8099  3.1024  11.6994  83.57 Sb   41.9659  23.4034                                                                         
UGC_02248             0 0 0 0  4.173 2.367  3.987   6.2012  1.8266   9.1352  85.51 S0   41.7276  23.5956                                                                         
IC_1861               1 0 0 0  4.095 1.769  3.677  15.3445  3.8667  21.1112  92.53 S0   43.2790  25.4903                                                                         
UGC_02457             1 0 0 1  4.073 1.808  1.077  12.1268  6.2322  21.7269 140.64 Scd  44.9787  24.2253                                                                         
UGC_02272             0 0 0 0  5.387 2.772  5.073   7.7041  6.0465  15.7016  78.33 Sbc  42.0181  27.1031                                                                         
UGC_02122             1 0 0 0  5.314 4.134  3.823   0.8537  2.5717   2.7869  70.68 Sc   39.6144  29.7581                                                                         
UGC_02297             0 0 0 0  3.346 0.691  2.583  15.6546  1.4525  15.4088 112.99 S0   42.3372  30.6673                                                                         
UGC_02300             1 0 0 0  3.431 1.309  2.501   5.6610  1.1728   7.3633 115.08 Sa   42.3744  30.6962                                                                         
NGC_1057              1 0 0 0  3.990 1.946  3.799  12.7975  1.2363  12.7202  80.58 S0   40.7621  32.4912                                                                         
CGCG_505-035          1 0 0 0  3.524 0.793  2.393  16.8907  1.8887  17.5683 121.08 E    40.6536  32.7218                                                                         
UGC_02218             1 0 0 0  4.925 3.149  4.687  11.4570  1.2848  11.9342  73.62 Sb   41.2410  32.7062                                                                         
UGC_02222             1 0 0 0  4.311 1.480  4.487   6.5610  2.2972  10.1338  69.86 Sa   41.2903  32.9898                                                                         
UGC_02225             0 0 0 0  4.789 2.795  4.261   2.5962  2.0019   5.2707  70.81 Sb   41.3062  32.9781                                                                         
UGC_02205             1 0 0 0  5.161 4.059  3.452   1.9777  1.3993   3.8953  76.44 Sc   40.9787  33.1685                                                                         
UGC_02206             1 0 0 0  5.471 3.639  5.173   0.5537  1.1442   1.5781  66.05 Sbc  40.9684  33.3488                                                                         
UGC_02212             1 0 0 0  5.223 2.900  4.838   0.8139  1.4419   2.1941  74.31 Sbc  41.1063  33.7350                                                                         
UGC_02239             0 0 0 0  5.239 2.829  5.023   2.2571  1.9119   4.7578  67.35 Sbc  41.6489  32.4492                                                                         
UGC_02392             0 0 0 0  7.655 7.244  7.675   0.0114  0.2274   0.0713  22.52 Scd  43.9434  33.7666                                                                         
KUG_0255+321          1 0 0 0  6.439 4.246  6.524   0.8719  1.1468   2.1476  50.67 Sbc  44.5785  32.3359                                                                         
UGC_02393             0 0 0 0  4.131 1.637  1.180   4.0973  8.6561  11.8617 155.98 Scd  43.9737  32.3349                                                                         
UGC_02143             1 0 0 0  7.415 6.402  6.660   0.4793  0.5401   1.0994  39.18 Irr  39.9024  36.0812                                                                         
UGC_02033             1 1 0 0  3.932 0.534  2.254   8.5905  9.4803  19.5597 146.63 Sb   38.4284  37.6666                                                                         
UGC_02157             0 0 0 0  8.004 7.801  8.004   0.0043  0.0351   0.0195   8.38 Scd  40.1046  38.5633                                                                         
UGC_02180             1 0 0 0  4.430 1.025  2.766  18.4100  8.3891  30.8806 129.79 Sbc  40.6668  39.5336                                                                         
CGCG_524-006          0 0 0 0  3.475 0.929  2.551  17.4204  2.3230  19.0909 133.18 S0   41.1039  37.4920                                                                         
2MASX_J02461851+36545 0 0 0 0  2.444 0.184  1.032   0.0000  0.0000  11.3229 194.70                                                                                               
ABELL_0376:[D80]_063  0 0 0 0  2.427 0.197  0.982   5.3994  0.7047   5.8912 194.18                                                                                               
ABELL_0376:[D80]_064  0 0 0 0  2.608 0.155  1.172   0.0000  0.0000   5.8905 191.15                                                                                               
ABELL_0376:[D80]_096  0 0 0 0  2.564 0.130  1.180   3.0801  0.6434   3.9520 187.25                                                                                               
UGC_02232             0 0 0 0  2.328 0.089  0.938  66.5851  6.5832  65.9248 201.10 E    41.5162  36.9052                                                                         
UGC_02366             1 0 0 0  2.272 0.074  0.688  71.1154  6.4086  68.5450 196.15 S0   43.5003  36.4311                                                                         
UGC_02243             1 0 0 1  4.520 1.450  2.795   4.1747  6.5189  10.7600 126.03 Sbc  41.7402  39.0126                                                                         
UGC_02244             1 0 0 0  4.081 0.616  2.289  19.1677  3.1702  22.7121 129.94 Sb   41.7237  39.6037                                                                         
NGC_1077_NED01        1 0 0 0  4.129 0.883  2.845   0.5707  0.6044   1.2850 118.60 Sb   41.5113  40.0930                                                                         
NGC_1077_NED02        1 0 0 0  4.304 0.808  2.455  14.9792  6.6966  25.0156 124.49 Sb   41.5023  40.0902                                                                         
UGC_02256             1 0 0 0  4.239 1.955  4.418   6.7089  1.4264   8.6669  78.51 S0   41.9188  40.4948                                                                         
UGC_02277             0 0 0 0  4.385 2.940  4.598   6.0916  0.8720   6.8674  73.33 S0   42.2070  40.6793                                                                         
IC_0258               0 0 0 0  4.319 1.746  4.446   5.2458  0.9954   6.5172  76.95 S0   42.4203  41.0551                                                                         
IC_0259               1 0 0 0  4.202 1.642  3.952   9.7037  1.1228  10.1572  85.54 S0   42.4416  41.0517                                                                         
UGC_02313             0 0 0 0  5.705 4.340  3.512   2.2854  1.7212   4.5788  80.63 Scd  42.5189  41.3892                                                                         
CGCG_539-108          0 0 0 0  4.427 2.878  4.619   6.8995  1.8091   9.5902  74.15 S0   42.4498  41.4628                                                                         
UGC_02330             1 0 0 0  4.327 1.929  4.413   4.5942  1.4816   6.8677  80.38 E    42.8267  41.5653                                                                         
UGC_02350             0 0 0 0  6.174 4.387  6.205   0.9702  0.8622   2.0631  55.87 Sb   43.1686  41.3963                                                                         
UGC_02349             1 0 0 0  4.545 3.051  4.968   3.5148  0.9267   4.9047  63.08 S0   43.1766  41.3260                                                                         
UGC_02410             1 0 0 0  5.247 2.928  5.266   5.5005  0.9270   6.5655  65.27 Sb   44.1602  41.3333                                                                         
UGC_02395             1 0 0 0  4.234 1.899  3.949   6.9923  1.8601   9.7954  83.44 S0   44.0307  41.6313                                                                         
V_Zw_297              0 0 0 0  4.466 2.014  4.599   5.6854  0.7762   6.3133  71.15 S0   44.7447  41.2886                                                                         
UGC_02370             0 0 0 0  7.576 7.105  6.942   0.0218  0.3241   0.1228  31.53 Scd  43.6092  42.6501                                                                         
NGC_1138              1 0 0 0  5.767 5.412  6.630   5.8712  0.9141   6.8624  33.91 S0   44.1517  43.0474                                                                         
UGC_02342             1 0 0 0  3.324 0.563  2.166  34.2236  5.1050  39.3432 130.68 E    43.0825  44.0655                                                                         
CGCG_539-092          1 0 0 0  4.854 2.066  4.647   5.1927  1.4906   7.4505  77.64 Sb   41.3847  42.1578                                                                         
UGC_02226             0 0 0 0  4.392 2.419  4.603  11.9988  0.8045  10.4027  71.25 E    41.4012  42.1575                                                                         
UGC_02215             0 0 0 0  4.683 1.992  3.893   1.9310  5.1949   6.0091  92.72 Sb   41.2199  41.9887                                                                         
UGC_02175             1 0 0 0  5.517 2.983  5.512   1.8548  0.5386   2.6703  60.26 Sbc  40.5687  42.3932                                                                         
UGC_02172             1 0 0 0  7.892 7.693  7.893   0.0048  0.0517   0.0241   9.44 Irr  40.5451  43.3551                                                                         
UGC_02164             0 0 0 0  4.841 1.273  3.689   3.7284  3.5407   8.1680  95.88 Sbc  40.2889  43.6827                                                                         
UGC_02233             0 0 0 0  4.362 0.621  2.461  23.1776  6.2050  32.6441 116.57 Sb   41.5849  44.9522                                                                         
UGC_02234             0 0 0 0  5.536 4.414  3.586   0.9110  2.8917   3.0237  78.85 Scd  41.5934  45.1430                                                                         
GIN_147               0 0 0 0  3.566 1.392  2.739   4.6568  1.1514   6.4038 110.77 E    42.2487  47.1034                                                                         
UGC_02308             1 0 0 1  4.416 1.851  2.760   0.0000  0.0000  13.5306 115.51 Sbc  42.5508  47.0544                                                                         
IC_0260               1 0 0 0  3.618 0.785  2.191  53.8236  6.2529  56.9756 121.07 E    42.7536  46.9549                                                                         
UGC_02273             1 0 0 0  4.980 2.571  2.231   4.9599  3.9513  10.2628 103.60 Scd  42.1210  47.9931                                                                         
UGC_02240             1 0 0 0  4.095 1.672  3.873  11.8656  2.0609  14.5060  73.86 S0   41.7362  48.1931                                                                         
UGC_02192             1 0 0 0  4.350 2.214  4.435   5.7836  1.9520   8.8419  72.15 S0   40.8942  47.8233                                                                         
UGC_02043             1 0 0 0  5.383 3.948  3.580   2.5307  1.3454   4.5099  71.88 Sc   38.5983  45.0027                                                                         
IC_1799               1 0 0 0  4.641 1.914  4.897   8.2792  1.4600  10.0624  69.69 Sa   37.1910  45.9706                                                                         
UGC_01867             0 0 0 0  5.801 4.478  3.687   0.6705  2.7127   2.4061  73.27 Scd  36.3138  45.4514                                                                         
UGC_01928             0 0 0 0  4.256 1.653  4.033   3.0800  1.0241   4.6516  92.68 Sa   37.0464  43.8526                                                                         
UGC_01984             0 0 0 0  5.248 2.965  4.590   0.0000  0.0000   5.6576  86.97 Sbc  37.7217  43.3503                                                                         
CGCG_539-037          1 0 0 0  4.369 1.687  4.327   9.0368  1.9589  11.7542  82.26 S0   37.8406  43.4657                                                                         
UGC_01997             0 0 0 0  5.012 2.495  4.220   8.8156  2.3054  12.2237  86.41 Sb   38.0649  43.4551                                                                         
UGC_01989             1 0 0 0  6.007 4.868  4.601   0.7866  0.2942   1.2347  72.04 Irr  37.8272  42.8768                                                                         
UGC_02001             1 0 0 0  4.255 2.113  3.863   6.1413  4.0040  11.6897  95.47 Sa   38.0945  42.1987                                                                         
NGC_0946              1 0 0 0  4.330 2.296  4.124  18.8785  2.3261  20.1604  80.86 S0   37.6604  42.2321                                                                         
NGC_0937              1 0 0 0  5.707 4.187  3.836   0.0000  2.1466   0.0000  79.12 Scd  37.3671  42.2496                                                                         
CGCG_539-029          1 0 0 0  5.078 2.331  4.673   4.8713  1.1332   6.4832  78.15 Sb   36.8803  41.9314                                                                         
MRK_1176              1 0 0 0  5.378 4.092  3.503   1.0567  1.3795   2.5561  79.26 Sc   36.9031  42.0074                                                                         
NGC_0923              1 0 0 0  4.999 1.965  4.657   5.3367  3.0165   9.6601  79.35 Sb   36.8933  41.9781                                                                         
CGCG_539-024          1 0 0 0  5.027 1.702  4.307   5.1703  1.6026   7.5942  80.25 Sb   36.6930  41.8345                                                                         
NGC_0909              1 0 0 0  4.403 2.423  4.609   7.3579  1.6675   9.6974  70.12 E    36.3450  42.0354                                                                         
UGC_01866             1 0 0 0  4.518 1.707  4.548   7.6765  1.3777   9.3253  81.58 Sa   36.2808  41.8515                                                                         
UGC_01858             1 0 0 0  5.128 2.860  5.011   5.1641  0.7441   5.8133  74.61 Sb   36.1970  41.6813                                                                         
UGC_01855             1 0 0 0  2.900 0.441  1.446  20.2057  9.1613  33.8100 177.33 Sa   36.1228  40.8705                                                                         
UGC_01914             1 0 0 0  4.239 1.810  4.336  11.0052  1.1216  10.9815  77.00 E    36.8565  41.0599                                                                         
UGC_01988             1 0 0 0  4.470 1.740  4.488   3.4138  3.0887   7.2594  81.34 Sa   37.8096  40.3903                                                                         
UGC_02060             1 0 0 0  4.567 2.861  5.248   3.4895  1.6243   5.9020  64.67 Sa   38.7633  41.3574                                                                         
UGC_02073             1 0 0 0  4.293 2.905  4.504   7.7146  2.4191  11.4035  72.68 S0   39.0186  42.4203                                                                         
UGC_02074             0 0 0 0  4.262 2.309  4.331   9.6649  1.4325  11.0189  78.61 E    39.0108  42.6141                                                                         
UGC_02101             0 0 0 0  5.194 2.333  4.562   6.7513  3.8912  12.3165  81.97 Sbc  39.4059  42.6359                                                                         
NGC_0996              1 0 0 0  3.471 0.716  2.305  54.4891  6.8665  58.6167 128.34 E    39.6662  41.6476                                                                         
NGC_0999              1 0 0 0  4.642 2.813  5.106   5.4225  1.0355   6.7367  63.15 Sa   39.6977  41.6703                                                                         
UGC_02126             0 0 0 0  5.687 4.352  3.897   2.2392  1.8991   4.6627  82.05 Scd  39.6962  40.6987                                                                         
UGC_02186             1 0 0 0  4.240 2.173  4.324  17.4165  3.4755  22.0214  84.71 S0   40.7801  41.0645                                                                         
UGC_02194             1 0 0 0  5.027 3.018  4.584   2.4176  2.9494   5.7266  76.93 Sb   40.8612  41.4068                                                                         
MCG_+07-06-079        0 0 0 0  3.924 1.215  2.967   4.9002  0.9371   6.1087 112.43 Sa   42.9076  40.7399                                                                         
UGC_02003             1 0 0 0  3.809 0.873  1.981   4.9954  7.0602  12.4006 149.63 Sb   38.1088  39.4076                                                                         
UGC_01948             1 0 0 0  3.079 0.439  1.781  17.8230  6.0970  27.0755 158.55 Sa   37.2043  38.1668                                                                         
UGC_01951_NED01       1 0 0 0  2.704 0.270  1.306  44.7982  4.0401  42.8431 188.54 E    37.2101  37.7257                                                                         
UGC_01882             1 0 0 0  4.144 1.438  1.274  10.7692  5.4133  18.6646 153.23 Sc   36.4383  37.2317                                                                         
CGCG_523-037          0 0 0 0  3.441 0.463  2.428  21.4024  4.2221  26.8244 135.88 E    36.3638  37.1743                                                                         
UGC_01877             1 0 0 0  3.371 0.780  1.898  25.2901  9.7682  40.0272 148.97 E    36.4091  36.9646                                                                         
UGC_01793             0 0 0 0  5.538 4.341  3.615   1.3472  1.6258   3.1617  86.88 Scd  35.0219  37.9120                                                                         
UGC_01787             0 0 0 0  5.589 4.412  3.503   2.5483  3.7938   6.4317  89.69 Scd  34.9101  37.9360                                                                         
UGC_01772             1 0 0 0  5.854 4.839  4.665   2.0871  4.4619   5.9747  70.89 Irr  34.6135  38.0234                                                                         
UGC_01767             1 0 0 0  5.899 4.655  4.410   0.2688  2.6443   1.3064  72.44 Irr  34.5211  38.0767                                                                         
UGC_01757             0 0 0 0  5.197 3.343  5.155   3.3646  7.5070   9.7834  71.04 Sb   34.3461  38.4139                                                                         
UGC_01798             1 0 0 0  4.124 1.056  3.447   7.4545  2.0706  10.5300 107.36 Sa   35.1324  38.5240                                                                         
UGC_01804             1 0 0 0  5.794 4.636  4.196   0.1441  1.1911   0.6593  72.87 Scd  35.2420  38.6576                                                                         
UGC_01786             0 0 0 0  4.228 1.988  3.876   5.5989  1.0584   6.9153  89.52 E    34.8781  37.1119                                                                         
UGC_01769             1 0 0 0  4.795 0.988  3.670   5.8679  7.7444  14.2083 110.33 Sbc  34.5457  37.0962                                                                         
UGC_01788             0 0 0 0  3.383 0.457  2.324  35.5565  2.9445  33.0071 153.22 E    34.9216  36.6268                                                                         
KUG_0214+355A         1 0 0 0  4.171 1.920  1.359   8.7638  4.8595  15.7400 156.42 Sc   34.4559  35.8068                                                                         
UGC_01765             1 0 0 0  4.630 1.899  1.166   7.8610  4.9974  14.8031 156.52 Scd  34.4991  35.7632                                                                         
UGC_01776             1 0 0 0  3.683 0.559  1.809  17.9157  4.1922  23.8672 157.33 Sb   34.6785  35.4629                                                                         
UGC_01735             1 0 0 0  3.964 1.252  3.135  20.3369  7.9913  32.4558 111.56 S0   33.9094  35.5236                                                                         
UGC_01701             1 0 0 0  3.869 0.657  1.909  19.2628  5.1158  26.8406 152.15 Sb   33.1917  36.3034                                                                         
UGC_01604             0 0 0 0  4.511 2.995  4.931   8.4985  1.0893   9.1781  73.68 S0   31.8248  37.0975                                                                         
NGC_0834              1 0 0 0  5.625 3.422  5.573   7.0019  3.8237  12.4960  64.81 Sbc  32.7553  37.6664                                                                         
UGC_01673             0 0 0 0  5.718 3.964  5.835   2.0494  1.1962   3.7425  61.45 Sbc  32.7489  37.8239                                                                         
NGC_0845              0 0 0 0  5.319 2.434  5.183   6.2194  3.1683  10.8266  62.46 Sb   33.0825  37.4773                                                                         
UGC_01660             1 0 0 0  5.418 3.644  2.735   0.3311  1.3638   1.1906 100.97 Scd  32.5769  38.5934                                                                         
UGC_01674             1 0 0 0  5.438 4.154  2.769   0.3773  1.7745   1.4196 100.58 Scd  32.7957  38.7576                                                                         
UGC_01582             0 0 0 0  5.810 4.748  4.329   0.6920  5.0951   3.0501  67.82 Scd  31.4154  39.8394                                                                         
UGC_01704             1 0 0 0  5.712 4.421  3.706   0.5612  1.7208   1.8240  81.18 Scd  33.3186  41.2428                                                                         
UGC_01780             0 0 0 0  5.816 4.695  3.851   0.0000  1.5281   0.0000  73.16 Irr  34.7364  40.5636                                                                         
UGC_01790             1 0 0 0  5.588 4.465  3.926   5.1117  1.4143   7.2100  84.50 Irr  35.0124  41.7034                                                                         
UGC_01738             0 0 0 0  5.753 4.461  3.904   0.4047  1.4878   1.4043  79.96 Scd  33.9755  42.8238                                                                         
UGC_01743             1 0 0 0  3.461 0.128  1.040  19.9510  4.2630  25.8367 189.78 Sb   34.0494  42.8219                                                                         
UGC_01827             1 0 0 0  5.538 4.070  3.448   0.3343  0.6855   0.9472  81.62 Scd  35.5645  43.5475                                                                         
UGC_01832             1 0 0 0  4.472 1.562  4.396  12.0997  1.3099  12.3780  83.18 Sa   35.6296  43.0652                                                                         
CGCG_538-065          1 0 0 0  4.353 2.601  4.532  12.3020  0.8207  10.6395  74.63 E    36.2219  43.3251                                                                         
UGC_01609             0 0 0 0  4.774 1.541  3.919   6.6764  4.0187  12.3715  91.50 Sb   31.9650  44.8441                                                                         
UGC_01585             1 0 0 0  4.422 2.395  4.293   5.4346  2.3410   8.9747  81.87 Sa   31.5085  45.1934                                                                         
UGC_01532             0 0 0 0  3.954 1.392  3.477   3.5592  2.4226   6.8813 102.22 S0   30.7453  45.0237                                                                         
UGC_01504             1 0 0 0  4.080 1.050  3.463  18.1064  4.2632  24.2157 100.29 S0   30.3870  45.0036                                                                         
UGC_01562_NED01       1 0 0 0  4.628 1.377  3.113   0.0000  2.2130   0.0000 105.32 Sb   31.0932  45.7764                                                                         
UGC_01562_NOTES02     1 0 0 0  4.881 2.684  2.249  16.9792  2.5294  19.4146 112.18 Sc   31.1327  45.7730                                                                         
UGC_01492             1 0 0 0  4.127 1.328  3.547  12.2815  3.5389  17.6818  97.06 S0   30.2421  46.1416                                                                         
UGC_01552             1 0 0 0  4.396 2.443  4.655   7.7886  2.0172  10.9056  66.52 S0   31.0440  47.9757                                                                         
UGC_01563             0 1 0 0  4.494 2.710  4.611  12.1716  1.4336  12.9474  70.70 E    31.1517  47.9385                                                                         
UGC_01586             1 0 0 0  4.598 1.091  3.643   5.1341  1.9654   8.2578  85.26 Sb   31.5328  49.9093                                                                         
UGC_01493A            0 0 0 0  4.392 2.045  4.075   6.6011  4.2764  12.8250  69.21 E    30.2895  50.5071                                                                         
UGC_01869             0 0 0 0  4.484 1.662  4.178   5.4408  3.3882  10.5142  68.77 Sa   36.3846  50.8194                                                                         
UGC_01893             1 0 0 0  3.750 1.270  2.436  16.3499  4.3335  23.1856 105.83 S0   36.6603  50.0451                                                                         
UGC_01845             0 0 0 0  4.522 2.274  4.544  13.1872  1.1721  12.7915  66.05 Sa   36.0335  47.9697                                                                         
UGC_01957             0 0 0 0  5.699 4.069  3.144   0.9570  2.6049   3.0265  74.83 Scd  37.3449  47.4905                                                                         
UGC_01657             0 0 0 0  3.790 1.046  2.634  49.2512  0.2907  18.4500 110.64 S0   32.5667  45.5878                                                                         
UGC_01612             0 0 0 0  4.727 2.621  2.117   2.4209  3.0855   5.8076 118.10 Sc   31.9830  43.5888                                                                         
UGC_01628             1 0 0 0  5.075 2.664  4.759   3.4909  0.9850   4.9673  78.08 Sb   32.1634  43.0074                                                                         
UGC_01601             0 0 0 0  5.443 2.324  5.048   0.7568  1.8517   2.2771  78.63 Sbc  31.7847  42.9657                                                                         
UGC_01548             1 0 0 0  5.092 2.600  2.104   5.1606  3.8860  10.3243 125.94 Scd  30.9541  43.0022                                                                         
UGC_01654             1 1 0 0  4.154 1.807  1.450   9.8488  6.1253  18.3931 151.27 Sc   32.5376  36.7045                                                                         
UGC_01685             0 0 0 0  4.290 2.129  4.125   5.9091  3.4795  10.8857  86.05 Sa   32.9106  34.0442                                                                         
KUG_0206+332          1 0 0 0  4.091 1.513  1.041   4.1089  4.9650   9.6948 160.01 Sc   32.3638  33.4666                                                                         
KUG_0204+327          1 0 0 0  4.169 0.621  2.037  12.0929  6.7739  21.8467 153.82 Sbc  31.8561  32.9530                                                                         
CGCG_504-013          1 0 0 0  3.639 0.209  1.211  14.6087  7.5623  25.6801 165.55 Sb   31.8131  32.9528                                                                         
NGC_0798              1 0 0 0  4.450 3.024  4.951   5.5976  1.5129   7.8416  69.14 E    30.8316  32.0775                                                                         
NGC_0789              1 0 0 0  5.806 4.615  4.161   3.1111  4.2172   7.6218  73.50 Scd  30.6083  32.0722                                                                         
NGC_0785              1 0 0 0  4.471 3.149  4.715   8.6454  3.2072  13.5107  69.19 S0   30.4164  31.8278                                                                         
UGC_01503             0 0 0 0  4.448 3.310  4.778   3.9368  2.2281   7.1434  71.12 E    30.3329  33.3297                                                                         
KUG_0208+324          0 0 0 0  5.692 4.027  5.580   0.4429  0.8985   1.2526  57.25 Sbc  32.7467  32.7300                                                                         
UGC_01671             1 0 0 0  3.865 1.381  1.298   9.6964  8.3768  20.3991 162.98 Sc   32.7414  32.6994                                                                         
UGC_01750             1 0 0 0  3.845 1.117  2.738   4.0713  4.4152   9.2519 121.19 Sa   34.0974  31.9996                                                                         
UGC_01825             1 0 0 0  4.393 2.358  1.560   3.7229  5.3031   9.3004 140.17 Sc   35.5157  32.2350                                                                         
MRK_1034_NED01        1 0 0 0  4.292 0.731  2.491  11.1580  3.5283  16.5337 139.31 Sbc  35.8289  32.1884                                                                         
MRK_1034_NED02        1 0 0 0  4.123 0.369  2.112  22.0941  6.5480  32.0117 139.91 Sb   35.8416  32.1970                                                                         
UGC_01805             0 0 0 0  5.323 4.175  3.523   5.3808  4.3018  10.9878  75.20 Sc   35.2461  32.8398                                                                         
UGC_01826             1 0 0 0  5.084 3.295  4.852   0.3863  1.6168   1.4004  70.04 Sb   35.5211  33.9447                                                                         
UGC_01975             0 0 0 0  6.879 6.116  5.230   0.2523  0.6449   0.7711  44.89 Sc   37.5612  33.1324                                                                         
UGC_02022             0 0 0 0  4.345 3.293  4.784   4.2785  0.8979   5.5057  69.76 E    38.3212  32.7467                                                                         
UGC_02083             0 0 0 0  5.484 3.198  5.613   2.4225  2.4068   5.3462  65.66 Sbc  39.1262  32.7153                                                                         
UGC_02117             1 0 0 0  4.061 1.297  0.794   2.4656  3.1556   5.9380 183.88 Scd  39.5840  33.2110                                                                         
UGC_02090             1 0 0 0  3.959 1.007  2.381   8.3575  2.9372  12.8395 131.27 Sb   39.1578  34.6075                                                                         
UGC_01919             1 0 0 0  4.132 0.973  2.028   9.6166  6.4096  18.4212 148.80 Sb   36.9096  36.1509                                                                         
IC_1792               1 0 0 0  3.978 0.783  2.122  57.6064  8.1389  64.5956 145.10 Sb   34.7547  34.4624                                                                         
CGCG_523-019          1 0 0 0  4.840 0.878  3.136   0.0000  3.1278   0.0000 118.80 Sbc  34.8214  33.8049                                                                         
UGC_01909             1 0 0 0  5.952 4.896  3.907   0.1955  0.8744   0.7253  69.70 Scd  36.7259  32.0959                                                                         
UGC_01924             0 0 0 0  8.019 7.827  8.018   0.0000  0.0320   0.0000   9.45 Scd  36.9573  31.7263                                                                         
NGC_0940              1 0 0 0  4.549 2.110  5.027  12.7408  6.0572  21.7714  71.11 S0   37.3646  31.6409                                                                         
UGC_01963             1 0 1 0  4.657 3.192  4.855   2.1018  2.2905   4.7950  71.61 Sa   37.3599  31.4717                                                                         
CGCG_504-097          1 0 0 0  5.613 4.223  4.032   0.6287  1.4721   1.8688  72.67 Sc   37.4532  31.4540                                                                         
UGC_02008             1 0 0 0  5.979 4.611  4.360   0.1025  0.1596   0.2647  70.34 Scd  38.1337  31.6099                                                                         
UGC_02011             1 0 0 0  3.683 1.173  2.355  15.9350  4.3939  22.5972 131.83 Sa   38.1591  31.5642                                                                         
UGC_01980             1 0 0 0  5.659 3.625  5.460   8.8424  3.1310  13.6309  66.72 Sbc  37.6398  32.1763                                                                         
CGCG_505-009          1 0 0 0  4.273 1.700  1.741   9.4316  3.1984  14.4191 141.27 Sc   38.4456  30.1894                                                                         
NGC_0953              1 0 0 0  4.589 2.971  5.177  15.7596  2.2539  17.8276  65.99 E    37.7907  29.5887                                                                         
UGC_01903             0 0 0 0  3.921 0.933  2.127   8.1185  6.3508  16.4655 144.75 Sb   36.6377  29.8306                                                                         
UGC_01889             0 0 0 0  4.538 3.394  4.995   6.7387  1.1740   8.1223  70.83 S0   36.5117  30.1732                                                                         
UGC_01896             1 0 0 0  3.528 0.943  2.164  20.0285  6.7199  30.3074 138.83 S0   36.5864  30.4456                                                                         
UGC_01726             0 0 0 0  5.584 3.945  5.522   1.5751  3.3486   4.5155  73.56 Sbc  33.7113  31.4706                                                                         
CGCG_504-032          0 0 0 0  4.867 3.132  2.119   6.6502  3.4091  11.6615 123.00 Sc   33.4176  31.1920                                                                         
KUG_0209+313A         1 1 0 0  3.186 0.031  0.628   7.6533  2.9284  12.1190 187.63 Sbc  33.0001  31.5440                                                                         
KUG_0209+313B         1 0 0 0  4.203 1.869  1.517   2.3361  3.4615   5.9135 121.35 Sc   33.0264  31.5866                                                                         
UGC_01682             1 0 0 0  5.783 4.704  4.063   0.4230  2.0897   1.6254  69.57 Scd  32.8948  31.5098                                                                         
IC_0200               1 0 0 0  6.759 4.510  6.741   0.3292  0.5355   0.8594  54.02 Sbc  31.7053  31.1575                                                                         
UGC_01596             1 0 0 0  5.205 3.251  5.704   6.2861  1.1133   7.6065  66.39 S0   31.6263  29.9931                                                                         
UGC_01591             0 0 0 0  5.497 3.349  5.836   4.4706  3.0832   8.6646  67.50 Sa   31.5519  29.9664                                                                         
NGC_0804              1 0 0 0  4.476 1.689  4.632   6.2854  1.6969   8.7966  73.69 S0   31.0087  30.8328                                                                         
NGC_0778              1 0 0 0  4.422 2.801  4.634   7.1663  2.6411  11.1556  75.70 S0   30.0810  31.3130                                                                         
NGC_0805              1 0 0 0  5.260 3.855  5.835   5.1805  0.9496   6.3394  63.76 S0   31.1232  28.8123                                                                         
MRK_0365              1 0 0 0  6.334 5.019  4.500   3.5342  0.8744   4.8010  66.84 Sc   31.0773  28.6562                                                                         
UGC_01565             1 0 0 0  6.009 4.704  4.365   0.0000  0.8500   0.0000  65.45 Scd  31.1335  27.9262                                                                         
UGC_01625             0 0 0 0  5.607 2.688  5.501   2.3025  1.4380   4.3168  68.78 Sbc  32.0164  28.3321                                                                         
KUG_0206+273          1 0 0 0  5.205 1.149  3.491   2.4032  2.9157   5.6538 136.07 Sbc  32.2596  27.5374                                                                         
UGC_01595             1 0 0 0  6.900 5.331  4.600   0.6958  1.1248   1.8102  69.01 Scd  31.6130  27.0334                                                                         
CGCG_482-062          1 0 0 0  6.264 4.895  4.142   1.5693  1.3216   3.2679  69.69 Sc   30.9210  26.2769                                                                         
UGC_01549             1 0 0 0  5.079 2.899  5.323   3.4171  2.1450   6.4254  69.23 S0   30.8869  26.3072                                                                         
UGC_01533             1 0 0 0  3.721 1.337  0.598  16.7842  7.2287  27.6766 200.97 Scd  30.7002  26.5813                                                                         
UGC_01479             0 0 0 0  5.465 4.241  3.820   4.4130  3.8706   9.3339  68.37 Sc   30.0794  24.4736                                                                         
UGC_01478             1 0 0 0  5.537 4.200  3.633   1.9052  1.4428   3.8320  67.24 Sc   30.0624  24.2528                                                                         
IC_0189               1 0 0 0  3.693 0.545  1.350  11.6359  6.9357  21.4985 169.80 Sbc  30.4704  23.5516                                                                         
UGC_01570             0 0 0 0  3.533 1.018  2.428   7.4670  5.0268  14.4509 127.48 Sa   31.1876  21.4345                                                                         
UGC_01485             1 0 0 0  5.924 2.970  5.504   3.0764  2.2064   6.0623  67.12 Sb   30.0990  21.1083                                                                         
UGC_01523             1 0 0 0  3.182 0.221  0.924   7.4641  3.5152  12.7173 181.54 Sb   30.5800  19.6588                                                                         
UGC_01543             1 0 0 0  2.792 0.128  1.167  45.1381  3.8427  42.7279 174.63 E    30.8118  19.7249                                                                         
CGCG_461-040          0 0 0 0  3.770 0.549  2.875   2.2985  3.3927   5.8466 114.78 Sa   30.9664  19.6560                                                                         
UGC_01560             1 0 0 0  4.277 0.761  2.865   6.5157  4.0673  12.3057 116.86 Sb   30.9841  19.6688                                                                         
CGCG_461-026          1 0 0 0  5.550 3.269  2.890   0.7689  1.1690   1.9596 111.36 Sc   30.3950  18.6452                                                                         
NGC_0794              1 0 0 0  4.474 1.159  4.011  34.6688  8.5592  47.0733 113.19 S0   30.6222  18.3729                                                                         
UGC_01731             1 0 0 0  3.685 1.324  2.735  29.5487  4.3470  33.9690 114.47 E    33.8203  18.3180                                                                         
UGC_01749             0 0 0 0  3.920 0.958  3.021   9.0588  2.3048  12.5181 110.90 Sa   34.0602  18.3111                                                                         
UGC_01717             1 0 0 0  4.534 2.456  1.087   2.7876  2.8586   6.2182 148.21 Scd  33.4532  16.7973                                                                         
NGC_0817              0 0 0 0  5.478 3.994  6.088   1.2974  1.5694   3.0538  62.21 S0   31.8905  17.2026                                                                         
UGC_01622             1 0 0 0  5.937 3.829  2.570   4.0689  4.1712   9.0500 105.57 Scd  31.9883  16.2195                                                                         
IC_0192               0 0 0 0  5.634 4.066  6.394   2.5531  0.6164   3.4346  53.62 S0   30.6349  16.0141                                                                         
UGC_01512             1 0 0 0  5.332 4.131  5.773   5.0938  1.1457   6.6873  62.91 S0   30.4630  16.2578                                                                         
NGC_0786              1 0 0 0  5.819 3.460  5.855   2.2870  1.3143   4.1538  61.51 Sbc  30.3529  15.6465                                                                         
UGC_01589             1 0 0 0  3.055 0.324  1.264  11.9987  5.1300  19.6892 171.50 Sa   31.4925  14.9195                                                                         
UGC_01630             1 0 0 0  4.847 2.806  4.605   1.9655  2.4812   4.6968  60.94 Sb   32.1027  14.9719                                                                         
UGC_01710             1 0 0 0  2.850 0.353  1.335  15.6481  2.3991  18.1035 168.98 Sa   33.4062  13.7281  428 51883 553  0.0411 14.9670  0.0303    0.0018        14.0605  0.0087 
UGC_01702             1 0 0 0  4.131 1.406  0.950  15.1710  5.5035  23.6278 168.78 Scd  33.1764  13.9693                                                                         
UGC_01687             1 0 0 0  4.519 1.414  3.743  17.8872  2.8352  20.8969 105.95 S0   32.9132  14.2982                                                                         
VV_044                1 0 0 0  4.657 1.536  3.884   7.0524  2.1224  10.2881 107.16 Sa   32.8782  14.3005  428 51883 449  0.0265  5.8986  0.0317    0.0048         4.9774  0.0194 
UGC_01593             1 0 0 0  4.992 2.713  2.627   1.7757  2.1062   4.1672 101.80 Sc   31.5249  13.2853  427 51900  61  0.0248  2.2581  1.7837    0.6942 9.0956  1.8365  1.2677 
CGCG_438-022          1 0 0 0  4.746 3.322  2.370   3.5846  3.9460   8.2459 107.32 Sc   31.2114  11.4228                                                                         
UGC_01658             1 0 0 0  6.486 4.427  6.683   0.5675  1.1589   1.6080  62.58 Sbc  32.4749  10.9611                                                                         
UGC_01662             1 0 0 0  4.735 1.760  4.331   6.9284  3.0594  11.5537  93.54 Sa   32.4816  10.7619                                                                         
IC_0202               0 0 0 0  4.920 0.714  2.714   6.6608  5.9505  14.1848 124.47 Sb   31.8693   9.1683                                                                         
IC_0199               1 0 0 0  4.325 1.097  3.289   9.0703  4.3405  15.5143 126.11 Sa   31.5809   9.2274                                                                         
IC_0198               1 0 0 0  4.649 1.168  3.291   6.7353  5.4824  13.8414 126.44 Sb   31.5130   9.2955                                                                         
UGC_01580             0 0 0 0  5.614 1.931  4.337  11.7021  5.5876  19.9866 106.22 Sbc  31.3083   9.9253                                                                         
UGC_01572             0 0 0 0  6.394 4.785  6.700   0.8304  2.1710   2.5577  47.79 Sb   31.1824   8.5431                                                                         
UGC_01755             1 0 0 0  3.467 0.384  1.223  15.8509  7.8964  27.6605 182.77 Sbc  34.2174  11.7940                                                                         
IC_1790               0 0 0 0  6.611 4.272  6.833   0.2900  0.6843   0.8675  49.48 Sbc  34.4083  12.5091                                                                         
IC_1791               1 0 0 0  5.420 4.121  6.028   6.2442  1.0929   7.5816  50.17 S0   34.4222  12.4705                                                                         
UGC_01773             0 0 0 0  7.114 6.114  5.768   0.4692  1.8302   1.6739  49.62 Scd  34.5632  13.2044                                                                         
UGC_01811             1 0 0 0  4.947 2.810  1.906   2.6828  2.4465   5.8089 107.42 Scd  35.3269  13.7179                                                                         
IC_1794               0 0 0 0  5.149 4.088  5.834   1.7703  0.9774   3.2185  54.93 S0   35.3757  15.7616                                                                         
NGC_0882              1 0 0 0  5.225 4.151  5.896   3.4501  0.8043   4.6232  54.51 S0   34.9162  15.8143                                                                         
UGC_01822             0 0 0 0  6.565 5.679  4.976   1.2162  1.5133   2.9261  54.62 Sc   35.4520  16.8747                                                                         
UGC_01966             1 0 0 0  4.266 0.925  3.483  13.5334  4.2344  19.9753 115.77 Sa   37.3485  10.1771                                                                         
UGC_01974             1 0 0 0  4.433 1.539  3.424   8.3886  1.8983  11.0776 117.32 Sa   37.4583   9.8481                                                                         
NGC_0975              0 0 0 0  4.016 1.535  3.938  13.1847  2.9321  17.2839  83.37 S0   38.3448   9.6017                                                                         
IC_1834               1 0 0 0  3.184 0.212  1.055  31.7654  5.0040  36.7677 190.84 Sb   40.7002   3.0842                                                                         
IC_1843               1 0 0 0  4.799 2.297  4.716   3.4806  3.5794   7.7264  91.94 Sa   41.3526   2.8806                                                                         
UGC_02295             0 1 0 0  6.084 4.373  6.015   4.5472  2.7585   8.4260  56.38 Sb   42.2451   3.1686                                                                         
IC_0273               0 0 0 0  4.949 3.895  5.793   2.1670  0.9600   3.6190  42.51 Sa   44.2948   2.7751                                                                         
NGC_1153              1 0 0 0  4.737 3.243  5.482   8.4319  1.4082  10.0694  42.18 S0   44.5429   3.3617                                                                         
UGC_02441             0 0 0 0  7.212 6.348  6.014   0.6343  1.8607   2.0513  41.08 Scd  44.5921   3.8628                                                                         
UGC_02285             0 0 0 0  5.206 3.815  3.064   0.3962  6.1054   2.2985  81.14 Scd  42.1444   6.5221                                                                         
UGC_02323             1 0 0 0  4.234 1.751  1.571   4.7551  3.0578   9.1891 109.88 Sc   42.5556   8.1666                                                                         
UGC_02255             1 0 0 0  3.596 0.716  2.793  11.6928  8.4463  23.3244 103.45 S0   41.7591   8.6522                                                                         
NGC_1028              1 0 0 0  4.048 1.117  2.972   3.8415  4.1908   8.7939 117.58 Sa   39.9048  10.8436                                                                         
NGC_1029              1 0 0 0  5.269 3.491  5.995   5.6833  1.6112   8.1544  48.97 S0   39.9023  10.7934                                                                         
UGC_01965             0 0 0 0  6.549 3.806  6.327   1.8680  1.2966   3.6524  57.49 Sbc  37.3593  20.2172                                                                         
IC_1797               1 0 0 0  6.438 5.014  4.364   1.6489  1.6505   3.6926  56.81 Sc   36.3661  20.3953                                                                         
CGCG_462-009          0 0 0 0  3.203 0.702  1.932   6.4323  4.7139  12.7809 141.61 Sa   36.3087  20.9550                                                                         
CGCG_483-061          1 0 0 0  3.952 0.571  2.192   3.8727  3.5861   8.3935 124.83 Sb   37.0061  21.7979                                                                         
CGCG_483-039          1 0 0 0  5.664 4.349  5.584   1.2527  0.4055   1.8790  58.16 Sbc  36.4101  23.0009                                                                         
UGC_01938             0 0 0 0  5.002 1.841  4.224   2.8825  3.8187   7.0651  88.34 Sbc  37.0923  23.2147                                                                         
IC_1802               0 0 0 0  3.177 0.577  1.720  41.9132  8.4426  53.5672 131.96 E    37.3083  23.0828                                                                         
IC_1809               1 0 0 0  4.258 2.853  4.290   4.9292  2.5825   8.7798  77.06 Sa   37.9181  22.9172                                                                         
UGC_02028             1 0 0 0  5.412 4.462  3.537   3.4387  4.8236   8.6283  75.00 Scd  38.3261  22.3936                                                                         
CGCG_484-003          1 0 0 0  4.294 0.708  2.607  12.7904  4.0160  19.0082 124.94 Sbc  38.0010  23.7559                                                                         
UGC_01917             1 0 0 0  3.339 0.540  1.979  11.2645  3.8271  17.1961 128.72 Sa   36.8638  24.2587                                                                         
CGCG_483-035          1 0 0 0  3.173 1.124  2.037   8.9292  6.0230  17.2723 133.82 Sa   36.3182  24.2647                                                                         
2MASX_J02255749+24491 1 0 0 0  3.559 1.279  0.763   3.1188  4.2730   7.7195 167.02 Sc   36.4896  24.8214                                                                         
UGC_01955             1 0 0 0  5.052 2.773  4.490   0.6610  1.4532   1.9239  72.21 Sbc  37.2263  25.3443                                                                         
UGC_01970             0 0 0 0  7.154 6.554  6.640   0.1840  0.5400   0.5924  27.05 Sc   37.4751  25.2564                                                                         
UGC_02025             0 0 0 0  4.038 0.520  1.876   5.7624 10.4674  15.7099 152.66 Sbc  38.3097  25.5061                                                                         
KUG_0230+248          1 0 0 0  5.212 3.830  3.427   1.7888  1.6760   3.8846  74.98 Sc   38.2261  25.0932                                                                         
CGCG_483-073          0 0 0 0  2.390 0.270  1.041  20.7145  5.7309  29.4468 182.94 E    37.7105  26.1935                                                                         
UGC_01939             1 0 0 0  5.100 3.478  5.118   6.1579  1.4704   8.2962  72.60 Sa   37.0734  26.3123                                                                         
UGC_01881_NED02       1 0 0 0  3.759 1.529  1.880   9.8366  5.7668  18.0679 142.65 Sb   36.3969  26.7433                                                                         
NGC_0919              0 0 0 0  3.094 0.324  1.902  19.2180  7.5879  30.8654 142.78 Sa   36.5694  27.2120                                                                         
CGCG_483-038          1 0 0 0  4.649 2.559  2.150   3.8145  2.2323   7.0202 124.04 Scd  36.4147  27.2952                                                                         
UGC_01885             1 0 0 0  3.558 0.411  1.808  20.7014  3.7791  25.4690 145.18 Sb   36.4607  27.4128                                                                         
UGC_01892             1 0 0 0  4.337 0.454  2.043  10.1595  5.1407  17.7894 137.95 Sb   36.5519  27.6034                                                                         
UGC_01899             1 0 0 0  4.327 2.369  1.358  23.1624  6.0795  32.2900 134.26 Sc   36.6088  27.6543                                                                         
CGCG_483-032          0 0 0 0  3.451 0.434  2.232   6.4213  2.9521  10.8713 131.66 S0   36.2457  27.5238                                                                         
2MASX_J02234718+27282 0 0 0 0  4.039 0.854  1.901   0.9696  0.6123   1.8321 145.37 Sb   35.9466  27.4734                                                                         
UGC_01848             1 0 0 0  6.439 6.338  6.785   0.0138  0.0105   0.0279   6.70 Sb   35.9817  27.4928                                                                         
NGC_0904              1 0 0 0  4.437 2.353  4.245   9.6770  1.5902  11.4609  75.04 E    36.0231  27.3425                                                                         
UGC_01844             1 0 0 0  4.467 2.102  1.419   4.3466  2.5585   8.0034 146.82 Scd  35.9141  27.1592                                                                         
NGC_0900              0 0 0 0  4.137 0.647  2.495  17.7758  4.5848  24.5878 134.85 S0   35.8839  26.5114                                                                         
UGC_01891             1 0 0 0  3.500 0.638  2.648  33.9986  4.5785  37.5877 131.39 E    36.5466  26.0554                                                                         
UGC_01918             1 0 0 0  4.680 3.227  5.046   4.5841  2.8072   8.5652  70.56 Sa   36.8853  25.6687                                                                         
CGCG_483-030          1 0 0 0  4.594 0.615  2.332   6.5084  2.2937  10.0036 144.17 Sb   36.1812  25.5324                                                                         
UGC_01860             1 0 0 0  4.811 1.115  2.962  15.0778  6.4544  24.7901 132.96 Sb   36.1756  25.5610                                                                         
CGCG_483-026          1 0 0 0  5.995 2.907  5.919   3.3852  1.1590   5.1500  70.90 Sb   35.9664  25.5420                                                                         
UGC_01812             1 0 0 0  6.955 5.818  5.746   0.8585  1.9589   2.5207  62.89 Scd  35.3552  25.4228                                                                         
UGC_01706             1 0 0 0  6.730 5.484  4.945   1.6668  2.2181   4.0536  66.56 Scd  33.3914  25.8555                                                                         
UGC_01675             0 0 0 0  6.265 2.533  6.092   1.6392  1.6517   3.6263  71.18 Sbc  32.8074  25.8108                                                                         
UGC_01648             1 0 0 0  5.198 3.609  5.984   3.1064  1.9648   5.8497  67.65 S0   32.3091  25.5708                                                                         
UGC_01561             1 0 0 0  7.955 7.759  7.954   0.0000  0.0139   0.0000   9.21 Irr  31.0205  24.2097                                                                         
UGC_01652             1 0 0 0  5.825 4.633  4.049   0.8447  1.9720   2.5144  71.00 Scd  32.3858  21.2471                                                                         
UGC_01808             1 0 0 0  4.106 0.922  2.417  11.2632  5.1114  18.9389 130.16 Sb   35.2766  23.6003                                                                         
UGC_01739             1 0 0 0  5.927 4.029  5.884   0.3578  0.7783   1.0334  70.53 Sb   33.9336  25.2066                                                                         
UGC_01711             1 0 0 0  7.543 6.801  6.632   0.0000  0.1164   0.0000  37.02 Irr  33.4404  24.8907                                                                         
UGC_01753             1 0 0 0  7.402 6.424  6.467   0.0094  0.5950   0.0875  42.00 Irr  34.1341  28.2061                                                                         
NGC_0865              0 0 0 0  6.555 5.158  6.785   1.0692  2.9154   3.3452  42.13 Sb   34.0632  28.6000                                                                         
KUG_0219+282          1 0 0 0  5.132 1.358  3.074   3.0723  4.1010   7.5157 131.60 Sbc  35.6685  28.4654                                                                         
UGC_01846             0 0 0 0  3.062 0.615  1.896  26.9382  3.6248  29.7529 141.85 E    35.9457  28.8637                                                                         
CGCG_504-090          1 0 0 0  3.670 0.848  2.474   4.8458  3.3808   9.4793 128.80 Sa   37.0812  29.4559                                                                         
UGC_01971             0 0 0 0  4.535 3.340  5.096   2.0345  1.5943   4.1404  63.63 S0   37.5000  28.6336                                                                         
UGC_01958             0 0 0 0  7.894 7.727  7.913   0.0000  0.0529   0.0000  14.94 Scd  37.2450  28.1446                                                                         
NGC_0962              1 0 0 0  5.084 3.300  5.857  17.1111  2.2455  18.7245  64.48 E    38.1660  28.0699                                                                         
NGC_0928              0 0 0 0  4.271 1.850  4.615   3.4146  1.5996   5.8262  71.16 E    36.9209  27.2212                                                                         
UGC_01696             1 0 0 0  5.623 4.242  3.081   0.7249  1.1000   1.8538  82.01 Scd  33.1179  29.8577                                                                         
NGC_0819              1 0 1 0  6.042 4.606  3.894   4.3402  5.2389  10.2058  91.25 Sc   32.1438  29.2334                                                                         
NGC_0780              1 0 0 0  5.916 2.799  5.533   6.8175  2.6006  10.7639  72.77 Sb   30.1467  28.2253                                                                         
UGC_02104             1 0 0 0  5.003 2.918  2.396   2.9718  3.9851   7.3448 113.56 Scd  39.3645  23.3000                                                                         
UGC_01531             0 0 0 0  7.025 7.045  7.048   0.0135  0.0089   0.0257   5.54 Sb   30.6434  17.1678                                                                         
NGC_0781              0 0 0 0  6.430 4.467  6.480   2.1894  2.8061   5.2601  47.85 Sb   30.0373  12.6561                                                                         
UGC_02056             1 0 0 0  3.315 0.162  1.085  13.6050  8.4676  25.3461 193.68 Sbc  38.5652   2.6130                                                                         
NGC_0993              0 0 0 0  3.979 1.583  3.768  18.6727  1.7868  18.1832  93.89 S0   39.1919   2.0504                                                                         
NGC_1008              0 0 0 0  4.806 1.930  4.636   7.1510  1.5381   9.2200  88.82 E    39.4803   2.0797                                                                         
NGC_1020              0 0 0 0  4.649 1.660  4.210   6.5598  1.5231   8.6878  96.24 S0   39.6848   2.2313                                                                         
NGC_1021              1 0 0 0  6.259 2.309  5.642   2.9036  1.3185   4.8514  78.60 Sbc  39.7000   2.2174                                                                         
NGC_1009              0 0 0 0  5.708 2.809  5.166   2.4320  1.9659   4.9614  79.06 Sb   39.5795   2.3100                                                                         
IC_0241               0 0 0 0  4.620 2.265  4.016   9.3409  2.1972  12.4257  94.35 E    39.4772   2.3281                                                                         
UGC_02181             1 0 0 0  5.782 2.177  4.835   1.8342  1.1993   3.4761  91.51 Sbc  40.5566   2.4245                                                                         
NGC_1038              1 0 0 0  4.926 2.996  5.097  14.4243  2.8074  17.9817  82.06 S0   40.0264   1.5087                                                                         
IC_1827               0 0 0 0  4.470 1.766  4.404   7.4315  2.4456  11.1091  80.43 Sa   39.9438   1.5574                                                                         
UGC_02120             0 0 0 0  5.051 1.565  4.102   2.3870  2.9728   5.6541  93.06 Sbc  39.5314   1.3883                                                                         
UGC_02062             1 0 0 1  4.906 2.147  4.018   1.4293  2.7491   3.9329  99.22 Sbc  38.6491   1.3477                                                                         
UGC_02091             0 0 0 0  5.818 3.775  3.626   2.0041  1.8631   4.2889  89.31 Sc   39.0984   0.7085  408 51821 361  0.0220  2.2386  0.5250    0.2066         1.4894  0.3882 
UGC_02009             1 0 0 0  4.630 2.884  5.075   0.7984  0.4999   1.4917  58.92 Sa   38.0391  -1.3863                                                                         
UGC_02010             1 0 0 0  3.718 0.588  1.432  16.0030  7.1680  26.6213 154.21 Sbc  38.0296  -1.3621                                                                         
UGC_02216             0 0 0 0  7.485 6.722  7.008   0.0000  0.1370   0.0000  36.97 Irr  41.0879   0.6755  408 51821 627  0.0093  0.0438  0.1162    2.3629 8.6163                 
UGC_02229             1 0 0 0  4.471 1.469  4.019  14.4315  3.3250  19.0667  99.38 E    41.3649   0.9144  409 51871 411  0.0244 12.1193  1.0892    0.0799        10.3753  0.0855 
UGC_02271             1 0 0 0  4.044 1.297  2.693   5.2928  3.0064   9.5666 113.56 Sb   41.9370   0.4142  409 51871 496  0.0278  8.5615  1.1253    0.1183         4.4259  0.2904 
UGC_02292             1 0 0 0  4.267 0.813  2.644  24.5464  3.3764  27.1907 114.14 Sb   42.2165   0.9895  409 51871 540  0.0279 16.9661  0.1052    0.0053        15.4170  0.0040 
UGC_02346             1 0 0 0  4.952 1.003  3.164   5.5170  3.4946  10.3992 119.26 Sbc  42.9774   0.6648  409 51871 584  0.0293  6.6448  1.8529    0.2516 9.0739  4.7753  0.3357 
UGC_02324             1 0 0 0  4.840 1.826  3.170   5.1213  4.1858  10.5298 114.31 Sb   42.5701   0.0920  410 51816 317  0.0280  6.0179  0.6483    0.0950                        
UGC_02324_NOTES01     0 0 0 0  5.548 3.738  2.412   2.2153  0.8975   3.5718 115.01 Scd  42.5607   0.0944  409 51871 551  0.0282  1.9589  0.0752    0.0323         0.9683  0.2173 
UGC_02403             1 0 0 0  4.604 2.076  5.242   6.4734  1.3250   8.2612  55.76 Sa   43.9885   0.6926  410 51816 481  0.0138  5.0689  2.7695    0.4996 9.1700                 
UGC_02418             1 0 0 0  5.424 1.932  4.539   3.9394  3.0305   7.9547  93.14 Sbc  44.1131   0.8757  410 51816 533  0.0229  2.7413  1.0865    0.3602 9.1605                 
UGC_02404             0 0 0 0  6.631 5.092  4.693   0.6790  1.2962   1.8784  67.94 Scd  43.9534   1.0776  410 51816 528  0.0166  0.0507  0.0075           8.8091                 
UGC_02429             0 0 0 0  7.720 7.209  7.091   0.0000  0.1020   0.0000  23.40 Scd  44.2876   1.3263                                                                         
KUG_0249-014          0 0 0 0  5.228 1.590  3.246   0.4108  1.8925   1.5391  95.88 Sb   43.1013  -1.2871                                                                         
NGC_1126              0 0 0 0  5.152 1.102  3.473   7.2550  3.0786  11.8991  99.90 Sb   43.0773  -1.2962                                                                         
UGC_02385             1 0 0 0  5.474 3.242  2.525   2.5100  1.7794   4.9125  95.79 Sc   43.7634  -1.1894  410 51816 121  0.0235  1.7902  0.5084    0.2568                        
UGC_02412             1 0 0 0  6.559 5.074  4.310   0.0000  0.1539   0.0000  62.70 Scd  44.0010  -1.7220                                                                         
UGC_02443             1 0 0 0  7.537 6.982  6.634   0.0118  0.6747   0.1061  33.37 Scd  44.5896  -2.0418                                                                         
MRK_0601              1 0 0 0  4.660 1.949  4.249   1.6118  1.7411   3.6450  95.33 Sa   44.1354  -2.7718                                                                         
MCG_-01-08-008        0 0 0 0  5.231 1.158  3.756   6.1413  4.4106  12.0370 102.91 Sb   41.7781  -2.9726                                                                         
UGC_02284             1 0 0 0  5.993 4.143  3.122   0.0000  0.7576   0.0000 100.86 Scd  42.1314  -2.0923                                                                         
NGC_1121              1 0 0 0  5.811 5.206  6.577   1.3950  0.9062   2.6488  34.47 S0   42.6633  -1.7340                                                                         
MRK_1065              1 0 0 0  5.192 3.434  5.482   2.9771  1.4056   5.0649  56.48 S0   44.7942  -4.4722                                                                         
MCG_-01-06-063        1 0 0 0  2.813 0.347  1.499   0.0000  5.7095   0.0000 152.16 Sa   32.7198  -2.8069                                                                         
IC_0205               1 0 0 0  4.288 1.213  3.126   6.4560  3.5660  11.5444 113.06 Sa   31.8644  -2.0912                                                                         
UGC_01809             1 0 0 0  4.332 1.518  3.844  12.7682  1.0970  11.9865  99.11 S0   35.2227   0.5567                                                                         
2MASX_J02022024-01063 1 0 0 0  2.223 0.211  0.986  14.6003  1.9947  16.0787 176.82 Sa   30.5844  -1.1107  403 51871  14  0.0432  3.3013  0.0459    0.0127         8.8308  0.0753 
SDSS_J020211.79-01083 0 0 0 0  2.277 0.273  1.069   0.0000  0.6385   0.0000 178.23                                                                                               
UGC_01525             1 0 0 0  2.412 0.296  1.134  44.4088  5.7025  47.8662 174.51 E    30.5721  -1.1279  701 52179 129  0.0425 28.6076  0.0416    0.0013        27.9254  0.0159 
MRK_1015              0 0 0 0  2.737 0.424  1.271  27.6663  4.3004  31.8826 161.12 E    30.3374  -1.3033                                                                         
UGC_02422             0 0 0 0  6.435 5.446  5.879   0.0000  0.0000   0.9515  29.54 Scd  44.2981  45.1434                                                                         
UGC_02402             1 0 0 0  4.406 1.267  2.879   8.1510  4.3419  14.7326 104.72 Sbc  44.1433  46.0879                                                                         
UGC_02383             1 0 0 0  4.879 2.597  2.158   2.4897  1.5527   4.8019  94.18 Scd  43.8347  46.3380                                                                         
UGC_02409             0 0 0 0  5.113 2.659  4.399   1.5830  3.6893   4.9333  55.01 Sbc  44.1873  50.5953                                                                         
2MASX_J02485298+53021 1 0 1 0  3.780 1.798  3.116  14.9689  2.7194  19.2152  70.38 E    42.2208  53.0373                                                                         
Maffei_1              0 0 0 0  0.000 0.000  0.000   0.0000  0.0000   7.4418   3.78 S0   39.1478  59.6546                                                                         
UGC_02358             1 0 0 0  0.000 0.000  0.000   7.1808  3.9771  13.5288  62.40 Sb   43.9287  75.1538                                                                         
UGC_02411             0 0 0 0  0.000 0.000  0.000   0.0000  0.0000   1.8186  38.40 Scd  44.6972  75.7445                                                                         
NGC_1425              1 0 0 0  1.146 1.024  1.209   1.2477  2.5164   3.4856  17.82 Sb   55.5476 -29.8943                                                                         
2MASX_J03295895-28433 1 0 0 0  2.109 0.218  0.778   7.6338  3.1025  12.2425 154.47 Sa   52.4956 -28.7264                                                                         
ESO_418-_G_007        1 0 0 0  2.830 0.189  1.081   0.0000  4.5453   0.0000 148.65 Sb   52.4865 -28.7747                                                                         
ESO_418-_G_007_NOTES0 1 0 0 0  2.334 0.233  0.886  13.1624 10.3522  26.5394 150.63 Sa   52.4823 -28.7682                                                                         
NGC_1302              1 1 0 0  5.516 5.517  6.306   4.7112  1.7455   7.3266  20.61 Sa   49.9629 -26.0605                                                                         
IC_1876               1 0 0 0  3.836 1.374  3.540   7.4796  2.3382  10.9594  86.99 S0   46.1345 -27.4606                                                                         
ESO_417-_G_011        1 0 0 0  3.887 1.492  3.527   8.3078  2.7219  12.3766  84.61 S0   45.3129 -28.4677                                                                         
ESO_419-_G_012        0 0 0 0  4.654 3.899  5.298   6.1257  1.2635   7.7642  52.67 Sa   59.2925 -28.8766                                                                         
IC_2007               1 0 0 0  6.460 6.296  6.436   0.2269  0.2418   0.5081  17.97 Sc   58.8447 -28.1583                                                                         
UGCA_085              0 0 0 0  6.486 6.234  6.153   0.0964  0.4845   0.3694  18.16 Sc   57.4254 -26.9934                                                                         
NGC_1459              1 0 0 0  5.744 2.493  5.519   3.4551  1.9791   6.2419  54.38 Sbc  56.7414 -25.5217                                                                         
ESO_482-_G_047        1 0 0 0  5.715 4.460  4.223   1.6278  2.1964   3.9587  53.27 Sc   57.6639 -25.2793                                                                         
ESO_483-_G_003        1 0 0 0  7.689 7.385  7.573   0.0000  0.0644   0.0000  18.43 Scd  59.5444 -22.5672                                                                         
NGC_1486              1 0 0 0  4.982 1.866  3.144   2.3811  2.1159   5.0313  99.30 Sbc  59.0780 -21.8211                                                                         
NGC_1482              1 0 0 0  5.894 6.052  6.774   4.8243  0.5748   5.0746  23.14 S0   58.6621 -20.5024                                                                         
NGC_1481              1 0 0 0  5.907 6.108  6.769   0.1928  0.1180   0.3574  21.28 S0   58.6209 -20.4272                                                                         
ESO_549-_G_035        1 0 0 0  7.173 6.690  7.102   0.0000  0.0821   0.0000  22.51 Sc   58.7670 -20.3830                                                                         
ESO_549-_G_031        1 0 0 0  5.241 1.298  3.454   3.3856  3.7536   7.7238 100.56 Sb   58.6033 -19.1904                                                                         
ESO_549-_G_040        1 0 0 0  5.280 1.906  3.564  11.7801  6.5461  21.1161 101.16 Sbc  59.2910 -18.7779                                                                         
ESO_549-_G_043        1 0 0 0  5.916 3.790  2.696   0.0000  1.3500   0.0000  97.85 Scd  59.5092 -18.7884                                                                         
NGC_1489              0 0 0 0  3.598 0.298  1.353  13.2737 12.5169  28.5870 155.79 Sb   59.4087 -19.2166                                                                         
ESO_549-_G_039        0 0 0 0  4.562 2.372  3.962   5.9922  1.0291   7.1524  84.89 S0   59.1756 -18.6194                                                                         
ESO_549-_G_038        1 0 0 0  5.805 3.037  4.994   1.7294  1.9558   3.9648  85.32 Sbc  59.1561 -18.0616                                                                         
ESO_549-_G_036        1 0 0 0  5.037 2.688  1.829  10.4279  4.5400  17.1952 113.90 Sc   58.7886 -17.4693                                                                         
ESO_549-_G_030        1 0 0 0  4.672 0.710  3.025   3.9616  5.4166   9.7197 114.67 Sb   58.4730 -17.5936                                                                         
ESO_549-_G_027        0 0 0 0  3.943 0.857  2.713   0.4025  1.5587   1.4159  98.94 Sa   57.5174 -17.7537                                                                         
NGC_1440              1 0 0 0  6.074 6.115  6.779   3.3122  0.7172   4.3187  18.56 S0   56.2621 -18.2660                                                                         
ESO_549-_G_014        1 0 0 0  2.537 0.038  0.982   3.9593  2.6410   7.6140 159.91 Sa   56.4665 -18.6801                                                                         
ESO_549-_G_021        0 0 0 0  3.168 0.460  1.756   7.6950  7.1061  16.5319 129.30 Sa   57.1191 -18.7525                                                                         
ESO_549-_G_022        1 0 0 0  5.835 2.579  5.903   0.7618  1.4633   2.1086  56.32 Sb   57.2159 -18.9789                                                                         
ESO_549-_G_029        1 0 0 0  4.031 0.862  2.831   9.4579  2.0820  12.3200 110.37 S0   57.8372 -18.3090                                                                         
ESO_549-_G_006        1 0 0 0  7.692 7.234  7.607   0.0000  0.0919   0.0000  19.61 Irr  55.9095 -21.2369                                                                         
ESO_548-_G_081        1 0 0 0  5.290 3.207  5.921  25.2677  3.2631  27.3015  57.04 Sa   55.5155 -21.2444                                                                         
NGC_1414              0 0 0 0  7.224 6.814  7.429   0.0368  0.2513   0.1572  20.50 Sbc  55.2381 -21.7139                                                                         
NGC_1426              1 0 0 0  6.168 6.410  6.806   1.4490  0.6204   2.3672  17.30 E    55.7046 -22.1084                                                                         
NGC_1439              1 0 0 0  6.017 6.075  6.782   2.2543  0.9084   3.6117  20.37 E    56.2079 -21.9204                                                                         
ESO_549-_G_019        0 0 0 0  3.051 0.137  0.718  12.8849  6.2827  22.1361 165.15 Sb   57.0969 -21.8028                                                                         
ESO_549-_G_018        1 0 0 0  7.230 6.775  6.741   0.1561  0.4103   0.4807  19.19 Sc   57.0587 -21.4745                                                                         
ESO_549-_G_023        1 0 0 0  5.147 3.483  5.817   3.0833  1.6998   5.5188  55.28 Sa   57.2411 -22.1314                                                                         
ESO_549-_G_024        1 0 0 0  3.061 0.145  0.805  14.8853  7.2564  25.5229 163.82 Sb   57.2537 -22.2405                                                                         
ESO_482-_G_049        0 0 0 0  7.306 6.956  7.236   0.0000  0.0790   0.0000  17.85 Sc   58.1110 -23.0441                                                                         
ESO_482-_G_048        0 0 0 0  2.193 0.110  0.701  10.3540  3.7900  16.0628 169.25 S0   58.0219 -23.2314                                                                         
ESO_482-_G_035        1 0 0 0  6.170 6.174  7.034   0.4134  0.3403   0.8474  23.30 Sa   55.3115 -23.8370                                                                         
ESO_482-_G_018        0 0 0 0  6.004 5.979  6.731   0.1962  0.0767   0.3108  20.57 S0   54.5736 -23.4191                                                                         
NGC_1395              1 0 0 0  5.925 5.677  6.650  11.0007  4.4167  17.5904  20.78 E    54.6234 -23.0275                                                                         
ESO_482-_G_017        1 0 0 0  6.280 6.410  6.996   0.0300  0.0689   0.0877  17.70 Sa   54.4303 -22.9088                                                                         
NGC_1401              1 0 0 0  6.129 6.165  6.793   0.9210  0.3204   1.4011  18.17 S0   54.8411 -22.7236                                                                         
NGC_1403              1 0 0 0  5.139 3.350  5.818   5.9341  1.9137   8.7974  56.41 S0   54.7953 -22.3886                                                                         
ESO_548-_G_070        0 0 0 0  7.694 7.218  7.580   0.0000  0.1462   0.0000  21.31 Scd  55.1724 -22.2859                                                                         
ESO_482-_G_031        0 0 0 0  6.060 5.719  6.784   0.0490  0.0434   0.1030  19.75 S0   55.1731 -22.6511                                                                         
ESO_482-_G_036        1 0 0 0  6.889 6.389  6.672   0.0000  0.0950   0.0000  18.96 Scd  55.5791 -22.7560                                                                         
NGC_1438              1 0 0 0  6.068 6.131  6.788   0.6187  0.3959   1.1622  18.77 S0   56.3217 -23.0025                                                                         
NGC_1398              1 0 0 0  5.746 5.708  6.347  11.1226  3.2086  15.8423  16.44 Sa   54.7171 -26.3379                                                                         
NGC_1412              1 0 0 0  5.394 5.346  6.092   1.3765  0.2021   1.5518  21.80 S0   55.1223 -26.8622                                                                         
ESO_419-_G_003        1 0 0 1  5.566 4.496  3.640   0.9351  2.2303   2.7687  53.36 Sc   55.5465 -27.8641                                                                         
ESO_482-_G_013        1 0 0 0  6.751 5.937  7.028   0.0163  0.1065   0.0686  22.61 Sb   54.2241 -24.9130                                                                         
ESO_482-_G_005        0 0 0 0  7.621 7.241  7.244   0.0000  0.2304   0.0000  23.66 Scd  53.2589 -24.1329                                                                         
IC_1952               0 0 0 0  7.189 6.618  7.462   0.4976  0.8272   1.3020  22.28 Sbc  53.3613 -23.7127                                                                         
ESO_482-_G_003        1 0 0 0  6.385 5.496  6.827   0.0000  0.0424   0.0000  21.86 Sbc  53.1176 -23.3813                                                                         
ESO_481-_G_030        0 0 0 0  7.643 7.391  7.221   0.0000  0.1005   0.0000  19.93 Scd  52.4088 -23.3503                                                                         
ESO_482-_G_004        0 0 0 0  2.987 0.042  0.562  15.7801  5.5480  24.1129 183.35 Sb   53.1311 -22.3954                                                                         
ESO_548-_G_036        0 0 0 0  6.181 5.842  6.830   0.3628  0.0959   0.5023  17.91 S0   53.3653 -21.5647                                                                         
ESO_548-_G_034        1 0 0 0  7.265 6.919  7.098   0.0874  0.1599   0.2364  21.26 Sc   53.2401 -21.0893                                                                         
ESO_548-_G_042        1 0 0 0  4.693 2.514  2.518   0.0000  1.1204   0.0000  89.97 Sc   53.4877 -21.0498                                                                         
MCG_-04-09-027        1 0 0 0  4.855 3.067  2.274   0.5108  2.0123   1.8036  90.62 Sc   53.4626 -21.0541                                                                         
ESO_548-_G_049        1 0 0 0  7.768 7.442  7.706   0.0000  0.0714   0.0000  18.27 Scd  53.8681 -21.2176                                                                         
IC_1962               0 0 0 0  7.717 7.263  7.388   0.0000  0.3341   0.0000  22.30 Scd  53.9061 -21.2917                                                                         
NGC_1377              1 0 0 0  6.130 5.949  6.829   0.9589  0.3527   1.4883  22.17 S0   54.1626 -20.9016                                                                         
NGC_1370              1 0 0 0  6.431 6.565  6.848   0.2436  0.0990   0.3915  12.20 E    53.8110 -20.3731                                                                         
NGC_1362              1 0 0 0  6.368 6.221  6.848   0.2361  0.1128   0.4013  14.53 S0   53.4711 -20.2824                                                                         
ESO_548-_G_044        1 0 0 0  6.177 5.941  6.836   0.4915  0.1601   0.7321  20.92 S0   53.5802 -19.4244                                                                         
ESO_548-_G_047        1 0 0 0  6.062 6.251  6.782   0.7630  0.2230   1.0963  19.71 S0   53.6811 -19.0289                                                                         
ESO_548-_G_035        1 0 0 0  6.418 5.377  4.751   1.7061  2.2761   4.1534  55.64 Sc   53.3724 -18.1472                                                                         
UGCA_077              0 0 0 0  7.607 7.057  7.379   0.0000  0.2144   0.0000  24.54 Scd  53.0810 -17.7190                                                                         
ESO_548-_G_028        1 0 0 0  6.267 6.170  6.844   0.2107  0.1388   0.4007  18.47 S0   52.6497 -17.9414                                                                         
NGC_1345              1 0 0 0  7.334 6.725  7.252   0.1289  0.1361   0.2886  18.74 Sc   52.3821 -17.7783                                                                         
UGCA_073              1 0 0 0  6.062 5.881  6.816   0.1433  0.1121   0.2892  23.12 E    52.0605 -17.4198                                                                         
NGC_1329              1 0 0 0  5.084 2.850  5.745   7.2217  2.8377  11.4915  57.69 S0   51.5108 -17.5915                                                                         
ESO_548-_G_014        0 0 0 0  5.433 3.829  6.120   0.1490  1.3503   0.7031  53.16 Sa   51.5020 -17.6581                                                                         
MCG_-03-09-032        1 0 0 0  4.753 0.989  2.732   5.6119  7.4820  13.6281 128.77 Sbc  50.8918 -16.7798                                                                         
UGCA_071              0 0 0 0  7.712 7.194  7.487   0.0992  0.5522   0.3953  23.56 Scd  51.3534 -16.2332                                                                         
MCG_-03-09-027        1 0 0 0  7.678 7.099  7.487   0.0000  0.1193   0.0000  25.39 Scd  50.4672 -15.7114                                                                         
FGC_0407              0 0 0 0  5.339 3.232  2.145   0.9631  6.5666   4.1221 128.49 Scd  49.3212 -15.0551                                                                         
ESO_547-_G_026        1 0 0 0  4.773 2.597  1.547   0.0000  1.7047   0.0000 131.71 Sc   48.8422 -18.9876                                                                         
NGC_1297              1 0 0 0  6.171 6.036  6.787   1.8392  0.3579   2.2895  19.16 S0   49.8094 -19.1002                                                                         
NGC_1301              0 0 0 0  5.787 2.719  5.847   2.4502  2.8795   5.6944  51.91 Sb   50.1471 -18.7153                                                                         
UGCA_068              1 0 0 0  7.736 7.193  7.049   0.0000  0.2204   0.0000  22.87 Scd  50.9469 -19.7527                                                                         
ESO_548-_G_016        0 0 0 0  7.619 6.907  6.918   0.0000  0.1666   0.0000  26.63 Scd  51.5100 -21.3402                                                                         
NGC_1325A             1 0 0 0  7.370 7.035  7.495   0.0018  0.1979   0.0201  15.85 Sbc  51.2019 -21.3361                                                                         
NGC_1315              1 0 0 0  6.169 6.033  6.799   0.8850  0.2532   1.2587  20.56 S0   50.7775 -21.3752                                                                         
ESO_548-_G_011        1 0 0 0  7.825 7.612  7.744   0.0000  0.0360   0.0000  17.48 Scd  51.2304 -21.7834                                                                         
ESO_548-_G_022        0 0 0 0  6.622 6.115  7.078   0.0111  0.0433   0.0390  15.43 Sbc  51.9252 -21.6989                                                                         
IC_1928               0 0 0 0  5.326 2.735  5.825   4.5415  2.1444   7.6887  56.06 Sa   51.8715 -21.5596                                                                         
ESO_548-_G_021        0 0 0 0  7.770 7.378  7.623   0.0271  0.3247   0.1407  20.64 Scd  51.8980 -21.2283                                                                         
ESO_548-_G_029        1 0 0 0  6.889 6.176  7.046   0.1381  0.1106   0.2810  15.57 Sb   52.6965 -21.0582                                                                         
ESO_548-_G_025        1 0 0 0  6.312 6.313  7.033   0.0000  0.1021   0.0000  20.46 Sa   52.2531 -22.1462                                                                         
ESO_481-_G_022        1 0 0 0  2.799 0.129  1.224  17.9725  4.6517  24.6666 144.08 S0   50.1681 -22.9314                                                                         
ESO_481-_G_017        1 0 0 0  5.382 4.163  5.962   4.4034  2.1420   7.5209  51.26 Sa   49.2685 -22.8666                                                                         
ESO_481-_G_015_NED02  0 0 0 0  2.642 0.403  1.011   4.9242  2.6011   8.6519 144.60                                                                                               
NGC_1256              1 0 0 0  5.024 2.948  5.382   5.1680  0.8955   6.1746  56.65 S0   48.4937 -21.9861                                                                         
NGC_1258              1 0 0 0  7.805 7.470  7.328   0.0919  0.1857   0.2572  18.16 Scd  48.5228 -21.7742                                                                         
IC_1898               0 0 0 0  7.319 6.993  7.234   0.1811  0.4765   0.5555  15.73 Sc   47.5795 -22.4059                                                                         
NGC_1228              1 0 0 0  2.891 0.158  1.469  16.3463  6.7456  26.3817 139.41 S0   47.0490 -22.9229                                                                         
NGC_1229              1 0 0 0  3.540 0.206  1.589   5.5451  5.9239  12.4420 145.78 Sb   47.0450 -22.9602                                                                         
NGC_1230              0 0 0 0  2.885 0.138  1.362  10.7981  2.4004  14.0658 145.66 S0   47.0684 -22.9840                                                                         
MCG_-04-08-029        1 0 0 0  4.015 0.307  1.866   1.5640  1.7634   3.5767 143.68 Sb   47.1069 -23.0371                                                                         
ESO_480-_G_029        0 0 0 0  2.499 0.137  1.196   8.2621  2.9425  12.6681 160.01 S0   46.4331 -23.2499                                                                         
ESO_480-_G_024        1 0 0 0  3.453 0.172  1.316   3.0031  4.0924   7.3286 144.87 Sb   45.7891 -23.1988                                                                         
ESO_480-_G_022        0 0 0 0  6.230 6.299  6.808   0.0414  0.0475   0.0953  18.95 S0   45.6429 -23.1291                                                                         
ESO_480-_G_020        1 0 0 0  6.241 5.670  6.543   0.0000  0.0839   0.0000  17.36 Sb   45.6187 -22.8011                                                                         
ESO_547-_G_006        1 0 0 0  5.562 2.927  5.536   0.0670  0.4434   0.2827  56.00 Sbc  45.9124 -22.2443                                                                         
ESO_547-_G_007        0 0 0 0  5.966 4.661  4.059   0.4185  1.1847   1.3164  56.94 Irr  45.9391 -22.2539                                                                         
ESO_546-_G_037        1 0 0 0  6.449 4.951  4.668   0.0000  0.9473   0.0000  56.94 Sc   45.1771 -22.1407                                                                         
ESO_546-_G_036        1 0 0 0  6.588 5.458  5.577   0.0000  0.2109   0.0000  38.79 Sc   45.0639 -22.2910                                                                         
NGC_1201              1 1 0 0  5.499 5.460  6.106   6.2153  1.4544   8.2357  20.42 S0   46.0335 -26.0698                                                                         
IC_1895               1 0 0 0  4.853 3.651  5.225   3.0154  0.9635   4.4529  49.79 S0   47.4009 -25.2536                                                                         
MCG_-04-08-045        0 0 0 0  4.142 1.368  3.799   2.8327  0.7214   3.8650  82.92 S0   48.0731 -25.1476                                                                         
UGCA_059              0 0 0 0  4.014 1.379  3.257   7.2902  1.6562   9.5615  86.17 S0   48.0335 -25.1318                                                                         
ESO_481-_G_009        1 0 0 0  2.325 0.105  0.714  30.3926  7.4827  41.0061 165.44 Sa   48.0762 -24.6204                                                                         
ESO_481-_G_011        0 0 0 0  5.277 1.100  4.250   1.3387  2.6223   3.7053  86.33 Sb   48.1032 -24.5463                                                                         
NGC_1232A             1 0 0 0  6.621 5.090  4.564   0.0000  1.0875   0.0000  86.66 Scd  47.5082 -20.6000                                                                         
ESO_547-_G_015        1 0 0 0  5.247 1.907  4.085   3.1678  2.1401   6.0682  88.68 Sb   47.4810 -20.0885                                                                         
ESO_547-_G_004        1 0 0 0  6.759 5.945  5.485   0.1019  0.5569   0.4023  43.22 Sc   45.8784 -20.1754                                                                         
ESO_547-_G_005        1 0 0 0  7.783 7.410  7.291   0.0000  0.0650   0.0000  19.62 Irr  45.8955 -18.3671                                                                         
ESO_547-_G_011        1 0 0 0  7.603 7.033  6.906   0.0000  0.0979   0.0000  28.12 Scd  47.3753 -17.4161                                                                         
ESO_547-_G_020        1 0 0 0  7.643 7.136  7.049   0.0000  0.0909   0.0000  25.14 Irr  48.2403 -17.9299                                                                         
ESO_548-_G_033        1 0 0 0  6.016 5.732  6.793   0.3888  0.1389   0.5981  20.84 S0   53.1192 -18.9485                                                                         
NGC_1352              1 0 0 0  5.117 3.862  5.722   2.6521  1.2091   4.4400  57.52 S0   52.8873 -19.2784                                                                         
ESO_548-_G_002        1 0 0 0  2.816 0.324  1.216   5.6816  3.3328  10.3650 141.51 S0   50.5684 -20.7678                                                                         
ESO_548-_G_063        0 0 0 0  7.158 5.858  7.431   0.0700  0.2577   0.2422  24.84 Sbc  54.8949 -20.0148                                                                         
ESO_548-_G_076        1 0 0 0  6.087 6.071  6.827   0.1089  0.0769   0.2130  17.97 S0   55.3826 -19.9051                                                                         
ESO_548-_G_064        1 0 0 0  6.055 5.822  6.820   0.3502  0.1151   0.5255  20.84 S0   55.0003 -19.4262                                                                         
ESO_548-_G_065        0 0 0 0  6.533 6.718  7.096   0.0084  0.0486   0.0342  14.40 Sa   55.0113 -19.3665                                                                         
ESO_548-_G_073        1 0 0 0  7.182 7.014  7.481   0.0056  0.0234   0.0203  11.15 Scd  55.2679 -19.0930                                                                         
ESO_548-_G_068        1 0 0 0  6.035 5.707  6.824   0.4643  0.1980   0.7623  20.77 S0   55.0799 -18.9315                                                                         
LSBG_F548-007         0 0 0 0  5.861 5.654  6.774   0.0000  0.0065   0.0000  25.02 S0   55.0425 -18.9443                                                                         
NGC_1400              1 0 0 0  6.680 6.834  6.840   0.4051  0.1084   0.5655   5.64 S0   54.8785 -18.6881                                                                         
NGC_1402              0 0 0 0  4.989 3.257  5.592   3.5352  1.1821   5.3313  55.04 S0   54.8770 -18.5268                                                                         
IC_0343               1 0 0 0  5.925 5.303  6.758   0.4440  0.2578   0.8112  23.34 S0   55.0297 -18.4434                                                                         
IC_0345               0 0 0 0  6.187 6.342  6.787   0.1329  0.0649   0.2286  15.91 S0   55.2880 -18.3142                                                                         
IC_0346               1 0 0 0  5.831 5.462  6.691   1.1758  0.4842   1.9079  25.59 S0   55.4361 -18.2671                                                                         
ESO_548-_G_080        1 0 0 0  3.337 0.719  0.637  14.1941  8.8772  26.6248 165.32 Sc   55.5129 -18.4836                                                                         
ESO_548-_G_079        1 0 0 0  5.818 5.698  6.696   0.4557  0.2737   0.8437  25.77 E    55.4836 -18.8951                                                                         
ESO_549-_G_002        1 0 0 0  7.850 7.637  7.733   0.0000  0.0571   0.0000  12.94 Irr  55.7392 -19.0203                                                                         
ESO_549-_G_007        0 0 0 0  5.365 5.508  6.208   0.0381  0.0378   0.0836  18.21 S0   56.0478 -19.3195                                                                         
ESO_548-_G_057        1 0 0 0  6.335 5.382  4.847   0.0612  0.7933   0.3271  54.67 Sc   54.5444 -19.7349                                                                         
NGC_1390              0 0 0 0  6.504 6.698  7.044   0.0474  0.0648   0.1164  14.26 Sa   54.4674 -19.0083                                                                         
NGC_1393              1 0 0 0  5.897 5.084  6.732   2.1439  0.9030   3.5042  26.34 S0   54.6608 -18.4280                                                                         
LSBG_F548-011         0 0 0 0  5.013 3.141  5.470   0.0000  0.0322   0.0000  58.60 E    54.7687 -18.3608                                                                         
NGC_1391              1 0 0 0  5.090 3.435  5.525   4.4254  1.2325   6.2665  57.04 S0   54.7208 -18.3541                                                                         
NGC_1394              1 0 0 0  5.120 2.418  5.473   6.6647  1.9834   9.6611  55.86 S0   54.7777 -18.2932                                                                         
NGC_1383              1 0 0 0  5.909 5.943  6.750   1.5714  0.5078   2.3445  24.28 S0   54.4136 -18.3394                                                                         
ESO_548-_G_075        1 0 0 0  5.465 3.317  2.376  10.3546  5.3946  18.2553  95.94 Sc   55.3443 -17.7575                                                                         
MCG_-03-10-045        1 0 0 0  7.824 7.609  7.715   0.3267  0.2443   0.6504  14.81 Irr  56.6587 -16.5506                                                                         
NGC_1461              1 0 0 0  6.152 5.705  6.779   3.0316  0.4621   3.4766  17.90 S0   57.1131 -16.3930                                                                         
MCG_-03-10-041        1 0 0 0  7.826 7.633  7.681   0.0220  0.1157   0.0860  14.55 Scd  55.8980 -16.0144                                                                         
MCG_-03-10-024        0 0 0 0  4.194 1.776  1.185   5.4193  9.5145  14.4888 145.74 Scd  54.9260 -14.5687                                                                         
MCG_-03-10-042        0 0 0 0  7.235 6.517  7.467   0.3609  0.7045   1.0025  19.80 Sbc  56.0043 -14.3587                                                                         
MCG_-02-10-009        0 0 0 0  7.073 6.631  6.809   1.4685  1.3908   3.1797  27.70 Sc   55.7330 -12.9159                                                                         
IC_0340               0 0 1 0  6.345 5.226  4.413   1.8527  0.9324   3.2157  55.06 Sc   54.8713 -13.1151                                                                         
MCG_-02-10-019        1 0 0 0  4.067 0.988  2.924   7.4972  1.9501  10.3400 115.14 S0   58.4037  -9.4560                                                                         
NGC_1470              0 0 0 0  4.451 1.603  4.049   8.2716  4.9445  15.2603  89.06 Sa   58.0408  -8.9993                                                                         
2MASX_J03540230-08455 0 0 0 0  3.187 0.471  1.785   1.9650  1.4460   3.8968 133.44                                                                                               
MCG_-02-10-021        1 0 0 0  4.169 1.388  1.230  14.4714  5.8615  23.3443 139.00 Scd  58.5568  -8.7417                                                                         
MCG_-01-10-044        0 0 0 0  6.839 5.546  5.204   0.0729  1.5827   0.4689  54.04 Scd  57.8550  -7.6777                                                                         
MCG_-01-10-038        1 0 0 0  5.396 2.396  4.608   2.1455  2.3390   4.8827  84.86 Sb   57.1041  -6.6261  463 51908 235  0.0210  2.2245  4.0879    1.6377 9.2500  0.9572  3.5563 
NGC_1468              1 0 0 0  3.566 0.399  2.039  34.6115  5.3203  40.0034 134.21 S0   58.0524  -6.3490  463 51908 117  0.0329 23.2525  0.0660    0.0026        26.0615  0.0065 
MCG_-01-10-047        1 0 0 0  5.696 4.515  4.044   0.7529  1.4459   2.0869  66.29 Scd  58.7698  -6.2213  463 51908 635  0.0164  0.7156  0.2035    0.2382 9.0925  0.7228  1.0257 
MCG_-01-10-012        1 0 0 0  6.167 4.550  3.514   4.1837  4.1679   9.2060  89.73 Scd  54.4953  -6.2707  462 51909 400  0.0221  6.9271  1.6788    0.2034 9.1710  2.7290  0.2831 
MCG_-01-10-014        1 0 0 0  6.307 4.705  4.033   1.0818  1.7320   2.8033  82.77 Scd  54.6375  -5.4672  462 51909 365  0.0205  1.5005  0.1212    0.0731 9.1259  1.4158  0.9572 
MCG_-01-10-015        0 0 0 0  6.876 5.719  5.224   0.9556  1.6277   2.5288  55.10 Scd  54.6632  -5.3473  462 51909 413  0.0138  1.1843  0.5074    0.3767         0.8954  0.6266 
NGC_1355              1 0 0 0  5.216 4.400  5.873   4.5461  1.2509   6.4060  52.36 S0   53.3479  -4.9987                                                                         
MCG_-01-09-041        0 0 0 0  4.753 3.881  5.419   1.1683  0.8720   2.3226  55.78 Sa   52.5397  -5.5217  461 51910 367  0.0139  1.8771  0.5725    0.2782 8.9722  1.2647  0.3105 
NGC_1346              1 0 0 0  5.369 2.528  5.420   4.4975  2.5848   8.1688  53.51 Sb   52.5552  -5.5434                                                                         
2MASX_J03261791-04440 1 0 0 0  4.022 1.450  3.829   4.8940  1.0300   6.2701  83.11 S0   51.5746  -4.7354                                                                         
KUG_0327-044          1 0 0 0  5.353 3.209  2.606   7.8770  7.3807  16.9229 113.57 Sc   52.5801  -4.2426                                                                         
2MASX_J03304226-03094 1 0 0 0  4.808 1.760  4.474   5.9593  1.1200   7.3532  85.23 Sa   52.6761  -3.1635                                                                         
MRK_0612              0 0 0 0  4.648 2.111  4.551   7.0928  1.2340   8.5200  81.14 S0   52.6703  -3.1377                                                                         
FGC_0410              0 0 0 0  7.542 6.922  6.900   0.2311  0.5910   0.7032  36.47 Scd  49.9743  -3.5939                                                                         
NGC_1308              1 0 0 0  4.824 2.141  4.727  17.0063  2.1300  18.2410  85.74 S0   50.6189  -2.7571                                                                         
NGC_1305              1 0 0 0  4.772 3.470  4.752  10.7012 11.3804  24.1172  84.58 S0   50.3457  -2.3169                                                                         
UGC_02680             0 0 0 0  4.266 1.375  2.888  18.1277  2.9353  21.3127 116.15 S0   50.0289  -1.8817                                                                         
UGC_02649             1 0 0 0  4.051 0.971  2.901  32.1861  3.9662  34.4052 111.89 S0   49.4019  -1.8187                                                                         
UGC_02611             0 0 0 0  3.898 1.141  2.892  10.4317  3.1131  15.1364 107.85 S0   48.6028  -1.9149                                                                         
UGC_02607             1 0 0 0  4.985 1.211  3.239   9.9060  4.4087  16.5272 114.12 Sb   48.5370  -1.6362                                                                         
UGC_02705             1 0 0 0  5.222 3.816  2.783   2.6600  3.6316   6.5773  92.91 Scd  50.6968   0.1494  413 51821 593  0.0228  2.3746  0.0260    0.0089                        
2MASX_J03205209-01034 0 0 0 0  2.797 0.330  1.237   3.9297  0.8668   5.1364 166.41                                                                                               
UGC_02691_NED02       0 0 0 0  4.208 1.681  3.884   1.5534  0.3638   2.0725  84.38 S0   50.1888  -1.0539  413 51821  49  0.0208  1.0040  0.0451    0.0393                        
CGCG_390-067          0 0 0 0  4.502 2.133  3.846   1.1554  0.5515   1.9724  85.42 S0   50.1606  -1.0350  413 51821  94  0.0210  0.8987  0.1852    0.1865                        
CGCG_390-070          1 0 0 0  4.108 0.233  1.581   5.8386  3.5461  10.8350 147.19 Sb   50.1799  -1.0023  712 52179 289  0.0362  4.4007  1.9344    0.3895                        
CGCG_390-070_NED02    1 0 0 0  4.416 1.617  0.953   1.7035  1.3637   3.4786 150.44 Scd  50.1774  -1.0063  413 51821  45  0.0369  0.3221  0.2476    0.6968 8.9861                 
UGC_02691_NED01       1 0 0 0  4.577 1.428  3.600   9.6891  1.9709  12.3108  86.56 Sa   50.1893  -1.0447  711 52202   1  0.0214 11.3282  0.0768    0.0058         6.9502  0.2924 
UGC_02690             1 0 0 0  5.838 4.336  3.517   1.4151  4.1920   4.5477  84.80 Sc   50.1790  -1.1086  711 52202   8  0.0209  1.0372  0.9391    0.7894 9.0324  1.3213  1.6032 
UGC_02704             1 0 0 0  3.945 0.612  3.083  13.3867  4.3669  20.0112 111.40 Sa   50.6975  -1.9227                                                                         
NGC_1253A             1 0 0 0  7.696 7.225  7.463   0.0000  0.3497   0.0000  23.75 Scd  48.5994  -2.8003                                                                         
NGC_1239              1 0 0 0  4.279 0.873  3.157  36.8685  4.4554  39.1038 115.25 S0   47.7238  -2.5532                                                                         
2MFGC_02601           0 0 0 0  4.313 1.803  3.313  11.2098  3.7522  16.9132 115.86 Sa   47.7597  -2.4277                                                                         
LCSB_S0481P           1 0 0 0  6.217 4.869  4.182   0.1764  0.7954   0.6558  82.47 Scd  46.3753  -2.5840                                                                         
UGC_02517             1 0 0 0  5.408 3.784  5.602   0.7303  0.9964   1.7952  51.71 Sb   46.0521  -1.1927  709 52205  48  0.0129  0.7474  0.3868    0.4539 8.9904  0.7816  0.7261 
UGC_02479             0 0 0 0  7.411 6.468  7.000   0.0000  0.2892   0.0000  38.00 Scd  45.1674   0.0204  411 51817 270  0.0095  0.0529  0.0232    0.3811 8.5763  0.0738  2.1184 
UGC_02523             0 0 0 0  5.424 3.403  3.177   1.4851  4.6521   4.8718  94.28 Scd  46.2876   1.0935  411 51817 563  0.0232  2.3257  0.7695    0.2939         1.5417  0.4467 
UGC_02501             0 0 0 0  5.820 4.687  4.135   1.2154  4.2522   4.1518  70.19 Scd  45.6409   2.1940                                                                         
UGC_02527             1 0 0 0  5.213 1.422  3.246   4.1566  5.0508   9.8219 119.70 Sbc  46.3329   2.3801                                                                         
UGC_02547             1 0 0 0  3.075 0.269  1.731   9.4094  4.3103  15.8526 157.56 Sa   46.8669   2.5306                                                                         
NGC_1219              1 0 0 0  5.209 2.632  4.799  10.7978  5.4841  18.9070  83.01 Sbc  47.1165   2.1086                                                                         
UGC_02638             0 0 0 0  4.138 1.574  3.562   6.7117  2.1656  10.0526  97.27 Sa   49.2591   1.2550  413 51821 369  0.0239  6.5495  1.4634    0.1932                        
CGCG_390-059          0 0 0 0  4.388 1.469  3.858   9.7785  2.9526  14.2999  98.43 E    49.9458   0.5846  413 51821 485  0.0242  6.5390  0.1045    0.0136                        
MRK_1076              1 0 0 0  5.569 1.750  4.272   1.0989  2.4987   3.2330  99.23 Sbc  49.9293   0.5655  413 51821 488  0.0243  1.1544  1.8791    1.4617 9.0500                 
CGCG_390-078          1 1 0 0  3.297 0.516  2.100   9.4263  5.5817  17.4415 134.77 Sa   50.7499   1.3658                                                                         
UGC_02711             0 0 0 0  3.862 0.418  1.825   4.3498  4.4936   9.7792 134.68 Sb   50.8742   1.3241                                                                         
UGC_02744             1 0 0 0  4.634 2.478  1.941   3.2336  3.6766   7.4968 125.29 Scd  51.8232   2.6102                                                                         
UGC_02677             0 0 0 0  4.095 1.102  3.543   7.6298  4.6455  14.2561  94.13 Sa   49.9884   3.5901                                                                         
UGC_02740             1 0 0 1  3.933 0.589  2.214  15.8750  4.1766  22.7774  99.27 Sb   51.6897   7.7145                                                                         
UGC_02701             0 0 1 0  4.397 1.952  1.680   0.0000  0.0000  14.4023  99.45 Sc   50.6512   9.4735                                                                         
UGC_02830             0 0 0 0  3.214 0.434  1.854  13.3489  3.9956  19.9255 125.83 S0   55.5164  15.9884                                                                         
UGC_02823             0 0 0 0  3.756 0.670  2.003  12.4870  8.3781  24.5944 124.90 Sb   55.3987  16.0204                                                                         
NGC_1384              1 0 0 0  4.155 1.499  0.808   6.7915  6.4958  15.0540 134.44 Sc   54.8062  15.8192                                                                         
UGC_02781             0 0 0 0  4.435 2.732  1.592   5.4940  4.0154  11.0776 127.78 Scd  53.2458  15.8744                                                                         
UGC_02602             1 0 0 0  4.348 2.070  1.616   7.5592  5.4514  14.9543 138.44 Sc   48.5419  16.4854                                                                         
CGCG_464-004          0 0 0 0  4.249 2.084  1.527   8.9707  7.5904  18.8448 129.88 Sc   47.4821  16.0287                                                                         
UGC_02532             0 0 0 0  2.447 0.103  0.824  43.0798  2.7923  37.2218 189.84 S0   46.4686  16.1181                                                                         
UGC_02486             1 0 0 0  5.111 3.160  4.149   2.6327  2.2326   5.5413  81.89 Sbc  45.3749  17.8529                                                                         
UGC_02563             0 0 0 0  4.714 2.249  1.526  11.0390 11.8500  25.0734 147.25 Scd  47.4039  18.5006                                                                         
UGC_02592             1 0 0 0  3.977 1.325  2.493  14.5811  3.4291  19.5295 136.39 Sb   48.2121  18.7945                                                                         
UGC_02703             0 0 0 0  3.740 0.374  1.491  12.6984 10.3873  26.5975 138.44 Sb   50.6431  14.9136                                                                         
UGC_02589             1 0 0 0  3.850 0.264  1.475  13.8961  4.8328  22.1012 135.05 Sbc  48.1375  12.3845                                                                         
NGC_1168              1 1 0 0  4.179 0.840  2.169   3.3010  6.3264   9.3306 105.43 Sb   45.1959  11.7723                                                                         
NGC_1166              1 0 0 0  3.555 0.746  2.473   9.0171  4.9586  16.4981 106.34 Sa   45.1458  11.8428                                                                         
IC_1873               1 0 0 0  3.386 0.538  1.761  26.9324  8.7824  41.0739 125.37 S0   45.9701   9.6133                                                                         
UGC_02539             0 0 0 0  4.127 1.136  1.092   0.0000  0.0000  10.3433 107.66 Sc   46.6457   7.8423                                                                         
MCG_+01-08-036        1 0 0 0  4.774 1.373  3.206   0.0000  0.0000   2.3649 114.54 Sbc  45.0401   5.7118                                                                         
UGC_02469             1 0 0 0  3.665 1.253  2.681  41.5534  3.4392  38.8385 117.44 S0   45.0857   5.7124                                                                         
UGC_02509             0 0 0 0  5.000 1.802  4.195   3.0924  3.0071   6.8346  81.75 Sbc  45.8505   4.4918                                                                         
CGCG_415-055          0 0 0 0  4.070 2.124  3.637   1.0793  1.6532   2.7818  94.14 S0   45.8248   4.2782                                                                         
NGC_1218              1 1 0 0  3.591 1.230  2.444  61.5771 13.0116  80.2112 117.70 S0   47.1093   4.1108                                                                         
IC_1882               0 0 0 0  4.966 1.344  3.861   7.8574  4.8416  14.7387  97.61 Sbc  46.9554   3.1479                                                                         
NGC_1254              0 0 0 0  3.043 0.467  1.480  54.4206  5.0454  52.7618 156.12 S0   48.5994   2.6779                                                                         
NGC_1349              1 0 0 0  4.049 1.951  3.427  15.0440  6.8012  25.6443  89.56 S0   52.8648   4.3809                                                                         
CGCG_417-002          1 0 0 0  3.619 0.701  1.540  12.4411  4.3460  19.4519 132.69 Sbc  54.4227   4.9532                                                                         
UGC_02802             1 0 0 0  3.599 0.497  2.085  12.3544  6.2511  21.9410 131.58 Sb   54.4617   4.9488                                                                         
CGCG_417-009          1 0 0 0  5.053 3.214  2.299   0.2865  1.0770   1.0160  77.97 Irr  58.2203   7.0572                                                                         
UGC_02914             1 0 0 0  3.675 1.007  2.910  11.6350  4.2866  18.5865  77.46 E    59.8546   6.6980                                                                         
UGC_02914_NOTES01     0 0 0 0  3.809 1.216  3.204   0.0000  0.0000   7.7345  77.47 E    59.8546   6.6980                                                                         
UGC_02914_NOTES02     0 0 0 0  3.940 1.607  3.607   6.7134  1.8790   9.7459  71.41 E    59.8494   6.6794                                                                         
UGC_02903             0 0 0 0  3.061 0.521  1.782  18.4521  5.0285  26.2563 139.03 S0   59.1888   8.0863                                                                         
NGC_1474              1 0 0 0  4.243 2.192  4.101   4.5786  2.1853   7.9277  71.21 Sa   58.6264  10.7071                                                                         
UGC_02871             1 0 0 0  4.110 0.641  2.511   6.1569  3.6020  11.6338  93.25 Sb   57.1938  13.1391                                                                         
UGC_02862             1 0 0 0  3.552 1.163  2.362  13.0421  4.1838  20.0363  91.58 Sa   56.9124  13.2559                                                                         
UGC_02894             1 0 0 0  4.695 2.414  1.912   4.4093  2.7518   8.5542  90.87 Scd  58.5320  15.9900                                                                         
UGC_02895             0 0 0 0  2.225 0.014  0.533  21.1969 15.0566  43.6886 137.87 E    58.5902  17.5564                                                                         
UGC_02895_NOTES01     1 0 0 0  2.662 0.158  0.632   0.0000  0.0000   5.1550 138.21 Sb   58.5753  17.5797                                                                         
UGC_02895_NOTES02     0 0 0 0  2.070 0.019  0.777  31.1880  2.0909  28.3781 136.83 E    58.5902  17.5564                                                                         
UGC_02892             1 0 0 0  3.954 0.551  2.069  23.8850  3.1864  27.0325 109.31 Sbc  58.4034  19.1048                                                                         
CGCG_508-005          1 0 0 0  4.751 3.033  3.063   2.5387  1.8416   5.0715  93.50 Sc   59.6847  27.7695                                                                         
CGCG_508-002          1 0 0 0  5.476 4.501  3.819   1.7653  1.1065   3.3947  56.83 Scd  58.3175  32.2987                                                                         
UGC_02888             1 0 0 0  5.120 2.817  4.929   2.4929  2.1334   5.3374  56.46 Sbc  58.3299  32.3298                                                                         
NGC_1465              1 0 0 0  4.887 3.194  5.354  16.3663  2.2341  18.4688  58.61 S0   58.3837  32.4922                                                                         
UGC_02901             1 0 0 0  4.043 1.073  2.330  13.4422  3.0204  17.9601 117.07 Sb   59.1596  34.8488                                                                         
UGC_02893             1 0 0 0  4.901 3.229  2.692   0.7909  0.3047   1.2927  81.30 Scd  58.5654  36.5088                                                                         
UGC_02875             0 0 0 0  4.447 1.373  3.314   1.2351  2.3504   3.4825  80.42 Sb   57.6362  36.5324                                                                         
CGCG_526-010          0 0 0 0  3.851 1.115  3.297   0.0000  1.7532   0.0000  72.66 S0   57.8922  37.0805                                                                         
UGC_02854             0 0 0 0  4.824 2.540  2.354   0.6613  2.9707   2.5472  78.86 Scd  56.6185  36.7393                                                                         
UGC_02868             0 0 0 0  4.765 1.458  3.906   0.0000  0.0000   5.9018  75.67 Sbc  57.1360  35.1502                                                                         
UGC_02788             1 0 0 0  4.359 1.943  4.769  14.9486  1.8119  16.2625  64.07 E    53.6964  36.2097                                                                         
UGC_02778             1 0 0 0  4.830 2.247  3.837   3.5850  1.3007   5.6879  83.50 Sb   53.2092  36.2187                                                                         
UGC_02745             1 0 0 0  5.149 2.579  4.692   6.1434  1.9698   9.3463  63.04 Sb   51.9636  36.3896                                                                         
UGC_02706             1 0 0 0  5.629 4.342  3.394   2.4398  2.2760   5.4424  66.34 Scd  50.9289  36.9196                                                                         
UGC_02678             1 0 0 0  4.655 2.509  3.276   6.7483  1.8871   9.9218  78.11 Sb   50.1439  37.4949                                                                         
UGC_02630             0 0 0 0  5.186 1.563  4.333   1.4594  3.0520   4.2603  71.56 Sbc  49.2987  37.1370                                                                         
UGC_02579             0 0 0 0  4.090 2.011  3.837   6.6867  1.5854   9.0881  82.65 E    47.8621  35.4582                                                                         
KUG_0310+337          1 0 0 0  4.008 1.248  0.745   3.1316  7.0007   9.2311 169.27 Sc   48.4743  33.9665                                                                         
UGC_02525             1 0 0 0  5.193 2.471  4.200   2.4255  2.8230   5.7230  86.61 Sbc  46.4187  33.3939                                                                         
UGC_02464             0 0 0 0  3.475 0.263  1.951  15.5436  2.8053  19.3015 140.54 S0   45.1677  32.6562                                                                         
UGC_02483             1 0 0 0  5.117 3.551  2.557   0.9347  1.5277   2.4879  86.42 Sc   45.4032  31.8192                                                                         
UGC_02506             1 0 0 0  3.088 0.487  1.454  40.9533 10.1773  56.6475 150.60 S0   45.8802  27.6867                                                                         
UGC_02593             1 0 0 0  3.615 0.617  1.167  17.0564 13.4778  35.6906 153.75 Sbc  48.2778  28.6349                                                                         
UGC_02465             0 0 0 0  4.643 2.781  4.974   6.7002  3.4385  11.8588  70.96 Sa   45.1560  35.1692                                                                         
UGC_02494             1 0 0 0  4.775 1.365  3.381  14.7560  8.9537  27.7195 109.65 Sbc  45.5160  36.0984                                                                         
UGC_02710             1 0 0 0  4.078 1.607  3.612  14.9467  3.6567  20.7758  77.51 S0   50.9935  37.7556                                                                         
UGC_02720             0 0 0 0  4.301 1.824  4.108   5.5266  3.8295  10.8958  89.08 Sa   51.2326  39.1289                                                                         
UGC_02661             1 0 0 0  4.040 1.450  3.738   8.4556  3.3925  13.8345  83.73 S0   49.7993  39.4433                                                                         
UGC_02610             1 0 0 0  4.862 3.264  4.227   0.7996  1.9010   2.4342  71.30 Sb   48.7415  39.3487                                                                         
IC_0311               1 0 0 0  5.162 3.230  5.093  21.8012  0.7870  15.4577  59.98 Sb   49.1946  40.0037                                                                         
UGC_02473             1 0 0 0  6.852 5.980  6.221   0.1193  0.4900   0.4319  52.59 Scd  45.2923  41.3963                                                                         
UGC_02495             1 1 0 0  3.558 1.522  2.364  37.7073  5.6561  43.4116 126.96 S0   45.5279  41.5936                                                                         
UGC_02500             1 0 0 0  4.561 3.122  4.850   5.2553  1.1542   6.8926  69.82 Sa   45.6843  41.6253                                                                         
UGC_02477             1 0 0 0  4.864 3.342  4.338   2.4576  1.6433   4.7561  80.47 Sb   45.3025  41.7177                                                                         
2MASX_J03005797+43005 0 0 0 0  4.371 2.218  4.528   0.8437  0.2859   1.2898  70.75                                                                                               
UGC_02470             1 0 0 0  4.562 2.277  4.737   5.6105  1.9862   8.7082  68.05 Sa   45.2477  43.0176                                                                         
NGC_1159              1 0 0 0  6.858 5.954  5.967   0.3222  1.0616   1.0858  37.72 Sc   45.1938  43.1625                                                                         
UGC_02504             1 0 0 0  4.857 1.443  3.626  13.0688  6.3894  22.9058  98.57 Sbc  45.9027  46.9438                                                                         
UGC_02537             1 0 0 0  5.551 4.411  3.406   0.0000  2.4457   0.0000  70.37 Scd  46.7697  46.6210                                                                         
UGC_02511             0 0 0 0  4.374 2.312  4.565   3.1885  4.2535   8.1265  54.62 Sa   46.0851  48.2701                                                                         
UGC_02737             1 0 0 0  3.673 1.183  3.024   7.2885  5.1024  14.8472  82.54 S0   51.7722  46.9665                                                                         
UGC_02773             1 0 0 0  7.171 6.963  7.391   0.0300  0.0660   0.0922   5.15 Irr  53.0322  47.7931                                                                         
UGC_02794             1 0 0 0  4.180 0.891  2.431   0.0000  0.0000   8.7688  81.96 Sbc  54.1157  48.5049                                                                         
UGC_02739             0 0 0 0  4.497 2.324  1.361   2.0081 12.0241   8.7132  89.34 Scd  51.8403  49.9836                                                                         
2MASX_J03015590+51085 1 0 0 0  3.504 1.442  2.582   0.0000  0.0000  13.5101  68.25 E    45.4828  51.1486                                                                         
MCG_+09-06-002        0 0 0 0  4.665 2.062  3.991   0.0000  0.0000  11.9330  32.75 Sb   46.1822  54.1131                                                                         
UGC_02573             0 0 0 0  4.483 1.771  3.614   2.0676  2.8161   5.2007  79.00 Sb   47.7326  45.0176                                                                         
UGC_02559             1 0 0 0  4.070 2.979  4.159  15.0233  3.8977  21.0461  79.43 S0   47.3259  42.9715                                                                         
NGC_1224              1 0 0 0  4.473 2.669  4.704  19.0209  1.4934  17.5197  73.50 S0   47.8065  41.3637                                                                         
IC_0290               0 0 0 0  4.663 2.061  4.024   2.8734  3.0957   6.5777  84.37 Sb   47.4280  40.9741                                                                         
CGCG_540-059          1 0 0 0  4.255 2.900  4.500   5.1619  1.5206   7.5230  77.70 Sa   48.3699  41.0751                                                                         
IC_0308               1 0 0 0  4.146 2.153  4.255  12.5901  1.6435  13.8312  87.96 S0   49.0659  41.1808                                                                         
IC_0310               1 0 0 0  4.114 2.064  4.365  25.7858  5.6453  33.9682  79.55 S0   49.1793  41.3248 1665 52976 262  0.0188 15.0913  1.1580    0.0668        25.0035  0.3648 
UGC_02626             0 0 0 0  4.140 1.629  3.564   8.6187  2.2654  12.0915  88.87 Sa   49.2488  41.3565 1665 52976 266  0.0210  6.2339  0.0491    0.0068         5.4450  0.0061 
CGCG_540-085          0 0 0 0  4.416 3.104  4.904   3.9583  1.1635   5.7772  60.74 E    49.4629  41.4507 1665 52976 236  0.0146  3.5928  0.0165    0.0041         3.7239  0.0358 
2MASX_J03175762+41294 0 0 0 0  4.915 3.208  5.158   1.0166  0.4939   1.7670  66.74                                                                                               
NGC_1264              1 0 0 0  5.575 3.531  6.378   2.3841  0.7086   3.4967  45.85 Sa   49.4982  41.5202 1665 52976 239  0.0111  2.0450  0.0102    0.0042         2.6062  0.0116 
2MASX_J03182094+41274 0 0 0 0  4.882 2.869  5.187   2.5789  0.9871   4.1298  69.37                                                                                               
CGCG_540-087          1 0 0 0  3.908 1.900  3.609  11.6784  3.5373  17.2374  90.14 E    49.5936  41.4096 1665 52976 463  0.0215 10.5247  0.0482    0.0043        11.1173  0.0131 
NGC_1271              0 0 0 0  4.122 2.363  4.002   8.7930  1.8989  11.5325  80.36 S0   49.7970  41.3533 1665 52976 190  0.0199  7.6293  0.0202    0.0025                        
2MASX_J03191203+41052 0 0 0 0  4.180 2.348  4.178   4.1212  1.9021   7.0286  69.54                                                                                               
2MASX_J03191458+41082 1 0 0 0  3.613 0.848  2.762  14.0879  3.3355  19.0819 110.35 E    49.8108  41.1414                                                                         
UGC_02656             0 0 0 0  4.119 1.538  4.055   6.1094  1.2125   7.7853  76.92 E    49.6810  41.0725 1666 52991 223  0.0189  5.2739  0.0583    0.0098         5.4828  0.0553 
UGC_02642             1 0 0 0  4.735 2.366  3.916   2.2287  1.3342   4.1521  86.06 Sb   49.4798  40.9266 1666 52991 261  0.0175  1.4312  0.0080    0.0050         3.0409  0.2642 
UGC_02659             0 0 0 0  5.064 1.828  4.099   3.4804  4.2778   8.3168  86.10 Sbc  49.7225  40.5959 1666 52991 217  0.0207  3.7558  1.7944    0.4290 9.1100  2.7797  0.4920 
UGC_02646             1 0 0 0  4.014 1.682  4.074   4.9939  1.5280   7.4107  75.52 S0   49.5476  40.3516 1665 52976 205  0.0178  5.6222  0.0113    0.0018         3.4834  0.0046 
IC_0309               1 0 0 0  4.374 2.418  4.473   8.1355  1.7889  10.7432  65.84 S0   49.0262  40.8045                                                                         
UGC_02621             1 0 0 0  4.494 2.127  4.881   7.2109  2.4376  11.0132  66.82 Sa   49.1090  41.5305                                                                         
2MASX_J03171317+41390 1 0 0 0  4.061 1.935  3.908   5.2194  1.5835   7.7001  83.37 E    49.3049  41.6509 1665 52976 422  0.0204  2.7181  0.3737    0.1161         4.9888  0.0091 
CGCG_540-079          1 0 0 0  3.782 1.444  2.893  23.2916  3.0714  25.7378 100.85 E    49.2639  41.6338                                                                         
2MASX_J03181640+41440 0 0 0 0  3.968 1.818  3.370   0.0000  0.0000   9.0664  93.33                                                                                               
IC_0312               1 0 0 0  4.276 2.189  4.383  10.6451  2.6225  14.6100  69.98 E    49.5348  41.7544 1665 52976 475  0.0165  8.0802  0.1301    0.0134         9.2683  0.0030 
UGC_02639             0 0 0 0  5.428 2.777  5.783   2.4349  1.1331   4.1567  57.06 Sa   49.4601  41.9676 1666 52991 466  0.0126  1.8332  0.0053    0.0026         2.4322  0.0169 
UGC_02618             1 0 0 0  4.356 2.694  4.512   8.0284  2.6775  12.2260  75.59 Sa   49.0041  42.0743 1665 52976 397  0.0179  7.0541  0.9603    0.1173         5.1880  0.3048 
UGC_02612             1 0 0 0  4.472 2.042  1.498   6.6665  4.9140  13.3698 132.47 Scd  48.8107  41.9807                                                                         
UGC_02608             1 0 0 0  4.564 1.271  3.090  12.5717  5.4457  20.9745  97.68 Sb   48.7559  42.0356                                                                         
CGCG_540-101          0 0 0 0  4.344 3.206  4.565  10.0512  0.8984   9.7116  63.32 E    49.8925  41.5806 1665 52976 501  0.0150  5.8367  0.0418    0.0056         6.0534  0.0101 
NGC_1273              1 0 0 0  4.129 1.617  3.960  10.7101  3.5546  16.2940  75.58 S0   49.8631  41.5404                                                                         
NGC_1274              0 0 0 0  3.901 1.628  3.373   8.6666  2.3992  12.3863  89.63 E    49.9188  41.5486 1665 52976 518  0.0214  6.7376  0.0357    0.0046         5.6624  0.0017 
MCG_+07-07-070        1 0 0 0  5.235 3.403  5.279   0.2016  0.2792   0.5035  53.65 Sb   50.0917  41.6407 1665 52976 513  0.0130  0.0954  0.7010    6.3908 8.8499  0.0182 22.4906 
NGC_1281              0 0 0 0  4.414 3.661  4.935   5.5673  1.8570   8.4905  60.67 E    50.0254  41.6301 1666 52991 556  0.0141  4.9006  0.0132    0.0025         5.2481  0.0027 
CGCG_540-113          1 0 0 0  4.498 2.086  4.867   5.1266  1.2997   7.1121  62.10 E    50.3367  41.4600 1665 52976 112  0.0153  4.3403  0.0172    0.0033         4.8195  0.0073 
IC_0313               1 0 0 0  4.429 2.522  4.773   8.3068  1.9951  11.3287  62.51 E    50.2411  41.8938 1665 52976 547  0.0147  6.2396  0.0135    0.0020         5.5590  0.3365 
IC_0316_NED02         1 0 0 0  6.657 5.107  6.815   1.6919  0.8429   2.9712  43.10 Sbc  50.3329  41.9320 1666 52991 549  0.0099  0.5727  1.5374    2.4201 9.2917  1.2823  0.7621 
UGC_02696             0 0 0 0  5.489 3.804  3.506   0.9423  4.0764   3.5008  76.41 Scd  50.5213  42.1713                                                                         
UGC_02700             0 0 0 0  4.360 2.271  3.109   9.9414  5.0002  17.5697  92.49 Sb   50.7243  42.5534 1665 52976 574  0.0220  0.0016                           8.6099  0.1493 
UGC_02722             1 0 0 0  5.561 4.281  4.395   1.7672  1.1660   3.4739  50.79 Sc   51.2891  42.4018                                                                         
UGC_02718             0 0 0 0  5.072 2.847  2.353   9.4779  2.7031  13.8265  95.93 Scd  51.1825  41.9690                                                                         
UGC_02725             0 0 0 0  3.913 1.719  3.525  11.0375  1.7823  13.1232  86.79 S0   51.3732  41.2409 1665 52976  33  0.0207  3.2805                           6.3973  0.0103 
UGC_02733             1 0 0 0  4.253 2.037  4.227  14.6309  1.9917  16.4060  74.61 E    51.5129  41.2523                                                                         
2MASX_J03260105+40414 0 1 0 0  4.489 3.371  4.822   0.5596  0.3473   1.0632  59.24 S0   51.5043  40.6945                                                                         
IC_0320               1 0 0 0  3.883 0.899  3.258  20.0094  3.8009  25.2382  97.49 Sa   51.4965  40.7895                                                                         
UGC_02730             0 0 0 0  5.328 3.858  5.137   2.8430  2.4948   6.0901  53.35 Sb   51.4684  40.7486                                                                         
UGC_02717             0 0 0 0  5.144 3.505  5.835   5.8259  1.1246   7.3842  53.74 E    51.1519  40.6908 1665 52976   5  0.0126  2.0091                           3.7411  0.0165 
CGCG_540-120          0 0 0 0  4.395 2.152  4.669   5.6906  0.8261   6.4974  67.32 S0   50.5466  40.7266                                                                         
UGC_02698             1 0 0 0  4.073 1.999  3.745  22.1623  4.7898  29.0102  89.69 E    50.5119  40.8639                                                                         
UGC_02708             1 1 0 0  4.171 2.200  4.022   0.0000  1.4760   0.0000  75.60 S0   50.9537  40.5578 1666 52991  11  0.0178  3.4574                           9.4406  0.0268 
UGC_02736             0 0 0 0  4.139 2.064  3.979   8.0402  7.2053  17.3328  82.42 Sa   51.6148  40.5079                                                                         
UGC_02742             1 0 0 0  5.412 2.560  5.314   1.6660  1.1087   3.2431  62.87 Sbc  51.9159  40.8969                                                                         
UGC_02752             1 0 0 0  4.348 2.122  4.877   9.7045  0.9248   9.6082  58.97 S0   52.2668  40.8240                                                                         
UGC_02756_NED01       0 0 0 0  4.102 2.393  4.110  18.8911  1.5246  17.6741  71.05 E    52.3962  40.8689                                                                         
UGC_02756_NED02       0 0 0 0  4.139 2.566  4.275   0.0000  0.8498   0.0000  70.03 E    52.3987  40.8771                                                                         
UGC_02801             0 0 0 0  5.145 2.099  4.524   2.1610  2.5959   5.1969  68.98 Sbc  54.5826  41.2926                                                                         
UGC_02805             1 0 0 0  4.825 3.135  2.477   4.9764  2.0961   8.3067  84.36 Sc   54.7159  40.9905                                                                         
UGC_02835             0 0 0 0  4.647 1.515  4.060   0.0000  0.0000  10.1478  70.97 Sb   55.8920  41.0735                                                                         
UGC_02859             1 0 0 0  5.071 3.072  2.638   3.6229  3.6789   8.3871  76.71 Scd  56.8272  40.8608                                                                         
UGC_02912             0 0 0 0  3.701 1.319  3.000   5.0731  1.9289   8.3491  75.76 S0   59.8890  42.6165                                                                         
UGC_02911             1 0 0 0  4.395 0.947  3.282   2.8845  1.6369   5.4637  72.71 Sb   59.8606  43.3121                                                                         
CGCG_541-019          1 0 0 0  4.160 0.511  2.368  12.5726  6.2789  22.2851 130.90 Sbc  52.7550  43.2475                                                                         
NGC_1335              0 0 0 0  4.003 1.740  3.371  14.3072  2.3079  17.2534  76.32 S0   52.5812  41.5727                                                                         
CGCG_541-011          1 0 0 0  5.423 3.255  5.342   0.0000  1.3170   0.0000  59.78 Sbc  52.1155  40.1549                                                                         
CGCG_541-010          1 0 0 0  5.478 4.529  4.170   0.7744  1.4037   2.1206  61.01 Sc   51.9969  39.9043                                                                         
UGC_02755             1 0 0 0  3.777 1.301  3.019  25.3151  4.3108  30.5429 101.46 E    52.3496  39.7922                                                                         
UGC_02761             1 0 0 0  3.942 1.585  3.556   7.4267  2.3555  11.1617  85.56 S0   52.5414  38.4527                                                                         
CGCG_525-043          1 0 0 0  4.852 2.209  4.392   1.3327  2.0513   3.4485  75.20 Sb   53.5815  39.5939                                                                         
UGC_02784             1 0 0 0  3.998 2.301  3.782  20.8901  4.0285  26.3233  83.63 S0   53.5812  39.5456                                                                         
UGC_02783             1 0 0 0  4.001 1.648  3.839  24.6967  6.3292  34.3617  84.82 E    53.5765  39.3567                                                                         
UGC_02810             1 0 0 0  4.973 3.108  2.483   3.8107  3.1825   8.0130  90.69 Sc   55.0335  39.6084                                                                         
UGC_02818             1 0 0 0  4.866 1.627  3.669   2.2377  5.8050   6.9736  91.47 Sbc  55.4350  39.3363                                                                         
UGC_02828             1 2 0 0  3.493 0.298  0.970  23.7629 12.3618  42.5748 170.23 Sbc  55.6001  39.2445                                                                         
UGC_02836             1 0 1 1  4.316 2.988  4.137   6.6060  8.0409  15.9798  69.57 Sa   55.9869  39.2952                                                                         
UGC_02857             1 0 0 0  4.631 1.151  2.907   5.7861  8.3454  15.0012  89.81 Sbc  56.7428  38.6343                                                                         
UGC_02808             1 0 0 0  5.531 4.260  3.943   0.6343  1.8369   2.0615  69.25 Scd  54.9040  38.6902                                                                         
UGC_02554             1 0 0 0  5.570 4.770  6.419   1.6596  0.3420   2.1367  40.70 S0   47.2281  41.4669                                                                         
UGC_02536             0 0 0 0  4.397 2.410  4.536   5.0157  0.7990   5.9084  67.34 S0   46.7293  41.5093                                                                         
UGC_02534             1 0 0 0  4.310 2.689  4.358  12.1979  1.1992  12.1598  72.65 E    46.6364  41.4854                                                                         
UGC_02528             1 0 0 0  4.127 1.706  3.957  20.7849  3.8110  25.6467  88.58 S0   46.4794  41.5920                                                                         
UGC_02538             1 0 0 0  4.375 2.165  4.397   5.8598  1.3938   7.9061  78.61 Sa   46.7877  41.7497                                                                         
CGCG_540-062          1 0 0 0  4.150 1.851  3.892  13.7189  2.7484  17.5763  76.20 E    48.5354  42.7492                                                                         
UGC_02614             1 0 0 0  4.235 2.361  4.211  15.0061  3.2301  19.7004  74.17 S0   48.8246  42.6963                                                                         
UGC_02640             1 0 0 0  4.503 1.197  3.446   8.0751  3.5582  13.6113  85.71 Sb   49.4682  43.3042                                                                         
UGC_02654             1 0 0 0  5.123 3.628  3.399   7.0610  6.0257  14.9276  81.02 Sc   49.6795  42.3005                                                                         
UGC_02844             1 0 0 0  3.827 1.075  3.161  20.4758  5.9967  30.8785  68.92 E    56.2435  45.9675                                                                         
UGC_02843             0 0 0 0  4.888 1.532  3.561   1.2215  4.2184   4.3390  68.61 Sbc  56.2194  46.2019                                                                         
UGC_02858             1 0 0 1  5.191 3.266  2.250   3.2534  2.6499   7.0204  71.85 Scd  56.8447  45.9706                                                                         
UGC_02789             0 0 0 0  4.786 1.265  3.749   4.6031 13.0346  15.8321  46.32 Sbc  54.0566  67.5646                                                                         
UGC_02826             1 0 0 0  5.724 5.042  6.429   1.2189  0.9793   2.6328  21.19 E    55.9398  68.3013                                                                         
UGC_02855             1 0 0 0  3.605 3.158  3.288   5.4141  7.3826  14.3623  19.74 Sc   57.0864  70.1329                                                                         
UGC_02866             1 0 0 0  3.681 2.860  3.954   4.5622  0.7394   5.6597  21.40 Sbc  57.5619  70.0947                                                                         
UGC_02800             1 0 0 0  0.000 0.000  0.000   0.0000  0.0000   0.4421  19.41 Irr  55.0097  71.4058                                                                         
NGC_1343              1 0 0 0  0.000 0.000  0.000   4.5813  3.8475   9.8184  33.70 Sb   54.4586  72.5719                                                                         
UGCA_069              0 0 0 0  0.000 0.000  0.000   0.0261  2.6976   0.3002  31.79 Irr  51.7409  72.8561                                                                         
UGC_02542             0 0 0 0  0.000 0.000  0.000   4.7762 48.8009  25.9546  61.89 Sb   47.2299  70.5632                                                                         
UGC_02519             1 0 0 0  0.000 0.000  0.000   1.6662  1.9227   3.9507  36.20 Scd  47.3325  80.1311                                                                         
NGC_1184              1 0 0 0  0.000 0.000  0.000  11.7834  3.8756  18.0409  35.74 S0   49.1913  80.7920                                                                         
UGC_02620             1 0 0 0  0.000 0.000  0.000   0.3648  0.5314   0.9381  34.38 Scd  50.0718  80.2463                                                                         
UGC_02864             1 0 0 0  0.000 0.000  0.000   0.2018  0.6682   0.6894  37.24 Sa   57.6900  74.1269                                                                         
UGC_02865             1 0 0 0  0.000 0.000  0.000   6.8171  3.5626  12.2318  62.56 Sbc  57.6506  73.0314                                                                         
UGC_02890             0 0 0 0  0.000 0.000  0.000   0.0000  0.5351   0.0000  19.21 Scd  59.0185  72.9218                                                                         
UGC_02896             0 0 0 0  0.000 0.000  0.000   0.0651  0.6423   0.3189  34.09 Scd  59.7534  79.5561                                                                         
UGC_02553             1 0 0 0  3.993 0.685  2.632   7.4116  4.9150  14.4490 113.07 Sb   47.1281  20.7724                                                                         
UGC_02570             0 0 0 0  3.684 0.189  1.168  11.9037  6.2582  21.5891 142.70 Sbc  47.6075  20.3849                                                                         
UGC_02472             0 0 0 0  3.180 0.577  1.502  12.4813  3.2072  17.5106 139.72 Sa   45.1914  23.1859                                                                         
IC_1977               1 0 0 0  3.566 0.491  1.824  24.0006 10.4177  40.1600 136.23 Sb   55.1880  17.7412                                                                         
CGCG_487-004          1 0 0 0  3.649 1.370  3.011   6.5543  2.2766  10.1631 103.24 Sa   59.8746  21.7966                                                                         
UGC_02829             1 1 0 0  3.902 1.791  3.626   9.7996  4.0284  16.2145  82.07 S0   55.4619   8.1598                                                                         
UGC_02806             0 0 0 0  3.867 0.284  1.768   0.0000  0.0000  16.0094 121.29 Sb   54.5838   7.6358                                                                         
IC_0338               1 0 0 0  5.004 2.669  4.623   2.7431  1.8607   5.3295  78.21 Sbc  54.4087   3.1188                                                                         
KUG_0335+010B         1 0 0 0  3.182 0.405  0.930   3.1624  7.0572   9.2630 165.16 Sb   54.5641   1.1737  714 52201 322  0.0405  2.9643  2.0218    0.5856 8.9595  2.0512  0.7211 
IC_0332               0 0 0 0  3.107 0.615  1.981  18.4360  3.6351  23.2764 126.49 S0   53.1561   1.3825                                                                         
IC_0330               0 0 0 0  5.123 2.965  1.976   9.8370  4.4456  16.5246 123.98 Sc   53.0334   0.3534  713 52178 468  0.0304  8.0461  0.4064    0.0439        14.0281  0.0670 
IC_0329               1 0 0 0  4.567 1.770  3.570   6.6307  2.5321  10.5048  95.97 Sa   53.0057   0.2794  414 51869 623  0.0236  6.3973  0.0481    0.0064                        
NGC_1409              0 0 0 0  3.547 1.348  2.779  34.9348  3.1851  33.8203 100.54 S0   55.2936  -1.3024                                                                         
NGC_1410              1 0 0 0  3.664 0.970  2.630   0.0000  2.6927   0.0000 102.73 E    55.2945  -1.2987                                                                         
UGC_02825             1 0 0 0  4.007 1.281  1.026  14.8873  6.0205  24.1092 148.33 Sc   55.3473  -1.6165                                                                         
UGC_02814             1 0 0 0  5.035 0.760  2.905   3.3264  4.5741   8.2052 126.11 Sbc  55.0191  -2.0684                                                                         
UGC_02812_NED01       1 0 0 0  3.720 0.567  1.344   6.7642  6.2378  14.5252 142.73 Sb   54.9721  -2.1131                                                                         
MCG_-01-10-036        0 0 0 0  5.580 3.835  5.717   2.9371  2.2949   6.0006  53.28 Sbc  56.7409  -3.4615                                                                         
MCG_-01-10-039        0 0 0 0  5.255 3.269  5.090   2.8826  1.9327   5.5787  53.76 Sb   57.2724  -3.0607                                                                         
UGC_02883             1 0 0 1  4.614 2.742  3.860   2.2145  2.9563   5.4839  70.14 Sb   58.0588  -1.5081                                                                         
CGCG_417-008          1 0 0 0  4.779 2.700  2.094   3.6689  4.4803   8.8621  95.25 Scd  57.7918   3.7950                                                                         
NGC_1431              0 0 0 0  3.238 0.527  2.341   9.2875  3.9464  15.4953 125.46 S0   56.1701   2.8349                                                                         
UGC_02913             1 0 0 0  4.433 1.802  4.588   0.4441  0.6356   1.1414  52.60 Sa   59.7662   1.3593                                                                         
MCG_-01-10-027        1 0 0 0  5.848 4.444  4.171   1.4835  0.6943   2.5177  58.48 Scd  56.0014  -4.0278                                                                         
FGC_0447              0 0 0 0  5.973 4.626  4.198   0.9707  2.0829   2.7939  71.57 Sc   56.2509  -4.2045                                                                         
MCG_-01-10-035        0 0 0 0  6.456 5.151  5.376   5.5348  2.1626   8.8158  50.57 Sc   56.6493  -4.4541                                                                         
IC_0347               1 0 0 0  5.197 3.314  5.703   9.9661  1.9008  12.3877  59.19 S0   55.6360  -4.2986                                                                         
MCG_-01-10-004        0 0 0 0  4.476 2.214  1.604  19.1184  1.3946  16.9847 138.37 Scd  53.4950  -7.1407  461 51910  63  0.0341  9.5465  0.3128    0.0281         8.7297  0.1897 
KUG_0319-072          1 0 0 0  5.801 5.124  6.576   1.2152  0.7589   2.2772  35.72 Sa   50.5728  -7.0907  460 51924 196  0.0090  0.9613  0.2398    0.2186         1.0116  0.6950 
NGC_1299              1 0 0 0  6.585 5.374  6.916   0.9365  0.7918   1.9435  30.25 Sb   50.0395  -6.2623                                                                         
MCG_-01-09-024        0 0 0 1  5.974 5.566  6.822   0.6663  0.8954   1.6285  30.40 Sa   49.0022  -5.4992                                                                         
MRK_0604              1 0 0 0  6.977 6.269  6.219   0.0273  0.0897   0.0908  28.20 Sc   48.1975  -5.2686                                                                         
NGC_1248              1 0 0 0  5.683 5.144  6.573   2.0723  0.6873   3.1160  29.31 S0   48.2024  -5.2247                                                                         
NGC_1221              1 0 0 0  3.962 0.941  3.025  22.5442  4.4982  28.3938 116.44 S0   47.0646  -4.2594                                                                         
MCG_-01-09-006        0 1 0 0  5.386 3.383  2.536   7.7342  6.0540  15.6785 117.71 Scd  47.2014  -7.0406  458 51929 628  0.0289  9.6950  2.1391    0.1904         8.4723  0.3698 
NGC_1234              1 0 0 0  6.779 5.425  5.750   0.0039  0.9190   0.0567  49.62 Scd  47.4130  -7.8461  458 51929  39  0.0125  0.3821  0.2169    0.5152 8.8358  0.6223  1.4997 
2MASX_J03060910-08510 0 0 0 0  2.784 0.285  1.210   3.9938  1.1135   5.6913 138.53                                                                                               
NGC_1206              0 0 0 0  2.835 0.900  1.311  18.8507  2.7331  21.4182 138.85 E    46.5406  -8.8333                                                                         
NGC_1214              1 0 0 0  4.875 3.211  5.049  12.6281  1.0715  11.8898  65.04 S0   46.7332  -9.5442                                                                         
MCG_-02-08-054        1 0 0 0  3.884 1.495  1.062   2.2751  0.7646   3.4528 135.87 Scd  46.7936  -9.5770                                                                         
NGC_1215              1 0 0 0  4.328 2.586  4.376   8.6178  1.2383   9.7439  64.51 Sa   46.7893  -9.5926                                                                         
NGC_1216              0 0 0 0  4.009 1.414  3.698   8.4740  0.6004   7.5026  71.95 S0   46.8273  -9.6129                                                                         
MCG_-02-08-050        1 0 0 0  6.587 4.897  4.493   1.4809  0.2977   1.8789  59.46 Scd  46.7302  -9.6285                                                                         
MCG_-02-09-005        0 0 0 0  4.927 3.395  5.233   2.7148  0.5456   3.4443  59.60 E    47.3890  -9.8170                                                                         
MCG_-02-09-006        0 0 0 0  5.305 3.036  5.931   1.7032  1.4657   3.5779  53.16 Sa   47.4689 -10.0495                                                                         
MCG_-02-09-003        1 0 0 1  5.494 4.213  6.322   0.5128  1.2434   1.5392  41.20 Sa   47.2874 -10.2934                                                                         
MCG_-02-09-008        1 0 0 0  5.167 2.262  5.217   1.5747  1.6415   3.5281  68.77 Sa   47.5673 -10.7434                                                                         
IC_1897               0 0 0 0  4.885 2.863  4.516   1.5789  1.4382   3.3756  65.30 S0   47.6913 -10.7962                                                                         
NGC_1238              1 0 0 0  4.686 2.804  4.468  12.8706  2.2670  15.5741  66.21 E    47.7193 -10.7479                                                                         
MCG_-02-09-013        1 0 0 0  5.113 3.532  5.491   4.3656  1.0411   5.8671  62.97 S0   47.8907 -10.6097                                                                         
NGC_1247              0 0 0 0  6.590 4.536  6.642   9.3527  7.7774  19.3995  52.36 Sbc  48.0596 -10.4811                                                                         
MCG_-02-09-020        1 0 0 0  3.933 0.811  2.294   9.9114  3.0646  14.5865 125.02 S0   49.0371 -10.6749                                                                         
NGC_1284              1 0 0 0  3.947 0.806  2.533  43.7640  3.9934  42.1822 121.36 S0   49.4397 -10.2891                                                                         
2MASX_J03201276-10514 0 0 0 0  3.864 0.800  2.334   2.1233  0.6237   3.0658 125.40                                                                                               
2MASX_J03201792-10520 0 0 0 0  3.824 0.930  2.249   0.6780  0.2575   1.0700 125.95                                                                                               
2MASX_J03202009-10512 1 0 0 0  4.089 0.877  2.907   0.9156  0.2888   1.3548 118.50 Sa   50.0836 -10.8580                                                                         
MCG_-02-09-031        0 0 0 0  3.914 0.625  2.322  17.2737  1.9718  17.9755 124.92 S0   50.0631 -10.8630                                                                         
MCG_-02-09-032        1 0 0 0  4.141 0.489  2.363  11.8443  2.6979  15.6562 123.40 Sa   50.0947 -10.8673                                                                         
MCG_-02-09-028        1 0 0 0  7.410 6.386  6.239   0.0000  0.3362   0.0000  41.81 Scd  49.7793 -11.3366                                                                         
MCG_-02-09-029        1 0 1 0  6.397 5.036  4.092   1.6971  2.1455   4.0575  61.31 Sc   49.8239 -12.1028                                                                         
MCG_-02-09-019        1 0 0 0  5.617 5.121  6.390   1.6866  0.5060   2.4497  41.48 S0   48.9425 -12.0243                                                                         
MCG_-02-09-021        0 0 0 0  6.158 4.717  3.529   0.1673  2.6822   0.9633  72.75 Sc   49.0248 -13.0347                                                                         
NGC_1296              1 0 0 0  3.839 0.686  2.347  13.2301  4.3085  19.7772 125.88 Sa   49.7067 -13.0617                                                                         
HCG_026E              1 0 0 0  5.285 2.409  1.688   0.0000  0.3640   0.0000 129.88 Irr  50.4631 -13.6641                                                                         
HCG_026F              1 0 0 0  5.032 2.762  1.531   0.0000  0.1004   0.0000 129.92 Irr  50.4896 -13.6629                                                                         
MCG_-02-09-035        0 0 0 0  4.794 2.498  2.181   0.0000  1.7187   0.0000 125.89 Sc   50.4826 -13.6497                                                                         
MCG_-02-09-035_NOTES0 0 0 0 0  3.707 0.655  2.345   2.3794  0.3589   2.7220 129.81                                                                                               
VV_491                0 0 0 0  4.916 2.640  1.751   9.1576  1.7187  11.2996 125.89 E    50.4864 -13.6489                                                                         
VV_491_NED02          0 0 0 0  3.866 0.667  2.421   0.0000  1.0366   0.0000 125.89 E    50.4864 -13.6489                                                                         
VV_491_NED03          0 0 0 0  4.078 0.802  2.526   0.0000  1.2583   0.0000 123.17 E    50.4852 -13.6456                                                                         
MCG_-02-09-041        0 0 0 0  3.217 0.673  0.946   8.1112 12.9915  21.0909 164.90 Sb   51.8368 -13.7484                                                                         
IC_0326               1 0 0 0  2.727 0.230  1.432  28.5352  3.6060  30.7268 137.57 S0   52.6525 -14.4255                                                                         
UGCA_075              1 0 0 0  7.590 6.966  7.459   0.0000  0.2314   0.0000  23.82 Scd  52.3879 -15.2378                                                                         
NGC_1354              1 0 0 0  6.030 5.633  6.838   2.2289  0.6927   3.2898  22.63 S0   53.1223 -15.2211                                                                         
ESO_548-_G_046        1 0 0 0  5.624 5.539  6.562   0.0371  0.0837   0.1086  20.06 Sa   53.6587 -17.4752                                                                         
ESO_549-_G_045        0 0 0 0  5.903 3.098  5.897   0.1740  0.8111   0.6526  57.06 Sb   59.9772 -21.1356                                                                         
NGC_1163              0 0 0 0  7.139 6.257  7.354   0.8068  0.5814   1.5813  29.20 Sbc  45.0919 -17.1525                                                                         
NGC_1190              0 0 0 0  5.650 5.164  6.487   0.6459  0.1967   0.9422  33.89 S0   45.8593 -15.6623                                                                         
NGC_1191              0 0 0 0  3.413 1.142  2.049  11.1403  2.6558  14.9283 124.94 S0   45.8790 -15.6856                                                                         
NGC_1192              0 0 0 0  3.492 0.830  1.889   9.8940  2.6513  13.8063 129.64 E    45.8946 -15.6793                                                                         
NGC_1188              1 0 0 0  5.660 5.125  6.579   0.8785  0.3094   1.3476  33.98 S0   45.9310 -15.4850                                                                         
NGC_1209              1 0 0 0  5.822 5.076  6.661   8.7171  2.5190  12.4585  33.70 E    46.5126 -15.6113                                                                         
NGC_1172              1 0 0 0  6.212 6.245  6.787   0.9554  0.5743   1.7660  19.04 E    45.4001 -14.8366                                                                         
MCG_-03-08-069        0 0 0 0  3.991 0.749  2.348   0.0000  4.5732   0.0000 127.91 Sa   45.9786 -14.2966                                                                         
IC_0291               1 0 0 0  5.256 3.061  6.124   2.4088  1.0554   3.9915  55.32 S0   46.8601 -12.5874                                                                         
NGC_1204              1 0 0 0  5.178 2.893  5.604   6.1363  1.7730   8.8086  59.48 S0   46.1664 -12.3413                                                                         
NGC_1195              0 0 0 0  5.342 3.666  6.005   1.6656  0.4901   2.4050  51.78 E    45.8867 -12.0397                                                                         
NGC_1196              1 0 0 0  5.495 4.341  6.274   5.4914  0.9729   6.6513  44.57 S0   45.8965 -12.0764                                                                         
IC_0285               0 0 0 0  5.819 4.174  6.682   0.8688  0.8514   1.9033  42.88 Sa   46.0258 -12.0154                                                                         
NGC_1200              1 1 0 0  5.408 3.463  5.946  20.1520  3.9006  25.1711  53.70 S0   45.9770 -11.9920                                                                         
MCG_-02-08-039        1 0 0 0  4.254 1.003  2.813  14.0378  4.6803  21.1388 121.04 Sa   45.1277 -11.4157                                                                         
2MASX_J03011197-10535 0 0 0 0  4.061 1.358  2.698   7.8570  2.4279  11.5348 125.03                                                                                               
2MASX_J03004398-10492 1 0 0 0  4.123 0.508  2.109  10.6385  3.6194  16.1534 137.00 Sbc  45.1833 -10.8226                                                                         
MCG_-02-08-040        0 0 0 0  2.215 0.485  1.336  18.4588  3.4842  22.8322 134.97 E    45.4639 -10.6206                                                                         
2MASX_J03013549-09544 0 0 0 0  3.851 1.795  2.610  16.6759  2.6024  19.3114 132.15                                                                                               
NGC_1182              1 0 0 0  5.777 4.350  6.533   0.5041  0.6072   1.1842  44.08 Sa   45.8689  -9.6707                                                                         
NGC_1185              0 0 0 0  5.879 3.768  5.690   3.4193  2.6985   6.9381  64.89 Sb   45.7478  -9.1321                                                                         
SDSS_J030420.87-06594 1 0 0 0  7.580 7.201  7.107   0.0000  0.1036   0.0000  28.09 Scd  46.0870  -6.9964  458 51929 453  0.0072  0.0318  0.0249    0.6816         0.0545  2.4378 
NGC_1304              1 0 0 0  5.431 3.420  6.122   3.9209  0.7994   4.9624  53.04 S0   50.3032  -4.5840                                                                         
MCG_-02-09-038        1 0 0 0  3.837 0.513  2.529   8.3926  2.3623  11.9305 127.60 S0   50.9097 -11.1967                                                                         
ESO_420-_G_008        1 0 0 0  0.947 0.273  0.643   2.7557  1.9080   5.3200  74.11 Sbc  62.7094 -29.9265                                                                         
ESO_420-_G_003        1 0 0 0  1.022 0.347  0.939   1.7198  1.8896   3.8929  53.65 Sbc  61.9404 -29.8584                                                                         
ESO_421-IG_002_NED01  1 0 0 0  7.053 6.925  6.978   0.0000  0.0191   0.0000  10.16 Scd  67.4091 -27.4078                                                                         
NGC_1592              1 0 0 0  7.044 6.927  7.018   0.0044  0.0391   0.0206  10.09 Irr  67.4202 -27.4088                                                                         
NGC_1591              1 0 0 1  4.682 2.839  5.201   2.7501  2.1109   5.5126  53.51 Sa   67.3773 -26.7131                                                                         
ESO_484-_G_030        1 0 0 0  3.125 0.489  0.420   2.7963  4.2002   7.0852 167.89 Sc   68.3126 -24.6728                                                                         
ESO_484-_G_033        1 0 0 0  2.099 0.073  0.533  29.8941  5.7398  37.1396 164.30 Sa   68.6226 -24.9215                                                                         
ESO_484-_G_034        1 0 0 0  2.088 0.144  0.655  17.2837  7.0073  27.7859 164.96 Sa   68.8182 -25.9929                                                                         
ESO_421-_G_013        0 0 0 0  4.065 1.408  3.679   0.9109  1.2233   2.2152  72.10 Sb   70.8882 -27.6690                                                                         
ESO_485-_G_019        1 0 0 0  4.838 2.680  2.725   1.7807  2.5996   4.4571  92.99 Scd  72.5328 -23.8933                                                                         
ESO_485-_G_016        1 0 0 0  3.945 1.078  2.220   7.7597  2.4273  11.3976 108.23 Sa   72.2331 -23.7299                                                                         
ESO_486-_G_004        1 0 0 0  1.869 0.046  0.716  12.5878  4.2106  18.9367 151.97 Sa   74.9577 -23.9266                                                                         
ESO_485-_G_026        0 0 0 0  4.079 2.320  4.424   0.2275  0.2477   0.5147  60.12 S0   74.2190 -24.5211                                                                         
UGCA_098              1 0 0 0  6.927 6.626  6.902   0.0000  0.1882   0.0000  16.07 Scd  73.2208 -25.2461                                                                         
ESO_485-_G_006        1 0 0 0  5.917 4.466  4.213   0.9650  0.9796   2.1339  58.28 Sc   70.0619 -24.3189                                                                         
ESO_485-_G_003        0 0 0 0  5.736 2.968  5.786   4.0886  1.8323   6.8114  57.64 Sb   69.7756 -24.1842                                                                         
ESO_485-_G_004        0 0 0 1  6.041 2.718  6.041   0.0000  0.9601   0.0000  57.67 Sbc  69.7971 -24.1796                                                                         
ESO_484-_G_019        1 0 0 0  5.365 5.133  6.458   0.0000  0.0320   0.0000  19.94 Sa   66.8327 -22.5592                                                                         
ESO_551-_G_016        0 0 0 0  7.084 6.438  7.380   0.0000  0.1879   0.0000  22.19 Sbc  68.9192 -21.9882                                                                         
ESO_551-_G_025        1 0 0 0  4.716 1.944  1.570   2.0288  2.9122   5.0634 125.69 Sc   69.8280 -22.2116                                                                         
ESO_551-_G_026        1 0 0 0  4.812 2.390  1.297   0.5075  1.3886   1.5832 115.47 Sc   70.1546 -21.9669                                                                         
ESO_551-_G_031        0 0 0 0  7.607 7.239  7.361   0.0000  0.1884   0.0000  21.70 Scd  70.6203 -21.6916                                                                         
ESO_551-_G_032        1 0 0 0  4.089 0.823  1.943   5.7030  1.8934   8.5502 124.63 Sbc  70.8745 -21.0870                                                                         
ESO_552-_G_001        1 0 0 0  2.836 0.120  1.416   6.7497  3.7492  12.1285 131.39 Sa   71.4561 -21.6602                                                                         
ESO_552-_G_003        1 0 0 0  3.917 0.644  2.615  17.2045  2.6848  19.8652 114.04 S0   71.5195 -22.3646                                                                         
ESO_551-_G_022        0 0 0 0  4.623 0.958  2.420   6.2559  4.9098  12.6385 115.06 Sb   69.6108 -21.7450                                                                         
ESO_551-_G_024        1 0 0 0  3.296 0.660  1.714  22.7589  6.1225  31.7119 124.41 Sa   69.7994 -21.3475                                                                         
NGC_1631              1 0 0 0  3.753 0.633  2.281  21.6931  6.5461  31.4613 126.36 Sa   69.6008 -20.6498                                                                         
ESO_551-_G_018        1 0 0 0  3.747 0.713  2.023   4.4991  3.3541   8.9309 124.96 Sb   69.1116 -20.8454                                                                         
ESO_551-IG_014_NED02  1 0 0 0  4.103 1.179  1.134   4.2620  2.0694   7.2899 134.93 Irr  68.5112 -21.1588                                                                         
ESO_551-_G_013        1 0 0 1  5.762 4.003  3.115   2.8170  3.2423   6.4961  83.57 Sc   68.3435 -18.6770                                                                         
ESO_551-_G_015        0 0 0 0  4.358 1.517  1.476   0.8666  2.2826   2.6627 124.86 Sc   68.6089 -17.9828                                                                         
ESO_551-_G_003        1 0 0 0  3.106 0.174  0.993   4.3625  4.3466   9.5852 160.06 Sb   66.6302 -18.0831                                                                         
ESO_551-_G_002        1 0 0 0  4.532 1.661  4.244   4.0244  2.9163   7.8994 117.17 Sa   66.5905 -20.7179                                                                         
UGCA_090              1 0 0 0  7.906 7.722  7.937   0.0551  0.2820   0.2129   9.87 Scd  65.3066 -21.8452                                                                         
ESO_484-_G_004        0 0 0 0  4.812 2.627  4.337   0.0000  0.6389   0.0000  55.86 Sb   64.6587 -22.4930                                                                         
ESO_483-_G_015        0 0 0 0  4.761 2.703  5.284   0.0000  0.2715   0.0000  48.76 Sa   63.7801 -22.9150                                                                         
ESO_483-_G_013        1 0 0 0  6.424 6.591  6.785   0.0524  0.0340   0.0993   9.56 S0   63.1713 -23.1589                                                                         
ESO_483-_G_012        1 0 0 0  5.140 3.347  5.423   3.0882  1.3656   5.1222  55.42 S0   62.5941 -23.6169                                                                         
APMBGC_484+127-013    1 0 0 0  2.010 0.093  0.532   8.8881  2.6321  12.8276 169.65 Sa   63.8763 -24.6966                                                                         
ESO_484-_G_002        0 0 0 0  2.153 0.038  0.600  15.6079  4.0642  21.5366 173.57 S0   63.9657 -24.7946                                                                         
UGCA_095              1 0 0 0  1.333 1.272  1.291   0.0076  0.3335   0.0619  17.29 Scd  72.2935 -29.2068                                                                         
IC_2106               1 0 0 0  0.709 0.324  0.605   4.9250  3.4795   9.5826  65.25 Sa   74.1412 -28.5039                                                                         
NGC_1701              1 0 0 0  0.858 0.266  0.556   9.8223  3.6310  15.2453  76.95 Sb   73.9618 -29.8834                                                                         
ESO_486-_G_003        1 0 0 0  7.623 7.085  7.380   0.0000  0.0731   0.0000  21.57 Scd  74.8921 -22.6977                                                                         
ESO_485-_G_028        0 0 0 0  1.683 0.044  0.481  13.2944  5.5791  21.6244 196.65 Sa   74.6442 -22.6324                                                                         
ESO_552-_G_039        1 0 0 0  2.351 0.139  0.710   5.6345  2.0852   8.7754 159.21 Sa   74.6679 -21.9919                                                                         
ESO_552-_G_032        1 0 0 0  5.337 3.191  2.497   5.0832  2.8788   9.1697  89.13 Sc   74.5371 -21.6178                                                                         
ESO_552-_G_040        1 1 0 0  4.425 1.659  3.718  10.3009  3.7663  15.9648  90.52 Sa   74.6961 -21.5694                                                                         
NGC_1692              1 0 0 0  2.685 0.265  1.291  32.4418 10.4171  48.1186 142.78 S0   73.8489 -20.5711                                                                         
2MASX_J04562321-20244 0 0 0 0  2.537 0.146  1.118  11.6360  2.8486  15.7071 142.79                                                                                               
NGC_1716              1 0 0 0  5.236 3.079  2.832  11.1221  4.1104  17.3218  90.94 Sc   74.5554 -20.3638                                                                         
ESO_552-_G_038        0 0 0 0  4.109 1.752  3.481   4.1879  1.8175   6.8989  90.14 S0   74.6703 -19.5917                                                                         
ESO_552-_G_043        1 0 0 0  5.644 4.058  3.333   1.6463  2.7042   4.3016  90.29 Scd  74.8970 -19.1990                                                                         
ESO_552-_G_044        1 0 0 0  5.166 1.764  4.253   2.1136  1.8967   4.4902  74.57 Sb   74.9787 -18.5445                                                                         
ESO_552-_G_027        0 0 0 0  3.262 0.422  1.779  24.7424  3.3806  27.4212 122.94 S0   74.1239 -17.6682                                                                         
ESO_552-_G_024        1 0 0 0  4.115 0.700  2.894   0.0000  1.3238   0.0000  86.00 Sb   74.0644 -17.4250                                                                         
ESO_552-_G_045        1 0 0 0  3.519 0.709  2.723  15.2202  4.6152  22.2903  89.02 Sa   74.9964 -17.4597                                                                         
MCG_-03-13-042        1 0 0 0  6.303 5.281  5.422   1.1900  1.7179   2.9846  44.90 Sc   74.8629 -16.5595                                                                         
NGC_1710              1 0 0 0  3.988 2.019  4.059  16.9242  3.9170  22.5794  67.59 S0   74.3211 -15.2890                                                                         
NGC_1686              0 0 0 0  5.666 3.251  5.103   5.0748  5.2466  11.3204  75.95 Sbc  73.2278 -15.3464                                                                         
MCG_-03-13-031        1 0 0 0  5.096 3.067  3.110   0.0000  0.0000   2.3972  84.97 Scd  73.9300 -14.9974                                                                         
MCG_-02-13-009        1 0 0 0  4.359 2.290  4.018   0.0000  0.0000  17.3077  75.27 E    72.0526 -13.6671                                                                         
2MASX_J04461898-13232 1 0 0 0  3.807 1.361  3.448   0.7372  0.6702   1.5955  73.77 Sa   71.5791 -13.3891                                                                         
MCG_-02-13-002        0 0 0 0  3.794 1.055  3.105   8.6056  3.0478  13.4418  77.77 Sa   71.5899 -13.3497                                                                         
MCG_-02-13-018        1 0 0 0  5.346 4.274  3.328   0.2386  1.0119   0.8762  63.12 Scd  73.5654 -11.7732                                                                         
MCG_-02-13-032        1 0 0 0  3.332 0.853  2.334  38.3011  4.2156  39.5279 108.95 S0   74.9709 -12.0367                                                                         
MCG_-02-13-031        0 0 0 0  6.332 5.202  4.990   1.2641  1.5949   3.0340  48.41 Sc   74.9223 -11.2715                                                                         
MCG_-02-13-024        1 0 0 0  4.994 2.740  5.854   4.0590  0.7959   5.0898  53.73 S0   74.1558 -10.2195                                                                         
MCG_-02-13-026        0 0 0 0  6.554 5.398  5.175   1.6210  3.1382   4.5152  52.76 Scd  74.5675  -9.7966                                                                         
IC_0398               0 0 0 0  6.261 5.384  5.044   0.0000  0.0000   6.6416  50.05 Sc   74.5524  -7.7808                                                                         
MCG_-01-13-007        0 0 0 0  6.193 4.612  3.966   0.3502  1.7416   1.3511  69.07 Scd  71.6367  -7.2352                                                                         
NGC_1666              1 0 0 0  5.496 4.871  6.282   3.7086  1.0263   5.2515  36.26 S0   72.1368  -6.5701                                                                         
MCG_-01-13-021        0 0 0 0  5.699 4.832  4.438   0.0907  1.4341   0.5199  55.81 Scd  72.8265  -5.9605                                                                         
NGC_1681              1 0 0 0  6.332 4.245  6.600   0.9703  0.9409   2.1121  36.06 Sb   72.9590  -5.8031                                                                         
IC_2098               0 0 0 0  6.659 5.811  5.929   1.0312  1.7088   2.7023  37.15 Sc   72.6842  -5.4190                                                                         
IC_2097               0 0 0 0  6.201 4.886  4.970   0.1755  1.6584   0.8396  66.14 Irr  72.5983  -5.0805                                                                         
NGC_1656              1 0 0 0  5.184 4.654  6.026   5.8111  1.2703   7.5549  50.07 S0   71.4721  -5.1367                                                                         
NGC_1643              1 0 0 0  6.154 3.824  6.123   3.1091  2.5425   6.3832  64.69 Sbc  70.9332  -5.3194                                                                         
MCG_-01-13-011        1 0 0 0  5.545 4.868  6.433   2.1881  0.3122   2.4512  36.47 S0   72.1429  -3.8668                                                                         
MCG_-01-13-016        1 0 0 0  5.058 3.889  5.695   0.0000  0.0000   9.5869  60.03 S0   72.6210  -3.5214                                                                         
MCG_-01-13-022        0 0 0 0  5.877 3.777  5.749   2.9050  2.8704   6.3704  61.34 Sb   72.8610  -3.1221                                                                         
MCG_-01-13-033        1 0 0 0  6.557 5.490  5.406   0.4293  1.6100   1.4940  61.60 Scd  73.3224  -3.0101                                                                         
NGC_1678              1 0 0 0  4.941 2.417  5.354  12.2960  1.7873  13.9095  63.93 S0   72.8976  -2.6232                                                                         
ARK_113               1 0 0 0  6.012 5.548  6.859   0.4569  0.2068   0.7659  27.41 Sa   72.9013  -2.5601                                                                         
UGC_03168             1 0 0 0  5.547 2.375  2.346   2.1192  3.0814   5.3046 125.88 Scd  71.8842  -2.3118                                                                         
NGC_1654              1 0 0 0  5.255 3.451  5.918   2.6339  1.1710   4.3687  60.60 Sa   71.4519  -2.0839                                                                         
MRK_1086              1 0 0 0  4.173 1.355  2.839   3.8088  3.5404   8.1669 121.93 Sa   72.1238  -1.5385                                                                         
UGC_03170             1 0 0 0  4.213 1.044  2.899  16.8913  2.9769  20.3597 121.81 Sa   71.9010  -1.1619                                                                         
CGCG_394-014          0 0 0 0  4.129 0.857  2.843  14.3405  2.1167  16.3335 115.72 E    72.0948   0.2242                                                                         
NGC_1671              1 0 0 0  4.622 1.728  4.191  22.4247  4.7205  28.8564  86.18 S0   72.3924   0.2531                                                                         
CGCG_393-070          1 0 0 0  2.956 0.317  1.484   3.1778  3.3321   7.1477 146.54 Sa   70.4700   1.0679                                                                         
UGC_03136             1 0 0 0  4.136 1.574  1.132   3.4705  4.8648   8.6319 138.91 Sc   70.4739   1.0813                                                                         
UGC_03104             1 0 0 0  3.282 0.717  1.841  17.4545  4.3699  23.7924 131.90 Sa   69.1679  -2.2904                                                                         
2MASX_J04362337-02475 1 0 0 0  6.138 3.427  5.903   0.2727  0.4566   0.7178  60.39 Sbc  69.0974  -2.8000                                                                         
CGCG_393-044          1 0 0 0  4.917 2.955  5.278   8.4401  2.8587  12.7716  62.99 S0   69.0777  -2.8314                                                                         
2MASX_J04363658-02503 0 0 0 0  4.998 3.715  5.809   0.5122  0.2557   0.8868  62.55                                                                                               
CGCG_393-045          1 0 0 0  5.015 3.996  5.945   7.4535  1.6438   9.7232  61.99 S0   69.1260  -2.8664                                                                         
2MFGC_03677           1 0 0 0  4.372 2.293  4.947   3.4291  0.9335   4.8061  63.42 S0   67.7695  -3.4114                                                                         
NGC_1599              1 0 0 1  6.471 5.313  5.573   0.2245  1.2573   0.8961  53.42 Sc   67.9113  -4.5883                                                                         
MCG_-01-12-028        0 0 0 0  5.868 4.669  4.398   2.1222  0.2124   2.1022  65.73 Scd  68.2542  -4.1886                                                                         
NGC_1621              1 0 0 0  5.116 3.252  5.874   6.2886  1.0897   7.5577  59.90 E    69.1044  -4.9872                                                                         
NGC_1628              0 0 0 0  6.181 4.942  6.445   4.2492  2.3245   7.6093  49.15 Sb   69.4011  -4.7148                                                                         
IC_0390               1 0 0 0  4.253 2.722  4.521   5.6868  0.6992   6.0997  62.39 S0   70.5162  -7.2064                                                                         
IC_0388_NED02         0 0 0 0  4.501 3.581  5.121   1.7134  0.4208   2.3299  60.82 E    70.4764  -7.3064                                                                         
MCG_-02-12-057        0 0 0 0  5.778 4.602  4.549   0.9624  0.4479   1.6349  55.00 Scd  70.2426  -8.7124                                                                         
NGC_1636              1 0 0 0  5.262 2.799  5.956   5.0204  2.1636   8.2988  54.70 Sa   70.1675  -8.6078                                                                         
MCG_-02-12-054        1 0 0 0  6.067 3.314  6.018   1.7186  1.7259   3.8002  65.72 Sbc  69.9939  -8.9170                                                                         
IC_0370               1 0 0 0  4.506 2.060  1.058   8.2138  4.7352  15.0137 132.15 Sc   66.0072  -9.3947                                                                         
MCG_-02-12-005        0 0 0 0  3.505 0.225  1.260   7.7629 16.6701  22.3641 154.16 Sbc  65.5044 -10.1722                                                                         
MCG_-02-11-026        0 0 0 0  3.708 0.760  2.186  16.7070  2.4612  18.9363 125.89 S0   63.5061 -13.3899                                                                         
IC_0367               1 0 0 0  3.411 0.972  2.234  28.5637  5.4339  35.3484 124.21 S0   65.1708 -14.7811                                                                         
MCG_-02-12-022        1 0 0 0  7.115 6.113  6.039   0.0000  0.3941   0.0000  44.40 Scd  67.0233 -14.7720                                                                         
MCG_-03-12-011        1 0 0 0  3.913 0.413  2.391  30.9296  4.7995  35.6433 128.17 Sa   67.7181 -16.3064                                                                         
IC_0380               1 0 0 0  4.187 0.304  2.044   2.3838  4.3818   6.4801 139.58 Sbc  67.9221 -12.9270                                                                         
2MASX_J04315796-12490 0 0 0 0  3.260 0.460  1.806   7.4490  1.6837   9.7935 135.06                                                                                               
MCG_-02-12-024        1 0 0 0  7.780 7.292  7.532   0.0000  0.1047   0.0000  22.71 Scd  67.1883 -12.5091                                                                         
MCG_-01-12-006        1 0 0 0  2.336 0.156  0.908  30.1539 12.0545  49.0956 159.29 S0   66.4638  -8.5608                                                                         
MCG_-01-12-008        1 0 0 0  4.209 2.171  1.556   9.2873  4.3984  15.7619 124.98 Sc   66.7703  -6.1649                                                                         
MCG_-01-12-009        1 0 0 0  3.548 0.518  2.250  26.9812  2.3743  25.5404 124.39 S0   66.7971  -6.1205                                                                         
MCG_-01-12-010        0 0 0 0  3.553 0.904  2.297   0.5302  0.6433   1.2454 123.37 S0   66.7968  -6.1263                                                                         
MCG_-01-12-001        0 0 0 0  5.472 1.645  3.452   4.0730  4.4095   9.2017 121.06 Sbc  65.2398  -4.7350                                                                         
UGC_03020             0 0 0 0  6.791 5.625  5.274   0.0000  0.3372   0.0000  54.19 Scd  65.2442  -2.2758                                                                         
CGCG_393-006          1 0 0 0  6.254 5.000  4.119   1.2672  1.5343   2.9885  65.64 Sc   65.1372  -2.0305                                                                         
UGC_03049             1 0 0 0  4.668 0.954  3.069   5.1845  4.9575  11.4358 103.52 Sbc  66.7152   1.7045                                                                         
UGC_03051             1 0 0 0  5.177 3.194  2.349   1.0356  1.7172   2.7687  93.97 Scd  66.8262   2.3763                                                                         
CGCG_393-008          1 0 0 0  5.277 3.768  5.703   6.2880  0.9768   7.3784  53.59 S0   65.2326   2.6335                                                                         
UGC_03011             1 0 0 0  4.620 2.435  5.210   2.5287  0.6011   3.4134  56.69 S0   64.8371   2.5974                                                                         
UGC_03008             1 0 0 0  5.541 3.707  6.366   5.2527  0.8538   6.2180  43.92 S0   64.6672   2.5609                                                                         
UGC_03004             1 0 0 0  6.653 3.868  6.701   1.1462  1.3630   2.7323  47.93 Sbc  64.3291   2.4333                                                                         
UGC_03005             0 0 0 0  7.238 6.161  5.759   0.0000  0.6208   0.0000  43.06 Scd  64.3349   2.4502                                                                         
II_Zw_007             1 0 0 0  5.338 4.177  3.745   2.4061  1.2609   4.2711  66.40 Sc   64.4347   1.5645                                                                         
UGC_02996             1 0 0 0  4.248 2.632  4.471   6.0717  1.9155   9.1564  67.91 S0   63.8978   1.1809                                                                         
NGC_1541              1 0 0 0  4.308 2.328  4.526   6.2271  1.8695   9.1064  68.24 S0   64.2510   0.8352                                                                         
UGC_02951             0 0 0 0  4.917 2.898  2.557   0.9938  3.4156   3.4772  72.53 Sc   61.1838   2.4253                                                                         
MRK_1081              1 0 0 0  4.187 1.315  3.983   4.2355  2.0082   7.4056  72.18 Sa   61.3766   4.4117                                                                         
UGC_02954             1 0 0 0  5.434 4.140  3.441   1.1600  3.4573   3.8352  72.34 Scd  61.3766   4.4454                                                                         
NGC_1542              0 0 0 0  5.490 2.780  6.116   2.5660  1.6377   4.9250  50.60 Sa   64.3090   4.7816                                                                         
IC_2057               1 0 0 0  3.648 1.121  2.358   7.7672  5.9535  16.0167 100.37 Sa   65.4837   4.0483                                                                         
IC_0365               0 0 0 0  3.597 1.404  2.422  25.7527  5.6284  34.3076 100.78 S0   64.8090   3.3482                                                                         
UGC_03025             0 0 0 0  5.583 4.251  3.613   0.7217  1.0400   1.8519  67.53 Scd  65.8010   5.5748                                                                         
NGC_1633              1 0 0 0  4.472 2.707  4.612   4.5464  2.4891   8.2214  67.67 Sa   70.0379   7.3494                                                                         
NGC_1634              0 0 0 0  4.361 2.633  4.814   4.3547  1.2902   6.3651  63.49 E    70.0407   7.3388                                                                         
UGC_03093             0 0 0 0  4.983 3.242  2.705   1.6632  4.5795   5.2622 107.50 Scd  68.7709   7.9887                                                                         
CGCG_419-018          0 0 0 0  3.653 1.187  2.957   6.1888  1.9405   9.2199 101.57 E    68.6846   8.1445                                                                         
NGC_1590              1 0 1 0  6.457 5.265  4.548   2.9346  1.7889   5.5371  53.15 Sc   67.7925   7.6309                                                                         
UGC_03067             0 0 0 0  5.229 3.746  5.974   3.5539  0.9154   4.9593  53.85 E    67.7552   8.0862                                                                         
UGC_03033             1 0 0 0  3.398 0.067  0.954  21.5785 15.2448  44.0860 144.86 Sbc  66.1312  10.8888                                                                         
UGC_02997             0 0 0 0  5.984 6.132  6.779   0.3313  0.4978   0.8771  21.26 S0   64.0203   8.1801                                                                         
UGC_02982             1 0 0 0  5.295 3.505  2.530   8.9069  4.6240  16.2806  72.00 Scd  63.0945   5.5470                                                                         
UGC_02926             1 0 0 0  3.361 0.464  1.181   7.3382  6.3347  15.7423 134.30 Sb   60.2964   5.5517                                                                         
UGC_02969             0 0 0 0  5.388 2.848  5.201   1.8529  1.6362   3.9403  68.19 Sbc  62.2566  -1.1597                                                                         
UGC_02973             0 0 0 0  3.958 1.164  3.350  11.9511  4.4161  18.8048  99.02 Sa   62.4800  -1.3741                                                                         
MCG_-01-11-008        1 0 0 0  4.353 0.599  2.634   0.4561  2.2486   1.7526 118.46 Sbc  63.6326  -6.6408                                                                         
MCG_-01-11-004        0 0 0 0  7.344 6.530  5.843   0.0000  1.6177   0.0000  38.60 Scd  62.6376  -7.1686                                                                         
MCG_-02-11-005        1 0 0 0  3.561 0.739  1.586   5.5754  5.9466  12.5529 149.53 Sb   60.2391 -10.2722                                                                         
MCG_-03-11-007        0 0 0 0  5.363 2.930  2.274   3.2401  3.4828   7.2949 100.50 Sc   60.5138 -16.4473                                                                         
UGCA_087              0 0 0 0  7.640 7.182  7.170   0.0000  0.3602   0.0000  23.56 Scd  61.5003 -17.7754                                                                         
ESO_550-_G_002        0 0 0 1  5.416 1.029  3.512   2.7121  2.8620   6.0617 108.83 Sbc  61.1238 -17.9045                                                                         
ESO_549-_G_049        1 0 0 0  5.045 1.794  3.149  14.4163  4.4038  20.9795 105.56 Sb   60.6072 -18.0485                                                                         
ESO_549-_G_047        1 0 0 0  6.066 5.281  4.560   0.0000  0.2458   0.0000  55.62 Irr  60.3117 -18.0749                                                                         
ESO_549-_G_048        0 0 0 0  6.071 2.724  5.961   0.2746  0.8618   0.8965  55.07 Sb   60.3779 -19.2276                                                                         
ESO_550-_G_013        1 0 0 0  3.890 0.808  2.172   3.6275  2.6186   7.1135 121.97 Sa   62.3352 -20.2185                                                                         
ESO_550-_G_017        1 0 0 0  5.002 2.628  4.843   1.1486  1.0462   2.4413  75.13 Sa   63.3546 -19.4008                                                                         
ESO_550-_G_021        1 0 0 0  3.815 0.151  1.472   0.7483  1.3738   2.0310 138.53 Sbc  64.8731 -18.8384                                                                         
ESO_550-_G_026        0 0 0 0  4.742 0.986  2.532   2.8077  3.4385   6.6182 120.11 Sb   65.4031 -17.9287                                                                         
ESO_550-_G_020        1 0 0 0  5.123 0.628  2.770   2.7663  4.0795   6.9616 119.15 Sbc  64.8387 -17.6155                                                                         
NGC_1547              1 0 0 0  4.799 0.563  2.439  13.2341  9.1359  25.5620 128.88 Sbc  64.3017 -17.8574                                                                         
MCG_-03-11-018        0 0 0 0  7.533 6.790  7.359   0.0000  0.2692   0.0000  23.56 Scd  62.8336 -16.2292                                                                         
NGC_1521              1 0 0 0  4.945 3.300  5.219  14.8217  6.2842  24.2030  55.30 E    62.0789 -21.0519                                                                         
ESO_550-_G_008        0 0 0 0  6.039 6.178  6.772   0.0243  0.0912   0.0844  19.57 E    61.9014 -21.4311                                                                         
ESO_550-_G_012        0 0 0 0  5.320 3.080  5.855   1.9848  0.6489   2.9612  55.60 S0   62.2119 -21.7213                                                                         
ESO_550-_G_014        1 0 0 0  6.726 5.194  4.805   0.0000  0.6788   0.0000  58.30 Scd  62.3835 -21.7734                                                                         
ESO_550-_G_003        1 0 0 0  3.152 0.634  0.451   1.2415  2.6963   3.5714 169.82 Sc   61.1343 -21.8125                                                                         
ESO_549-_G_050        1 0 0 0  5.209 0.854  3.383   9.9335  3.8454  15.7066 101.46 Sb   60.6923 -21.1190                                                                         
ESO_549-_G_046        1 0 0 0  3.093 0.230  0.836   9.1618  6.1843  17.5757 169.30 Sb   60.1165 -20.7817                                                                         
ESO_483-_G_008        1 0 0 0  7.755 7.501  7.762   0.0000  0.0401   0.0000  17.93 Scd  61.5106 -22.6316                                                                         
ESO_483-_G_009        1 0 0 0  3.427 0.726  1.811  15.5044  3.7787  20.9187 131.42 S0   61.9272 -22.7153                                                                         
ESO_484-_G_009        0 0 0 0  2.050 0.133  0.803  19.0358  4.3518  25.0762 169.72 S0   65.2479 -23.7427                                                                         
ESO_484-_G_014        1 0 0 0  5.136 2.839  2.442   2.7518  1.6570   5.0843 112.58 Sc   66.1107 -23.4989                                                                         
ESO_483-_G_006        0 0 0 0  5.473 3.604  5.238   1.7218  2.9495   4.5541  53.96 Sb   60.1097 -25.1818                                                                         
ESO_485-_G_024        1 0 0 0  5.554 1.234  4.162   0.2892  1.7459   1.1857  90.87 Sbc  73.8200 -22.7275                                                                         
ESO_552-_G_007        1 0 0 0  4.601 3.105  5.133   0.4348  0.4632   0.9790  51.41 Sa   72.1790 -20.3446                                                                         
ESO_552-_G_016        0 0 0 0  7.213 6.498  6.191   0.0000  0.2439   0.0000  39.47 Scd  73.1192 -19.2937                                                                         
ESO_552-_G_015        0 0 0 0  5.109 2.781  2.002   3.8763  4.8015   9.1818 128.61 Scd  73.0550 -18.3927                                                                         
ESO_552-_G_011        1 0 0 0  2.752 0.566  1.647  20.8201  3.5637  24.8514 136.63 S0   72.4916 -18.0845                                                                         
ESO_551-_G_030        1 0 0 0  7.164 6.006  5.923   0.1048  0.3537   0.3512  41.93 Scd  70.6129 -17.4546                                                                         
ESO_552-_G_004        1 0 0 0  3.847 0.746  2.313  20.8242  4.0548  25.9853 121.11 S0   71.8779 -17.5968                                                                         
ESO_552-_G_009        1 0 0 0  3.602 0.661  2.352   5.5561  2.6791   9.4895 124.74 Sa   72.4170 -17.4883                                                                         
2MASX_J04512934-17283 1 0 0 0  3.359 0.529  1.979   3.9028  2.4025   7.2603 130.96 Sa   72.8722 -17.4756                                                                         
ESO_552-_G_014        1 0 0 0  3.472 0.624  1.821  25.7846  5.8566  33.9500 128.06 S0   72.8358 -17.5034                                                                         
ESO_552-_G_018        0 0 0 0  3.512 0.085  1.295   0.5453  3.0469   2.1777 137.95 Sb   73.2899 -17.7064                                                                         
ESO_552-_G_019        1 0 0 0  2.356 0.313  0.942   7.2314  5.4681  14.4390 160.89 Sa   73.3928 -17.9228                                                                         
ESO_552-_G_020        1 0 0 0  3.374 0.650  1.957  54.5210 15.6298  77.9981 126.64 E    73.7176 -18.1152                                                                         
ESO_552-_G_023        1 0 0 0  3.153 0.450  2.002  11.1965  4.5448  18.0263 127.69 Sa   73.9491 -18.9482                                                                         
ESO_552-_G_028        1 0 0 0  2.675 0.172  0.907   3.2556  3.5412   7.3731 152.26 Sa   74.1491 -18.8673                                                                         
NGC_1630              0 0 0 0  3.127 0.495  1.570  10.0113  2.6744  13.9224 124.11 S0   69.3147 -18.9014                                                                         
MCG_-02-13-012        1 0 0 0  5.132 3.435  5.763   7.1350  1.2849   8.6972  59.41 Sa   72.4278 -10.7068                                                                         
MCG_-02-13-006        1 0 0 0  4.117 2.114  4.641  12.9076  1.8394  14.5800  62.14 E    71.8367 -10.2380                                                                         
IC_2101               0 0 0 0  6.146 4.999  4.495   2.3014  3.2569   5.7102  60.40 Sc   72.9260  -6.2314                                                                         
NGC_1699              1 1 0 0  5.828 3.205  6.010   0.0000  0.0000   3.5544  51.97 Sb   74.2479  -4.7575                                                                         
MCG_-01-13-035        0 0 0 0  6.265 5.475  5.099   0.0000  0.0000   6.1389  50.81 Sc   73.7635  -4.1011                                                                         
MCG_-01-13-025        1 0 0 0  4.734 3.110  5.494   8.9244  0.9695   9.0896  63.87 S0   72.9230  -3.8093                                                                         
CGCG_394-062          0 0 0 0  6.166 3.827  6.200   1.6073  1.0401   3.0489  59.01 Sbc  74.8473  -1.1593                                                                         
UGC_03162             1 0 0 0  5.365 3.932  3.609   0.0000  0.0000   0.9855  63.04 Scd  71.7178   8.2710                                                                         
UGC_03180             1 0 0 0  6.247 4.503  6.581   1.8795  0.9488   3.3119  46.97 Sbc  72.6012   8.7131                                                                         
UGC_03188             1 0 0 0  5.912 3.355  6.099   0.8776  1.2809   2.2423  47.66 Sb   72.9552   8.8440                                                                         
UGC_03151             0 0 0 0  4.593 1.439  3.631   4.0179  7.8125  11.7173  62.81 Sbc  71.3317  11.0679                                                                         
UGC_03119             0 0 0 0  3.968 0.437  1.902   6.9283  9.3932  17.6495 107.20 Sbc  69.7821  11.5305                                                                         
UGC_03138             1 0 0 0  4.350 1.200  3.232   0.0000  0.0000  15.6749  66.16 Sb   70.7151  18.5546                                                                         
UGC_03094             1 0 0 0  3.921 0.868  2.030  14.5823  7.1466  26.2414 101.64 Sbc  68.8908  19.1717                                                                         
UGC_02948             0 0 0 0  4.433 2.982  4.227   6.1896  3.0948  10.9872  71.60 Sa   61.2313  20.8298                                                                         
CGCG_466-008          1 0 0 0  4.146 1.506  3.911   5.1378  1.8228   8.0763  81.92 S0   60.7311  21.4838                                                                         
CGCG_466-007          0 0 0 0  0.054 0.023  0.046  12.1477  3.4311  17.6867  84.63 S0   60.6638  21.5609                                                                         
UGC_02942             0 0 0 0  4.730 0.995  3.765   2.1469  2.7942   5.3452  87.56 Sb   61.0403  22.1318                                                                         
UGC_02943             0 0 0 0  4.186 1.549  3.451  12.7210  1.5714  14.0091  88.54 E    61.0457  22.1281                                                                         
UGC_02958             0 0 0 0  4.723 1.486  3.340   5.8499  6.1219  13.4701  85.67 Sb   61.7208  22.8633                                                                         
CGCG_487-023          0 0 0 0  2.673 1.319  2.437   6.1913  3.0141  10.8940  86.49 E    62.0108  23.2926                                                                         
CGCG_487-028          1 0 0 0  4.493 1.992  1.563   4.1822  4.8776  10.2208  90.93 Sc   63.5609  24.6609                                                                         
UGC_02949             1 0 0 0  4.046 0.790  3.122   8.1798  6.7491  17.2589  98.82 Sa   61.2595  25.2654                                                                         
CGCG_487-015          1 0 0 0  4.613 0.877  3.204   2.6483  9.3722   9.2295  97.48 Sb   60.8738  26.3628                                                                         
UGC_02964             1 0 0 0  4.461 1.694  1.391   3.6306  8.1555  10.8972 123.63 Scd  62.2394  27.1978                                                                         
UGC_02924             1 0 0 0  4.121 0.316  2.158   2.4679  3.2679   6.1293 129.58 Sbc  60.3366  26.8239                                                                         
UGC_02931             1 0 0 1  5.114 3.435  2.932   1.3862  2.3930   3.7718  79.37 Sc   60.5772  25.8169                                                                         
UGC_02985             1 0 0 0  5.349 3.334  2.529   2.3864 12.0979   9.9290  55.56 Scd  63.3895  27.5422                                                                         
UGC_02986             1 0 0 0  5.227 3.274  2.594   0.9090  6.2987   4.2292  56.13 Irr  63.4050  27.5832                                                                         
IC_0359               1 0 0 0  3.998 1.345  3.325  22.2845  6.2380  34.2186  53.03 S0   63.1180  27.7018                                                                         
UGC_02989             1 0 0 0  3.886 0.757  1.957   3.5305 21.7648  15.7746  78.00 Sb   63.4836  29.1576                                                                         
UGC_03047             1 0 0 0  4.976 2.892  2.342   4.8338  4.1092  10.4767  89.43 Scd  66.8172  32.6252                                                                         
UGC_03078             0 0 0 0  4.767 1.074  3.521   4.3547 11.3366  14.1460  75.41 Sbc  68.0910  33.2190                                                                         
UGC_03007             1 0 0 0  5.410 3.747  3.003   0.0000  0.0000   0.9897  78.34 Scd  64.6269  33.7736                                                                         
UGC_02945             1 0 0 0  4.212 2.037  4.395   5.4340  2.5038   9.3219  72.89 S0   61.1649  33.8087                                                                         
UGC_02959             1 0 0 0  4.769 2.249  4.126   2.4065  0.8323   3.7461  77.22 Sb   61.7808  34.4336                                                                         
UGC_02978             0 0 0 0  4.628 1.801  3.469   7.7043  6.3358  16.4552  83.23 Sb   63.0650  34.9164                                                                         
UGC_02993             1 0 0 0  5.192 3.570  2.202   3.3204  1.2813   5.4459  86.66 Scd  63.7019  35.1810                                                                         
UGC_03000             1 0 0 0  3.909 1.586  3.154  10.8593  4.5867  18.6107  78.62 S0   64.4061  36.2859                                                                         
UGC_03019             1 0 0 0  3.952 0.375  1.915   5.6364  9.3587  16.0097  79.03 Sb   65.4168  36.7317                                                                         
UGC_02981             1 0 0 0  4.754 0.995  3.081   1.4279  1.4276   3.2864  84.12 Sbc  63.1934  36.8973                                                                         
UGC_02971             1 0 1 0  4.804 1.279  3.441   8.8824  5.8460  17.5463  80.80 Sbc  62.4303  37.0096                                                                         
IC_2027               0 0 0 0  4.002 1.191  3.152  13.5943  3.8989  19.9774  86.99 E    61.6650  37.1157                                                                         
UGC_02920             0 0 0 0  5.955 4.826  4.534   0.4667  4.4822   2.2912  58.23 Scd  60.2000  35.0120                                                                         
UGC_02934             1 0 0 0  5.164 1.294  4.312   1.3835  1.2625   3.0473  72.28 Sbc  60.7521  31.0534                                                                         
UGC_02950             0 0 0 0  4.728 1.353  3.912   3.3912  3.3558   7.7745  68.88 Sb   61.2760  31.0263                                                                         
2MASX_J04191179+55524 1 0 0 0  3.056 0.452  0.518   2.2984 19.9027  12.1174  73.97 Sc   64.8004  55.8787                                                                         
UGC_03146             1 0 0 0  4.788 3.482  2.500   0.6269  1.1340   1.7728  58.31 Sc   71.5884  63.8494                                                                         
UGC_03167             0 0 0 0  4.442 1.286  3.438   7.3276  4.2190  13.9955  67.83 Sbc  72.3660  63.9259                                                                         
UGC_03204             0 0 0 0  5.363 4.019  3.923   0.5130  2.5692   2.0276  57.96 Scd  74.5153  64.9869                                                                         
UGC_03196             1 0 0 0  6.367 5.295  4.962   0.0914  0.5979   0.3924  54.29 Scd  73.9121  67.7327                                                                         
UGC_03124             1 0 0 0  4.154 2.622  4.410   5.9010  1.9243   8.9731  65.57 Sa   70.6503  69.2164                                                                         
UGC_03048             1 0 0 0  3.284 2.252  3.393   3.4894  1.1143   5.2905  44.97 Sbc  67.3501  70.4244                                                                         
UGC_03042             1 0 0 1  3.307 2.543  3.493   1.8719  3.4575   5.2140  45.16 Sbc  67.1654  70.3472                                                                         
UGC_03036             0 0 0 0  0.000 0.000  0.000   0.0000  0.0000   9.3317 105.41 Sb   67.0011  70.8802                                                                         
UGC_03026             1 0 0 0  2.558 0.567  1.534   6.1587  6.2730  13.9749 106.50 Sbc  66.4997  70.1622                                                                         
UGC_02955             0 0 0 0  4.608 4.350  4.607   0.1732  0.2511   0.4531  15.43 Sc   62.1207  69.6729                                                                         
NGC_1485              0 0 0 0  0.000 0.000  0.000   1.1960  1.6204   3.0113  18.16 Sb   61.2663  70.9959                                                                         
UGC_02916             1 0 0 0  0.000 0.000  0.000   6.5823  2.5738  10.7328  65.33 Sa   60.6409  71.7059                                                                         
NGC_1560              0 0 0 0  0.000 0.000  0.000   0.0103  0.1112   0.0526   2.77 Scd  68.2047  71.8831                                                                         
UGC_03085             0 0 0 0  0.000 0.000  0.000   1.3175  0.9339   2.5987  58.85 Scd  69.0358  72.9034                                                                         
UGC_03069             1 0 0 0  0.000 0.000  0.000   8.5870  1.1992   9.6476  66.81 S0   68.6205  73.2049                                                                         
NGC_1573              1 0 0 0  0.000 0.000  0.000  21.9663  7.6780  33.9282  60.85 Sb   72.1119  73.4691                                                                         
UGC_03110             1 0 0 0  0.000 0.000  0.000   8.5343  2.7519  12.8576  64.84 Scd  70.2858  73.6717                                                                         
NGC_1573A             1 0 0 0  0.000 0.000  0.000   4.3600  2.4959   7.9968  65.11 Sb   72.1119  73.4691                                                                         
UGC_03147             1 0 0 0  0.000 0.000  0.000   1.0587  1.1544   2.4414  42.85 Sbc  71.9600  72.8606                                                                         
UGC_03182             1 0 0 0  0.000 0.000  0.000  14.4837  1.7474  15.4521  65.70 S0   73.5312  72.3244                                                                         
UGC_03175             0 0 0 0  0.000 0.000  0.000   3.3057  3.3143   7.3561  60.20 Sbc  73.1252  74.4960                                                                         
NGC_1530A             1 0 0 0  0.000 0.000  0.000   3.0265  2.3436   6.1713  37.42 Sb   71.1186  75.6397                                                                         
UGC_03137             0 0 0 0  0.000 0.000  0.000   0.1575  0.1624   0.3539  17.08 Sbc  71.5654  76.4186                                                                         
UGC_03057             1 0 0 0  0.000 0.000  0.000   7.2897  6.3608  15.4939 111.52 Sb   68.3112  76.5669                                                                         
NGC_1530              1 0 0 0  0.000 0.000  0.000   8.5446  5.5513  16.3837  37.26 Sb   71.1186  75.6397                                                                         
KUG_0406+748          0 0 0 0  0.000 0.000  0.000   0.3532  0.2162   0.6657  26.89 S0   63.2622  75.0060                                                                         
UGC_02906             1 0 0 0  0.000 0.000  0.000   5.0939  2.2124   8.5945  37.60 Sb   60.2544  74.0839                                                                         
UGC_02907             1 0 0 0  0.000 0.000  0.000   0.4169  0.2877   0.8192  33.35 Sc   60.6634  78.2787                                                                         
UGC_03132             1 0 0 0  0.000 0.000  0.000   6.1692  1.3299   8.0126  78.14 S0   72.4899  82.6505                                                                         
UGC_03101             1 0 0 0  0.000 0.000  0.000   0.0000  0.5790   0.0000  62.22 Scd  70.4792  79.9608                                                                         
IC_0391               1 0 0 0  0.000 0.000  0.000   0.5839  1.0664   1.5972  24.88 Sc   74.3431  78.1888                                                                         
UGC_03142             0 0 0 0  2.426 0.163  1.128   5.4106 12.5786  17.2870  89.83 S0   70.9449  28.9718                                                                         
UGC_03053             1 0 0 1  6.745 5.760  5.235   1.4715  1.4321   3.3619  33.31 Scd  67.0403  21.6553                                                                         
UGC_03183             1 0 0 0  4.190 1.737  3.399   5.0076  5.4933  12.0191  60.58 Sb   72.8324  23.2080                                                                         
UGC_03089             1 0 0 0  4.675 1.444  3.733   4.2673  2.6999   8.3395  63.05 Sbc  68.4750  16.9120                                                                         
ESO_423-_G_024        1 0 0 0  0.878 0.473  0.878   8.3099  2.4171  11.8883  51.03 S0   83.6724 -29.2321                                                                         
ESO_487-_G_006        0 0 0 0  2.429 0.083  0.956  11.2153  1.7784  13.0005 137.41 Sa   80.6818 -27.4164                                                                         
2MASX_J05200399-25195 0 0 0 0  2.618 0.378  1.295   8.7134  1.4915  10.3751 139.45                                                                                               
IC_0411               1 0 0 0  2.920 0.170  1.520  33.4663  6.3293  41.2542 128.08 S0   80.0773 -25.3250                                                                         
IC_2121               1 0 0 0  2.090 0.455  0.891  20.5289  9.8826  34.9770 139.07 S0   79.9369 -25.0643                                                                         
ESO_486-_G_052        1 0 0 0  2.551 0.120  1.055  13.8915  4.3930  20.4740 145.27 Sa   79.9099 -24.8929                                                                         
ESO_486-_G_058        0 0 0 0  5.660 2.835  5.381   0.0000  0.6014   0.0000  54.20 Sb   80.1873 -24.6682                                                                         
ESO_487-_G_003        0 0 0 0  4.483 2.555  4.917   0.1505  0.3613   0.4471  51.09 S0   80.4612 -23.9513                                                                         
NGC_1886              0 0 0 0  6.152 5.922  6.982   1.0517  0.8197   2.1164  21.17 Sa   80.4504 -23.8102                                                                         
ESO_487-_G_017        1 0 0 0  7.512 6.999  7.054   0.0000  0.0572   0.0000  22.60 Irr  82.6214 -24.8772                                                                         
ESO_486-_G_036        1 0 0 0  3.433 0.298  1.394   3.3657  1.8121   5.9569 135.24 Sb   78.3208 -24.9390                                                                         
ESO_486-_G_037        1 0 0 0  2.760 0.261  1.392  23.3658  4.6328  29.2853 138.65 S0   78.6239 -23.8990                                                                         
ESO_486-_G_044        1 0 0 0  3.615 0.830  1.738   7.2988  2.4317  10.9533 125.30 Sa   79.1592 -23.7874                                                                         
ESO_486-_G_049        0 0 0 0  4.359 0.901  2.285   2.4566  7.4577   7.9260 124.48 Sb   79.3614 -23.7455                                                                         
ESO_486-_G_047        1 0 0 0  4.942 2.609  4.726   0.0643  0.2437   0.2240  56.99 Sb   79.2497 -23.4663                                                                         
ESO_486-_G_041        1 0 0 0  3.284 0.222  1.651  13.4983  5.9360  22.3018 138.60 Sb   78.9520 -23.4752                                                                         
ESO_486-_G_040        1 0 0 0  5.282 1.964  4.218   1.2547  2.1618   3.3284  76.88 Sb   78.9117 -22.7089                                                                         
ESO_486-_G_038        1 0 0 0  4.961 2.276  5.509   3.2135  0.8725   4.4930  56.13 S0   78.8076 -22.5503                                                                         
ESO_553-_G_026        0 0 0 0  4.768 1.196  2.674   4.1296  4.3850   9.2660 122.34 Sbc  78.3267 -22.2256                                                                         
ESO_553-_G_018        1 0 0 0  3.502 0.637  1.832  10.4956  5.4484  18.3600 133.33 Sa   77.8453 -22.2466                                                                         
ESO_553-_G_015        0 0 0 0  3.378 0.420  2.189   1.6965  6.0368   5.7811 130.92 Sa   77.4867 -22.2991                                                                         
2MASX_J05075972-22083 0 0 0 0  2.866 0.371  1.769   8.6495  1.2842   9.8084 131.99                                                                                               
ESO_553-_G_009        0 0 0 0  2.702 0.362  1.287  16.3095  3.1729  20.3120 134.01 S0   77.0367 -22.1255                                                                         
ESO_486-_G_029        0 0 0 0  3.343 0.164  1.690  22.5236  5.1148  29.5986 136.59 S0   76.8969 -23.0669                                                                         
ESO_486-_G_017        1 0 0 0  4.746 3.129  4.898   4.1810  0.9552   5.5077  62.61 S0   75.7980 -22.8140                                                                         
ESO_486-_G_019        1 0 0 0  4.774 3.176  5.106  11.5869  2.0715  14.0208  61.34 S0   75.8049 -22.8333                                                                         
ESO_486-_G_016        0 0 0 0  4.223 2.402  4.612   1.3955  0.4021   1.9925  61.88 S0   75.7719 -22.9748                                                                         
ESO_486-_G_011        1 0 0 0  2.637 0.276  1.184   1.3704  2.7102   3.8173 143.85 Sa   75.4877 -23.1762                                                                         
ESO_486-_G_008        0 0 0 0  2.434 0.174  0.929   0.0000  1.5045   0.0000 146.45 S0   75.3333 -23.7698                                                                         
ESO_486-_G_018        1 0 0 0  2.165 0.079  0.732  14.1489  5.0298  21.7261 169.89 Sa   75.7922 -24.0007                                                                         
ESO_486-_G_023        1 0 0 0  1.915 0.099  0.654  39.8307 12.2983  58.2476 167.62 S0   76.0059 -23.9963                                                                         
GIN_250               0 0 0 0  2.152 0.094  0.615   8.1517  1.4610   9.8736 161.70 E    75.9911 -24.0087                                                                         
ESO_486-_G_032        1 0 0 0  3.120 0.204  1.144  14.4013  5.7534  22.9832 143.21 Sbc  77.4555 -25.6048                                                                         
ESO_422-_G_033        1 0 0 0  6.979 6.716  6.667   0.0000  0.0905   0.0000  14.54 Irr  76.7043 -27.6577                                                                         
NGC_1811              0 0 0 0  0.870 0.402  0.905   3.0311  1.0355   4.5800  48.08 Sa   77.1782 -29.2760                                                                         
NGC_1812              1 0 0 0  0.855 0.375  0.875   5.0254  1.7236   7.6046  50.70 Sa   77.2204 -29.2513                                                                         
ESO_422-_G_020        1 0 0 0  0.862 0.440  0.308   1.2491  1.8582   3.1418  82.52 Sc   75.1898 -29.8581                                                                         
ESO_423-_G_020        1 0 0 0  5.534 4.361  4.139   0.6555  2.1061   2.1566  50.88 Sc   83.5300 -28.4657                                                                         
ESO_487-_G_037        0 0 0 0  2.120 0.054  0.583   6.3690 11.7101  17.2538 173.89 Sb   85.6293 -26.7898                                                                         
ESO_487-_G_036        1 0 0 0  3.080 0.412  1.913  17.4883  4.6122  24.1784 120.77 S0   85.5868 -25.5409                                                                         
IC_2137               1 0 0 0  5.225 5.017  6.150   0.4271  0.2574   0.7868  20.94 Sa   83.5908 -23.5328                                                                         
ESO_487-_G_026        0 0 0 0  2.942 0.315  1.492   3.4825  3.3811   7.5700 126.45 Sa   83.5827 -23.4270                                                                         
NGC_1979              1 0 0 0  5.005 4.834  5.998   1.8376  0.4871   2.5480  20.89 E    83.5047 -23.3100                                                                         
ESO_487-_G_029        0 0 0 0  1.797 0.033  0.496  10.4790  4.0249  16.5126 184.83 S0   83.9733 -22.5920                                                                         
ESO_554-_G_019        1 0 0 0  5.231 2.494  4.604   1.8580  2.1995   4.3245  64.50 Sb   84.1944 -22.4064                                                                         
ESO_554-_G_023        1 0 0 0  4.284 1.877  1.207   2.3512  4.8000   6.6071 121.40 Sc   85.0491 -22.0032                                                                         
UGCA_112              0 0 0 0  7.363 6.991  7.046   0.0019  1.0501   0.0375  21.06 Scd  85.5046 -22.9456                                                                         
ESO_488-_G_012        1 0 0 0  3.191 0.683  2.058  15.6329  3.3098  20.0578 119.70 S0   86.5876 -23.4717                                                                         
ESO_488-_G_017        0 0 0 0  6.004 5.728  6.482   0.0211  0.0576   0.0657  11.49 Sb   86.8705 -23.5760                                                                         
ESO_488-_G_039        0 0 0 0  1.979 0.062  0.673   6.1922  3.2822  10.9170 161.02 S0   87.5748 -23.8097                                                                         
ESO_488-_G_037        0 0 0 0  1.745 0.222  0.687   7.6232  3.9754  13.3549 176.80 S0   87.4754 -24.3889                                                                         
ESO_488-_G_030        1 0 0 1  2.845 0.932  0.531   7.9545  7.7581  17.3161 160.28 Sc   87.2016 -24.3791                                                                         
ESO_488-_G_038        1 0 0 0  1.743 0.050  0.577  26.5946  6.8531  36.5000 180.45 S0   87.5149 -24.6371                                                                         
ESO_488-_G_034        1 0 0 0  1.692 0.044  0.498   6.0477  5.1736  12.5748 180.43 Sa   87.3628 -24.7705                                                                         
ESO_488-_G_049        0 0 0 0  6.667 6.015  6.243   0.0000  0.1976   0.0000  21.90 Scd  89.6650 -25.4155                                                                         
ESO_488-_G_051        1 0 0 0  4.333 2.042  4.085   3.2420  2.9791   6.9110  75.07 Sa   89.7180 -23.3395                                                                         
IC_2152               1 0 0 1  5.818 5.563  6.820   0.7333  0.4078   1.3151  23.11 Sa   89.4726 -23.1808                                                                         
ESO_488-_G_044        0 0 0 0  5.834 4.062  5.944   0.0340  0.5263   0.1931  43.15 Sb   88.9614 -22.8068                                                                         
ESO_555-_G_015        1 0 0 0  5.643 4.131  5.925   0.0000  0.2868   0.0000  37.29 Sbc  89.4329 -21.2822                                                                         
ESO_555-_G_017        1 0 0 0  3.115 0.363  2.064   2.9059  1.4467   5.0289 110.81 Sa   89.9004 -21.1660                                                                         
NGC_2124              0 0 0 0  6.034 4.634  6.286   3.1114  2.4574   6.3166  38.15 Sb   89.4675 -20.0846                                                                         
ESO_555-_G_011        1 0 0 0  4.512 1.912  1.786   3.2466  3.9286   7.6417 113.58 Sc   88.3890 -20.2669                                                                         
ESO_555-_G_010        0 0 0 0  6.443 5.664  6.206   0.0000  0.0633   0.0000  23.64 Irr  88.2395 -20.7118                                                                         
NGC_2106              1 0 0 0  4.899 4.744  5.978   2.1916  0.6167   3.1064  24.29 S0   87.6942 -21.5673                                                                         
NGC_2073              1 0 0 0  5.158 3.969  6.103   4.9960  1.0917   6.4762  40.41 S0   86.4747 -21.9991                                                                         
ESO_488-_G_040        1 0 0 0  3.606 0.664  2.242  13.4457  3.2351  18.0351 115.01 Sa   87.6856 -22.9784                                                                         
ESO_554-IG_027        0 0 0 0  5.164 4.082  6.025   0.3834  0.5787   0.9720  38.80 S0   85.7754 -20.5211                                                                         
UGCA_113              0 0 0 0  6.990 6.052  6.206   0.1841  1.4677   0.8324  35.00 Scd  85.9678 -19.2927                                                                         
ESO_554-_G_028        0 0 0 0  6.830 6.104  6.236   0.0265  0.2152   0.1206  25.83 Sc   85.8123 -18.6421                                                                         
ESO_554-_G_024        1 0 0 0  6.171 5.174  4.823   0.2072  1.0065   0.7896  42.54 Sc   85.3321 -18.2782                                                                         
NGC_1993              1 0 0 0  4.417 3.468  5.265   5.7300  1.2344   7.4240  40.94 S0   83.8566 -17.8152                                                                         
ESO_554-_G_015        0 0 0 0  5.394 3.644  5.604   0.0400  0.3288   0.1829  42.45 Sb   83.9466 -18.0391                                                                         
ESO_554-_G_018        0 0 0 0  6.731 5.765  6.046   0.0405  0.6207   0.2297  36.83 Sc   84.1962 -18.6055                                                                         
ESO_554-_G_004        0 0 0 0  3.236 1.105  2.042   8.7992  3.1771  13.6307 108.15 S0   82.4121 -19.5619                                                                         
ESO_554-_G_002        1 0 0 0  6.259 5.523  5.336   0.0669  0.6776   0.3281  37.23 Scd  82.2813 -19.9338                                                                         
ESO_554-_G_005        1 0 0 0  3.993 1.804  3.939   8.6825  1.5901  10.6042  67.07 S0   82.5378 -20.3392                                                                         
ESO_553-_G_046        1 0 0 0  6.129 6.275  6.719   0.0000  0.0055   0.0005   4.55 Sa   81.7740 -20.6773                                                                         
ESO_553-_G_042        0 0 0 0  2.123 0.143  0.561  22.8033  6.6640  32.7982 180.25 S0   81.2600 -20.4504                                                                         
ESO_553-_G_041        1 0 0 0  2.060 0.021  0.631   7.3061  7.5568  16.2659 180.46 Sa   81.0021 -20.0812                                                                         
ESO_553-_G_040        1 0 0 0  5.833 3.009  5.513   0.0000  0.7826   0.0000  66.13 Sbc  80.9031 -19.9507                                                                         
ESO_553-_G_036        0 0 0 1  4.385 0.613  2.220   2.0743  2.7489   5.0249 116.78 Sb   79.9581 -20.9674                                                                         
ESO_553-_G_031        1 0 0 0  3.289 0.263  2.152   2.8586  2.2867   5.8147 119.40 Sa   79.5780 -21.3277                                                                         
UGCA_109              1 0 0 0  7.591 6.913  7.037   0.0000  0.0828   0.0000  22.69 Irr  79.7556 -21.5419                                                                         
ESO_487-_G_005        1 0 0 0  5.547 4.348  4.062   0.3470  0.9233   1.0693  49.51 Sc   80.5917 -22.7860                                                                         
ESO_487-_G_012        1 0 0 0  6.253 5.278  6.609   0.0000  0.0807   0.0000  22.95 Sbc  81.8316 -22.6845                                                                         
ESO_553-_G_045        0 0 0 0  5.419 4.831  6.382   0.0000  0.1361   0.0000  19.64 Sa   81.7551 -21.5571                                                                         
ESO_553-_G_043        0 0 0 0  3.209 0.655  1.819   5.7609  2.5869   9.5973 111.32 S0   81.6137 -21.2865                                                                         
ESO_554-_G_008        1 0 0 0  3.221 0.751  0.700   5.3046  5.0375  11.4522 172.63 Sc   83.0613 -21.5483                                                                         
ESO_554-_G_021        1 0 0 0  3.239 0.075  1.129   1.4472  1.9540   3.5282 158.73 Sbc  84.3080 -20.5664                                                                         
ESO_554-_G_009        1 0 0 0  4.405 0.992  2.615   0.0000  1.2755   0.0000 110.16 Sbc  83.2107 -20.1692                                                                         
ESO_553-_G_044        0 0 0 0  5.161 2.416  1.603  12.5845  7.6907  23.3764 110.35 Sc   81.6853 -19.2097                                                                         
ESO_553-_G_039        0 0 0 0  3.024 0.064  0.883   2.3587  6.1830   7.2617 169.51 Sb   80.7654 -17.9612                                                                         
IC_0416               1 0 0 0  6.582 5.401  5.499   0.0000  0.0000   1.7514  41.42 Sc   80.9852 -17.2603                                                                         
ESO_553-_G_032        1 0 0 0  4.793 1.115  3.372   2.5801  1.6189   4.8492  93.72 Sb   79.7201 -17.5169                                                                         
ESO_553-_G_030        0 0 0 0  1.927 0.049  0.639   3.8648  3.5466   8.2628 193.51 S0   79.3188 -18.8210                                                                         
ESO_553-_G_017        0 0 0 0  6.269 5.368  6.704   0.0000  0.1511   0.0000  24.53 Sbc  77.7992 -19.6129                                                                         
ESO_553-_G_012        1 0 0 0  5.148 3.370  5.352   5.2411  1.2333   6.9754  59.67 S0   77.2593 -20.2556                                                                         
ESO_553-_G_010        1 0 0 0  3.799 1.406  2.028  14.1635  2.5199  17.1219 120.36 S0   77.0761 -19.8333                                                                         
ESO_553-_G_006        1 0 0 0  4.802 2.310  1.170   0.6160  1.6148   1.8910 128.07 Sc   76.9367 -19.6241                                                                         
NGC_1780              0 0 0 0  4.945 2.645  5.060   3.3942  0.9988   4.8867  62.77 S0   76.5864 -19.4672                                                                         
ESO_552-IG_070        1 0 0 0  5.613 4.411  4.030   0.2759  1.0158   0.9523  61.86 Scd  76.4502 -19.8150                                                                         
ESO_552-_G_059        0 0 0 0  3.539 1.306  2.330   6.9738  2.3746  10.5426  99.54 S0   75.8590 -20.0436                                                                         
GIN_233               0 0 0 0  3.118 0.634  1.711  11.9662  1.1878  11.8014 122.73 E    75.7980 -20.3167                                                                         
ESO_552-_G_057        1 0 0 0  4.021 1.334  2.981  11.2497  3.2898  16.1332  98.31 S0   75.7260 -20.3664                                                                         
ESO_552-_G_053        1 0 0 0  4.859 1.252  3.245   7.6452  3.3774  12.6498  96.80 Sb   75.5751 -20.0012                                                                         
ESO_552-_G_069        1 0 0 0  4.787 1.912  1.256   0.9282  2.3244   2.7995 124.73 Sc   76.3696 -20.9378                                                                         
ESO_552-_G_054        1 0 0 0  4.413 0.553  1.897   5.6584  3.8394  10.8656 130.84 Sb   75.6558 -20.9228                                                                         
ESO_552-_G_052        1 1 0 0  5.002 2.420  5.366   4.0084  1.7863   6.6485  60.39 E    75.5029 -21.1370                                                                         
ESO_553-_G_024        1 0 0 0  4.305 0.535  2.715   0.5760  1.0964   1.5811 109.69 Sbc  78.0931 -21.3838                                                                         
ESO_553-_G_020        0 0 0 0  5.219 3.528  5.813   4.9898  2.8753   9.0585  52.96 Sa   77.9099 -20.4272                                                                         
ESO_553-_G_014        0 0 0 0  3.573 1.211  2.653   7.7421  1.6874  10.0457  99.41 S0   77.3207 -18.7154                                                                         
ESO_552-_G_056        0 0 0 0  5.432 1.932  5.052   0.3234  1.2309   1.1305  70.62 Sb   75.7293 -18.7692                                                                         
ESO_552-_G_065        1 0 0 1  4.690 1.626  2.845   1.4621  2.3284   3.7813 104.36 Sb   76.2843 -18.9864                                                                         
NGC_1781              1 0 0 0  4.795 2.748  4.864  13.4605  2.4357  16.3676  66.09 S0   76.9792 -18.1899                                                                         
ESO_553-_G_013        0 0 0 0  4.856 2.617  4.334   2.5209  1.2975   4.4076  64.59 Sb   77.2844 -17.8141                                                                         
ESO_553-_G_008        1 0 0 0  4.289 2.097  4.523   0.3892  0.6503   1.0240  64.26 Sa   77.0385 -17.4522                                                                         
MCG_-03-13-064        0 0 0 0  5.155 2.229  3.700   2.0065  6.6158   6.6890  91.60 Sbc  76.1421 -17.0915                                                                         
MCG_-03-13-069        1 0 0 0  5.453 3.941  6.317   0.0498  0.5419   0.2509  44.19 Sa   76.5216 -16.7445                                                                         
MCG_-03-13-063        1 0 0 0  5.969 2.708  6.103   0.0668  0.6548   0.3252  43.52 Sb   76.1304 -16.5846                                                                         
ESO_553-_G_021        1 0 0 0  2.601 0.032  0.613  15.0211  9.5250  28.2450 191.79 Sb   77.9439 -17.8364                                                                         
ESO_553-_G_022        0 0 0 0  2.167 0.073  0.792  13.6510  5.2012  21.5214 170.24 S0   77.9910 -18.4939                                                                         
ESO_553-_G_016        0 0 0 0  6.979 5.950  5.257   0.0000  0.7294   0.0000  46.50 Scd  77.7738 -18.4270                                                                         
NGC_1738              1 0 0 0  6.321 3.853  6.128   1.4209  2.6822   3.9041  50.75 Sbc  75.4441 -18.1568                                                                         
NGC_1739              1 0 0 0  6.170 4.088  6.436   0.2777  1.6232   1.1288  50.98 Sbc  75.4471 -18.1667                                                                         
ESO_552-_G_051        1 0 0 0  3.728 0.954  3.087   4.5129  1.0877   6.0918  90.00 S0   75.5200 -17.4743                                                                         
MCG_-03-13-051        0 0 0 0  5.189 1.877  3.928  11.1375  7.6415  21.5649  88.79 Sb   75.3856 -16.1661                                                                         
2MASX_J05014535-15255 0 0 0 0  2.201 0.079  0.808  15.5935  0.8888  12.7812 166.50                                                                                               
2MASX_J05014867-15255 1 0 0 0  2.305 0.089  0.930   5.8773  1.6300   8.3346 161.99 Sa   75.4528 -15.4306                                                                         
MCG_-03-13-053        1 0 0 0  2.227 0.106  0.820  18.4883 13.4576  36.6287 169.70 E    75.4383 -15.4487                                                                         
2MASX_J05014010-15235 0 0 0 0  2.249 0.161  0.750  11.2056  3.0094  15.7055 163.92                                                                                               
MCG_-02-14-002        0 0 0 0  7.550 6.904  7.281   0.0594  0.7969   0.3235  24.96 Scd  77.5191 -14.9467                                                                         
NGC_1821              1 0 0 0  6.758 5.531  5.240   0.9726  1.8033   2.6634  47.32 Irr  77.9421 -15.1347                                                                         
IC_0407               0 0 0 0  6.706 5.867  5.740   0.0000  0.0000   3.4442  36.52 Sc   79.4275 -15.5233                                                                         
MCG_-02-14-005        0 0 0 0  7.398 6.661  6.891   0.0738  0.7909   0.3736  29.22 Irr  78.0954 -14.3597                                                                         
MCG_-02-14-010        0 0 0 0  6.482 5.288  5.194   0.0000  0.0000   2.9975  45.29 Sc   79.0872 -13.4712                                                                         
MCG_-02-13-036        1 0 0 0  6.829 5.853  5.951   0.0145  0.9249   0.1368  43.64 Scd  75.2570  -8.9573                                                                         
NGC_1797              1 0 0 0  5.024 3.624  5.249   5.5234  1.5791   7.9018  59.46 Sa   76.9369  -8.0191                                                                         
FGC_0526              0 0 0 0  4.396 1.452  2.757   7.0564  6.7814  15.5118  99.60 Sbc  78.5426  -6.1479                                                                         
2MASX_J05240109-05201 1 0 0 0  5.821 4.847  4.693   0.0659  0.5349   0.3054  49.49 Scd  81.0045  -5.3386                                                                         
VV_848                1 0 0 0  2.854 0.297  1.389   9.0649  2.6923  13.4126 114.25 S0   83.2215  -7.7757                                                                         
MCG_-03-15-006        1 0 0 0  4.544 3.345  5.380   2.9888  1.0176   4.5537  41.80 S0   84.2215 -15.2041                                                                         
2MASX_J05354011-15261 0 0 0 0  6.427 5.656  5.875   0.0395  0.3392   0.1840  29.85 Scd  83.9171 -15.4372                                                                         
MCG_-03-15-027        1 0 0 0  3.178 0.386  2.135   9.2651  5.8277  17.6269 101.43 S0   88.6881 -15.1342                                                                         
2MASX_J05553207-15404 1 0 0 0  4.628 2.446  1.957   0.1516  0.9417   0.6362 101.48 Scd  88.8835 -15.6788                                                                         
MCG_-02-15-013        1 0 0 0  4.125 1.718  1.382   5.6909  4.7915  12.0721  95.95 Sc   88.0504 -14.1100                                                                         
MCG_-02-14-015        1 0 0 0  5.472 4.239  6.318   0.5310  0.4959   1.1582  32.26 S0   80.8101 -11.4256                                                                         
MCG_-02-14-016        0 0 0 0  5.385 3.691  6.025   3.5245  1.9822   6.4204  44.67 Sa   81.2272 -12.6888                                                                         
IC_2132               0 0 0 0  5.406 4.061  6.029   5.1864  1.6915   7.8289  43.62 Sa   83.1191 -13.9270                                                                         
MCG_-03-15-005        0 0 0 0  5.405 3.015  1.862   1.9794  8.7257   7.3039 103.99 Scd  84.0584 -16.6709                                                                         
ESO_554-_G_033        0 1 0 0  4.167 0.877  2.629   0.8691  2.1588   2.6277 100.39 Sb   86.6369 -17.7815                                                                         
ESO_554-_G_038        1 0 0 0  5.672 4.874  6.552   1.0369  0.5472   1.8334  26.07 S0   87.1494 -18.6702                                                                         
ESO_555-_G_007        1 0 0 0  5.211 5.061  6.233   0.0554  0.1689   0.1798  24.97 Sa   88.1079 -19.4414                                                                         
ESO_555-_G_001        1 0 0 0  3.694 1.055  1.941  12.1174  5.2450  19.9714 115.68 Sb   87.3826 -19.5503                                                                         
ESO_555-_G_002        0 0 0 0  6.753 5.976  7.119   0.9859  0.8971   2.1016  30.20 Sbc  87.6112 -19.7257                                                                         
ESO_554-_G_037        0 0 0 0  4.515 1.744  3.989   0.7501  3.1333   2.7115  73.21 Sb   87.0678 -19.5699                                                                         
ESO_554-_G_035        1 0 0 0  3.164 0.457  1.816  19.9755  4.8244  26.8855 114.48 S0   86.9481 -19.8664                                                                         
ESO_555-_G_013        1 0 0 0  5.587 4.738  6.464   0.8006  0.6295   1.6205  35.59 Sa   89.1050 -19.6919                                                                         
ESO_555-_G_014        1 0 0 0  3.312 0.333  1.405   7.3355  4.2768  13.4214 143.40 Sb   89.4091 -18.5936                                                                         
IC_2151               1 0 0 0  5.766 4.896  4.682   0.5424  0.9194   1.4368  40.32 Sc   88.1534 -17.7866                                                                         
ESO_487-_G_016        1 0 0 0  4.197 1.562  1.052   1.0056  2.8644   3.1755 121.09 Sc   82.4716 -23.8328                                                                         
ESO_486-_G_022        1 0 0 0  2.822 0.710  0.642  13.3597  7.8362  24.3601 153.69 Sc   75.9297 -27.2453                                                                         
ESO_552-_G_055        1 0 0 0  1.601 0.012  0.452  24.3141  5.7152  32.3280 194.86 Sa   75.6731 -22.2270                                                                         
IC_0399               1 0 0 0  6.712 5.437  5.700   0.3970  0.3977   0.8745  53.48 Irr  75.4338  -4.2887                                                                         
NGC_1741              1 0 0 0  6.878 5.706  4.914   0.0000  0.5543   0.0000  53.46 Scd  75.4095  -4.2577                                                                         
NGC_1741_NED01        1 0 0 0  6.865 5.798  5.152   0.0523  0.7938   0.2954  55.09 Scd  75.3976  -4.2640                                                                         
NGC_1741_NED03        0 0 0 0  6.851 5.493  5.554   0.1701  5.4534   1.2444  53.69 Scd  75.4074  -4.2575                                                                         
NGC_1753              0 0 0 0  4.707 2.900  5.286   1.2774  1.0491   2.6289  51.90 Sa   75.6348  -3.3443                                                                         
MCG_+00-13-066        0 0 0 0  5.875 3.119  5.489   3.8550  4.1370   8.7092  57.83 Sb   75.8209  -2.9360                                                                         
ARK_119               1 0 0 0  4.706 0.912  2.673   1.6716  1.6963   3.7070 117.10 Sb   77.5257   0.9118                                                                         
UGC_03256             1 0 0 0  4.685 1.315  2.557   8.7587  5.2122  16.1432 118.06 Sb   77.5608   0.9059                                                                         
CGCG_395-016          1 0 0 0  4.596 0.911  2.922   4.6249  4.1166   9.8251 113.47 Sb   78.2041   2.7186                                                                         
CGCG_421-015          0 0 0 0  3.714 1.175  3.042   7.9090  1.2657   9.3349  90.86 S0   79.0572   6.4476                                                                         
2MASX_J05154777+06192 0 0 0 0  3.338 0.602  1.769   7.1895  1.4875   9.2741 117.50                                                                                               
2MASX_J05155246+06181 1 0 0 0  3.186 0.407  1.884   9.8851  2.7885  14.1970 125.40 Sa   78.9685   6.3040                                                                         
2MASX_J05153583+06155 0 0 0 0  3.188 0.539  2.082   7.3522  2.1859  10.7570 118.96                                                                                               
2MASX_J05155052+06134 1 0 0 0  3.109 0.030  0.864   4.7350  3.0087   9.0084 175.62 Sbc  78.9604   6.2279                                                                         
CGCG_421-008          0 0 0 0  4.111 1.883  1.199   2.7612  6.8724   8.4428 121.89 Sc   78.7209   6.2488                                                                         
UGC_03270             1 0 0 0  4.149 1.294  1.392   2.5902  3.7352   6.5503 117.59 Sc   78.8323   6.4735                                                                         
UGC_03269             1 0 0 0  4.194 0.548  2.092   5.3285  5.7229  12.1561 121.62 Sbc  78.5289   6.5207                                                                         
MCG_+01-14-022        1 0 0 0  3.561 0.553  2.122  10.6278  2.0587  13.4378 109.85 Sa   79.3455   6.8773                                                                         
2MASX_J05173999+06464 1 0 0 0  3.775 0.607  2.014   0.0000  0.0000   1.5906 119.58 Sb   79.4166   6.7797                                                                         
2MASX_J05174838+06482 1 0 0 0  3.803 0.680  1.734   2.5736  1.2127   4.4301 121.58 Sb   79.4515   6.8074                                                                         
UGC_03282             1 0 0 0  4.267 0.604  2.613   0.0772  9.2242   0.9035 112.27 Sbc  79.4065   6.7991                                                                         
ARP_327_NED02         0 0 0 0  3.090 0.211  1.633   1.2709  0.2491   1.6196 120.06 S0   80.4486   6.6839                                                                         
ARP_327_NED03         1 0 0 0  3.895 1.443  0.981   0.8031  1.0241   1.9579 127.93 Sc   80.4536   6.6820                                                                         
ARP_327_NED04         0 0 0 0  2.937 0.332  1.386   7.5616  0.6074   7.0744 127.97 E    80.4574   6.6768                                                                         
NGC_1875              0 0 0 0  2.881 0.447  1.504  28.3355  8.3923  41.6604 122.56 E    80.4405   6.6889                                                                         
2MASX_J05164451+06320 0 0 0 0  2.727 0.256  1.229   0.0000  0.0000   5.6838 135.33                                                                                               
2MASX_J05164699+06295 0 0 0 0  3.574 1.147  2.516   4.3440  1.3946   6.5446  97.86                                                                                               
2MFGC_04315           1 0 0 0  3.340 0.257  1.239   1.1375  1.6393   2.8864 137.57 Sb   79.2559   6.5012                                                                         
CGCG_421-019          0 0 0 0  2.667 0.418  1.392  34.9507  5.0973  40.1007 132.15 E    79.2294   6.5527                                                                         
CGCG_421-021          0 0 0 0  2.873 0.204  1.670  20.8067  3.3170  24.5222 131.94 S0   79.3247   6.1371                                                                         
2MASX_J05155589+07084 0 0 0 0  3.059 0.530  1.501   4.5043  1.1481   6.2824 121.28                                                                                               
CGCG_421-012          1 0 0 0  3.885 1.793  1.316   5.5951  3.8459  11.0041 121.48 Sc   78.9737   7.1695                                                                         
CGCG_421-011          1 0 0 0  4.011 1.860  1.589   3.4831  6.2545   9.5472 121.76 Sc   78.9026   7.1987                                                                         
UGC_03236             0 0 0 0  4.300 1.103  2.708   4.7635  4.0285   9.9628 115.87 Sbc  75.8885   6.6574                                                                         
UGC_03240             0 0 0 0  3.597 0.239  1.498  10.6357  6.2437  19.4786 145.72 Sbc  76.0738   4.6514                                                                         
UGC_03287             1 0 0 0  4.612 2.310  1.847   3.4271  4.6766   8.4867 110.81 Scd  79.8282   1.3346                                                                         
UGC_03287_NOTES01     1 0 0 0  4.063 0.881  2.359   0.4961  5.5114   2.5402 108.60 Sbc  79.8194   1.3266                                                                         
UGC_03306             1 0 0 0  3.310 0.711  2.108  18.0311  3.9858  23.7181 111.39 S0   81.3198   0.4204                                                                         
UGCA_102              1 0 0 0  7.130 5.979  6.472   0.1396  0.7413   0.5511  37.41 Irr  77.7005  -2.6818                                                                         
MCG_-01-14-003        0 0 0 0  4.985 1.466  3.225   5.5928  9.2030  14.7067  99.21 Sb   77.9229  -3.0916                                                                         
UGC_03322             1 0 0 0  4.531 2.071  1.661   5.7482  4.0933  11.5902 107.11 Scd  83.5828   6.7909                                                                         
UGC_03328             1 0 0 0  4.954 2.292  4.764   2.7053  1.4709   4.9570  52.22 Sb   84.0708   7.3263                                                                         
UGC_03247             1 0 0 0  6.030 5.056  5.317   0.2669  0.5704   0.7734  45.55 Scd  76.6587   8.6736                                                                         
UGC_03251             0 0 0 0  3.593 0.916  2.824   3.2466  2.1699   6.5174  72.75 S0   77.1988  13.2607                                                                         
UGC_03295             0 0 0 0  4.781 2.950  2.383   2.1929  4.5508   6.4990  76.78 Scd  80.3509  15.2411                                                                         
UGC_03330             1 0 0 0  4.579 0.618  2.824   0.0000  2.7456   0.0000  70.65 Sbc  84.1954  14.4223                                                                         
UGC_03332             0 0 0 0  4.447 0.720  2.772   5.4449  8.7802  14.8733  79.61 Sbc  84.7648  15.5760                                                                         
UGC_03376             1 0 0 0  5.660 4.464  4.126   1.3876  1.4261   3.1812  53.84 Scd  88.6692  15.1716                                                                         
UGC_03338             1 0 0 0  4.904 1.805  3.745   2.1155  1.5796   4.4073  66.60 Sbc  85.1646  16.4622                                                                         
2MASX_J05105313+18020 0 0 0 0  3.170 0.735  1.670   5.0987  0.7849   6.0741 106.47                                                                                               
2MASXi_J0510450+18011 0 0 0 0  4.099 1.922  1.296   0.0000  1.2967   0.0000 106.57 Sc   77.6883  18.0197                                                                         
CGCG_469-002_NED01    0 0 0 0  3.255 0.787  2.144  23.7708  2.9063  26.1394 103.77 E    77.6984  18.0196                                                                         
CGCG_469-002_NED02    1 0 0 0  3.030 1.001  1.745  18.6271  2.8284  22.0824 109.74 E    77.6964  18.0303                                                                         
UGC_03232             1 0 0 0  3.719 0.907  2.333   0.0000  0.0000  10.4155  68.71 Sa   75.8267  18.4525                                                                         
UGC_03285             1 0 0 0  3.444 0.651  2.389   6.1757  5.8313  14.0478  81.90 E    79.7346  19.1728                                                                         
UGC_03243             1 0 0 0  4.566 3.104  1.879   1.7914  3.1427   5.0857  73.09 Scd  76.2998  20.9825                                                                         
UGC_03304             1 0 0 1  4.482 0.826  2.874   0.0000  0.0000   6.8594  77.32 Sbc  81.3720  21.8561                                                                         
UGC_03368             0 0 0 0  5.172 3.474  2.538   1.2718  4.0090   4.3528  72.76 Scd  87.9008  39.8296                                                                         
2MASX_J05384911+41074 1 0 0 0  4.386 1.333  3.004  23.0180  1.5118  20.5995  85.46 Sb   84.7047  41.1287                                                                         
2MFGC_04118           0 0 0 0  3.230 0.052  0.825   9.0680  4.5491  17.0927  99.90 Sbc  75.4184  43.6364                                                                         
2MFGC_04706           1 1 0 0  4.415 2.116  1.410   0.1870  2.7772   1.1054  84.84 Sc   87.0339  46.2559                                                                         
VV_601                1 0 0 0  4.879 1.368  3.857   3.9727  3.1612   8.3049  81.01 Sbc  89.0688  48.5433                                                                         
UGC_03383             1 0 0 0  4.671 1.708  3.836   9.4708  1.2676  10.5889  75.53 Sb   89.8525  54.4191                                                                         
UGC_03307             0 0 0 0  4.210 3.241  4.632   6.3423  1.6114   8.8114  61.12 E    81.9892  63.8595                                                                         
UGC_03349_NOTES01     1 0 0 0  5.294 3.998  4.033   1.3582  1.1403   2.8366  62.74 Sc   86.4108  69.0606                                                                         
CGCG_329-011          1 0 0 0  5.019 3.261  5.072   0.7076  1.5925   2.0787  59.54 Sb   85.8459  69.4310                                                                         
CGCG_329-010          1 0 0 0  5.792 3.860  5.683   1.8686  0.9642   3.2911  58.25 Sb   85.7196  69.8927                                                                         
UGC_03319             0 0 0 0  3.251 2.604  2.260   1.9837  0.6018   2.9067  60.97 Sc   83.5614  70.1920                                                                         
UGC_03245             1 0 0 0  3.087 2.375  2.114   3.5315  1.4773   5.8034  70.04 Sc   77.1690  70.4801                                                                         
UGC_03267             1 0 0 0  0.000 0.000  0.000   0.0000  3.0126   0.0000  99.69 Scd  78.9472  71.4589                                                                         
UGC_03259             1 0 0 0  0.000 0.000  0.000   1.4009  0.9863   2.7539  70.99 Scd  78.5661  72.3341                                                                         
UGC_03281             1 0 0 0  0.000 0.000  0.000   7.0822  1.1537   8.3918  63.69 S0   80.1756  72.5357                                                                         
UGC_03357             1 0 0 0  0.000 0.000  0.000   0.0000  2.3312   0.0000  73.04 S0   87.8564  74.2833                                                                         
CGCG_347-021          0 0 0 0  0.000 0.000  0.000  21.8520  2.7651  23.7264 108.11 S0   86.0602  75.6207                                                                         
UGC_03364             1 0 0 0  0.000 0.000  0.000   0.4806  0.7544   1.2473  64.18 Scd  88.5228  76.6642                                                                         
UGC_03326             0 0 0 0  0.000 0.000  0.000   6.2173  4.2691  12.1208  59.78 Scd  84.9047  77.3123                                                                         
UGC_03302             1 0 0 0  0.000 0.000  0.000   3.2596  4.5237   8.1391  60.67 Sbc  82.0966  76.6637                                                                         
UGC_03276             0 0 0 0  0.000 0.000  0.000   1.3523  0.5407   2.1933  37.75 Sb   80.3179  76.3557                                                                         
UGC_03249             1 0 0 0  0.000 0.000  0.000   1.9315  1.2797   3.7454  66.58 Scd  78.0610  75.9171                                                                         
UGC_03228             0 0 0 0  0.000 0.000  0.000   2.0056  1.4997   4.0379  63.04 Sbc  76.4210  76.0189                                                                         
UGC_03230             1 0 0 0  0.000 0.000  0.000  11.7214  2.9793  16.1975  60.24 S0   76.6487  75.5953                                                                         
UGC_03241             1 0 0 0  0.000 0.000  0.000  11.2577  2.2337  14.2760  64.52 S0   77.2280  75.4279                                                                         
UGC_03227             1 0 0 0  0.000 0.000  0.000   3.4002  3.1252   7.3479 110.01 Sbc  76.2070  76.8658                                                                         
UGC_03320             1 0 0 0  0.000 0.000  0.000   2.4598  1.7509   4.8567  68.49 Sb   84.5973  79.5870                                                                         
UGC_03340             1 0 0 0  0.000 0.000  0.000  11.5986  1.5809  12.8857  64.75 Sa   86.8640  79.6359                                                                         
UGC_03353             1 0 0 0  0.000 0.000  0.000  15.8165  1.9044  16.8329  61.76 S0   87.8247  79.6962                                                                         
UGC_03335             0 0 0 0  0.000 0.000  0.000   0.1534  0.1092   0.3024  24.75 S0   86.2789  79.2363                                                                         
UGC_03373             1 0 0 0  0.000 0.000  0.000   1.8737  4.4604   5.6020  68.75 Sc   89.7820  78.5097                                                                         
NGC_1544              1 0 0 0  0.000 0.000  0.000   5.8210  2.5886   9.7593  57.72 S0   75.6523  86.2223                                                                         
UGC_03253             1 0 0 0  0.000 0.000  0.000   2.8642  3.7114   6.9082  60.42 Sb   79.9235  84.0525                                                                         
UGC_03257             1 0 0 0  0.000 0.000  0.000   0.7533  0.3591   1.2867  33.50 Sa   80.4356  84.4823                                                                         
UGC_03336             1 0 0 0  0.000 0.000  0.000   2.0058  1.4311   3.9487  79.26 Sb   88.9371  85.9146                                                                         
UGC_03343             0 0 0 0  0.000 0.000  0.000   0.1664  0.7206   0.6152  18.29 Sb   86.3526  72.3562                                                                         
NGC_2119              1 0 0 0  4.239 2.241  4.540   0.0000  0.0000  16.2903  48.78 E    89.3624  11.9492                                                                         
ESO_427-_G_015        1 0 0 0  3.435 0.418  1.698   1.3007  1.8034   3.2414  89.88 Sb  103.3215 -28.6196                                                                         
ESO_426-_G_010        1 0 0 0  5.546 3.846  5.726   0.3670  0.6285   0.9727  34.35 Sb   96.6641 -28.6643                                                                         
ESO_426-_G_011        1 0 0 0  0.765 0.054  0.356   3.5391  3.3698   7.6592  92.09 Sb   96.6577 -29.9338                                                                         
ESO_490-_G_010        1 0 0 0  6.744 6.232  6.084   0.0483  0.5560   0.2483  22.24 Scd  97.9895 -26.7691                                                                         
ESO_489-_G_055        0 0 0 0  3.848 1.956  1.279   3.5632  4.1339   8.2528  93.71 Sc   96.5019 -27.5200                                                                         
ESO_425-_G_019        1 0 0 0  3.082 1.115  2.308  19.0131  6.2988  28.4775  88.84 S0   95.3604 -28.1114                                                                         
ESO_426-_G_001        0 0 0 0  6.712 6.223  6.439   0.0000  0.2641   0.0000  21.95 Scd  95.4291 -27.5580                                                                         
NGC_2217              1 0 0 0  5.270 5.321  6.047  11.6397  1.5750  12.7995  19.37 S0   95.4155 -27.2338                                                                         
UGCA_126              0 0 0 0  6.266 5.557  6.571   0.8595  0.8539   1.8849  20.55 Sbc  94.2700 -27.3886                                                                         
ESO_489-_G_020        1 0 0 0  3.409 1.074  2.925   3.3169  1.9755   6.0866  76.39 Sa   93.6465 -25.7977                                                                         
ESO_489-_G_033        0 0 0 0  6.643 5.915  5.979   0.0000  0.0815   0.0000  25.19 Scd  94.5432 -24.9206                                                                         
ESO_489-_G_035        1 0 0 0  4.031 2.952  4.850   2.4666  0.7133   3.5270  35.78 S0   94.7478 -24.6303                                                                         
ESO_489-_G_034        1 0 0 0  4.857 3.904  5.685   0.5014  0.2323   0.8443  35.98 Sa   94.7375 -24.5516                                                                         
ESO_489-_G_037        1 0 0 0  4.661 3.527  5.568   2.0834  0.7345   3.1929  34.82 S0   94.8216 -24.4662                                                                         
ESO_490-_G_007        1 0 0 0  6.978 5.946  5.984   0.0000  0.5537   0.0000  36.33 Scd  97.7411 -23.7284                                                                         
ESO_490-_G_018        1 0 0 0  3.073 0.613  1.901   7.4316  2.9243  11.9007 102.66 Sa   99.4989 -24.2017                                                                         
ESO_490-_G_014        1 0 0 0  6.699 4.931  6.920   0.5549  0.9808   1.4909  34.43 Sbc  98.4279 -24.9859                                                                         
ESO_490-_G_037        1 0 0 0  4.840 4.009  5.623   4.2038  1.5487   6.5984  31.75 S0  101.0937 -26.1089                                                                         
ESO_490-_G_041        1 0 0 0  4.771 4.318  5.687   3.1457  1.0423   4.7740  29.39 S0  101.5917 -26.1087                                                                         
ESO_490-_G_045        1 0 0 0  6.738 6.238  6.479   0.0000  0.4778   0.0000  20.71 Scd 101.6957 -26.4747                                                                         
NGC_2292              1 0 0 0  4.908 4.523  5.738   0.0000  4.0526   0.0000  29.08 S0  101.9153 -26.7495                                                                         
NGC_2293              1 0 0 0  5.026 4.545  5.896   0.0000  2.0923   0.0000  25.19 S0  101.9268 -26.7533                                                                         
NGC_2295              0 0 0 0  5.388 5.171  6.238   2.8425  0.8024   4.0685  22.26 Sa  101.8487 -26.7361                                                                         
ESO_490-_G_044        1 0 0 0  5.712 4.371  6.000   0.0000  0.5109   0.0000  27.00 Sb  101.6835 -27.2780                                                                         
NGC_2263              0 0 0 0  5.515 4.645  6.401   2.7343  3.2646   6.4233  34.92 Sa   99.6196 -24.8485                                                                         
ESO_491-_G_012        0 0 0 0  5.512 4.585  4.552   0.9940  1.4245   2.5322  32.74 Sc  104.3528 -24.7269                                                                         
NGC_2271              1 0 0 0  5.310 4.250  6.126   7.1625  1.3071   8.8120  33.02 S0  100.7208 -23.4759                                                                         
ESO_490-_G_002        0 0 0 0  4.437 0.960  2.993   0.4507  2.4065   1.7772  83.12 Sbc  96.7784 -23.5282                                                                         
ESO_489-_G_053        1 0 0 0  4.263 1.371  2.387   5.3913  3.6139  10.3526  94.97 Sbc  96.3984 -22.9407                                                                         
ESO_489-_G_052        0 0 0 0  4.515 3.518  5.418   0.1455  0.1654   0.3353  37.16 S0   96.3358 -22.7241                                                                         
ESO_489-_G_050        1 0 0 0  5.322 4.307  6.157   0.1109  0.1572   0.2760  37.09 S0   96.1621 -22.5971                                                                         
ESO_489-_G_044        1 0 0 0  2.239 0.096  0.837  24.0744  3.6798  27.6893 157.58 S0   95.7978 -23.0279                                                                         
ESO_489-_G_047        1 0 0 0  5.170 0.764  3.398   4.8173  4.4983  10.3748  96.01 Sbc  95.9626 -23.1936                                                                         
ESO_489-_G_045        1 0 0 0  3.175 0.818  0.589   1.8608  4.1292   5.4081 152.80 Sc   95.9217 -23.3766                                                                         
ESO_489-_G_046        0 0 0 0  2.770 0.394  0.703   8.8376  7.2233  18.1707 158.99 Sb   95.9334 -23.4082                                                                         
ESO_489-_G_043        0 0 0 0  2.305 0.078  0.709  14.9234  2.8879  18.6039 152.23 S0   95.5284 -23.3702                                                                         
ESO_489-_G_023        1 0 0 0  7.410 6.656  6.629   0.0000  0.1755   0.0000  25.58 Scd  93.8712 -22.6027                                                                         
NGC_2179              1 0 0 0  5.440 4.744  6.208   4.0174  1.3826   6.1178  35.61 S0   92.0091 -21.7467                                                                         
ESO_489-_G_006        1 0 0 0  7.394 6.450  6.545   0.3605  0.8718   1.0758  27.85 Scd  91.9365 -23.4867                                                                         
ESO_489-IG_015        0 0 0 0  5.906 5.592  6.621   0.0493  0.1311   0.1523  21.51 S0   93.0337 -23.5385                                                                         
ESO_489-_G_007        0 1 0 0  1.399 0.002  0.392  16.3525  9.5168  29.8028 198.63 E    92.0230 -23.9919                                                                         
ESO_489-_G_002        1 0 0 0  4.052 1.234  3.550   4.7655  2.1473   7.9430  76.44 Sa   91.6256 -24.6858                                                                         
ESO_489-_G_010        1 0 0 0  2.952 0.245  1.736   9.6766  2.8871  13.9724 121.12 S0   92.4504 -24.6903                                                                         
UGCA_119              0 0 0 0  6.839 6.569  6.366   0.0560  0.7530   0.3023  21.96 Scd  91.1790 -26.1249                                                                         
IC_2158               1 0 0 0  5.704 5.706  6.296   0.6468  0.3830   1.1845  18.68 Sa   91.3249 -27.8570                                                                         
ESO_425-_G_010        1 0 0 0  6.437 5.287  5.449   0.3460  1.1670   1.1574  38.68 Scd  92.2391 -27.8021                                                                         
ESO_425-_G_014        1 0 0 0  4.195 3.816  4.871   4.9266  0.7674   5.6802  37.33 S0   93.2613 -27.7298                                                                         
UGCA_117              1 0 0 0  6.922 6.697  6.610   0.0000  0.1115   0.0000  16.17 Scd  90.1445 -28.9941                                                                         
ESO_489-_G_057        1 0 0 0  4.174 0.842  3.159  21.4974  3.4947  25.2498  93.48 E    96.7198 -24.6171                                                                         
ESO_556-_G_020        1 0 0 0  3.976 0.832  2.654   1.4998  2.2097   3.7890  94.75 Sb   95.8471 -22.3674                                                                         
NGC_2216              1 0 0 0  5.592 4.758  6.396   2.3440  1.2225   4.1345  36.90 Sa   95.3781 -22.0874                                                                         
ESO_556-_G_016        1 0 0 0  3.868 0.333  1.660   3.8221  3.9299   8.5218 126.36 Sbc  95.3017 -22.5065                                                                         
ESO_489-_G_039        1 0 0 0  2.836 0.285  1.546   6.2647  3.9028  11.7340 127.79 Sa   95.1167 -22.5759                                                                         
ESO_489-_G_011        1 0 0 0  7.098 6.256  5.916   0.0485  0.3144   0.2039  35.57 Scd  92.5072 -22.6256                                                                         
ESO_557-_G_006        1 0 0 0  7.418 6.782  6.627   0.0000  0.2742   0.0000  24.16 Scd  98.7525 -21.7690                                                                         
ESO_557-_G_003        1 0 0 0  3.079 0.353  2.073  21.4728  5.5030  30.0516 103.30 S0   97.9714 -20.1664                                                                         
ESO_557-_G_009        0 0 0 0  6.459 5.482  5.511   0.4183  2.0881   1.6431  34.06 Sc   99.6762 -20.2869                                                                         
ESO_556-_G_021        1 0 0 0  4.114 0.766  2.301   2.2016  2.5015   5.1192 103.16 Sbc  96.1069 -20.7956                                                                         
ESO_556-_G_019        1 0 0 0  7.355 6.590  6.528   0.0000  0.1540   0.0000  23.22 Scd  95.4597 -20.2260                                                                         
ESO_556-_G_018        0 0 0 0  6.157 5.287  6.544   0.0302  0.1552   0.1186  23.36 Sbc  95.4384 -20.1270                                                                         
ESO_556-_G_022        1 0 0 0  4.220 1.289  2.793   0.5693  2.8542   2.2176  88.34 Sb   96.4029 -19.8129                                                                         
ESO_556-_G_024        0 0 0 0  2.055 0.131  0.657  12.4847  2.3296  15.5334 146.37 S0   96.5529 -20.0770                                                                         
NGC_2211              1 0 0 0  5.035 4.743  5.949   1.9211  0.4586   2.5970  24.92 S0   94.6265 -18.5372                                                                         
NGC_2212              1 0 0 0  4.926 4.910  5.827   0.0734  0.2646   0.2543  27.09 S0   94.6491 -18.5194                                                                         
MCG_-03-16-023        0 0 0 0  4.203 0.928  2.852   0.0000  5.0709   0.0000  82.40 Sbc  94.7616 -16.9534                                                                         
MCG_-03-17-004        1 0 0 0  6.993 5.926  6.055   0.1324  0.9331   0.5842  37.46 Scd  95.8566 -16.1624                                                                         
2MASX_J06282544-17061 1 0 0 0  4.755 3.987  5.649   0.2786  0.5156   0.7715  36.78 Sa   97.1054 -17.1035                                                                         
ESO_557-_G_001        1 0 0 0  3.704 0.914  2.764   1.4775  1.4873   3.3168  84.68 Sa   97.9405 -17.6468                                                                         
ESO_557-_G_002        1 0 0 0  4.450 1.127  3.001   1.2848  2.8304   3.7835  84.01 Sbc  97.9467 -17.6218                                                                         
IC_2171               0 0 0 0  6.900 6.632  7.155   0.0060  0.1448   0.0417   8.51 Irr 101.1144 -17.9329                                                                         
ESO_558-_G_001        1 0 0 0  3.424 0.440  1.297   0.0000  0.0000  14.3284 107.64 Sb  102.9513 -20.2407                                                                         
ESO_556-_G_012        1 0 0 0  7.254 6.503  6.205   0.0101  0.3292   0.0747  32.81 Scd  94.4552 -21.0605                                                                         
ESO_556-_G_005        1 0 0 0  4.844 1.557  3.921   2.7114  3.0084   6.2251  74.95 Sbc  93.7800 -19.4184                                                                         
ESO_556-_G_001        1 0 0 0  3.466 1.067  2.849  14.2019  2.5443  17.2944  90.40 S0   92.4512 -19.7282                                                                         
2MASX_J06053131-18591 0 0 0 0  3.062 0.497  1.610   8.0676  1.6592  10.3258 109.53                                                                                               
2MASX_J06053610-19002 0 0 0 0  3.487 1.610  2.440   4.0679  0.6322   4.7246  94.29                                                                                               
ESO_555-_G_033        0 0 0 0  4.183 0.499  2.236  14.1223  6.4078  23.7811 106.01 Sbc  91.3731 -19.0335                                                                         
ESO_555-_G_035        1 0 0 0  3.491 0.688  2.251   2.7356  3.3597   6.5117  98.16 Sa   91.8535 -18.9101                                                                         
ESO_555-_G_018        1 0 0 0  4.635 0.895  2.770  14.0327  6.9289  24.1906 111.88 Sb   90.0995 -19.7092                                                                         
UGCA_118              1 0 0 0  7.458 6.937  7.037   0.1141  0.5667   0.4381  24.71 Scd  90.9033 -20.6542                                                                         
ESO_555-_G_022        1 0 0 0  6.978 5.840  7.345   0.1829  0.5130   0.5750  21.44 Sbc  90.2852 -21.7369                                                                         
MCG_-02-16-002        0 1 0 0  6.292 5.035  6.585   0.2169  1.1837   0.8860  28.56 Sb   91.1458 -12.6248                                                                         
IC_0441               1 0 0 0  6.825 5.960  5.897   0.3216  0.6892   0.9456  28.39 Sc   90.6779 -12.4993                                                                         
UGC_03459             1 0 0 0  5.726 4.733  4.175   1.7569  1.9453   4.2479  38.77 Scd  95.9995   4.7107                                                                         
UGC_03586             1 0 0 0  6.480 5.756  6.030   0.0000  0.0000   0.0711  33.04 Scd 103.3737  14.7289                                                                         
UGC_03605             0 0 0 0  4.897 2.738  2.587   3.7748  3.7872   8.4000 109.13 Scd 103.9657  13.9060                                                                         
UGC_03617             1 0 0 0  4.602 3.131  5.072   0.0940  0.3609   0.3331  54.51 Sa  104.4383  13.5752                                                                         
UGC_03558             1 0 0 0  4.148 1.681  4.319   8.2403  1.2957   9.6363  72.59 E   102.5619  20.1408                                                                         
UGC_03611             0 1 0 0  4.978 2.208  5.298   5.8663  1.1119   7.2845  68.74 S0  104.2989  20.4374                                                                         
UGC_03516             0 0 0 0  6.797 6.402  6.824   0.0000  0.0721   0.0000  18.30 Scd 100.7854  22.8742                                                                         
UGC_03482             1 0 0 0  5.094 1.718  4.179   1.7423  1.0965   3.3967  60.03 Sbc  98.0780  19.2070                                                                         
UGC_03468             0 0 0 0  6.117 5.119  4.733   0.3074  0.3028   0.7082  34.23 Scd  96.8207  18.8093                                                                         
UGC_03599             1 0 0 0  5.291 1.667  3.990  17.2531  4.2402  23.4607  99.10 Sb  103.7977  24.2292                                                                         
UGC_03585             1 0 0 0  4.499 2.170  1.359   2.9200  3.6330   6.9574 142.15 Scd 103.3911  27.3090                                                                         
UGC_03624             0 0 0 0  4.414 1.092  3.417   0.0000  0.0000   7.5469 102.45 Sb  104.9487  27.5683                                                                         
UGC_03552             1 0 0 0  5.781 4.508  4.383   1.5066  1.6156   3.4104  67.54 Scd 102.4638  28.3711                                                                         
UGC_03518             1 0 0 0  4.226 2.270  4.650   4.6889  1.0093   6.1048  68.84 S0  100.9270  28.4546                                                                         
UGC_03447             1 0 0 0  3.777 1.421  2.999  13.1807  3.9145  19.7803  86.68 E    95.1417  27.9785                                                                         
UGC_03450             1 0 0 0  4.285 0.767  3.111   5.5633  5.8241  12.8855  87.06 Sb   95.3028  27.8562                                                                         
UGC_03536             1 0 0 0  4.231 2.826  4.661  17.8961  2.4862  20.0185  65.19 E   105.8419  86.5579                                                                         
UGC_03590             1 0 0 0  4.309 2.332  4.224   1.6511  1.3301   3.3865  72.57 Sa  103.6316  30.0710                                                                         
UGC_03537             1 0 0 0  5.433 4.324  3.935   0.0000  1.1604   0.0000  72.26 Scd 101.6891  33.6188                                                                         
UGC_03508             0 0 0 0  4.928 2.919  4.613   2.7362  1.3461   4.7724  71.60 Sb  100.1988  33.5985                                                                         
UGC_03529             1 0 0 0  5.093 2.765  4.717   7.0679  3.5247  12.3036  75.64 Sbc 101.3580  34.4861                                                                         
UGC_03559             0 0 0 0  5.459 4.109  3.516   0.3943  0.7572   1.0955  75.47 Scd 102.6738  34.0418                                                                         
UGC_03619             1 0 0 0  3.886 2.136  1.114   7.1666  4.1743  13.1187 151.39 Sc  104.6151  34.2117                                                                         
UGC_03476             0 0 0 0  6.973 6.771  7.273   0.0000  0.0185   0.0000   7.62 Irr  97.6186  33.3007                                                                         
UGC_03499             1 0 0 0  4.707 1.452  3.474   8.0065  4.8818  15.0110  99.29 Sbc  99.2155  37.5705                                                                         
UGC_03612             1 0 0 0  4.848 2.472  4.541   2.7187  3.4410   6.5286  72.33 Sb  104.4153  39.0873                                                                         
UGC_03596             1 0 0 0  4.233 2.357  4.572  15.9994  4.2260  22.2824  73.89 S0  103.8987  39.7646                                                                         
UGC_03592             1 0 0 0  2.788 0.094  1.190  22.3665  9.5766  36.8456 181.97 Sa  103.8072  40.3383                                                                         
CGCG_204-020          1 0 0 0  3.808 1.663  3.805   5.6769  2.7896   9.8342  89.82 Sa  102.3907  44.4312                                                                         
UGC_03579             0 0 0 0  4.090 1.288  3.828   3.5013  2.1323   6.5165  90.87 Sa  103.3083  47.1687                                                                         
UGC_03567             1 0 0 0  3.880 2.675  3.954  12.5538  3.1831  17.2380  85.00 S0  102.9477  48.4964                                                                         
UGC_03506             1 0 0 0  3.787 2.013  3.686  22.2217  3.6818  26.4985  81.06 S0  100.1356  50.1055                                                                         
UGC_03561             1 0 0 0  4.574 2.073  4.319   4.4332  3.7831   9.2900  79.68 Sb  102.8337  49.8857                                                                         
MRK_0373              1 0 0 0  4.796 3.713  2.988   2.8438  1.4027   4.9143  82.62 Sc  103.6461  50.3525                                                                         
UGC_03465             1 0 0 0  3.278 1.063  2.562  16.0940  2.5754  18.9217 119.35 Sa   96.7144  52.4506                                                                         
UGC_03488             1 0 0 0  2.905 0.343  1.668  43.7378  5.8530  48.2606 149.38 S0   98.5413  52.1277                                                                         
UGC_03533             1 0 0 0  3.649 0.770  1.622   3.6150  4.6568   8.7106 149.78 Sb  101.6106  53.0754                                                                         
UGC_03507             1 0 0 0  3.717 0.406  1.869  20.6097  4.0643  25.9067 147.60 Sb  100.3446  53.7463                                                                         
UGC_03480             1 0 0 0  4.285 2.502  1.882   7.8432  2.9716  12.4135 112.49 Sc   98.2812  53.5192                                                                         
UGC_03514             0 0 0 0  4.442 2.240  4.789   1.6968  1.2489   3.3616  70.42 Sa  100.8997  57.6200                                                                         
UGC_03430             1 0 0 1  4.549 2.755  4.786   2.2018  1.6532   4.4351  58.61 Sa   93.9560  64.4306                                                                         
UGC_03386             1 0 0 0  4.375 3.144  4.602  11.0978  3.0781  15.7531  66.15 Sa   90.6581  65.3711                                                                         
CGCG_308-034          0 0 0 0  2.594 0.068  1.012  18.0843  2.6217  20.4674 168.15 E    99.4351  67.8423                                                                         
IC_0445               0 0 0 0  4.049 2.619  4.420   5.6199  2.1205   8.8644  74.54 S0   99.3385  67.8598                                                                         
UGC_03438             1 0 0 0  5.014 3.287  4.877   4.5361  1.4917   6.8374  61.33 Sb   95.0487  66.5847                                                                         
UGC_03426             1 0 0 0  0.000 0.000  0.000  17.8855  3.1854  22.0046  58.80 S0   93.9019  71.0375                                                                         
UGC_03422             1 0 0 0  0.000 0.000  0.000   2.7180  3.0798   6.3540  58.89 Sb   93.7840  71.1367                                                                         
UGC_03474             0 0 0 0  0.000 0.000  0.000   2.6949  2.9666   6.2540  52.96 Scd  98.1593  71.5606                                                                         
UGC_03453             1 0 0 0  0.000 0.000  0.000   0.0000  0.1777   0.0000  17.70 Sb   96.2232  73.1287                                                                         
UGC_03420             0 0 0 0  0.000 0.000  0.000   8.5656  5.9352  16.7396  73.37 Sb   94.0056  75.9365                                                                         
UGC_03472             1 0 0 0  0.000 0.000  0.000  10.8719  1.0878  10.8697  74.76 S0   98.2596  75.8675                                                                         
UGCA_130              1 0 0 0  0.000 0.000  0.000   0.0000  0.0334   0.0000  14.37 Irr 100.5665  75.6277                                                                         
UGC_03456             1 0 0 0  0.000 0.000  0.000  12.1190  1.0794  11.6241  75.33 S0   96.6098  77.3908                                                                         
NGC_2146A             1 0 0 0  0.000 0.000  0.000   0.2721  0.9581   0.9310  24.04 Sc   95.9769  78.5306                                                                         
NGC_2146              1 0 0 0  0.000 0.000  0.000   4.1213  3.9614   8.9937  15.87 Sc   95.9769  78.5306                                                                         
UGC_03412             1 0 0 0  0.000 0.000  0.000   0.2229  0.8811   0.7969  58.38 Scd  93.9137  79.7089                                                                         
UGC_03404             1 0 0 0  0.000 0.000  0.000   5.3281  1.0524   6.7303  62.07 S0   93.5083  80.0038                                                                         
UGC_03397             1 0 0 0  0.000 0.000  0.000   3.9185  0.6931   4.7717  57.60 Sa   92.6437  79.8669                                                                         
UGC_03396             1 0 0 0  0.000 0.000  0.000  11.4426  1.1759  11.5357  64.00 E    92.4911  79.9260                                                                         
UGC_03385             1 0 0 0  0.000 0.000  0.000   4.7810  0.8901   5.9166  58.22 S0   91.2194  80.1437                                                                         
UGC_03405             0 0 0 0  0.000 0.000  0.000   3.7691  1.3658   5.8673  55.94 Sbc  93.4896  80.4763                                                                         
UGC_03410             1 0 0 0  0.000 0.000  0.000  13.6120  1.4785  13.9591  56.95 Sb   93.6234  80.4498                                                                         
UGC_03401             0 0 0 0  0.000 0.000  0.000   5.8606  1.5905   8.2623  61.37 Sbc  93.4498  81.0744                                                                         
UGC_03413             1 0 0 0  0.000 0.000  0.000   5.8054  4.5570  11.8146  61.37 Sbc  94.2537  81.1377                                                                         
IC_0440               1 0 0 0  0.000 0.000  0.000   7.3696  2.8890  11.7956  63.12 Sa   94.8059  80.0685                                                                         
UGC_03441             1 0 0 0  0.000 0.000  0.000   3.9082  0.7490   4.8625  62.01 Sa   96.9560  83.3103                                                                         
IC_0442               1 0 0 0  0.000 0.000  0.000  13.3480  1.4635  13.6817  62.85 Sb   99.0501  82.9682                                                                         
UGC_03442             1 0 0 0  0.000 0.000  0.000  11.5298  2.2675  14.4860  80.42 S0   97.7751  84.9255                                                                         
UGC_03500             0 0 0 0  0.000 0.000  0.000   0.4007  2.4361   1.6495  63.88 Sc  101.9799  84.1628                                                                         
UGC_03521             1 0 0 0  0.000 0.000  0.000   1.7278  1.2288   3.3865  64.38 Sbc 103.7496  84.0419                                                                         
UGC_03528             1 0 0 0  0.000 0.000  0.000   6.0963  1.6660   8.5821  64.30 Sc  105.6137  86.5796                                                                         
UGC_03378             1 0 0 0  0.000 0.000  0.000  16.6392  1.8264  17.0718  79.36 E    91.5861  83.8385                                                                         
UGC_03431             1 0 0 0  0.000 0.000  0.000   7.3177  1.9053  10.2063  36.98 E    94.8402  76.8117                                                                         
UGC_03548             1 0 0 0  0.000 0.000  0.000   2.1015  1.3695   3.9962  72.66 Sa  103.3628  77.4094                                                                         
UGC_03581             1 0 0 0  0.000 0.000  0.000   2.9133  3.8371   7.0541  71.65 Sc  104.7615  80.0034                                                                         
UGC_03549             1 0 0 0  0.000 0.000  0.000  18.5725  4.6094  25.2547 107.31 E   103.7448  80.9656                                                                         
UGC_03540             0 0 0 0  0.000 0.000  0.000   0.0014  0.2494   0.0183  30.31 Scd 103.6458  82.4794                                                                         
IC_0451               1 0 0 0  0.000 0.000  0.000   8.5603  2.1508  11.7888  71.53 Sb  103.2167  74.4807                                                                         
IC_0450               1 0 0 0  0.000 0.000  0.000  27.5496  2.1477  25.3011  83.48 S0  103.0515  74.4270                                                                         
NGC_2258              1 0 0 0  0.000 0.000  0.000  35.1389  5.8542  41.9427  58.26 S0  101.9390  74.4829                                                                         
NGC_2256              1 0 0 0  0.000 0.000  0.000  46.1005  4.7922  46.7483  75.38 S0  101.8081  74.2365                                                                         
UGC_03557             1 0 0 0  0.000 0.000  0.000   0.0000  0.2700   0.0000  55.83 Scd 103.2460  71.4974                                                                         
UGC_03575             0 0 0 0  0.000 0.000  0.000   0.3871  1.1600   1.2592  56.44 Scd 103.7147  70.7486                                                                         
IC_0449               1 0 0 0  0.000 0.000  0.000   7.6662  3.0555  12.3788  55.53 E   101.4211  71.3438                                                                         
UGC_03403             0 0 0 0  0.000 0.000  0.000   0.4546  0.6650   1.1654  20.64 Scd  92.6514  71.3861                                                                         
UGC_03460             1 0 0 0  0.000 0.000  0.000   4.8397  3.3901   9.4904  75.81 Scd  97.0001  74.3017                                                                         
UGC_03464             1 0 0 0  0.000 0.000  0.000  22.7793  0.9871  17.0671  79.68 Sa   97.3375  74.4922                                                                         
UGC_03471             1 0 0 0  0.000 0.000  0.000   5.4392  6.1673  12.6040  79.81 Sc   97.8978  74.4335                                                                         
UGC_03486             0 0 0 0  0.000 0.000  0.000   5.9101  1.4663   8.0600  76.44 Sa   99.0723  74.3439                                                                         
CGCG_261-008          0 0 0 0  2.802 0.560  1.190  20.8083  4.1963  26.3228 151.44 E   103.4175  54.9738                                                                         
CGCG_233-017          1 0 0 0  4.597 1.451  3.707  10.5984  2.2003  13.6782  82.84 Sb   96.2295  49.5089                                                                         
CGCG_203-006          1 0 0 0  4.044 1.146  3.021   0.5663  1.4344   1.7365 105.86 Sb   94.8300  42.6198                                                                         
CGCG_204-006          1 0 0 0  4.370 0.988  3.187   5.6618  3.2431  10.3793  97.29 Sb   99.0342  39.4145                                                                         
CGCG_204-010          0 0 0 0  2.363 0.248  1.173  43.9336  7.0410  51.7284 179.65 E   100.8012  39.4594                                                                         
CGCG_204-022          0 0 0 0  3.198 0.427  2.329  15.4850  4.0043  21.4611 126.90 E   102.7736  39.6760                                                                         
ESO_428-_G_014        1 0 0 0  0.999 0.948  1.078   2.0865  0.7019   3.2024  20.42 S0  109.1303 -29.3249                                                                         
ESO_428-_G_011        1 0 0 0  0.985 0.848  1.058   3.4693  1.5317   5.8449  26.02 S0  108.8808 -29.3596                                                                         
ESO_428-_G_023        1 0 0 0  0.958 0.602  0.940   5.4859  3.3216  10.3861  38.70 Sa  110.5403 -29.2352                                                                         
ESO_428-_G_029        1 0 0 0  0.961 0.807  1.050   3.1361  1.1693   5.0295  24.10 Sa  110.9250 -29.6524                                                                         
NGC_2380              1 0 0 0  4.402 3.839  5.174   7.7098  3.0775  12.7194  21.74 S0  110.9775 -27.5291                                                                         
ESO_492-_G_007        0 0 0 0  5.737 4.591  4.203   0.0876  0.4789   0.3624  34.05 Scd 109.2111 -24.7203                                                                         
ESO_492-_G_004        1 0 0 0  5.020 2.848  4.335   0.0331  0.4382   0.1822  54.11 Sbc 108.2750 -23.3030                                                                         
ESO_491-_G_022        1 0 0 0  5.187 2.466  4.809   1.0513  1.6369   2.7604  46.54 Sbc 107.6084 -23.5388                                                                         
ESO_491-_G_019        1 0 0 0  3.401 0.220  1.264   6.3359  3.6061  11.7176 107.08 Sb  107.1012 -23.7931                                                                         
ESO_492-_G_003        1 0 0 0  4.366 2.887  4.965   0.3959  0.5102   0.9742  32.94 Sa  107.9376 -26.6584                                                                         
ESO_492-_G_002        1 0 1 0  4.834 2.603  4.908   1.9759  3.7424   5.5551  32.85 Sb  107.9194 -26.7046                                                                         
ESO_491-_G_020        1 0 0 0  4.827 3.185  4.812   2.7424  1.6108   5.0892  37.73 Sb  107.4451 -27.5689                                                                         
ESO_491-_G_021        0 0 0 0  4.248 2.850  4.855   0.6633  2.5808   2.3698  37.89 Sa  107.4579 -27.5752                                                                         
ESO_491-_G_015        0 0 0 0  6.327 5.356  5.425   1.4923  1.9374   3.6488  33.98 Scd 105.1773 -27.3684                                                                         
ESO_427-_G_026        1 0 0 0  5.099 3.813  5.793   0.9690  0.2379   1.3209  27.21 S0  105.5288 -28.4581                                                                         
ESO_427-_G_027        1 0 0 0  5.054 4.061  5.771   0.2990  0.1622   0.5362  28.85 S0  105.6087 -28.7100                                                                         
NGC_2325              1 0 0 0  5.086 4.565  5.898   8.7831  2.1807  12.0192  26.77 E   105.6683 -28.6973                                                                         
ESO_427-_G_029        1 0 0 0  0.937 0.823  1.050   2.2232  0.5655   3.0737  22.32 S0  105.6886 -29.4285                                                                         
ESO_428-_G_004        1 0 0 0  4.952 4.968  5.719   0.1367  0.0825   0.2562   9.31 S0  108.1488 -28.6539                                                                         
ESO_427-_G_034        1 0 0 0  5.337 4.497  4.487   0.0605  0.8294   0.3339  29.92 Scd 106.8565 -28.2265                                                                         
ESO_494-_G_004        0 0 0 0  5.499 4.423  3.731   0.7309  3.4507   2.8892  33.08 Scd 118.8711 -22.7303                                                                         
ESO_560-_G_004        0 0 0 0  5.009 1.760  4.809   1.1415  4.4566   4.3820  27.57 Sbc 114.7519 -22.0463                                                                         
ESO_558-_G_005        1 0 0 0  1.847 0.043  0.451  15.2949 12.0738  32.1928 120.26 Sa  105.1796 -21.2467                                                                         
ESO_560-_G_012        0 0 0 0  5.165 4.013  3.348   1.2678  4.3961   4.5053  43.19 Scd 116.6056 -18.5470                                                                         
ESO_560-_G_013        0 0 0 0  5.143 2.382  4.772   4.6302 11.0470  14.3175  42.23 Sbc 116.9664 -18.7486                                                                         
ESO_561-_G_003        0 0 0 0  5.408 4.314  3.967   1.0678  3.4523   3.6000  46.10 Scd 119.3627 -19.2430                                                                         
NGC_2501              1 0 0 0  4.787 4.552  5.685   0.0000  0.0000   3.7859  27.45 S0  119.6252 -14.3543                                                                         
MCG_-02-21-001        1 0 0 0  5.822 4.343  6.226   0.0397  0.5940   0.2245  29.52 Sbc 119.4963 -14.2843                                                                         
MCG_-01-19-001        0 0 0 0  5.820 5.132  6.266   0.0000  0.0000   2.7747  20.69 Sb  110.5453  -5.9298                                                                         
CGCG_001-006          1 0 0 0  3.449 0.686  2.660  21.3136  2.6288  22.9618  98.92 S0  111.5359   1.9837                                                                         
UGC_03769             0 0 0 0  3.310 0.957  2.385   3.7465  3.5893   8.2317 112.02 Sa  108.7352   0.7591                                                                         
UGC_03950             1 0 0 0  5.253 3.396  6.104   2.5192  0.7091   3.5830  45.73 S0  114.6840   2.2176                                                                         
UGC_03768             1 0 0 0  3.912 0.956  2.213  14.8909  4.0731  21.0036 114.81 Sb  108.7256   6.5956                                                                         
UGC_03738             1 0 0 0  4.191 1.072  2.487   3.6536  4.3291   8.5452 115.88 Sb  108.0628   7.2403                                                                         
UGC_03707             1 0 0 0  3.865 1.776  3.486   3.4688  1.5042   5.7901  81.22 Sa  107.2614   6.9287                                                                         
UGC_03637             1 0 0 0  5.624 4.174  3.553   0.6233  1.1545   1.7583  47.88 Scd 105.4567   4.9190                                                                         
UGC_03787             0 1 0 0  3.594 1.187  3.234  11.2392  1.4466  12.1854 102.37 E   109.4898   9.6894                                                                         
UGC_03839             1 0 0 0  5.562 3.050  5.238   3.3539  1.1377   5.0802  71.85 Sb  111.2931   9.5158                                                                         
NGC_2402              1 0 0 0  4.729 2.322  4.593  13.0986  1.0506  12.0354  72.30 Sa  112.6992   9.6539                                                                         
NGC_2402_NED02        1 0 0 0  4.907 3.435  5.065   0.0000  0.6832   0.0000  71.30 Sa  112.6992   9.6539                                                                         
UGC_03938             1 0 0 0  5.104 3.208  2.231   2.9588  2.6363   6.2490 121.14 Sc  114.2859   9.9108                                                                         
UGC_03900             1 0 0 0  4.874 1.048  3.218   7.6244  2.5502  11.4643 116.70 Sb  113.1144  10.9046                                                                         
NGC_2416              0 0 0 0  6.417 4.999  4.519   1.2580  2.8861   3.6831  69.82 Scd 113.9229  11.6123                                                                         
CGCG_058-027          1 0 0 0  5.116 1.222  3.058   3.4081  2.5293   6.7586 120.09 Sbc 115.6081  11.2468                                                                         
CGCG_058-028          1 0 0 0  4.926 2.526  1.825   0.1597  2.2913   0.8834 120.40 Sc  115.6593  11.2601                                                                         
UGC_04006             1 0 0 0  6.071 4.834  4.257   1.1166  1.3023   2.5900  66.92 Sc  116.3088  11.0633                                                                         
UGC_04109             1 0 0 0  3.081 0.271  1.189  15.0579  6.6305  24.8664 187.57 Sb  119.0692  11.6621 2265 53674 207  0.0456 14.7485  0.1430    0.0089         9.5940  0.0433 
UGC_03936             1 0 0 0  6.074 3.071  5.897   6.2201  2.7720  10.3777  64.71 Sbc 114.2619  13.6011                                                                         
UGC_03877             0 0 0 0  4.248 2.551  4.491   7.4939  0.8202   7.6738  65.04 S0  112.3210  14.4197                                                                         
UGC_03688             0 0 0 0  4.135 0.864  2.774   7.5595  3.9905  13.3602 112.54 Sb  106.9780  13.0876                                                                         
UGC_03634             1 1 0 0  3.644 1.541  2.776  21.2380  3.7381  25.6866 108.03 Sa  105.4032  14.1364                                                                         
UGC_03641             1 0 0 0  3.553 0.706  1.714   4.6378  3.4877   9.3057 141.02 Sb  105.5905  11.2390                                                                         
UGC_03678             1 0 0 0  4.959 1.628  4.305   2.3727  0.5494   3.1532  89.36 Sbc 106.7009  19.3831                                                                         
UGC_03840             1 0 0 0  4.102 1.201  3.170  51.3856  5.9561  53.6564 116.65 E   111.3371  19.1774                                                                         
UGC_03842             1 0 0 0  4.025 0.919  2.994  29.6478  4.2708  33.3749 115.04 S0  111.4057  19.1279                                                                         
UGC_03823             1 0 0 0  4.638 1.870  3.476  11.1025  4.8605  18.3793 116.93 Sb  110.6985  18.9276                                                                         
CGCG_086-028          1 0 0 0  4.077 0.680  2.372   7.8642  5.9523  15.7408 135.31 Sbc 111.8421  19.6402                                                                         
CGCG_086-029          1 0 0 0  3.246 0.648  2.292  10.7810  4.3464  17.3489 135.35 Sa  111.8493  19.6249                                                                         
UGC_03843             1 0 0 0  6.237 4.669  4.614   0.0000  0.9917   0.0000  72.67 Scd 111.4325  20.1023                                                                         
UGC_03939             0 0 0 0  3.906 1.834  2.876  17.1821  2.4754  19.3044 114.98 S0  114.3312  19.9761                                                                         
UGC_03952             0 0 0 0  5.880 3.216  5.654   0.5169  1.1518   1.4994  70.32 Sbc 114.7916  19.4972                                                                         
CGCG_086-044          1 0 0 0  5.385 2.659  4.355   3.1831  1.3025   5.1349 102.89 Sbc 113.0280  18.3250                                                                         
NGC_2407              1 0 0 0  4.221 1.727  3.316  30.1123  2.4481  27.7493 115.46 S0  112.9861  18.3331                                                                         
UGC_03856             1 0 0 1  5.592 3.381  2.853   0.9387  1.1187   2.1955 116.94 Scd 111.7380  20.3710                                                                         
UGC_03639             0 0 0 0  4.996 1.327  3.673   2.5184  3.0818   5.9654 105.25 Sb  105.6085  19.9702                                                                         
IC_2181               1 0 0 0  4.217 2.389  4.514   2.5619  1.9491   5.1757  69.01 Sa  108.2930  18.9961                                                                         
UGC_03766             1 0 0 0  7.133 6.953  7.450   0.0152  0.0144   0.0337   4.95 Scd 108.7098  16.9816                                                                         
UGC_03803             1 0 0 0  3.232 0.331  1.841  14.2745  4.7589  21.4847 139.56 Sa  109.9929  22.0921                                                                         
UGC_03827             1 0 0 0  5.569 2.495  5.311   3.2847  1.6373   5.6791  74.18 Sb  110.7807  22.2080                                                                         
UGC_03824             0 0 0 0  4.754 2.822  5.062  13.3541  2.0955  15.4797  73.93 S0  110.7134  22.5892                                                                         
UGC_03806             1 0 0 0  6.424 5.320  4.409   2.0329  1.1543   3.6959  75.71 Scd 110.0937  22.9068                                                                         
NGC_2370              1 0 0 0  5.739 3.463  5.319   9.1169  3.3642  14.2198  76.00 Sb  111.2570  23.7832                                                                         
UGC_03676             1 0 0 0  5.420 1.886  4.631   5.4529  1.5763   7.8162  93.46 Sb  106.6671  23.8934                                                                         
UGC_03674             1 0 0 0  4.981 2.258  2.111   4.2608  2.5061   7.8187 121.70 Scd 106.6900  25.4515                                                                         
UGC_03726             1 0 0 1  5.263 1.118  3.727  14.3327  4.3025  20.8171 105.60 Sb  107.7793  25.9154                                                                         
IC_2180               1 0 0 0  4.539 1.732  4.483   7.9545  1.6088  10.1069  74.38 Sa  107.8315  26.3715                                                                         
MRK_1200              1 0 0 0  4.770 1.642  3.778  13.1859  4.3394  19.7689 107.53 Sa  111.2562  27.3240                                                                         
UGC_03942             0 0 0 0  4.537 1.028  3.210   5.9879  4.8941  12.2755 110.16 Sb  114.4461  27.0365  888 52339 169  0.0265  6.5068                           5.6234  0.0198 
UGC_03969             0 0 0 0  5.561 3.047  2.762   5.9080  4.8824  12.1709 112.34 Scd 115.3097  27.6141                                                                         
CGCG_148-016          1 0 0 0  5.308 1.129  3.621   8.1153  8.6746  18.2446 113.95 Sbc 116.7703  27.9474 1059 52618 179  0.0274  5.3698 37.9241    6.4658 9.3089  3.9811  0.6745 
UGC_04032             0 0 0 0  4.634 2.495  1.843   1.2654  4.2094   4.2225 112.44 Sc  117.1459  30.1543  889 52663 504  0.0271  1.9223  0.4381    0.1987         0.8395  0.4227 
UGC_04042             1 0 0 1  4.317 0.626  2.867  13.1895  2.9219  17.2228 114.72 Sb  117.4999  30.0249  889 52663 595  0.0276  8.8814  0.1574    0.0162         7.0469  0.1778 
IC_2199               1 0 0 0  5.176 3.536  5.262   2.5180  4.8757   6.9660  65.29 Sbc 113.7322  31.2763                                                                         
UGC_03866             1 0 0 0  5.018 1.805  3.888   1.3072  1.9612   3.3170  96.66 Sbc 112.1547  30.9300                                                                         
UGC_03802             0 0 0 0  4.556 2.563  4.897   3.0876  1.6360   5.4728  66.17 Sa  109.9449  30.9155                                                                         
IC_2185               1 0 0 0  5.496 4.510  3.915   1.5237  1.4928   3.3299  66.10 Sc  110.8169  32.4953                                                                         
NGC_2379              0 0 0 0  4.696 2.873  5.190   2.9150  0.9313   4.3236  56.10 S0  111.8595  33.8113                                                                         
NGC_2385              1 0 0 0  5.242 3.131  5.177   4.3489  0.8860   5.5202  58.31 Sb  112.1167  33.8377                                                                         
NGC_2393              1 0 0 0  5.315 4.227  3.854   2.3230  1.5861   4.4804  68.26 Sc  112.5192  34.0277                                                                         
UGC_03780             0 0 0 0  5.226 3.622  5.446   2.1897  1.0927   3.7877  55.62 Sb  109.3680  34.0776                                                                         
UGC_03752             0 0 0 0  4.302 2.771  4.959   7.3748  1.4402   9.2206  65.86 E   108.5161  35.2793                                                                         
UGC_03664             1 0 1 0  4.601 2.566  1.994   3.1380  2.7448   6.6147 121.52 Scd 106.3898  33.8278                                                                         
UGC_03735             1 0 0 0  5.197 3.613  2.386   0.9759  0.9371   2.1192 102.16 Scd 107.9852  33.0877                                                                         
UGC_04055             1 0 0 0  5.643 4.548  3.957   0.0484  0.7027   0.2689  66.46 Scd 117.7835  34.0565  756 52577 153  0.0159  0.2851  0.0621    0.1793 8.8483  0.4943  1.9454 
FGC_0690              0 0 0 0  5.445 4.214  3.805   0.0000  0.1243   0.0000  74.30 Scd 119.4423  32.5763  890 52583 584  0.0177  0.0476  0.0637    1.1908 8.2348  0.1396  3.3113 
IC_2211               1 0 0 0  4.227 2.390  4.339   5.3745  2.1207   8.5856  74.75 Sa  119.4402  32.5582  890 52583 590  0.0179  3.9383  0.1532    0.0347         3.7931  0.0228 
UGC_04084             0 0 0 0  6.494 5.223  4.996   0.1228  0.9561   0.5495  69.64 Irr 118.6376  29.7108 1060 52636 494  0.0167  0.2342  0.4848    1.8097 8.6666  0.2489  2.4946 
UGC_03728             0 0 0 0  4.565 1.788  3.552   5.5755  2.9524   9.8875 104.30 Sb  107.8460  30.1678                                                                         
CGCG_146-022          0 0 0 0  5.003 2.627  5.354   2.6172  0.7184   3.6951  67.45 E   106.0309  29.2406                                                                         
UGC_03649             1 0 0 0  5.171 2.789  5.184  11.7947  1.7171  13.3685  70.89 Sa  106.0058  29.2434                                                                         
MRK_1197              1 1 0 0  6.320 4.283  6.360   3.0114  1.5365   5.2679  69.42 Sbc 106.5054  28.2964                                                                         
UGC_03911             0 0 0 0  4.087 1.007  3.343  21.9217  3.2126  24.8104 121.57 S0  113.5298  23.0945                                                                         
UGC_03987             0 0 0 0  5.419 2.087  4.545   2.9549  3.7107   7.0301 100.12 Sbc 115.8765  22.9304  927 52577 155  0.0242  2.8919  3.0519    0.9366 9.0899  3.3963  0.4624 
UGC_04031             1 0 0 0  5.909 4.035  3.683   0.7293  1.5670   2.0938  94.31 Scd 117.0810  23.2383                                                                         
IC_0481               0 0 0 0  5.659 2.678  5.675   2.2620  1.7488   4.5498  66.55 Sb  119.7618  24.1606 1204 52669 541  0.0160  2.1081  0.2714    0.1123         1.6331  0.2698 
UGC_04135             0 0 0 0  5.717 3.045  5.366   1.2408  1.9373   3.1842  80.76 Sbc 119.8217  24.4520 1204 52669 542  0.0195  1.4315  0.3467    0.2179 8.9822  1.4223  0.6039 
NGC_2498              1 0 0 0  4.417 2.077  4.859   6.6591  1.9614   9.5826  65.36 Sa  119.9116  24.9823                                                                         
NGC_2492              1 0 0 0  4.394 2.570  4.112  20.7284  5.5221  28.8123  92.14 S0  119.8737  27.0264  929 52581 166  0.0222 16.9593  0.0651    0.0033        18.1552  0.0076 
UGC_04105             1 0 0 0  5.282 2.274  4.241   6.4703  1.4668   8.5026  90.90 Sb  119.1045  27.0126  859 52317 129  0.0218  4.6182  0.1730    0.0331         3.2359  0.0877 
UGC_04038             1 0 0 0  5.138 2.748  4.000   5.3502  3.4097  10.0554  97.71 Sb  117.4000  26.9058  858 52316 400  0.0235  5.6680  0.0428    0.0062         5.5081  0.2301 
UGC_04090             1 0 0 0  3.166 0.625  1.057  18.1760 10.9957  33.5656 190.55 Sb  118.6341  16.8090 1921 53317 148  0.0464  7.9484  5.7024    0.6396 9.0826                 
CGCG_087-046_NED01    1 0 0 0  3.527 0.055  1.037   0.0000  7.6213   0.0000 190.55 Sbc 118.6332  16.8057                                                                         
NGC_2454              1 0 0 0  4.899 3.633  5.526   9.4046  1.1855  10.0874  66.55 S0  117.6461  16.3685 1921 53317 227  0.0162  6.4996  0.0428    0.0060         7.1450  0.0149 
UGC_04077             1 0 0 0  5.704 4.671  4.247   0.4755  0.7086   1.1991  64.03 Scd 118.3714  14.6117 2264 53682 340  0.0156  0.4877  0.0299    0.0546         1.0814  1.0520 
UGC_04060             0 0 0 0  5.736 3.173  5.674   4.4695  2.6885   8.2338  64.14 Sb  117.8590  14.0205                                                                         
UGC_04089             0 0 0 0  4.144 0.914  2.936  19.8699  3.4902  23.8916 121.68 Sa  118.5896  13.7397 2264 53682 200  0.0292 14.3473  0.0631    0.0038        11.4815  0.0034 
NGC_2496              1 0 0 0  3.793 0.848  2.648  53.6323  7.2494  58.7753 131.93 E   119.6551   8.0288                                                                         
UGC_04144             0 0 0 0  4.031 1.982  1.417   3.2881  6.8677   9.3077 133.85 Sc  119.8633   7.4428                                                                         
UGC_04025             1 0 0 0  5.521 2.162  5.109   4.3441  1.4001   6.4434  69.00 Sb  116.7331   7.2963                                                                         
CGCG_030-014          1 0 0 0  5.638 2.937  5.257   1.9846  1.4658   3.9222  68.40 Sb  116.3781   7.9308                                                                         
NGC_2504              1 0 0 0  7.227 6.478  6.126   0.3163  0.4377   0.7761  35.32 Scd 119.9679   5.6083                                                                         
ESO_494-_G_010        1 0 0 0  4.599 1.425  3.582   0.8124  2.5141   2.7055  57.31 Sbc 119.9885 -24.5715                                                                         
ESO_494-_G_007        0 0 0 0  5.760 4.991  5.460   0.0970  1.0769   0.5078  18.93 Sc  119.2275 -24.9059                                                                         
ARK_134               1 0 0 0  5.486 3.913  5.719   0.3367  0.9327   1.0550  55.09 Sbc 112.2072  35.5487                                                                         
UGC_03899             0 0 0 0  5.887 3.291  5.930   0.1055  0.8099   0.4710  54.68 Sb  113.1573  35.6145                                                                         
UGC_03937_NOTES01     1 0 0 0  4.483 2.493  5.226   1.1164  0.5427   1.9123  52.90 Sa  114.3059  35.6680                                                                         
UGC_03811             1 0 0 0  4.621 3.047  2.309   4.8913  1.7065   7.4778 111.65 Scd 110.4288  35.7378                                                                         
UGC_03837             1 0 0 0  5.250 3.580  5.241   0.4852  1.1090   1.4234  60.54 Sbc 111.3903  36.6862                                                                         
UGC_03849_NED01       0 0 0 0  4.104 3.072  4.526   3.9426  1.5500   6.2828  67.54 E   111.6726  37.3913                                                                         
UGC_03849_NED02       1 0 0 0  5.005 3.048  4.844   0.5189  0.4537   1.0907  67.42 Sbc 111.6835  37.3854                                                                         
IC_2190               1 0 0 0  3.827 0.506  1.707  13.8193  8.8439  26.0742 148.23 Sbc 112.4762  37.4518  431 51877 309  0.0356 13.2601  0.4797    0.0334         9.5060  0.1007 
CGCG_206-038          0 0 0 0  3.909 2.346  3.988   7.1116  1.7375   9.6045  83.40 S0  118.6037  39.3715  435 51882   7  0.0199  5.8605  0.0193    0.0031         5.7810  0.0044 
MRK_1196              0 0 0 0  3.835 1.943  3.379   4.7088  1.8923   7.5885  91.89 E   105.7643  39.2407                                                                         
UGC_03729             0 0 0 0  5.270 3.338  3.664   0.0000  2.3580   0.0000  88.16 Scd 107.9335  39.5689                                                                         
UGC_04018             0 0 0 0  3.391 0.746  2.498  20.1924  3.2061  23.4637 119.67 S0  116.7585  41.5362  434 51885 127  0.0286 12.3976  0.0360    0.0025        11.8304  0.0079 
UGC_04018_NOTES01     0 0 0 0  3.399 1.060  2.462   3.2418  0.8609   4.5017 116.65 E   116.7532  41.5261                                                                         
UGC_04056             1 0 0 0  4.075 1.690  1.281   6.7273  5.4203  13.7376 133.85 Sc  117.8985  42.8801  434 51885 513  0.0320  7.8273  0.1578    0.0181         4.7863  0.2673 
UGC_04087             1 0 0 0  5.692 4.570  4.659   0.0000  0.6576   0.0000  54.00 Scd 118.7745  43.4873  434 51885 605  0.0126  0.1854  0.1330    0.5850 8.8719                 
UGC_04008_NED01       1 0 0 0  3.372 0.994  2.295  23.7210  7.2177  34.5539 128.88 S0  116.6569  44.7905 1736 53052 581  0.0308 14.3284  1.4799    0.0909        13.1220  0.2366 
UGC_04008_NED02       0 0 0 0  4.002 0.928  2.268   6.9880  3.2772  11.8251 135.50 Sbc 116.6497  44.8046                                                                         
UGC_03935             1 0 0 0  3.817 1.539  1.127   8.7931  3.3321  13.9783 134.08 Sc  114.4561  46.3976 1867 53317 151  0.0321  7.0108  0.4497    0.0552         5.5335  0.3388 
UGC_03961             1 0 0 0  5.092 3.245  2.492   0.1073  0.9240   0.4996  88.72 Scd 115.3038  47.6714 1867 53317 521  0.0210  0.5909  0.4650    0.7249 8.9486  1.0765  1.3428 
UGC_03988             0 0 0 0  4.600 3.262  2.675   1.2891  1.6285   3.0820  90.22 Sc  116.1156  47.7309 1867 53317 605  0.0213  1.3100  0.4397    0.2925 8.9500  1.4521  0.5117 
CGCG_234-077          0 0 0 0  4.016 1.947  3.710   4.2241  1.3790   6.3205  85.86 S0  107.4141  47.9150                                                                         
UGC_03706_NED01       1 0 0 0  4.115 1.867  3.906   1.9596  0.8766   3.2710  87.46 Sa  107.4735  47.9132                                                                         
UGC_03706_NED02       1 0 0 0  4.166 2.329  3.905   0.8526  1.8517   2.4598  85.46 Sa  107.4780  47.9076                                                                         
CGCG_234-059          0 0 0 0  3.932 2.353  4.154   8.1478  1.8974  10.8439  75.77 E   106.9980  48.6661                                                                         
CGCG_234-078          0 0 0 0  3.963 2.541  4.007   4.9955  0.9734   6.2519  80.56 S0  107.4366  48.6905                                                                         
CGCG_234-089          1 0 0 0  3.805 2.005  3.576   7.6387  1.5933   9.7960  82.97 E   107.7522  48.6866                                                                         
UGC_03831             1 0 0 0  4.802 2.244  4.040   6.9433  7.9970  16.1524  83.80 Sbc 111.2501  49.4923                                                                         
UGC_03812             1 0 0 0  3.908 2.049  3.736  22.4278  3.0302  24.7712  89.69 E   110.5773  49.2924                                                                         
UGC_03901             1 0 0 0  4.497 2.091  3.902   2.3490  1.2610   4.1839  86.41 Sb  113.4714  49.2920                                                                         
ARK_138               1 0 0 0  3.908 2.101  3.383   1.8936  3.3322   5.0899  93.66 Sa  114.8945  49.3562 1868 53318 293  0.0222  1.8935  1.5199    0.7182 9.0805  1.5524  0.7464 
IC_0471               1 0 0 0  3.947 1.806  4.123  11.4258  2.5914  15.0736  77.83 E   115.9018  49.6675 1868 53318 379  0.0183  7.8421  0.0341    0.0037         7.7625  0.0071 
CGCG_235-049          1 0 0 0  3.774 1.234  3.476   4.8258  3.3926   9.4263  90.34 Sa  117.8056  50.1933 1868 53318 593  0.0214  5.3740  0.0225    0.0037         5.1642  0.0168 
UGC_04051             0 0 0 0  3.587 1.456  3.400  21.0974  2.2030  21.2897  87.64 E   117.8237  50.1793 1868 53318 597  0.0209 12.2757  0.0403    0.0029        10.2802  0.0100 
MCG_+08-15-015        1 0 0 0  4.492 2.272  4.086   0.0000  0.4263   0.0000  77.31 Sb  118.3290  50.1855 1868 53318 610  0.0183  0.2892  0.1273    0.3611 8.9591  0.4819  1.2023 
MCG_+08-15-017        1 0 0 0  4.281 1.671  3.367   0.0000  0.3901   0.0000  95.10 Sb  118.4232  50.2229 1868 53318 623  0.0226  0.5721  0.0579    0.0846 8.7390  0.6209  1.1508 
UGC_04070             1 0 0 0  3.650 0.829  2.829   5.5308  1.8989   8.4185 102.72 Sa  118.3598  50.2283                                                                         
UGC_04082             1 0 0 0  3.800 1.615  3.523  13.1955  2.8837  17.1635  94.84 E   118.7103  50.0388 1868 53318 607  0.0226  8.4548  0.0572    0.0064         8.1283  0.0152 
UGC_04002             1 0 0 0  5.282 3.362  3.418   0.4157  0.9054   1.2000  81.21 Scd 116.4618  50.9761                                                                         
UGC_04011             0 0 0 0  5.355 3.902  3.837   0.0000  0.0000   3.4729  82.09 Scd 116.7571  52.2273                                                                         
NGC_2426              1 0 0 0  3.920 2.034  3.974  20.7984  3.2891  24.1797  82.75 E   115.8268  52.3184                                                                         
NGC_2431              1 0 0 0  4.141 2.733  4.124   9.4272  2.0074  12.1311  80.34 Sa  116.3061  53.0753                                                                         
UGC_03989             1 0 0 0  5.399 4.095  3.264   0.1552  0.1688   0.3513  79.86 Scd 116.1703  53.8349                                                                         
UGC_03948             1 0 0 0  4.019 1.885  1.499   8.9986  4.0575  15.0426 152.31 Scd 114.9573  54.3249                                                                         
UGC_03923             1 0 0 0  3.924 0.662  2.380   3.0764  4.9852   8.0110 125.96 Sb  114.2007  55.3218                                                                         
UGC_03957             1 1 0 0  2.946 0.308  1.951  42.9322 11.1169  59.1534 142.69 E   115.2426  55.4272                                                                         
CGCG_262-029          0 0 0 0  2.916 0.342  1.514  23.0134  3.7252  27.0568 148.86 E   117.1535  55.8164                                                                         
CGCG_262-036          1 0 0 0  4.499 1.258  3.552   5.3890  1.6675   7.9116 105.84 Sbc 117.5889  55.9003                                                                         
UGC_04079             1 0 0 0  4.471 1.233  3.759   2.2685  4.0744   6.1065  86.38 Sb  118.7760  55.7037                                                                         
NGC_2456              1 0 0 0  3.530 1.266  3.064  24.9768  4.8067  31.0153 106.44 E   118.5453  55.4948                                                                         
KUG_0746+555          0 0 0 0  3.987 1.980  3.566   5.5083  3.9788  10.8597  84.62 Sa  117.5679  55.4083                                                                         
UGC_04035             1 0 0 0  3.857 1.484  3.837  13.2548  3.8336  19.0273  81.89 E   117.5346  55.3842                                                                         
MRK_1412              1 0 0 0  4.428 1.893  3.879   7.4119  2.7575  11.5661  88.52 Sb  119.8560  55.2958                                                                         
NGC_2468              1 0 0 0  3.300 0.928  2.356  43.3491  4.0164  41.8027 123.97 S0  119.5102  56.3596                                                                         
MRK_1411              1 0 0 0  4.422 2.713  3.814   4.4275  1.1906   6.1692  86.20 Sb  118.6146  58.2706                                                                         
UGC_04108             0 0 0 0  4.704 1.914  3.542   3.9789  3.6705   8.5191  80.68 Sbc 119.3853  59.0840                                                                         
UGC_04075             0 0 0 0  3.987 0.447  2.381   4.6238  3.1443   8.9178 136.51 Sbc 118.6602  60.1968                                                                         
UGC_03897             1 0 0 0  5.161 4.129  5.913   7.8129  1.3825   9.4402  51.25 S0  113.3333  59.6253                                                                         
UGC_03885             1 0 0 0  6.319 4.278  6.362   1.3800  1.5736   3.1775  55.01 Sbc 112.7794  59.4816                                                                         
MCG_+10-11-025        1 0 0 0  3.013 0.067  1.021   1.3122  1.7598   3.2100 171.29 Sb  109.9822  60.2362                                                                         
UGC_03721             0 0 0 0  3.424 1.648  0.770   7.2018  4.3435  13.2995 166.31 Sc  107.8767  59.7114                                                                         
UGC_03816             1 0 0 0  5.207 4.219  5.914   8.1852  1.4753   9.9627  48.47 S0  110.8019  58.0648                                                                         
VII_Zw_148            0 0 0 0  5.209 4.421  5.947   2.6367  0.2865   2.6934  46.64 E   110.7677  58.0968                                                                         
UGC_03867             1 0 0 0  3.193 0.487  1.446  44.2851  9.0016  56.2406 165.03 Sb  112.3920  57.1170                                                                         
CGCG_261-042          0 0 0 0  5.248 3.616  6.120   0.3744  0.2911   0.7578  44.36 S0  109.0431  56.8231                                                                         
UGC_03765             0 0 0 0  5.197 4.102  6.021   4.5163  0.9220   5.7523  46.81 S0  109.0098  56.8183                                                                         
UGC_03800             1 0 0 0  2.322 0.167  0.869  47.6738  9.4402  59.9559 188.32 E   110.1094  56.3899                                                                         
UGC_03700             0 0 0 0  3.515 0.250  1.664   8.7920  7.6487  18.4784 154.31 Sb  107.4708  54.9684                                                                         
UGC_03684             0 0 0 0  4.632 1.434  3.989   6.4949  4.0618  12.1771  89.24 Sb  107.0987  51.2347                                                                         
NGC_2326A             1 0 0 0  5.564 3.675  3.822   0.3825  1.2909   1.2875  86.51 Scd 107.1424  50.6314                                                                         
NGC_2334              1 0 0 0  4.006 1.395  3.964  14.8701  2.6272  17.9936  88.22 E   107.8902  50.2484                                                                         
UGC_03741             1 0 0 0  7.260 7.039  7.585   0.0091  0.0092   0.0201   6.57 Scd 108.4484  50.2571                                                                         
UGC_03758             0 0 0 0  4.188 1.857  4.124  10.6156  3.0618  15.2312  80.13 E   108.7696  50.5359                                                                         
IC_0459               0 0 0 0  4.168 1.378  4.317   3.6688  0.7188   4.6073  79.75 E   107.6610  50.1771                                                                         
IC_0460               0 0 0 0  4.000 1.392  3.686   5.9175  1.4297   7.9879  88.76 E   107.6844  50.2024                                                                         
IC_0458               1 0 0 0  3.950 1.771  3.566  12.6279  3.7125  18.2516  91.33 S0  107.6428  50.1183                                                                         
IC_0461               0 0 0 0  4.169 1.935  4.120   3.1468  0.9475   4.5839  80.82 E   107.6876  50.0813                                                                         
UGC_04071             0 0 0 0  4.060 1.928  3.762  11.1039  1.9142  13.2927  94.10 E   118.3917  51.7802 1869 53327 463  0.0223  6.7090  0.0326    0.0046         7.2277  0.0146 
UGC_04085             1 0 0 0  4.571 1.401  3.435   5.3096  6.6786  12.6263 102.79 Sb  118.8321  53.3312                                                                         
CGCG_262-048          1 0 0 0  4.720 2.709  2.795   1.7426  2.3381   4.2401 106.47 Sc  118.7251  54.1206                                                                         
UGC_03978             1 0 0 0  3.971 1.543  2.909   7.7914  3.3689  12.8352 114.48 Sb  115.9797  62.0716                                                                         
UGC_04021             1 0 0 0  4.405 2.744  4.708   1.8747  1.0193   3.3358  69.33 Sa  117.1316  65.3365                                                                         
MRK_0076              1 0 0 0  3.900 1.758  3.635   7.4310  1.4133   9.2050  89.60 E   113.7816  65.0091                                                                         
UGC_03894             1 0 0 0  3.751 1.373  3.127  33.8887  5.0040  38.5044  95.64 E   113.2694  65.0791                                                                         
UGC_03893             1 0 0 0  4.647 1.587  4.095   3.8085  1.9043   6.6072  78.79 Sb  113.2345  64.9921                                                                         
UGC_04098             1 0 0 0  5.160 3.995  3.593   2.7428  2.1340   5.5302  70.50 Sc  119.3391  66.4371                                                                         
UGC_03991             1 0 0 0  5.389 4.506  3.886   0.6394  1.3665   1.8296  59.18 Sc  116.3980  65.7597                                                                         
MRK_0073              0 0 0 0  4.166 2.626  4.626   2.5516  0.7025   3.5937  63.76 S0  112.9346  63.2432                                                                         
MRK_0379              0 0 0 0  4.768 2.359  4.637   3.2371  2.2039   6.2525  68.17 Sb  109.4693  63.4853                                                                         
UGC_03905             1 0 0 0  4.325 3.102  4.453   1.7599  1.4742   3.6469  68.31 Sa  113.7078  62.5472                                                                         
IC_2179               1 0 0 0  4.167 2.377  4.604  10.8004  3.5813  16.2558  61.89 E   108.8847  64.9262                                                                         
UGC_03657             0 0 0 0  0.000 0.000  0.000   0.0000  0.1886   0.0000  47.99 Scd 106.8483  71.1926                                                                         
UGC_03644             1 0 0 0  0.000 0.000  0.000   0.0168  0.9503   0.1498  47.79 Scd 106.4094  71.0704                                                                         
UGC_03626             0 0 0 0  0.000 0.000  0.000   0.0290  0.6214   0.1853  48.14 Sbc 105.6729  70.9706                                                                         
UGC_03665             0 0 0 0  0.000 0.000  0.000   2.7391  0.7980   3.9377  55.49 Sa  106.9967  71.5545                                                                         
UGC_03714             1 0 0 0  0.000 0.000  0.000   3.2350  4.3844   7.9137  44.91 Sc  108.1363  71.7505                                                                         
UGC_03697             0 0 0 0  0.000 0.000  0.000   0.7611  4.5976   3.1267  46.42 Scd 107.8439  71.8364                                                                         
UGC_03804             1 0 0 0  0.000 0.000  0.000   2.5926  3.1345   6.0755  42.67 Scd 110.6444  71.5990                                                                         
IC_2184               1 0 0 0  0.000 0.000  0.000   0.4424  1.5370   1.4945  52.35 Sbc 112.3520  72.1285                                                                         
UGC_03864             1 0 0 0  0.000 0.000  0.000   0.1386  0.2833   0.3897  39.20 Sc  112.7369  72.5174                                                                         
UGC_03838             1 0 0 0  0.000 0.000  0.000   0.1306  1.2125   0.6203  45.19 Scd 112.0504  72.5748                                                                         
UGC_03858             1 0 0 0  0.000 0.000  0.000   8.9927  3.2156  13.8221  77.56 Sa  112.6933  73.6302                                                                         
UGC_03859             1 0 0 0  0.000 0.000  0.000  12.4131  4.7058  19.4651  77.15 Sa  112.7020  73.7063                                                                         
UGC_03889             0 0 0 0  0.000 0.000  0.000   4.6872  2.0858   7.7669  75.31 Sa  113.4839  73.6434                                                                         
UGC_03909             0 0 0 0  0.000 0.000  0.000   0.0000  0.1155   0.0000  16.40 Scd 114.2445  73.7134                                                                         
UGC_03972             1 0 0 0  0.000 0.000  0.000   0.5527  1.9630   1.8814  73.33 Sbc 116.1759  73.8204                                                                         
UGC_04080             1 0 0 0  0.000 0.000  0.000   4.6894  1.8528   7.4656  60.10 Sa  119.2119  73.7866                                                                         
UGC_04041             0 0 0 0  0.000 0.000  0.000   1.9958  1.7817   4.2110  50.42 E   118.1590  73.5026                                                                         
NGC_2441              1 0 0 0  0.000 0.000  0.000   2.7906  3.0474   6.3138  50.88 Sb  117.9781  73.0157                                                                         
UGC_03975             1 0 0 0  0.000 0.000  0.000   0.0000  0.2506   0.0000  37.40 Scd 116.2489  72.8108                                                                         
UGC_04067             1 0 0 0  0.000 0.000  0.000   0.0685  0.5239   0.3041  50.84 Scd 118.7251  72.6119                                                                         
UGC_04050             1 0 0 0  0.000 0.000  0.000   0.2421  0.3422   0.5987  37.63 Sbc 118.2488  72.0413                                                                         
CGCG_331-018          1 0 0 0  0.000 0.000  0.000   3.3391  1.2312   5.1877  92.67 Sc  117.9481  71.0267                                                                         
UGC_03984             1 0 0 0  3.194 2.135  3.217   2.2734  2.9487   5.4672  56.50 Sb  116.3067  70.0324                                                                         
CGCG_310-021          1 0 0 0  4.582 3.017  4.988   1.9967  0.8822   3.3069  58.21 Sa  118.3083  68.0973                                                                         
UGC_04014             0 0 0 0  0.000 0.000  0.000   2.0871  1.0269   3.5821  57.06 S0  117.3538  74.3341                                                                         
UGC_04028             1 0 0 0  0.000 0.000  0.000   2.5554  3.7292   6.3933  57.54 Sc  117.7080  74.3577                                                                         
UGC_04057             1 0 0 0  0.000 0.000  0.000  15.4013  1.4790  15.0196  56.00 Sa  118.5199  74.3863                                                                         
UGC_03906_NED02       0 0 0 0  0.000 0.000  0.000   0.0865  0.6129   0.3742  54.99 Sc  114.1817  74.4500                                                                         
UGC_03636             0 0 0 0  0.000 0.000  0.000   2.5012  1.1241   4.1729  52.67 Sa  106.5088  75.4440                                                                         
IC_2174               1 0 0 0  0.000 0.000  0.000   3.0304  1.2648   4.9245  55.46 Sa  107.2734  75.3530                                                                         
NGC_2314              1 0 0 0  0.000 0.000  0.000  15.9850  3.4206  20.5999  56.01 E   107.6400  75.3277                                                                         
UGC_03717             1 0 0 0  0.000 0.000  0.000   5.1506  4.3085  10.6367  60.81 Sbc 108.3101  73.8432                                                                         
UGC_03730_NED01       1 0 0 0  0.000 0.000  0.000   0.4667  2.5762   1.8530  40.47 Irr 108.5858  73.4806                                                                         
UGC_03705             1 0 0 0  0.000 0.000  0.000   0.4405  0.7458   1.1618  40.21 Sc  108.0465  73.4706                                                                         
UGC_03701             1 0 0 0  0.000 0.000  0.000   0.0605  0.3627   0.2478  43.31 Scd 107.9279  72.1692                                                                         
UGC_03604             1 0 0 0  0.000 0.000  0.000   0.2780  0.5560   0.7774  33.43 Sbc 105.5985  80.9530                                                                         
NGC_2336              1 0 0 0  0.000 0.000  0.000  10.1804  9.9677  22.1942  33.81 Sc  119.0649  78.0134                                                                         
IC_0467               1 0 0 0  0.000 0.000  0.000   0.8142  1.5368   2.2275  31.51 Sc  112.5766  79.8725                                                                         
NGC_2336A             1 0 0 0  0.000 0.000  0.000   0.1186  0.4536   0.4148  35.09 Sc  119.0649  78.0134                                                                         
UGC_03890             1 0 0 0  0.000 0.000  0.000   0.0000  0.3138   0.0000  31.61 Sb  115.1211  83.7910                                                                         
NGC_2268              1 0 0 0  0.000 0.000  0.000   4.4246  4.9988  10.1732  34.23 Sbc 108.5727  84.3822                                                                         
UGC_03670             1 0 0 0  0.000 0.000  0.000   0.3612  0.1712   0.6163  29.28 Sb  110.0184  85.5871                                                                         
UGC_03654             1 0 0 0  0.000 0.000  0.000   1.4619  0.2930   1.8538  35.34 E   109.4450  85.7133                                                                         
NGC_2276              1 0 0 0  0.000 0.000  0.000   0.4185  6.0538   2.3373  36.90 Sc  111.7992  85.7483                                                                         
NGC_2300              1 0 0 0  0.000 0.000  0.000  15.6740  2.8494  19.2086  30.06 S0  113.0853  85.7089                                                                         
IC_0455               1 0 0 0  0.000 0.000  0.000   1.6380  0.3755   2.1693  29.64 S0  113.7400  85.5372                                                                         
UGC_03528A            1 0 0 0  0.000 0.000  0.000   2.0287  1.3964   3.9686  67.62 Sc  105.6137  86.5796                                                                         
UGC_03536A            0 0 0 0  0.000 0.000  0.000   0.0000  1.2987   0.0000  68.73 E   105.8419  86.5579                                                                         
UGC_03993             0 0 0 0  0.000 0.000  0.000   4.9515  1.4119   7.0663  63.58 S0  118.9332  84.9264                                                                         
IC_0469               1 0 0 0  0.000 0.000  0.000   3.2195  1.6277   5.6127  32.28 Sa  118.9962  85.1589                                                                         
UGC_03807             1 0 0 0  3.519 0.276  1.589  10.6851  2.6931  14.6434 150.98 Sb  110.3671  54.6660                                                                         
UGC_03646             1 0 0 0  3.140 0.495  1.675  29.5581  5.9378  37.3367 154.32 E   106.0679  54.2226                                                                         
UGC_03655             1 0 0 0  5.178 2.449  4.504   5.2436  3.4482  10.0200  84.96 Sbc 106.2411  46.1406                                                                         
UGC_03651             0 0 0 0  4.296 2.074  3.952   4.3453  1.3480   6.4263  84.38 Sa  106.1373  45.3378                                                                         
UGC_03810             1 0 0 0  4.453 2.085  1.841   2.9094  3.3893   6.7814 140.10 Scd 110.4660  46.8438                                                                         
UGC_03871             1 0 0 0  4.889 3.235  3.072   2.3104  2.5919   5.2993  96.47 Sc  112.3194  42.2796 1864 53313 630  0.0231  2.4720  0.3095    0.1127         2.8642  0.4198 
UGC_03818             0 0 0 0  4.591 0.942  3.549   4.5626  4.6432  10.1282  97.95 Sb  110.6949  41.6583 1864 53313 412  0.0234  4.7171  0.2063    0.0398         4.8978  0.1452 
UGC_03650             1 0 0 0  4.635 1.833  3.390   9.7645  1.9278  12.3221  98.39 Sb  106.0433  37.6905                                                                         
UGC_03640             1 0 0 0  3.804 1.708  3.119   8.0124  2.7303  12.2254  99.11 S0  105.7008  37.1213                                                                         
UGC_03703             1 0 0 0  4.949 3.251  2.360   2.3427  1.4867   4.4095 100.95 Sc  107.3396  36.2848                                                                         
UGC_04069             0 0 0 0  4.484 2.433  2.135   4.2384  3.2624   8.5251 116.94 Sc  118.2793  39.7443  435 51882  98  0.0280  3.9802  1.2388    0.2782 9.0004  3.7154  0.3963 
UGC_04068             0 0 0 0  3.837 1.340  0.970   4.3708  4.6855   9.8695 171.23 Sc  118.2382  40.1740  435 51882 171  0.0412  5.9909  0.4149    0.0596         4.4668  0.3606 
UGC_04120             0 0 0 0  6.037 5.263  4.921   0.0578  0.7288   0.3061  54.39 Scd 119.5694  39.8338  544 52201 368  0.0127  0.1245  0.2258    1.6078 8.6602  0.1986  2.0559 
UGC_04022             1 0 0 1  5.457 3.532  3.089   1.2807  2.1213   3.3628  91.18 Scd 116.9349  48.2228 1868 53318  75  0.0216  1.0257  0.6146    0.5401         2.1330  0.8531 
UGC_04007             1 0 0 0  4.248 1.585  3.822   2.9574  2.6359   6.2643  91.68 Sa  116.6037  48.3336 1868 53318 191  0.0217  2.3010  0.9973    0.3904         2.2387  0.4764 
ESO_431-_G_001        1 0 0 0  0.986 0.786  1.082   0.0000  0.0000   1.4765  20.06 Sbc 124.4091 -29.7302                                                                         
ESO_495-_G_011        1 0 0 0  5.712 5.286  5.258   0.4880  0.4506   1.0602  20.94 Scd 125.8293 -26.1971                                                                         
ESO_495-_G_012        0 0 0 0  5.034 4.186  5.448   0.0494  0.3197   0.2100  22.00 Sb  125.9658 -25.8382                                                                         
ESO_495-_G_009        0 0 0 0  5.160 4.203  5.568   0.0870  0.1851   0.2513  17.68 Sb  125.3235 -25.7741                                                                         
NGC_2566              1 0 0 0  4.505 4.090  5.410   3.9731  2.6195   7.6517  20.10 Sa  124.6900 -25.4995                                                                         
IC_2311               1 0 0 0  4.281 4.040  5.248   3.5002  1.4742   5.7718  22.87 E   124.6908 -25.3703                                                                         
ESO_495-_G_005        1 0 0 0  4.529 4.250  5.508   0.8686  0.4257   1.5091  20.49 Sa  124.8108 -25.1880                                                                         
ESO_495-_G_006        1 0 0 0  4.867 4.780  5.892   0.3955  0.2121   0.7087  20.69 S0  124.8519 -24.7855                                                                         
ESO_494-_G_042        1 0 0 0  4.750 4.338  5.738   0.6215  0.3289   1.1118  21.36 S0  124.3621 -24.6811                                                                         
ESO_494-_G_029        0 0 0 0  3.010 1.151  0.655   3.6622  7.4766  10.5349 102.62 Sc  121.9561 -25.9548                                                                         
ESO_494-_G_024        1 0 0 0  2.343 0.200  1.149   5.5882  7.5641  13.9195 102.28 Sa  121.4621 -25.9794                                                                         
ESO_494-_G_012        0 0 0 0  4.166 2.111  1.584   4.5123  5.0717  10.6417  77.05 Sc  120.5469 -22.9408                                                                         
ESO_494-_G_027        0 0 0 0  3.778 1.184  3.609   5.1332  3.8358  10.4568  57.32 Sa  121.6773 -22.9051                                                                         
ESO_494-_G_031        1 0 0 0  3.549 1.530  2.927   6.5276  2.5630  10.5299  71.58 S0  122.6453 -22.7094                                                                         
ESO_561-_G_032        0 0 0 0  5.041 3.214  2.967   0.0000  0.0000   3.5771  68.42 Scd 123.7345 -22.0180                                                                         
ESO_561-_G_025        0 0 0 0  4.955 1.722  4.329   1.7321  0.2432   1.9537  57.20 Sbc 123.0926 -21.5301                                                                         
ESO_561-_G_024        0 0 0 0  4.732 2.199  4.143   0.0970  0.5973   0.4038  61.53 Sbc 123.0579 -19.3229                                                                         
ESO_561-_G_017        1 0 0 0  3.610 1.555  3.165   7.6426  1.2987   9.1625  80.34 Sa  122.3077 -18.6957                                                                         
ESO_561-_G_023        0 0 0 0  4.911 2.171  4.424   0.0000  0.0000  11.7813  61.31 Sbc 122.9705 -18.3009                                                                         
ESO_561-_G_030        0 0 0 0  6.485 5.870  5.882   0.0000  0.1633   0.0000  20.24 Irr 123.5756 -18.2887                                                                         
ESO_561-_G_020        1 0 0 0  4.701 1.917  4.156   0.4015  1.2824   1.3307  62.90 Sb  122.4244 -17.7518                                                                         
ESO_561-_G_009        1 0 0 0  4.414 2.138  4.984   0.0000  0.0000   3.6933  44.10 Sa  120.7601 -18.7010                                                                         
ESO_561-_G_033        1 0 0 0  4.918 3.661  2.856   0.2422  0.9455   0.8638  57.28 Sc  123.8875 -20.8766                                                                         
ESO_562-_G_003        1 0 0 0  4.494 2.332  1.960   0.1701  2.8528   1.0033  77.70 Sc  124.9128 -22.5695                                                                         
ESO_494-_G_039        1 0 0 0  3.960 0.898  2.632   0.6287  4.0409   2.6610  85.12 Sb  124.2591 -23.4279                                                                         
ESO_495-_G_008        0 0 0 0  6.407 6.090  6.851   0.0000  0.0115   0.0000   8.52 Sbc 125.2530 -23.7785                                                                         
ESO_495-_G_015        0 0 0 0  4.387 2.427  1.933   0.5168  2.2740   1.9114  79.10 Sc  128.0637 -24.4388                                                                         
ESO_495-_G_016        0 0 0 0  2.797 0.431  1.812   8.7450  4.8149  15.7523 105.70 S0  128.1714 -24.0421                                                                         
ESO_496-_G_003        1 0 0 0  4.549 3.754  5.304   1.9906  0.5122   2.7548  30.55 S0  129.9385 -23.4587                                                                         
2MASX_J08404521-23540 1 0 0 0  2.725 0.136  0.535   3.4924  2.2191   6.6056 171.75 Sb  130.1883 -23.9028                                                                         
ESO_496-_G_004        0 0 0 0  5.434 2.307  5.314   1.7755  1.4155   3.6328  50.66 Sb  130.2375 -23.9135                                                                         
ESO_496-_G_005        0 0 0 0  5.167 2.879  5.153   0.1660  0.3376   0.4710  46.43 Sbc 131.0959 -23.2131                                                                         
ESO_563-_G_028        0 0 0 0  5.221 3.405  6.015   5.6813  0.8106   6.4646  34.77 Sa  132.6895 -21.9635                                                                         
ESO_563-_G_034        1 0 0 0  4.530 3.710  5.489   0.1044  0.9352   0.4978  33.70 Sa  134.2345 -20.5273                                                                         
ESO_563-_G_036        1 0 0 0  5.233 4.517  6.105   2.6351  1.1289   4.3857  34.96 Sa  134.2977 -20.5770                                                                         
ESO_563-_G_035        1 0 0 0  3.374 0.909  3.051   9.8357  2.0769  12.8122  74.08 S0  134.2767 -20.0329                                                                         
ESO_563-_G_032        0 0 0 0  4.126 0.941  3.024   4.1799  2.5108   7.8100  75.08 Sb  133.8298 -20.1365                                                                         
ESO_563-_G_037        1 0 0 0  3.619 1.865  3.407   4.8390  1.2372   6.7723  59.84 S0  134.3250 -19.1442                                                                         
IC_0524               0 0 0 0  3.654 1.850  3.257   4.9474  1.1479   6.6849  59.29 S0  134.5534 -19.1918                                                                         
ESO_563-_G_023        1 0 0 0  5.381 4.503  5.840   0.1123  0.1157   0.2536  21.64 Sb  132.2480 -18.5875                                                                         
ESO_563-_G_024        1 0 0 0  4.180 2.746  4.925   3.1264  0.6614   4.0905  35.75 S0  132.3291 -19.0041                                                                         
ESO_563-_G_025        1 0 0 0  3.584 1.553  3.649   2.7220  1.0580   4.3910  62.24 Sa  132.5075 -19.7396                                                                         
UGCA_145              0 0 0 1  4.654 1.885  3.969  12.1604  9.9837  25.4582  60.76 Sbc 131.8207 -20.0357                                                                         
ESO_563-_G_017        1 0 0 0  4.761 2.699  5.230   4.7546  3.4891   9.5028  45.33 Sa  131.1294 -20.3502                                                                         
ESO_563-_G_016        0 0 0 0  7.090 6.461  6.759   0.0678  0.8311   0.3594  21.69 Scd 130.8156 -20.6625                                                                         
ESO_563-_G_012        1 0 0 0  7.010 6.193  6.814   0.1337  0.4910   0.4664  23.89 Scd 130.4115 -20.7442                                                                         
ESO_563-_G_010        0 0 0 0  4.540 2.889  2.782   1.2230  1.4962   2.9153  60.74 Sc  130.3440 -20.2632                                                                         
ESO_563-_G_011        1 0 0 0  4.027 0.853  2.846   6.8280  7.6955  15.8301  76.30 Sb  130.3971 -20.3150                                                                         
ESO_563-_G_014        0 0 0 0  7.208 6.463  6.838   0.6755  1.1711   1.8185  21.45 Scd 130.7379 -20.0511                                                                         
ESO_563-_G_004        0 0 0 0  3.100 0.178  0.946   4.5317  1.7839   7.2605 140.50 Sbc 129.4380 -19.3104                                                                         
2MASX_J08375500-18470 0 0 0 0  2.158 0.124  0.789   5.4271  0.9680   6.6056 139.36                                                                                               
ESO_563-_G_005        0 0 0 0  2.105 0.131  0.794  17.4713  4.6500  24.4395 143.06 Sa  129.4974 -18.8336                                                                         
ESO_562-_G_014        0 0 0 0  5.355 3.342  4.812   0.0000  0.0000   4.5336  60.58 Sb  128.3205 -17.9589                                                                         
ESO_562-_G_010        1 0 0 0  4.944 1.259  3.587   0.3233  1.7429   1.2767  77.27 Sb  127.6986 -17.6800                                                                         
ESO_563-_G_001        0 0 0 0  3.692 1.044  3.048   4.0654  0.8287   5.1680  79.43 S0  129.2736 -18.2613                                                                         
MCG_-03-22-010        1 0 0 0  5.802 4.813  6.730   0.1383  0.1673   0.3250  25.10 Sa  129.3920 -16.9324                                                                         
MCG_-02-22-025        1 0 0 0  5.989 4.657  4.473   0.2164  1.5320   0.9395  54.65 Sc  129.7689 -14.7403                                                                         
2MASX_J08265724-15505 1 0 0 0  4.055 0.605  1.812   0.0000  1.9707   0.0000 122.21 Sb  126.7373 -15.8488                                                                         
MCG_-02-22-008        1 0 0 0  4.078 2.138  4.250  13.9280  2.2914  16.4232  61.02 S0  125.9018 -15.0360                                                                         
MCG_-02-22-010        0 0 0 0  5.157 1.639  4.081   2.4361  1.6637   4.6939  78.33 Sb  126.4519 -13.5295                                                                         
MCG_-02-22-011        1 0 0 0  4.188 1.816  3.917   8.1455  2.0774  11.1576  81.84 S0  126.4690 -13.5112                                                                         
IC_2375               0 0 0 0  5.059 1.634  3.944   0.0000  0.0000  13.7158  79.05 Sb  126.5819 -13.3031                                                                         
IC_2377               1 0 0 0  4.357 1.413  4.104   5.1384  2.1695   8.3825  81.09 Sa  126.6087 -13.3062                                                                         
MCG_-02-22-018        1 0 0 0  7.479 6.808  6.804   0.0000  0.0900   0.0000  20.47 Scd 127.0904 -12.1412                                                                         
MCG_-02-22-012        0 0 0 0  7.043 5.924  6.104   0.2702  1.2292   1.0059  36.61 Scd 126.4921 -11.7796                                                                         
MCG_-02-22-005        0 0 0 0  5.819 3.375  5.623   5.2152  2.2157   8.5412  61.65 Sbc 125.6232 -11.4182                                                                         
MCG_-02-22-001        1 0 0 0  6.152 4.339  4.330   1.4705  1.2988   3.0982  61.46 Scd 125.0240 -10.4870                                                                         
2MASX_J08240983-07445 0 0 0 0  2.618 0.351  1.644  16.5212  2.2231  18.1408 144.30                                                                                               
MCG_-01-22-011        0 0 0 0  4.865 1.937  3.421   1.6638  2.4680   4.2033  88.10 Sb  125.9946  -6.8950                                                                         
MCG_-01-22-001        1 0 0 0  5.254 3.999  3.668   0.6574  0.5607   1.3818  63.03 Scd 124.8912  -7.0386                                                                         
MCG_-01-22-014        0 0 0 0  6.990 6.159  7.243   0.0067  0.1874   0.0467  19.73 Sbc 127.4763  -7.5389                                                                         
2MASX_J08381254-07383 1 0 0 0  3.891 1.429  3.655   0.0000  0.0000   5.3862  82.10 Sa  129.5517  -7.6418                                                                         
MCG_-01-22-031        1 0 0 0  3.755 1.529  3.792   3.9897  1.9598   6.8510  80.60 S0  129.7825  -8.8619                                                                         
MCG_-02-22-023        1 0 0 1  5.875 3.774  5.789   1.4153  1.6064   3.2524  57.96 Sbc 129.5058  -9.8195                                                                         
MCG_-02-22-027        1 0 0 0  3.421 0.717  0.633  10.4001  2.3435  13.7136 156.44 Sc  130.7667 -11.4726                                                                         
MCG_-02-22-022        0 0 0 1  5.713 3.719  3.332   1.3562  3.9526   4.3290  79.48 Scd 129.1240 -11.8311                                                                         
IC_0513               1 0 0 0  3.740 1.480  3.257  14.4950  1.9886  16.0252  81.15 S0  128.2712 -12.3556                                                                         
MCG_-01-23-002        1 0 0 0  6.420 5.228  6.862   0.8234  1.2201   2.0741  38.62 Sbc 132.2515  -7.8298                                                                         
MCG_-01-23-008        1 1 0 0  2.834 0.867  1.907  68.9062  3.5673  54.2893 142.62 S0  133.5197  -7.1833                                                                         
MCG_-01-23-009        1 0 0 0  3.186 1.025  2.554   7.6985  1.2968   9.1265 119.52 Sa  133.5557  -7.1716                                                                         
MCG_-01-23-011        0 0 0 0  4.583 0.872  2.680   7.6004  9.5368  18.0649 127.61 Sbc 134.2773  -8.7238                                                                         
MRK_1414              0 0 0 0  6.294 4.679  5.089   2.7126  0.4588   3.2142  61.35 Scd 132.6313  -3.0992                                                                         
CGCG_005-009          1 0 0 0  6.069 4.846  5.162   0.0000  0.3447   0.0000  53.06 Sc  132.0763  -2.9735                                                                         
NGC_2698              1 0 0 0  5.642 5.294  6.547   3.6833  0.5112   4.0741  24.58 S0  133.9024  -3.1842                                                                         
NGC_2699              1 0 0 0  5.645 5.433  6.527   2.0589  0.3373   2.4124  24.13 E   133.9533  -3.1276                                                                         
NGC_2709              0 0 0 0  5.591 5.689  6.531   0.2620  0.1133   0.4295  25.54 S0  134.0535  -3.2431                                                                         
UGC_04672             1 0 0 0  3.242 0.442  1.287  12.5539  5.9143  21.2124 161.42 Sb  133.9300  -2.2889                                                                         
UGC_04571             1 0 0 0  6.625 5.590  5.372   0.0000  0.4861   0.0000  54.35 Scd 131.2148   1.1556  467 51901 424  0.0134  0.0798  0.1078    1.2017 8.4039  0.0787  2.5823 
UGC_04561             0 0 0 0  4.055 0.864  2.691   2.4146  5.5083   7.0553 117.84 Sb  130.9489   0.8385                                                                         
UGC_04455             1 1 0 0  3.944 0.766  2.686  13.7254  2.1661  15.9024 126.19 Sa  127.8870  -1.1977                                                                         
UGC_04430             1 0 0 0  2.614 0.635  1.416  28.2350  4.8885  33.7844 155.74 S0  127.0332  -1.5386                                                                         
IC_0510               1 0 0 0  3.639 0.864  2.025   5.8829  4.7823  12.0250 144.88 Sbc 128.0457  -2.1622                                                                         
ARK_170               1 0 0 0  4.431 2.136  3.791   2.9304  1.6318   5.2554  90.27 Sa  128.7750  -3.0966                                                                         
MCG_-01-22-027        0 0 0 0  4.853 3.473  5.441   0.7934  0.8598   1.7916  59.35 S0  128.9523  -4.0928                                                                         
NGC_2617              1 0 0 0  5.721 3.897  5.678   4.2228  1.9926   7.1493  56.61 Sb  128.9115  -4.0881                                                                         
MCG_-01-22-017        1 0 0 0  3.066 0.498  2.065  14.7328  2.1299  16.5687 123.36 S0  127.8510  -4.0359                                                                         
CGCG_004-040          1 0 0 0  3.263 0.177  1.134   6.6235  2.6680  10.6118 165.46 Sb  127.5601  -2.8804                                                                         
MCG_-01-22-012        1 0 0 0  4.982 1.307  4.026   2.0769  1.3955   3.9765  91.44 Sb  126.1353  -4.8881                                                                         
NGC_2583              0 0 0 0  4.448 1.486  4.377   9.0475  2.2386  12.2667  79.83 E   125.7830  -5.0023                                                                         
NGC_2584              1 0 0 0  5.140 1.644  4.068   1.1901  2.9612   3.5894  92.93 Sbc 125.8143  -4.9705                                                                         
UGC_04352_NED01       0 0 0 0  5.547 2.539  5.334   0.3866  1.2830   1.2933  59.97 Sb  125.1739  -1.4155                                                                         
UGC_04352_NED02       1 0 0 0  5.582 2.685  5.521   2.2435  0.9018   3.6120  58.63 Sb  125.1798  -1.4116                                                                         
UGC_04349             0 0 0 0  6.044 4.831  4.095   1.5097  1.7778   3.5275  58.36 Sc  125.1461  -1.3763                                                                         
UGC_04431             1 0 0 0  4.879 1.088  2.661   1.1238  3.6168   3.7081 123.36 Sbc 127.0534   0.0241                                                                         
UGC_04421             1 0 0 0  4.441 0.774  2.638   4.7572  2.1476   7.9408 128.29 Sb  126.8572   1.8485                                                                         
IC_2327               0 0 0 0  5.648 5.253  6.705   0.4486  0.9651   1.2835  36.18 Sa  125.3666   3.1693                                                                         
SDSS_J082134.74+03102 1 0 0 0  4.723 1.295  3.065   0.0000  0.2259   0.0000 122.68 Sb  125.3947   3.1743 1185 52642 283  0.0300  0.1062  0.1541    1.3262 8.4317  0.0807  1.7418 
IC_0504               1 0 0 0  4.937 3.669  5.647   9.2588  1.3545  10.4431  56.48 S0  125.6715   4.2623                                                                         
NGC_2561              1 0 0 0  6.174 4.744  6.419   3.6818  2.2480   6.8058  55.37 Sbc 124.9041   4.6572                                                                         
UGC_04239             1 0 0 0  4.873 1.174  3.260   6.8569  2.7563  10.9804 119.55 Sbc 121.9921   5.2066 1295 52934 258  0.0292  4.2746  0.8089    0.1664 9.2382  4.1687  0.4775 
UGC_04222             1 0 0 0  4.397 1.245  2.451   1.8578  3.0049   4.8166 123.63 Sb  121.5800   5.6228                                                                         
Phoenix_Galaxy        1 0 0 0  4.912 3.674  5.853   2.2475  1.1700   3.9353  54.86 Sa  121.0243   5.1138                                                                         
UGC_04251             0 0 0 0  3.680 2.099  3.617   5.5891  1.6428   8.0427  70.53 S0  122.3117   0.2826                                                                         
UGC_04524             0 0 0 0  7.248 6.553  7.129   0.0000  0.1267   0.0000  26.25 Scd 130.0592   5.6338 1188 52650 321  0.0065  0.0135  0.0534    3.4821 8.0892                 
UGC_04594             1 0 0 0  3.846 0.709  2.722   9.8817  5.1984  17.4045 119.44 Sa  131.6884   6.9600 1298 52964 109  0.0291 10.1364  0.0634    0.0056         8.7498  0.0266 
ARK_189               0 0 0 0  4.727 3.279  5.620   0.0000  0.4478   0.0000  51.14 S0  134.9544   5.0609 1192 52649 396  0.0125  0.8421  0.2065    0.2237         0.8128  0.4624 
UGC_04567             0 0 0 0  5.433 3.607  5.556   0.1109  1.4000   0.5881  55.80 Sb  131.1777   9.8009 2573 54061   9  0.0136  0.2490  0.2066    0.7501 8.7345  0.2553  1.0740 
UGC_04552             1 0 0 0  2.583 0.071  0.865  10.7905 12.7876  25.2005 192.22 Sb  130.8390  10.7261 2573 54061 504  0.0468 10.4518  0.8950    0.0779        11.3240  0.3681 
CGCG_061-009          1 0 0 0  4.587 1.412  3.012   1.0181  2.7418   3.1512 123.26 Sbc 131.5051  12.7867 2428 53801 512  0.0299  0.5403  1.8709    3.2003 9.0472  0.4581  4.3251 
UGC_04582             1 0 0 0  4.674 1.117  2.871   0.7763  2.9031   2.6922 123.55 Sbc 131.4801  12.7812 2430 53815 295  0.0301  0.5643  1.7449    2.7222 8.6878  0.5495  4.1591 
UGC_04590             0 0 0 0  5.637 5.422  6.750   0.2097  0.2339   0.4785  27.44 Sa  131.6666  13.2137 2430 53815 334  0.0066  0.2553  0.0457    0.1662 9.0373  0.3020  0.1963 
UGC_04550             0 0 0 0  6.715 5.537  7.070   0.3263  0.5458   0.8579  28.58 Sbc 130.8164  13.0858 2428 53801 468  0.0069  0.3474  0.0602    0.1590 8.7078  0.3945  0.6081 
NGC_2720              1 0 0 0  3.069 0.655  2.182  41.2567  6.8062  48.5292 124.07 S0  134.7837  11.1491                                                                         
NGC_2711              1 0 0 0  3.855 1.652  3.914   1.3105  1.7248   3.1638  84.72 Sa  134.3484  17.2880 2432 54052 327  0.0205  0.4693  1.7260    3.2245 8.8886  0.6109  7.3961 
IC_2409               1 0 0 1  4.412 2.541  4.479   4.6898  2.8506   8.6606  87.23 Sa  132.1027  18.3311 2279 53708 514  0.0211  4.1937  1.7849    0.3797 9.1406  3.0339  0.5058 
UGC_04588             1 0 0 0  5.893 3.543  5.831   0.7230  0.7442   1.6026  59.03 Sbc 131.6481  19.0187                                                                         
UGC_04596             0 0 0 0  3.505 0.938  2.473   8.3941  2.4841  12.0791 129.95 S0  131.7862  19.6311 2280 53680 257  0.0312  7.0663  0.0340    0.0041         4.9545  0.0110 
UGC_04631             0 0 0 0  4.622 3.634  5.246   3.2507  0.5617   3.8820  57.62 S0  132.8165  19.3421                                                                         
UGC_04657             0 0 0 0  5.313 3.252  5.360   0.3500  0.9923   1.1015  60.33 Sb  133.5021  18.6822 2281 53711 512  0.0145  0.4461  0.2038    0.4102 8.6941  0.5649  0.5623 
UGC_04656             0 0 0 0  4.316 1.653  3.256   2.3570  3.7059   6.0454 116.00 Sb  133.4727  18.1803 2283 53729 280  0.0281  4.5735  1.9784    0.3769 9.0483  2.7164  0.3206 
IC_2423               1 0 0 0  4.241 0.984  2.627   9.4610  4.9182  16.5582 125.46 Sb  133.6960  20.2203                                                                         
UGC_04526             0 0 0 0  4.651 2.494  5.328   1.8397  1.4803   3.7458  60.59 Sa  130.2240  19.3549 2277 53705 162  0.0146  2.6289  1.0466    0.3472 9.0098  1.5740  0.3214 
UGC_04532             0 0 0 0  5.608 4.519  4.105   0.2317  0.9957   0.8425  63.90 Sc  130.4218  18.8601 2277 53705  41  0.0155  0.2210  0.2194    0.8636 8.5698  0.3741  1.8793 
UGC_04548             0 0 0 0  4.926 2.033  4.259   2.4391  2.3125   5.2530  86.50 Sb  130.7814  18.2225 2278 53711 606  0.0210  2.0118  0.3721    0.1690 8.9980  1.6982  0.4365 
ARK_174               0 1 0 0  3.885 1.618  3.450   8.6129  2.0388  11.4797 113.11 S0  129.5994  17.6314 2276 53712 602  0.0274  7.4194  0.0354    0.0046         5.7677  0.0123 
CGCG_089-060          0 0 0 0  3.011 0.373  1.669   2.1053  1.7277   4.3160 170.82 S0  129.6519  17.6359 2276 53712 610  0.0415  1.4938  1.3418    0.7984 9.1120                 
UGC_04433             1 0 0 0  4.929 1.580  4.096   3.6980  3.1385   7.6779  86.69 Sb  127.1291  17.4672 2273 53709 111  0.0211  2.7774  0.8486    0.2730 9.1646  1.7418  0.9528 
NGC_2593              0 0 0 0  4.175 1.733  4.485   6.8478  2.0646   9.9411  87.10 S0  126.6994  17.3749 2271 53726  25  0.0212  5.3241  0.0674    0.0110         4.2267  0.0124 
NGC_2581              1 0 0 0  4.980 2.126  4.279   2.6450  2.4904   5.7048  81.50 Sb  126.1290  18.5970 2273 53709 402  0.0197  1.7247  0.4956    0.2586 9.0954  1.6827  0.8414 
NGC_2572              1 0 0 0  3.986 1.027  3.538  10.6992  4.0747  16.8514 109.86 Sa  125.3526  19.1478 2082 53358 595  0.0266 10.8730  0.1320    0.0112         7.8343  0.0706 
IC_2308               1 0 0 0  4.440 2.218  5.003   1.8233  0.8992   3.1386  79.13 Sa  125.1885  19.3623                                                                         
IC_2290               0 0 0 0  4.303 1.836  4.395   0.5668  0.9717   1.5036  78.37 S0  124.8161  19.3133 2082 53358 509  0.0190  0.4116  0.6648    1.4572 8.9528  0.3388  2.2803 
CGCG_088-060          1 0 0 0  4.728 3.052  5.359   2.6439  0.6693   3.6144  62.12 Sa  124.9107  19.9325 1925 53327  30  0.0150  1.8905  0.0081    0.0038         2.2491  0.0124 
CGCG_119-051          1 0 0 0  5.207 1.868  4.930   0.2226  0.5145   0.6547  69.52 Sb  124.8042  20.7575 1927 53321 298  0.0168  0.3132  0.2091    0.5909 8.8494  0.4375  1.0940 
CGCG_119-059          1 0 0 0  5.740 4.545  4.192   0.1149  0.4799   0.4149  58.39 Sc  124.9951  21.0662                                                                         
CGCG_119-061          1 0 0 0  5.060 2.802  4.633   2.4134  0.6770   3.4191  72.16 Sb  125.0450  21.0689 1927 53321 223  0.0174  1.7575  0.0387    0.0192         2.0230  0.0326 
CGCG_119-082          1 0 0 0  4.598 2.480  5.095   3.8668  0.5376   4.2896  65.89 Sa  125.9804  20.9755 1927 53321 106  0.0157  2.5012  0.0376    0.0131         3.4356  0.0301 
UGC_04446             0 0 0 0  5.547 4.255  3.447   1.6576  1.5987   3.5962  82.96 Scd 127.6688  20.5997                                                                         
NGC_2598              0 0 0 0  5.225 3.683  5.686   3.9096  1.6724   6.4060  63.78 Sa  127.5105  21.4885 2083 53359 579  0.0153  3.0063  0.3514    0.1095         3.3343  0.1279 
UGC_04414             0 1 0 0  4.279 1.181  3.533   8.1504  3.9356  13.9274 104.35 S0  126.7749  21.6453 1927 53321 587  0.0251  8.9766  0.0323    0.0031         8.6896  0.0037 
UGC_04399             0 0 0 0  6.676 5.245  5.067   0.5355  1.4048   1.6447  62.09 Scd 126.5310  21.4566 1927 53321 554  0.0150  0.3649  0.3612    0.8849 8.7700  0.4699  1.3900 
CGCG_119-071          1 0 0 0  4.710 2.042  4.293   1.7946  0.9799   3.1995  89.53 Sa  125.5061  21.3430                                                                         
IC_2293               1 0 0 0  5.395 3.539  5.872   0.8290  0.6507   1.6765  56.74 Sa  124.8837  21.3943 1927 53321 390  0.0136  0.9552  0.1614    0.1510 9.1296  0.9506  0.7015 
NGC_2557              1 0 0 0  4.976 2.666  5.473  13.5924  1.4659  13.8171  66.90 S0  124.7947  21.4357 1927 53321 387  0.0161  7.6096  0.0485    0.0055         8.9950  0.0073 
CGCG_119-047          1 0 0 0  5.092 3.884  5.288   2.0222  1.0937   3.5931  62.44 Sa  124.7712  21.7914 1926 53317 203  0.0150  1.2136  1.2427    0.9243 8.9891  0.5675  4.4875 
KUG_0817+228          1 0 0 0  6.022 4.359  6.156   0.9415  0.8506   2.0011  57.47 Sb  125.2054  22.6578 1927 53321 378  0.0138  0.5957  0.8197    1.1855 8.9912  0.6397  1.7219 
IC_2247               0 0 0 0  5.552 2.821  5.692   2.7042  5.2680   7.4995  59.46 Sbc 123.9962  23.1996 1585 52962 126  0.0143  4.8557  0.2368    0.0420         4.6132  0.8091 
IC_2248               1 0 0 0  4.710 3.613  5.133   2.3438  0.7858   3.5346  58.11 Sa  124.0200  23.1340 1926 53317 357  0.0138  1.8693  0.0164    0.0079         1.9815  0.0104 
UGC_04304             0 0 0 0  5.165 3.993  5.692   1.3649  0.3977   1.9594  57.76 S0  124.1178  23.8108 1585 52962  96  0.0139  1.3035  0.0310    0.0215         1.2050  0.1172 
IC_2256               1 0 0 0  7.479 6.877  6.643   0.1260  0.2625   0.3575  29.48 Scd 124.2268  24.1770 1585 52962 180  0.0070  0.0881  0.1590    1.5898 8.6052  0.0944  3.2434 
IC_2282               1 0 0 0  5.889 3.786  5.878   0.5533  1.3722   1.6641  64.64 Sb  124.8145  24.7926 1585 52962 484  0.0155  0.6682  0.2104    0.2734 8.7243  0.5598  0.9528 
IC_0497               1 0 0 0  5.315 2.925  6.105   1.7950  0.8894   3.0959  58.15 Sa  122.5252  24.9221 1265 52705 569  0.0140  1.2271  0.2818    0.2006         3.2509  0.4819 
UGC_04257             0 0 0 0  6.766 5.554  5.518   0.1767  2.1875   0.9294  57.94 Scd 122.5467  24.8929 1265 52705 527  0.0139  0.2677  0.1587    0.4991 8.6153  0.6577  1.2531 
IC_0492               1 0 0 0  6.013 3.525  5.633   3.0649  2.5479   6.3233  71.56 Sbc 121.4111  26.1682                                                                         
CGCG_148-113          0 0 0 0  4.330 1.486  3.780   6.2257  1.4375   8.2334 106.32 S0  121.6258  26.8989 1205 52670 420  0.0256  5.6145  0.0629    0.0098         4.9317  0.0277 
IC_2219               1 0 0 0  3.049 1.199  1.240   3.5464  2.9117   7.2775  72.62 Sc  120.6522  27.4375  929 52581 504  0.0174  3.3193  2.0078    0.5400 9.2700  3.1623  0.5140 
IC_2217               1 0 0 0  6.069 4.373  5.796   3.2176  1.4413   5.3552  72.27 Sbc 120.2071  27.5004                                                                         
IC_0485               0 0 0 0  4.268 1.420  3.263   9.4462  3.1530  14.1968 115.18 Sa  120.0825  26.7015  929 52581 146  0.0278  9.6576  0.8018    0.0714         7.0958  0.1211 
IC_0486               1 0 0 0  4.432 1.136  3.208  12.0636  4.1068  18.2547 110.90 Sa  120.0875  26.6135  929 52581 142  0.0267  8.5878  0.4626    0.0469         7.2277  0.1652 
UGC_04301             1 0 0 0  6.002 3.236  5.372   2.9667  3.2468   6.7219  82.86 Sbc 124.0091  28.6247 1206 52670 442  0.0199  2.2322  0.7522    0.2987         2.1330  0.8260 
KUG_0833+282          1 0 0 0  6.361 5.202  5.477   1.3363  0.8289   2.4896  48.78 Sc  129.0641  28.0602                                                                         
KUG_0830+278          1 0 0 0  6.468 5.214  6.728   0.1124  0.2501   0.3258  32.01 Sb  128.4274  27.7121 1587 52964 373  0.0074  0.0750  0.1499    1.7247 8.7379  0.1023  2.5704 
IC_2361               0 0 0 0  6.457 5.443  6.730   0.2775  0.4054   0.6952  29.45 Sb  126.4355  27.8745 1267 52932 436  0.0069  0.2757  0.1724    0.5577 9.0700  0.3846  0.7345 
UGC_04395             0 0 0 0  6.964 6.289  6.392   0.0238  0.2284   0.1143  31.20 Sc  126.4484  28.1182 1267 52932 463  0.0073  0.0751  0.0066    0.0746 8.6891  0.0982  1.1041 
UGC_04341             1 0 0 0  4.460 1.780  4.638  12.4928  2.0800  14.7453  81.89 S0  125.0410  27.0934 1266 52709 583  0.0196  8.2958  0.3333    0.0344 9.1799  7.2111  0.0377 
KUG_0820+272          1 0 0 0  5.445 1.927  4.510   0.4795  1.4132   1.5319  98.42 Sbc 125.8742  27.1363                                                                         
NGC_2576              0 0 0 0  4.779 0.904  3.051   9.2827  6.3295  17.8512 115.26 Sb  125.7405  25.7387 1586 52945 294  0.0279 13.1576  0.2524    0.0163         9.5499  0.0690 
UGC_04346             1 0 0 0  4.046 2.190  4.099   2.9507  1.5097   5.1340  81.40 Sa  125.1701  25.9053 1266 52709  10  0.0196  2.4205  1.0542    0.3912 9.0956  2.1429  0.5848 
CGCG_149-011          1 0 0 0  4.669 2.770  4.772   3.6976  1.6313   6.1182  83.46 Sa  124.5315  26.6338 1266 52709 439  0.0202  2.9808  0.0844    0.0247         2.9512  0.0964 
IC_2387               1 0 0 0  4.646 2.502  2.552   4.0673  5.3189   9.8148 106.59 Scd 129.6417  30.7987 1269 52937 330  0.0256  3.7030  0.8808    0.2121         2.1184  0.7499 
CGCG_149-043          0 0 0 0  3.270 0.888  2.169  10.7990  2.4451  14.2049 127.92 S0  128.0826  30.5234                                                                         
CGCG_149-037          0 0 0 0  3.936 2.308  4.197   3.9865  1.2685   5.8985  76.53 S0  127.3749  31.6754  932 52620  56  0.0183  2.6389  0.9740    0.3230         2.1727  0.3999 
CGCG_150-012          1 0 0 0  4.675 2.642  2.591   1.1672  1.1272   2.5384 112.77 Scd 129.6207  31.8301                                                                         
UGC_04531             1 0 0 0  4.152 1.217  2.930   3.7761  6.4464   9.9829 107.36 Sb  130.4710  32.8681 1209 52674 412  0.0257  5.0509  0.6525    0.1144         3.5645  0.1968 
UGC_04558             0 0 0 0  4.383 1.374  3.478   3.6588  5.9581   9.5137 106.65 Sbc 131.0370  33.5157 1210 52701 313  0.0256  4.8579  0.0979    0.0184         3.8194  0.1718 
UGC_04572             0 0 0 0  4.936 3.645  5.608   2.3368  1.0577   3.8987  55.08 S0  131.4076  36.9346  864 52320 628  0.0131  1.4782  0.6360    0.3819         1.6255  0.5728 
IC_2401               1 0 0 0  2.512 0.354  1.290  39.0719  6.7192  46.6144 168.91 S0  132.0429  37.7554  865 52323 170  0.0407 25.0029  0.0813    0.0029        25.7632  0.0073 
UGC_04487_NOTES01     1 0 0 0  3.383 1.167  0.830   2.2589  1.7469   4.5435 171.06 Sc  128.9541  38.5444                                                                         
UGC_04479             0 0 0 0  4.186 2.094  2.031   1.9626  5.6463   6.2247 122.71 Sc  128.7860  39.6686  828 52317 339  0.0295  4.5771  0.4214    0.0771         3.1769  0.4457 
UGC_04498             1 0 0 0  3.950 1.956  3.494   9.9795  2.8059  14.1380  99.64 Sa  129.3607  40.0355  828 52317 370  0.0237  6.4093  0.7927    0.1115         5.8884  0.1102 
UGC_04513             0 0 0 0  3.770 1.355  3.107  13.7846  2.3254  16.3575 103.53 E   129.7528  40.3461  828 52317 454  0.0247  7.5105  0.0382    0.0047         8.4140  0.0080 
UGC_04465             1 0 0 0  3.957 1.435  3.447   7.9701  2.7947  12.1847  96.20 Sa  128.3241  41.2595                                                                         
UGC_04429             1 0 0 0  5.119 3.541  2.849   2.7410  3.2962   6.4264 102.76 Scd 127.1947  40.6659  894 52615 453  0.0245  4.2046  0.4729    0.0977         3.0620  0.2559 
UGC_04441             0 0 0 0  4.232 0.488  2.730   5.8524  5.4917  12.5856 125.04 Sb  127.5577  39.8884  894 52615 507  0.0299 10.4332  0.8438    0.0731         6.6222  0.2061 
UGC_04342             0 0 0 0  3.632 1.391  2.992   8.0488  1.6846  10.2968 106.62 S0  125.1562  40.2786                                                                         
UGC_04229             0 0 0 0  3.858 1.075  3.609   4.6234  2.4860   8.2071  97.04 S0  121.9207  39.0042  759 52254 295  0.0233  2.2291  0.9039    0.3608         2.3988  1.1830 
UGC_04200             1 0 0 0  3.699 0.306  1.512   5.6915  8.4265  14.3509 167.43 Sbc 121.1296  40.2060  545 52202 181  0.0403  5.2776  5.5563    0.9247         4.9204  0.8110 
UGC_04272             0 0 0 0  3.795 1.633  3.485   6.5709  2.1555   9.8370  97.09 S0  123.1979  44.3574  439 51877 103  0.0230  6.0234  0.0152    0.0022         5.7148  0.0163 
UGC_04258             0 0 0 0  6.929 5.841  6.039   0.0098  0.4404   0.0808  45.07 Scd 122.6991  46.9123  438 51884  34  0.0104  0.0933  0.1136    1.0876 8.5622  0.2173  1.7742 
UGC_04209             1 0 0 0  3.776 1.169  3.518  12.1655  2.7760  16.0493  95.30 E   121.3605  46.7078                                                                         
UGC_04205             0 0 0 0  4.431 1.397  3.670   2.2362  3.2148   5.5728  96.56 Sb  121.2927  47.0514                                                                         
UGC_04562             1 0 0 0  4.453 2.849  2.251   2.8205  3.3627   6.5838 121.15 Sc  131.2299  47.7458  550 51959 117  0.0289  4.2366  2.6490    0.5757 9.3100                 
ARK_179               1 0 0 0  4.321 0.951  2.951   6.4095  4.2727  12.2240 121.44 Sbc 132.1022  47.2892                                                                         
NGC_2676              0 0 0 0  3.490 0.551  2.718  23.9893  4.6949  29.9349 122.01 S0  132.8983  47.5577  764 52238 231  0.0291 14.8464  2.0873    0.1243        14.5211  0.3319 
UGC_04580             1 0 0 0  4.667 1.662  3.563   3.3974  4.7901   8.4049 100.46 Sbc 131.6387  48.4301  550 51959 589  0.0239  3.8954  1.7369    0.4006 9.1451  2.3823  0.5260 
NGC_2684              1 0 0 0  5.639 4.966  5.155   1.3300  1.2601   2.8644  41.80 Sc  133.7252  49.1604  551 51993 240  0.0096  0.8251  0.5576    0.6153 9.1093  0.9506  1.1220 
CGCG_264-022          0 0 0 0  3.183 0.595  2.184   6.1111  2.2980   9.5549 133.62 E   133.0274  52.9327  449 51900 295  0.0318  4.2231  0.0517    0.0113         4.6774  0.0759 
UGC_04633             1 0 0 0  3.943 0.808  2.312   4.4186  4.3273   9.6236 129.69 Sb  133.0596  52.8900  449 51900 288  0.0309  8.4757  2.3510    0.2509         3.6559  0.3945 
NGC_2656              1 0 0 0  2.339 0.171  0.878  48.1022  7.9741  56.6365 189.25 E   131.9713  53.8762                                                                         
UGC_04560             0 0 0 0  3.099 0.138  1.403  16.7819  8.5782  29.2136 170.10 Sb  131.2311  52.4841  447 51877 431  0.0407 17.7497  0.0726    0.0036        15.2757  0.0029 
UGC_04546             0 0 0 0  4.808 1.985  4.608   4.8195  2.2115   8.0762  74.12 Sb  130.9640  51.9912  447 51877 275  0.0174  4.3569  0.0229    0.0046         3.9719  0.0036 
NGC_2600              0 0 0 0  2.720 0.061  0.665  15.1908 13.2280  31.8180 187.30 Sb  128.6877  52.7157  444 51883 142  0.0449 13.2829  0.1739    0.0115        10.3753  0.3436 
MRK_0091              0 0 0 0  3.973 1.778  3.973   4.1979  1.3212   6.1840  72.39 E   128.1173  52.6061  444 51883 199  0.0169  2.1894  6.7969    2.7997 9.2775  2.2284  1.0375 
UGC_04438             1 0 0 0  5.266 3.715  5.308   2.3162  1.9967   4.8396  60.86 Sbc 127.4999  52.6972  444 51883 195  0.0142  2.0074  1.2072    0.5426 9.2296  1.9953  0.6223 
UGC_04293             1 0 0 0  5.032 2.551  4.744   1.5470  0.6206   2.4785  77.56 Sbc 124.0770  52.4219 1781 53297 142  0.0182  0.7774  0.3111    0.3492         0.6442  0.5093 
NGC_2518              1 0 0 0  4.002 2.424  4.275  10.4485  2.8062  14.6086  74.62 S0  121.8345  51.1316 1780 53090 477  0.0175  8.5025  0.0305    0.0031         9.9541  0.0100 
UGC_04309             1 0 0 0  2.997 0.074  1.213  15.4988  4.9896  23.0332 180.32 Sb  124.5567  49.2508  440 51885 598  0.0433 14.2138  0.0833    0.0052        16.2930  0.0177 
UGC_04436             0 0 0 1  4.556 2.795  2.532   4.4885  2.8576   8.4358 101.16 Sc  127.4583  48.7803  443 51873  94  0.0240  0.1535  0.1090           9.0924                 
UGC_04709             1 0 0 0  4.321 1.440  3.088   3.6501  3.5848   7.9577 117.71 Sbc 134.8941  45.9267  897 52605 530  0.0281  2.3437  2.0276    0.7618         2.2491  1.0520 
UGC_04686             1 0 0 0  4.259 0.986  2.715   9.2970  5.0553  16.5113 128.61 Sbc 134.4241  43.1275  831 52294 382  0.0308  7.4771  3.1681    0.3772                        
UGC_04642             1 0 0 0  4.600 1.550  3.813   6.3717  4.4512  12.3492 100.19 Sbc 133.2360  42.4151                                                                         
UGC_04615             0 0 0 0  4.316 2.551  1.952   2.5707  4.0199   6.5904 120.48 Sc  132.3562  41.7712  830 52293 358  0.0289  2.3184  0.5470    0.2102 8.9696                 
UGC_04556             0 0 0 0  6.423 5.951  6.461   0.0099  0.4623   0.0823  26.48 Irr 131.0626  41.7167                                                                         
UGC_04521             0 0 0 0  3.667 0.770  1.816  10.0352  9.2374  21.4024 166.49 Sbc 130.2192  42.8371  896 52592 264  0.0401 11.1112  1.9649    0.1554         9.3541  0.2000 
UGC_04507             0 0 0 0  3.862 0.572  2.002  14.2538 11.6764  29.1925 146.24 Sb  129.6852  43.5475  896 52592 332  0.0351 17.5988  0.1048    0.0056        14.1906  0.0160 
UGC_04700             1 0 0 0  4.169 0.936  3.067  11.6725  5.2590  19.4363 117.61 Sb  134.7091  41.5801                                                                         
NGC_2704              1 0 0 0  3.739 1.357  3.384   6.3057  3.6417  11.4363  99.51 Sa  134.1987  39.3821 1198 52669 497  0.0238  7.7698  0.0574    0.0065         6.3826  0.0296 
UGC_04661             1 0 0 0  4.769 3.259  2.612   2.2230  2.6096   5.1613  95.96 Sc  133.6230  36.4512                                                                         
UGC_04614             1 1 0 0  4.260 1.487  3.128   3.8058  3.3562   8.0027 105.27 Sb  132.3183  36.1198  935 52643 293  0.0252  2.0905  2.6370    1.1502 9.0500  2.0370  1.1535 
UGC_04602             1 0 0 0  4.709 2.631  4.907   3.1276  1.7053   5.5708  78.54 Sa  131.9826  25.8316 1932 53350 201  0.0188  3.2596  0.0267    0.0066         2.4889  0.0995 
NGC_2622              1 0 0 0  4.559 1.386  3.188  17.9042  4.7264  24.8139 117.40 Sb  129.5457  24.8953                                                                         
IC_2239               0 0 0 0  4.591 1.881  4.658  10.9778  1.5536  12.2737  84.43 S0  123.5283  23.8665                                                                         
UGC_04303             1 0 0 0  2.682 0.464  1.180  21.1544  5.4267  29.0052 174.05 Sa  124.1056  25.9913 1266 52709 138  0.0452 20.8446  0.1497    0.0063        13.5207  0.0196 
CGCG_148-104          1 0 0 0  3.792 1.257  0.895  13.5356  8.9719  25.8271 167.82 Sc  120.8144  30.7965 1061 52641  10  0.0403  9.4313  0.2192    0.0206        10.9901  0.3846 
ARK_151               0 0 0 0  2.940 0.479  1.754  18.7257  8.1590  30.9082 162.86 S0  120.8706  33.4624  891 52584   2  0.0393 14.9500 18.9102    1.1283 9.1345 13.1522  2.4044 
UGC_04306             1 0 0 0  5.859 5.453  6.702   1.6673  0.3253   2.0877  34.62 Sa  124.4034  35.4464  826 52295 176  0.0081  0.0013  0.0148   10.0953 9.0199                 
ARK_157               1 0 0 0  5.163 2.846  4.719   0.8804  1.8463   2.5068  73.54 Sbc 124.8413  35.0474  826 52295 146  0.0176  0.5246  0.7638    1.2238 8.9267  2.1727  0.0853 
UGC_04434             1 0 0 0  4.747 1.753  4.154   1.0013  3.8023   3.4947  87.66 Sb  127.2264  34.6517 1197 52668 211  0.0210  0.7383  3.1381    3.6810         0.8770  6.2373 
UGC_04164             1 0 0 0  3.342 0.744  2.505  17.8782  2.6669  20.3232 118.03 S0  120.5096  56.6441                                                                         
SBS_0807+571          1 0 0 0  4.228 0.665  2.821   4.6989  3.7913   9.6001 118.25 Sbc 122.7635  57.0292 1872 53386 425  0.0280  2.7876  1.4469    0.4775 9.0937  2.8510  0.6592 
SBS_0806+579A         1 0 0 0  4.104 1.162  2.843   4.5530  2.6202   8.2696 109.29 Sb  122.5296  57.8369                                                                         
SBS_0806+579B         1 0 0 0  4.134 0.855  2.948   0.6905  0.5319   1.3874 107.63 Sb  122.5644  57.8194                                                                         
NGC_2521              1 0 0 0  3.888 1.468  4.199  13.7716  3.2986  18.4542  78.44 E   122.2057  57.7696                                                                         
SBS_0808+580B         0 0 0 0  3.306 0.807  2.343   5.9073  2.6975   9.9136 113.00 S0  123.2106  57.9215 1872 53386 405  0.0269  4.9284  0.6097    0.1141         5.2240  0.3281 
UGC_04280A_NED01      0 0 0 0  3.471 1.413  3.006  10.5464  4.4786  17.2553 111.17 E   123.6814  57.9575                                                                         
UGC_04281             0 0 0 0  2.685 0.289  1.301  19.5332  8.7695  32.5732 158.74 Sa  123.6740  58.2246 1873 54437 276  0.0269  8.9982  0.0371    0.0034        11.2460  0.0408 
UGC_04289             1 0 0 0  3.299 0.834  2.359  28.4111  5.7276  35.9405 114.39 E   123.9369  58.3210 1873 54437 391  0.0271 18.7357  0.1375    0.0064        23.9883  0.0377 
UGC_04314             1 0 0 0  5.990 6.179  6.610   0.0000  0.0869   0.0000  17.58 E   124.7408  58.2626                                                                         
ARK_166               1 0 0 0  3.377 0.779  2.301   2.3882  3.0664   5.7601 111.87 Sa  128.4721  57.5395                                                                         
ARK_167               1 0 0 0  4.958 2.187  4.309   0.0000  1.7378   0.0000  76.67 Sbc 128.5101  57.5646                                                                         
IC_0522               1 1 0 0  4.088 2.268  4.406   7.7619  3.2520  12.6315  72.42 S0  133.6455  57.1667  448 51900 448  0.0169  6.9778  0.0427    0.0055         6.6069  0.0135 
MCG_+11-11-028        0 0 0 0  2.820 0.230  1.440  34.3524  2.0667  28.7121 148.20 E   131.5045  64.1218                                                                         
CGCG_311-017          0 0 0 0  3.493 1.229  2.673  10.9224  1.9263  13.2425  98.39 E   130.9709  64.9703                                                                         
CGCG_311-018          0 0 0 0  3.365 0.992  2.781   4.8030  3.0173   9.0402 104.19 S0  131.0137  64.9760                                                                         
CGCG_311-010          1 0 0 0  4.156 2.166  1.586   2.4321  1.9031   4.9158 126.74 Sc  129.5328  66.5280                                                                         
CGCG_311-012          0 0 0 0  2.899 0.489  1.639  25.6603  4.0679  29.8465 162.21 E   130.3980  66.4476                                                                         
UGC_04516             1 0 0 0  6.556 5.593  5.163   0.6382  0.8313   1.5370  57.03 Scd 130.3230  66.8608                                                                         
UGC_04539             1 0 0 0  6.537 5.449  5.506   0.7494  0.9809   1.8082  53.38 Scd 131.0304  66.9621                                                                         
UGC_04665             1 0 0 0  3.444 0.501  1.578  21.0600  7.2684  32.1025 162.97 Sb  134.0250  68.2568                                                                         
NGC_2650              1 0 0 0  2.993 1.832  2.949   7.6871  1.5481   9.6912  55.86 Sb  132.4964  70.2993                                                                         
UGC_04522             1 0 0 0  0.000 0.000  0.000   0.7096  0.7879   1.6158  63.57 Scd 130.6108  70.9679                                                                         
UGC_04500             1 0 0 0  0.000 0.000  0.000   0.0000  0.5550   0.0000  61.82 Scd 129.8330  71.7036                                                                         
NGC_2614              1 0 0 0  0.000 0.000  0.000   2.7536  1.6456   5.0554  50.86 Sc  130.6996  72.9764                                                                         
UGC_04547             0 0 0 0  0.000 0.000  0.000   1.5563  1.2461   3.1640  52.91 Sbc 131.3954  72.9986                                                                         
NGC_2629              1 0 0 0  0.000 0.000  0.000  17.0859  2.8125  20.1271  54.54 S0  131.8161  72.9856                                                                         
NGC_2641              1 0 0 0  0.000 0.000  0.000   5.0423  0.7016   5.6320  46.28 S0  131.9899  72.8957                                                                         
UGCA_146              0 0 0 0  0.000 0.000  0.000   0.2361  0.2497   0.5305  35.25 E   133.3147  73.1888                                                                         
IC_0520               1 0 0 0  0.000 0.000  0.000  13.0087  4.5930  19.9072  51.29 Sa  133.4261  73.4909                                                                         
NGC_2646              1 0 0 0  0.000 0.000  0.000   8.0183  2.9974  12.5184  54.67 S0  132.5907  73.4621                                                                         
IC_2389               0 0 0 0  0.000 0.000  0.000   0.1768  1.2528   0.7640  36.15 Sb  131.9904  73.5393                                                                         
NGC_2634              1 0 0 0  0.000 0.000  0.000   3.3708  1.4598   5.5339  34.67 Sbc 132.1592  73.9393                                                                         
NGC_2634A             0 0 0 0  0.000 0.000  0.000   0.1920  0.5249   0.5969  32.14 Sbc 132.1592  73.9393                                                                         
NGC_2633              1 0 0 0  0.000 0.000  0.000   4.0562  1.7753   6.6820  33.22 Sb  132.0194  74.0988                                                                         
UGC_04586             0 0 0 0  0.000 0.000  0.000   0.3392  1.4333   1.2246  89.32 Sc  132.3462  75.2924                                                                         
UGC_04451             0 0 0 0  0.000 0.000  0.000   3.5063  2.6938   7.0215  87.86 Sa  128.6793  75.1386                                                                         
UGC_04451_NOTES01     1 0 0 0  0.000 0.000  0.000   0.2147  0.3613   0.5641  91.35 Sa  128.6793  75.1386                                                                         
UGC_04448             1 0 0 0  0.000 0.000  0.000   2.7694  0.9160   4.1378  52.23 E   128.4223  74.4040                                                                         
UGC_04413             0 0 0 0  0.000 0.000  0.000   0.0000  0.3407   0.0000  34.61 Scd 127.4625  73.8565                                                                         
NGC_2550A             1 0 0 0  0.000 0.000  0.000   3.2751  2.3220   6.3786  53.42 Sc  127.1659  73.7483                                                                         
UGC_04389             1 0 0 0  0.000 0.000  0.000   0.0692  0.1452   0.1964  32.87 Sc  126.9507  73.6513                                                                         
UGC_04390             1 0 0 0  0.000 0.000  0.000   0.0000  0.1713   0.0000  33.21 Scd 126.9652  73.5173                                                                         
NGC_2551              1 0 0 0  0.000 0.000  0.000   3.1254  1.4582   5.2682  35.59 S0  126.2095  73.4120                                                                         
NGC_2523C             1 0 0 0  0.000 0.000  0.000   2.8446  0.9554   4.2793  54.54 E   124.4346  73.3177                                                                         
NGC_2523              1 0 0 0  0.000 0.000  0.000   5.5630  5.4217  12.1043  50.71 E   124.4346  73.3177                                                                         
NGC_2523B             0 0 0 0  0.000 0.000  0.000   7.4185  2.1467  10.6025  56.04 Sb  123.2381  73.5632                                                                         
KUG_0800+734          1 0 0 0  0.000 0.000  0.000   0.2681  0.7568   0.8436  74.46 Sb  121.5455  73.3299                                                                         
UGC_04199             0 0 0 0  0.000 0.000  0.000   1.2556  1.5023   2.9353  52.65 Sb  121.6656  73.3435                                                                         
UGC_04242             1 0 0 0  0.000 0.000  0.000   0.3812  0.3103   0.7788  36.87 Sc  122.7468  72.7944                                                                         
NGC_2523A             1 0 0 0  0.000 0.000  0.000   1.0809  0.9819   2.2975  55.62 Sc  121.0354  74.0477                                                                         
UGC_04137             1 0 0 0  0.000 0.000  0.000   0.0318  0.3344   0.1576  46.81 Scd 120.5130  73.0437                                                                         
UGC_04238             1 0 0 0  0.000 0.000  0.000   0.1599  0.6416   0.5687  24.75 Scd 122.9031  76.4217                                                                         
UGC_04282             1 0 0 0  0.000 0.000  0.000  12.5046  4.0791  18.6380 144.71 Sbc 124.4135  77.5013                                                                         
UGC_04292             1 0 0 0  0.000 0.000  0.000   1.9821  0.9957   3.4269  57.31 S0  124.9332  79.2347                                                                         
UGC_04454             1 0 0 0  0.000 0.000  0.000   0.0000  0.0515   0.0000  15.61 Scd 129.3393  80.5482                                                                         
NGC_2591              0 0 0 0  0.000 0.000  0.000   0.5409  1.5155   1.6947  21.84 Scd 129.3568  78.0253                                                                         
UGC_04623             0 0 0 0  0.000 0.000  0.000   1.6574  3.8622   4.8690  43.13 Scd 133.2963  76.4861                                                                         
NGC_2655              1 0 0 0  0.000 0.000  0.000  13.5975  4.1833  19.8460  22.63 S0  133.9120  78.2237                                                                         
UGC_04644             1 0 0 0  0.000 0.000  0.000  17.6694  2.4899  19.6591 140.05 Sb  134.2876  79.7039                                                                         
UGC_04517             0 0 0 0  0.000 0.000  0.000   0.9959  0.7013   1.9340  94.14 E   130.5871  73.6917                                                                         
UGC_04502             0 0 0 0  0.000 0.000  0.000   0.0000  0.4984   0.0000  48.55 Scd 129.9781  73.7540                                                                         
IC_0511               1 0 0 0  0.000 0.000  0.000   4.0445  1.0377   5.5374  53.14 S0  130.2102  73.4866                                                                         
UGC_04495             1 0 0 0  5.103 3.661  2.868   3.5544  2.2226   6.6380  94.67 Scd 129.5823  69.0199                                                                         
CGCG_310-057          0 0 0 0  4.365 2.911  4.715   2.8839  0.3391   3.0202  59.81 S0  127.5413  67.0306                                                                         
VII_Zw_225            0 0 0 0  3.638 1.379  2.851   6.1240  1.2880   7.8459 112.71 E   125.0241  67.4361                                                                         
UGC_04369             1 0 0 0  3.352 0.572  0.679   9.4572  4.5898  16.2077 192.62 Sc  126.1074  65.6055                                                                         
UGC_04302             1 0 0 0  3.602 0.201  1.463  12.8952  5.0114  20.4793 159.51 Sb  124.3602  64.5461                                                                         
CGCG_310-055          0 0 0 0  3.885 1.950  3.530   9.0623  2.1029  12.0139  96.61 S0  126.9633  63.2774                                                                         
UGC_04379             1 0 0 0  4.258 1.387  3.141   3.6343  3.2089   7.6793 105.34 Sb  126.1866  61.5434                                                                         
UGC_04357             1 0 0 0  3.466 0.646  2.594  20.7698  4.1135  26.1590 119.98 S0  125.6664  56.3293                                                                         
UGC_04338             1 0 0 0  3.318 0.349  1.894  13.5978  2.8872  17.5235 139.91 Sa  125.2495  55.2751 1782 53299 363  0.0334  9.9282  0.0449    0.0040        10.1158  0.0048 
UGC_04280             0 0 0 0  4.769 3.872  5.468   1.5673  1.5043   3.3969  50.82 E   123.6814  57.9575                                                                         
UGC_04267             1 0 0 0  6.815 5.875  6.053   0.1735  1.0174   0.7043  38.69 Sc  123.2351  54.9689 1782 53299 347  0.0086  0.1932  0.3633    1.6263 8.6640  0.2421  2.4099 
ARK_163               1 0 0 0  3.780 0.448  1.624   4.8019  7.9537  12.5715 163.64 Sbc 127.0254  55.0987 1782 53299 573  0.0391  3.5874  4.1266    0.9850         3.0832  1.2445 
UGC_04410             1 0 0 0  3.622 0.337  1.617   8.3408  7.4161  17.6072 162.29 Sbc 126.9738  55.1586 1782 53299 576  0.0388 10.9998  1.0579    0.0861 9.1263  6.2661  0.3733 
UGC_04427             1 0 0 0  4.585 1.939  3.532   2.5771  4.0392   6.6229 108.68 Sbc 127.3122  55.5228 1782 53299 607  0.0257  3.2803  1.0366    0.2809         3.4198  0.5164 
MCG_+09-14-051        1 0 0 0  4.399 1.450  3.300   0.9550  0.6756   1.8645 108.91 Sbc 128.0940  55.8609 1783 53386 167  0.0258  0.5506  0.5947    0.9600 9.0125  0.5333  1.2503 
UGC_04470             1 0 0 0  4.284 0.840  2.717   2.6330  2.8180   5.9310 130.37 Sbc 128.5411  55.6317 1783 53386 143  0.0310  1.9634  0.4656    0.2106         2.0091  0.5929 
UGC_04478             1 0 0 0  2.902 0.464  1.441  24.1064  6.0455  32.8598 158.02 Sa  128.8228  55.8288 1783 53386 157  0.0378 22.6383  0.0497    0.0019        20.8930  0.0116 
UGC_04564             0 0 0 0  4.629 2.922  2.002   5.9221  5.5156  12.6920 110.36 Sc  131.3466  55.1187  448 51900 287  0.0262  5.5188  0.2085    0.0348         5.4075  0.2427 
UGC_04196             1 0 0 0  4.568 2.363  1.706   6.1799  3.8424  11.5469 127.61 Scd 121.1850  61.5352                                                                         
UGC_04196_NOTES01     1 0 0 0  4.123 1.004  2.629   0.0000  0.4165   0.0000 125.43 Sbc 121.0885  61.5476                                                                         
UGC_04182             1 0 0 0  6.122 5.683  6.070   0.0359  0.2862   0.1624  23.63 Sc  120.9575  61.3467                                                                         
UGC_04159             1 0 0 0  6.092 5.618  6.160   0.0871  0.5778   0.3701  25.24 Sc  120.4650  61.4131                                                                         
UGC_04185             0 1 0 0  4.935 3.026  2.517   4.1446  4.4074   9.3361 100.53 Scd 121.0333  62.9837                                                                         
UGC_04186             0 0 0 0  4.337 0.998  3.355   4.6589  3.3674   9.1808  99.83 Sb  121.0576  62.9817                                                                         
UGC_04206             0 0 0 0  5.065 3.144  4.876   0.0000  0.0000   4.0732  70.97 Sbc 121.6503  67.0489                                                                         
Holmberg_II           1 0 0 0  0.000 0.000  0.000   0.0000  0.2339   0.0000   5.56 Scd 138.6996  74.2325                                                                         
NGC_2550              1 0 0 0  0.000 0.000  0.000   0.4742  2.8481   1.9359  34.65 Sc  127.1659  73.7483                                                                         
UGC_04363             1 0 0 0  0.000 0.000  0.000   0.0242  0.5632   0.1579  51.85 Scd 126.2625  74.4333                                                                         
CGCG_331-037          1 0 0 0  0.000 0.000  0.000   1.0654  0.5745   1.8875  52.70 Sb  125.4899  73.9989                                                                         
NGC_2544              1 0 0 0  0.000 0.000  0.000   4.8546  1.4586   7.0234  49.68 Sa  125.4179  73.9884                                                                         
UGC_04151             1 0 0 0  0.000 0.000  0.000   0.7979  1.1071   1.9653  34.92 Scd 121.0781  77.8167                                                                         
UGC_04262             1 0 0 0  0.000 0.000  0.000   9.8208  2.0251  12.4903  81.85 Sb  124.7616  83.2664                                                                         
UGC_04078             0 0 0 0  0.000 0.000  0.000   0.2735  0.4336   0.7070  29.28 Sbc 121.1037  84.6414                                                                         
UGC_04297             0 0 0 0  0.000 0.000  0.000   1.3537  0.4979   2.1135  31.22 Sa  127.1204  85.6080                                                                         
CGCG_363-041          1 0 0 0  0.000 0.000  0.000   0.0678  0.1650   0.2035  29.46 Sb  128.4125  85.9825                                                                         
UGC_04348             1 0 0 0  0.000 0.000  0.000   0.0032  0.1522   0.0271  30.27 Sb  128.5018  85.9447                                                                         
UGC_04396             0 0 0 0  0.000 0.000  0.000   0.1506  0.3735   0.4540  31.13 Sbc 128.6833  84.3200                                                                         
IC_0499               1 0 0 0  0.000 0.000  0.000   2.3794  0.8504   3.6733  29.61 Sa  131.3205  85.7399                                                                         
IC_2253               0 0 0 0  4.741 2.974  5.411   6.9554  0.9253   7.5964  65.27 E   124.1412  21.4099 1924 53330 623  0.0156  3.9323  0.0161    0.0036         4.2658  0.0145 
NGC_2553              1 0 0 0  5.032 3.023  5.490   6.7554  0.9787   7.6010  64.94 S0  124.3959  20.9032 1925 53327 576  0.0156  4.3374  0.0215    0.0044         5.1404  0.0095 
CGCG_119-027          1 0 0 0  5.200 3.933  5.935   0.7400  0.4528   1.3726  59.92 Sa  124.2399  20.5124 1925 53327 560  0.0145  0.4191  0.1159    0.2363         0.5070  0.6776 
NGC_2569              0 0 0 0  4.823 2.895  5.125   4.8767  0.7743   5.6668  70.80 E   125.3380  20.8674 1927 53321 163  0.0171  3.2708  0.0265    0.0075         3.4754  0.0226 
IC_2363               1 0 0 0  5.426 2.186  4.426   6.7175  2.7567  10.8574 104.28 Sbc 126.4392  19.4492 2083 53359  87  0.0252  5.1512  1.5315    0.2719 9.1904  3.8637  0.4159 
UGC_04350             1 0 0 0  3.386 0.331  1.098  16.3700  7.8261  27.8503 181.37 S0  125.2077  16.6512 2269 53711 620  0.0437  2.9075  0.2694    0.0821         2.2803  0.2979 
UGC_04350_NOTES01     0 0 0 0  2.741 0.225  1.375   4.1015  2.3625   7.4424 179.84 S0  125.2077  16.6512 2269 53711 620  0.0437  2.9075  0.2694    0.0821         2.2803  0.2979 
UGC_04385             1 0 0 0  7.513 6.805  7.187   0.1085  0.2623   0.3238  27.20 Scd 125.9665  14.7524 2272 53713 142  0.0065  0.0001  0.0012    9.2480 8.6221  0.0861  8.7902 
UGC_04216             1 0 0 0  3.164 0.693  1.797   5.8495  4.4594  11.6854 150.60 Sa  121.4621  12.4800 2268 53682 202  0.0366  6.8610  0.3432    0.0429         4.0087  0.3062 
UGC_04244             1 0 0 0  3.380 0.480  2.253   7.8592  3.8263  13.4428 132.55 Sa  122.1205  11.1785                                                                         
UGC_04215             1 0 0 0  3.734 0.397  1.713  12.7049  2.3748  15.5851 139.58 Sb  121.3921  10.3934 2418 53794  10  0.0340  7.7550  0.0832    0.0095         6.3096  0.0074 
UGC_04197             0 0 0 0  5.795 3.546  5.703   3.4657  3.0184   7.2484  62.65 Sb  120.8564  10.0506 2418 53794  82  0.0152  3.3850  0.0282    0.0072         6.2661  0.1393 
NGC_2510              1 0 0 0  4.518 2.406  5.301   3.1902  0.7936   4.3232  54.85 S0  120.5443   9.4861 2419 54139 233  0.0133  2.4505  0.2103    0.0797 9.2740  3.0200  0.2704 
UGC_04233             0 0 0 0  4.457 0.768  2.849   5.9082  7.3007  13.9473 121.64 Sb  121.8219   8.8691 2419 54139  11  0.0296  7.6338  1.2413    0.1450         7.5509  0.3206 
CGCG_031-048          1 0 0 0  6.219 5.126  4.718   0.1028  1.1155   0.5150  63.32 Sc  121.7745   8.0487                                                                         
NGC_2526              1 0 1 0  5.207 2.442  5.686   2.3394  1.5289   4.4291  62.86 Sa  121.7442   8.0038                                                                         
UGC_04276             1 0 0 0  4.194 1.154  2.896   6.7245  2.5900  10.6014 120.29 Sa  123.1980   9.3866 2421 54153  84  0.0295  5.0703  2.6471    0.4694 9.1696  3.8371  0.3214 
UGC_04296             0 0 0 0  5.368 2.694  2.191   0.1528  5.2765   1.1423 123.13 Scd 123.8701   8.3444                                                                         
UGC_04452             0 0 0 0  3.963 0.794  3.023   8.7180  2.4693  12.4113 125.86 S0  127.7923   9.6054 2572 54056 154  0.0308  5.0860  1.2728    0.2146         5.2119  0.2051 
UGC_04240             0 0 0 0  4.211 1.120  2.668   8.5857  4.1145  14.6139 117.37 Sa  122.0254  14.8378 2268 53682 406  0.0285 11.2023  0.8718    0.0670         8.2604  0.4416 
UGC_04175             0 0 0 0  4.144 1.659  4.380   1.4210  0.6558   2.3870  66.49 S0  120.4937  15.0588 2266 53679 515  0.0161  1.2577  0.0466    0.0327         1.3459  0.4909 
UGC_04170             1 0 0 0  4.816 3.065  5.320   9.7884  1.7697  11.8850  63.82 E   120.3464  15.3692 2266 53679 498  0.0156  7.4484  0.0168    0.0021         7.8163  0.0044 
CGCG_088-016          1 0 0 0  6.008 4.837  4.409   3.0158  0.9437   4.4297  64.84 Sc  120.1529  15.6842 2266 53679 406  0.0157  2.6354  0.0106    0.0038         2.9107  0.0043 
CGCG_088-024          0 0 0 0  5.038 3.261  5.592   0.7409  0.4902   1.4110  63.76 S0  120.7572  16.3317 2081 53357 123  0.0154  0.4465  0.2105    0.4256 8.8305  0.5070  0.6180 
UGC_04190             1 0 0 0  4.914 2.862  5.430   8.6628  1.3817  10.0760  68.42 S0  120.7396  16.2992 2081 53357 124  0.0162  5.9551  0.0168    0.0024         6.4269  0.0059 
UGC_04162             0 0 0 0  5.168 3.405  5.912   2.8390  1.6550   5.1742  60.12 Sa  120.1919  16.5473 2081 53357 294  0.0145  2.6939  0.0606    0.0208         2.7925  0.0145 
NGC_2522              1 0 0 0  4.961 2.379  5.393  17.2142  1.9849  17.9486  64.87 S0  121.5561  17.7065 1923 53319 106  0.0157 11.0927  0.0556    0.0043        13.1826  0.0061 
UGC_04232             0 0 0 0  6.033 3.267  6.016   0.2818  1.8560   1.1904  71.00 Sbc 121.8406  17.7519 2081 53357 548  0.0172  0.4032  0.0876    0.2020 8.8492  0.3732  1.2972 
UGC_04245             0 0 0 0  5.576 3.025  5.458   3.0854  2.6793   6.4594  71.85 Sb  122.1909  18.1942 2081 53357 602  0.0173  2.6792  0.1900    0.0616         3.6475  0.2198 
UGC_04249             0 0 0 0  5.649 3.136  5.829   0.9027  2.0006   2.6183  66.68 Sb  122.3080  16.9876 2267 53713 514  0.0162  0.9693  0.4912    0.4417 8.9979  1.7865  0.7780 
UGC_04269             1 0 0 0  4.930 1.636  3.637  15.4611  8.1289  27.1784 117.33 Sb  123.0066  19.3646                                                                         
2MASX_J08125169+19380 0 0 0 0  3.094 0.211  1.450  13.5908  3.4902  18.6437 183.33                                                                                               
UGC_04154             1 0 0 0  6.508 5.222  4.969   0.7667  1.2900   2.0152  63.31 Scd 120.0261  13.1521 2264 53682  13  0.0154  0.5652  0.2092    0.3198         0.6397  1.4723 
ESO_562-_G_007        0 0 0 0  3.481 0.745  2.851   3.8769  4.5658   9.0941  76.48 Sa  127.1698 -21.7365                                                                         
UGCA_142              0 0 0 0  7.099 6.572  6.491   0.0000  0.3658   0.0000  22.18 Scd 128.4872 -21.8849                                                                         
ESO_562-_G_013        1 0 0 0  4.734 2.301  1.855   1.4958  3.2692   4.3347  93.03 Sc  128.2952 -20.8989                                                                         
ESO_562-_G_020        1 0 0 0  4.757 2.529  4.796   0.3110  0.7244   0.9216  47.73 Sb  129.0272 -20.5789                                                                         
ESO_562-_G_022        1 0 0 1  4.976 2.924  2.584   2.8085  2.6375   6.0810  76.56 Sc  129.0826 -20.2853                                                                         
ESO_563-_G_003        1 0 0 0  5.102 3.699  5.993   2.0038  0.1935   1.9733  32.73 S0  129.3297 -20.9399                                                                         
ESO_563-_G_002        0 0 0 0  6.826 6.194  6.240   0.0000  0.2592   0.0000  20.47 Sc  129.2956 -22.2500                                                                         
NGC_2613              0 0 0 0  6.383 5.579  6.773   9.2284  7.6792  19.1417  20.77 Sb  128.3442 -22.9733                                                                         
ESO_495-_G_017        0 0 0 0  5.940 5.515  6.826   0.0543  0.1362   0.1651  17.90 Sa  128.2387 -22.9007                                                                         
ESO_495-_G_021        1 0 0 0  6.113 5.865  6.255   0.2453  0.2239   0.5268   9.36 Irr 129.0633 -26.4093                                                                         
ESO_496-_G_016        0 0 0 0  3.696 1.291  2.631   0.1794  0.7048   0.6393  61.61 Sb  133.4159 -26.5107                                                                         
ESO_496-_G_013        1 0 0 0  3.872 2.429  1.788   2.8486  3.0771   6.5178  68.65 Sc  133.2380 -25.3025                                                                         
ESO_496-_G_022        1 0 0 0  6.428 5.211  5.634   0.2100  1.0529   0.8232  30.30 Scd 134.2781 -24.7504                                                                         
NGC_2717              1 0 0 0  4.128 3.117  4.756   7.5009  1.8071  10.2645  33.97 S0  134.2542 -24.6735                                                                         
ESO_496-_G_012        0 0 0 0  5.234 3.844  5.536   0.1126  0.3664   0.3775  33.25 Sbc 132.9670 -24.3137                                                                         
ESO_496-_G_010        1 0 0 0  4.980 4.858  5.845   0.0086  0.0215   0.0261   7.93 Sa  132.2746 -26.3213                                                                         
ESO_564-_G_002        0 0 0 0  1.786 0.067  0.651  11.4479  3.2530  16.5623 132.48 S0  134.6323 -22.4886                                                                         
NGC_2559              1 0 0 1  5.248 4.276  5.650   0.0000  3.6361   0.0000  18.78 Sbc 124.2747 -27.4583                                                                         
ESO_494-_G_035        1 0 0 0  4.441 4.013  5.363   1.2209  0.2765   1.6480  12.13 S0  123.2105 -27.5544                                                                         
ESO_494-_G_026        1 1 0 0  5.133 4.531  5.637   0.8616  1.0917   2.1493  10.68 Sb  121.5460 -27.5280                                                                         
ESO_494-_G_025        1 0 0 0  4.514 4.451  5.377   0.9237  0.4213   1.6150  11.58 S0  121.4968 -27.3965                                                                         
ESO_434-_G_028        1 0 0 0  3.972 3.347  4.775   2.2957  1.3173   4.1983  31.99 S0  146.0570 -28.8485                                                                         
ESO_435-_G_003        1 0 0 0  0.413 0.019  0.111  30.6227  6.6123  39.7729 154.94 S0  148.0824 -29.4379                                                                         
NGC_3056              1 0 0 0  5.417 5.433  6.094   0.6502  0.2618   1.0488  11.20 S0  148.6371 -28.2980                                                                         
ESO_435-_G_014        0 0 0 0  5.671 5.080  5.157   0.6949  1.3545   1.9366  34.32 Sc  149.4518 -28.5065                                                                         
ESO_435-_G_016        1 0 0 0  6.984 6.702  6.903   0.1059  0.1395   0.2579  11.23 Irr 149.6927 -28.6218                                                                         
NGC_3089              1 0 0 0  5.351 4.013  5.573   2.7123  2.0047   5.4078  34.90 Sb  149.9026 -28.3314                                                                         
NGC_3051              1 0 0 0  4.572 3.650  5.267   3.7090  1.6717   6.2124  32.84 S0  148.4943 -27.2866                                                                         
NGC_3037              1 0 0 0  6.929 6.712  6.868   0.0262  0.0814   0.0858  10.06 Irr 147.8505 -27.0110                                                                         
ESO_499-_G_022        0 0 0 0  5.825 4.871  5.078   0.3261  0.2582   0.6640  28.21 Sc  149.0182 -27.1073                                                                         
NGC_3078              1 0 0 0  4.860 4.009  5.579  13.0273  3.4868  18.2053  33.04 E   149.6022 -26.9261                                                                         
ESO_499-_G_032        1 0 0 0  4.886 3.683  5.676   1.3044  1.0235   2.6456  31.45 Sa  149.8689 -26.8637                                                                         
NGC_3084              1 0 0 0  4.599 3.635  5.395   2.3614  1.3614   4.3059  32.75 Sa  149.7768 -27.1288                                                                         
ESO_499-_G_023        1 0 0 0  3.905 3.421  4.657   6.0231  1.3928   8.0004  32.40 S0  149.1050 -26.0956                                                                         
NGC_3054              1 0 0 1  5.755 4.294  6.102   5.9144  3.2583  10.6171  31.20 Sbc 148.6199 -25.7029                                                                         
ESO_499-_G_013        1 0 0 0  3.430 1.492  3.589   8.5097  1.7051  10.7649  57.21 S0  148.3195 -25.9290                                                                         
ESO_499-_G_008        1 0 0 0  5.752 4.544  6.087   0.1011  0.5260   0.3944  31.44 Sbc 147.4962 -25.0088                                                                         
ESO_499-_G_005        0 0 0 1  5.521 4.313  3.455   2.1274  5.6218   6.5655  56.88 Sc  146.8047 -24.8392                                                                         
ESO_499-_G_004        0 0 0 0  5.236 2.336  4.782   0.4925  1.7379   1.6798  59.21 Sb  146.6435 -23.9180                                                                         
ESO_498-_G_015        1 0 0 0  3.908 1.433  0.893   4.5753  4.4838  10.0234 119.40 Sc  143.9899 -24.9802                                                                         
ESO_498-_G_013        1 0 0 0  4.493 2.142  4.606   0.2068  0.6062   0.6623  45.24 Sbc 143.3909 -25.7891                                                                         
ESO_498-_G_010        1 0 0 0  3.016 0.151  1.026  10.0166  4.9045  17.2757 137.75 Sb  142.1218 -24.3668                                                                         
ESO_498-_G_009        1 0 0 0  3.043 0.284  1.199   3.9885  2.7245   7.7226 133.67 Sb  141.8529 -24.1618                                                                         
NGC_2891              1 0 0 0  4.558 3.602  5.270   2.0308  0.8525   3.3227  30.39 S0  141.7359 -24.7830                                                                         
ESO_498-_G_005        1 0 0 0  5.997 5.063  4.972   0.9718  0.6669   1.8899  30.99 Sc  141.1695 -25.0927                                                                         
ESO_498-_G_004        1 0 0 0  4.148 3.076  4.778   2.5900  1.1533   4.3423  32.61 S0  140.9487 -25.6378                                                                         
ESO_498-_G_006        1 0 0 0  3.966 2.865  4.520   4.0375  0.6964   4.8689  36.43 S0  141.2187 -25.7883                                                                         
ESO_498-_G_003        0 0 0 0  5.545 3.959  5.701   1.5367  0.7832   2.6934  30.18 Sb  140.9021 -26.8816                                                                         
NGC_2888              1 0 0 0  4.739 3.949  5.605   1.9686  0.8148   3.2210  28.13 E   141.5819 -28.0356                                                                         
ESO_498-_G_020        1 0 0 0  2.733 0.145  0.804  12.5671  4.4736  19.3539 143.92 Sbc 145.0276 -25.0574                                                                         
ESO_499-_G_002        1 0 0 0  4.434 3.023  2.718   0.3481  1.3138   1.2220  57.85 Scd 146.3406 -27.0910                                                                         
ESO_434-_G_023        1 0 0 0  5.314 3.387  5.559   1.0601  0.5287   1.8463  32.42 Sb  145.4296 -28.1913                                                                         
ESO_433-_G_010        1 0 0 0  5.844 3.855  5.924   0.7978  1.2718   2.0918  26.72 Sbc 138.7700 -28.2632                                                                         
NGC_2821              0 0 0 0  5.960 3.940  6.024   1.7360  1.5507   3.7041  31.14 Sbc 139.1988 -26.8165                                                                         
ESO_497-_G_002        1 0 0 0  6.566 5.871  6.219   0.0000  0.2576   0.0000  24.52 Scd 135.3654 -26.3014                                                                         
ESO_497-_G_003        1 0 0 0  3.068 0.467  1.475   9.4479  3.5385  15.1222  98.95 Sa  135.4086 -24.7904                                                                         
ESO_497-_G_004        0 0 0 0  7.136 6.967  7.265   0.0000  0.0196   0.0000   8.92 Sbc 135.7635 -23.8077                                                                         
NGC_2772              1 0 0 0  5.608 2.222  5.308   6.0525  1.6539   8.6377  44.82 Sb  136.9244 -23.6209                                                                         
ESO_497-_G_010        0 0 0 0  2.554 0.539  1.259   7.8542  2.7027  12.1550 103.35 Sa  136.7448 -23.1823                                                                         
UGCA_148              1 0 0 0  7.655 7.450  7.575   0.0000  0.0163   0.0000   7.86 Irr 137.4426 -23.0083                                                                         
ESO_497-_G_018        1 0 0 0  3.461 0.692  2.635   3.3277  1.9776   6.2056  67.84 S0  137.6058 -23.4909                                                                         
NGC_2815              1 0 0 0  6.008 4.366  6.102   7.5066  3.6910  13.0356  32.78 Sb  139.0816 -23.6337                                                                         
ESO_497-_G_028        1 0 0 0  4.448 2.266  4.635   0.0919  0.6607   0.4047  44.83 Sa  138.8932 -23.8480                                                                         
NGC_2784              1 0 0 0  6.329 6.282  6.666   3.1315  0.6331   4.0355   7.41 S0  138.0813 -24.1725                                                                         
ESO_497-_G_030        0 0 0 0  3.587 0.385  1.595   2.3617  2.5350   5.3906 104.32 Sb  139.0092 -24.5760                                                                         
ESO_497-_G_031        1 0 0 0  3.330 0.104  1.516   0.6557  3.2560   2.5442 104.27 Sb  139.0316 -24.5761                                                                         
ESO_497-_G_033        0 0 0 0  2.000 0.047  0.522   2.1299  2.3079   4.8757 145.08 Sa  139.1869 -24.3304                                                                         
ESO_497-_G_027        1 0 0 0  5.144 3.688  5.141   0.2584  0.5635   0.7506  34.55 Sbc 138.8662 -25.5674                                                                         
ESO_564-_G_032        0 0 0 0  6.430 3.747  6.526   0.1135  0.6705   0.4663  35.83 Sbc 138.6521 -21.9685                                                                         
NGC_2835              1 0 0 0  7.212 6.996  7.150   0.5674  1.3159   1.6807  10.16 Sc  139.4697 -22.3557                                                                         
ESO_497-_G_024        1 0 0 0  4.896 3.787  5.668   0.0974  0.1780   0.2666  30.56 Sa  138.5842 -23.0512                                                                         
NGC_2865              1 0 0 0  5.324 4.627  5.916   7.7508  2.9689  12.2793  35.33 E   140.8758 -23.1615                                                                         
UGCA_162              0 0 0 0  7.714 7.452  7.563   0.0000  0.0592   0.0000   9.63 Irr 140.3647 -22.5006                                                                         
ESO_565-_G_010        1 0 0 0  3.870 0.353  1.366   0.8992  1.9416   2.5854 132.03 Sb  142.1278 -20.9132                                                                         
ESO_565-_G_011        1 0 0 0  4.802 2.719  4.616   7.1407  2.6441  11.1429  63.76 Sa  142.3184 -20.3793                                                                         
ESO_565-_G_007        1 0 0 0  3.735 1.361  3.904   9.2213  2.3090  12.5513  64.64 S0  141.9057 -19.6954                                                                         
ESO_565-_G_006        1 0 0 0  4.473 2.411  4.647   4.0708  2.1687   7.1980  65.18 Sa  141.8083 -19.5327                                                                         
ESO_565-_G_024        1 0 0 0  2.589 0.184  1.211   8.2646  4.6147  14.9088 136.23 Sa  144.2775 -18.1923                                                                         
NGC_2956              1 0 0 0  2.975 0.475  1.301   8.1073  4.4882  14.5679 130.33 Sa  144.8211 -19.1011                                                                         
ESO_565-_G_032        0 0 0 0  2.400 0.323  1.085   6.5321  2.3080  10.0303 138.81 S0  144.6696 -19.8960                                                                         
ABELL_S0617:[GMT93]_F 0 0 0 0  2.764 0.296  1.368   2.7296  0.6149   3.5887 137.27                                                                                               
ABELL_S0617:[GMT93]_I 0 0 0 0  2.645 0.207  1.308  19.1729  4.3007  25.1707 142.03                                                                                               
ABELL_S0617:[GMT93]_K 0 0 0 0  1.504 0.086  0.485   0.0000  0.0000   4.4923 177.34                                                                                               
ABELL_S0617:[GMT93]_D 0 0 0 0  2.875 0.162  1.207   5.3130  1.8182   8.0751 133.18                                                                                               
ABELL_S0617:[GMT93]_G 0 0 0 0  2.407 0.258  1.110   2.9652  1.2688   4.8705 148.08                                                                                               
ABELL_S0617:[GMT93]_H 0 0 0 0  2.669 0.390  1.236   2.2865  1.2193   4.0528 135.04                                                                                               
ESO_565-_G_030        1 0 0 0  2.778 0.318  1.279  43.9074  9.1919  56.2805 135.74 S0  144.5061 -20.3438                                                                         
ESO_565-_G_026        0 0 0 0  2.457 0.260  1.260  12.4313  2.4124  15.5124 129.07 S0  144.3284 -20.6362                                                                         
ESO_565-_G_031        1 0 0 0  2.953 0.248  1.016   8.0859  4.9401  15.0274 135.23 Sb  144.5055 -20.8598                                                                         
ESO_565-_G_027        1 0 0 0  2.390 0.202  1.219   5.4255  3.6121  10.3828 132.70 Sa  144.3454 -21.0251                                                                         
NGC_2935              1 0 0 0  6.053 4.852  6.284   5.8023  2.5972   9.6806  29.33 Sb  144.1866 -21.1285                                                                         
ESO_565-_G_022        0 0 0 0  3.709 1.653  3.693   1.2893  0.7018   2.3022  62.01 Sa  144.1452 -21.2256                                                                         
ESO_565-_G_020        1 0 0 0  4.492 2.339  4.422   1.4446  0.6916   2.4662  60.14 Sa  143.9155 -21.5339                                                                         
ESO_565-_G_019        1 0 0 0  4.269 2.320  4.363  10.9232  3.0204  15.4146  64.66 E   143.6823 -21.9283                                                                         
NGC_2945              1 0 0 0  4.287 2.513  4.380   9.1958  3.4065  14.3638  61.54 S0  144.4214 -22.0351                                                                         
ESO_565-_G_025        1 0 0 1  4.555 2.128  4.045   1.1000  1.0191   2.3587  58.09 Sb  144.2798 -22.1717                                                                         
UGCA_170              1 0 0 0  6.854 5.961  6.037   0.0000  0.5178   0.0000  31.07 Scd 144.4520 -22.4052                                                                         
ESO_498-_G_019        0 0 0 0  2.631 0.393  1.039  10.8321  2.9011  15.1302 139.40 Sa  144.9936 -22.7265                                                                         
NGC_2996              1 0 0 0  3.115 0.743  2.098  18.1026  9.9832  32.4018 118.37 S0  146.6258 -21.5716                                                                         
ESO_566-_G_010        1 0 0 0  4.556 3.234  5.547   0.2694  0.1783   0.5138  29.87 S0  146.5323 -21.1487                                                                         
NGC_2986              1 0 0 0  4.524 4.008  5.464  13.4158  3.6027  18.7391  30.06 E   146.0668 -21.2783                                                                         
NGC_2983              1 0 0 0  5.355 5.086  6.311   4.6479  1.1559   6.3233  26.49 S0  145.9212 -20.4771                                                                         
ESO_566-IG_007        1 0 0 0  3.623 0.225  1.417   0.3254  3.1210   1.5666 133.77 Sb  146.2437 -19.7255                                                                         
ESO_566-IG_008        1 0 0 0  2.929 0.391  1.340   1.4368  2.6020   3.8829 132.09 Sa  146.2487 -19.7124                                                                         
ESO_566-_G_021        0 0 0 0  2.728 0.381  1.482   3.4228  1.6809   5.8804 121.22 S0  148.1088 -19.4892                                                                         
ESO_566-_G_024        1 0 0 0  5.462 3.076  5.440   2.4856  1.6844   4.7753  46.30 Sb  148.3891 -19.5831                                                                         
ESO_566-_G_027        1 0 0 0  4.985 3.905  3.727   0.0621  0.7202   0.3188  51.56 Sc  148.6474 -19.8924                                                                         
ESO_566-_G_035        0 0 0 0  5.915 4.408  5.956   0.1179  0.5396   0.4387  49.30 Sbc 149.4115 -19.5031                                                                         
NGC_3072              1 0 1 0  4.596 3.231  5.156   5.2017  1.5893   7.5810  47.88 S0  149.3494 -19.3550                                                                         
ESO_566-_G_032        0 0 0 0  2.920 0.236  0.911   1.3194  5.5527   4.7696 161.68 Sb  149.3268 -19.2253                                                                         
NGC_3085              1 0 0 0  4.611 3.167  5.134   4.1297  1.2730   6.0392  52.51 S0  149.8713 -19.4921                                                                         
ESO_566-_G_036        1 0 0 1  2.097 0.200  0.834   6.4318  3.6713  11.6422 165.96 Sa  149.7359 -18.8182                                                                         
ESO_566-_G_028        0 0 0 0  2.585 0.387  1.490   4.6273  1.9564   7.5488 122.84 S0  148.7565 -18.7314                                                                         
NGC_3052              1 0 0 0  5.914 4.753  4.331   4.4071  4.8088   9.9905  50.17 Sc  148.6164 -18.6390                                                                         
NGC_3045              1 0 0 0  5.372 4.848  6.433   0.5249  0.7036   1.2778  29.22 Sa  148.3242 -18.6455                                                                         
UGCA_185              1 0 0 0  6.448 5.241  4.850   0.0000  1.2815   0.0000  49.10 Scd 147.8061 -18.4750                                                                         
NGC_3028              1 0 0 0  5.465 3.649  5.489   1.3300  2.0414   3.3897  53.77 Sb  147.4761 -19.1851                                                                         
NGC_2989              1 0 0 0  5.677 3.118  5.426   2.4580  3.0103   5.8110  55.12 Sbc 146.3552 -18.3739                                                                         
MCG_-03-25-021        1 0 0 0  6.181 4.955  4.695   0.0000  1.2325   0.0000  53.38 Scd 146.4605 -17.5892                                                                         
MCG_-03-25-016        1 0 0 0  6.385 4.835  4.538   0.0000  1.0486   0.0000  48.07 Scd 145.7072 -16.1153                                                                         
MCG_-02-25-017        1 0 0 0  4.104 1.761  4.207   2.5746  0.9612   4.0332  56.94 Sa  146.6745 -14.8618                                                                         
NGC_2993              1 0 0 1  5.496 4.838  6.504   0.7611  1.1445   1.9313  30.39 Sa  146.4513 -14.3683                                                                         
NGC_2992              0 0 0 0  5.499 4.266  6.458   5.2901  1.6783   7.8310  30.17 Sa  146.4252 -14.3266                                                                         
MCG_-02-25-025        1 0 0 0  5.605 2.844  5.414   0.7361  1.9435   2.2684  53.49 Sb  147.9144 -13.7117                                                                         
IC_0579               1 0 0 0  3.088 0.436  1.499  12.1012  5.6106  20.4275 128.44 Sa  149.1642 -13.7748                                                                         
MCG_-02-26-004        0 0 0 0  2.979 0.459  1.477   0.0000  0.0000  17.6443 126.11 S0  149.0737 -12.9710                                                                         
MCG_-02-25-023        1 0 0 0  6.039 5.229  5.595   0.0000  0.3629   0.0000  33.37 Scd 147.8422 -12.6237                                                                         
NGC_3058              1 0 0 0  4.745 2.299  1.929  15.5527  5.8607  24.4002 101.85 Sc  148.4002 -12.4826                                                                         
MCG_-02-25-020        0 0 0 0  6.771 5.719  6.203   0.8555  1.4156   2.2397  35.81 Scd 147.5580 -12.0577                                                                         
MCG_-02-25-019        1 0 0 0  6.966 5.821  6.385   0.1152  0.2183   0.3161  34.85 Irr 147.4866 -12.0983                                                                         
MCG_-02-25-016        1 0 0 0  3.871 1.646  0.933   2.9483  5.2397   7.9057 141.34 Scd 146.5662 -12.1009                                                                         
NGC_2979              1 0 0 0  5.240 4.282  6.147   0.0000  0.0000   4.6169  35.44 Sa  145.7861 -10.3832                                                                         
NGC_2978              1 0 0 0  5.367 2.091  5.012   4.8441  3.4371   9.4714  76.61 Sbc 145.8198  -9.7456                                                                         
NGC_2969              1 0 0 0  5.769 4.109  3.707   3.0105  4.2371   7.4440  66.73 Sc  145.4770  -8.6031                                                                         
MCG_-01-25-020        1 0 0 0  6.419 5.848  5.980   0.0000  0.0967   0.0000  24.58 Scd 145.4600  -7.3299                                                                         
MCG_-01-25-026        0 0 0 0  5.046 1.813  4.116   3.5787  2.3615   6.8051  80.46 Sb  145.7045  -6.7413                                                                         
NGC_3007              1 0 0 0  4.274 0.975  3.874  11.6841  3.2686  16.5530  88.47 S0  146.9400  -6.4381                                                                         
IC_0574               1 0 0 0  4.206 1.541  3.541  19.7614  2.0045  19.7284  82.83 S0  148.6125  -6.9534                                                                         
MCG_-01-26-002        1 0 0 0  4.326 1.965  3.877  16.8104  4.9560  24.2494  81.65 Sa  149.2002  -7.1785                                                                         
NGC_3064              0 0 0 0  5.580 3.123  5.225   0.7331  2.0914   2.3174  69.86 Sbc 148.9226  -6.3639                                                                         
NGC_3029              1 0 0 0  4.965 3.107  2.347   2.7796  3.1580   6.3846  89.27 Sc  147.2250  -8.0509                                                                         
MCG_-01-25-003        1 0 0 0  7.179 6.876  6.688   0.0000  0.0942   0.0000  25.32 Irr 143.8352  -8.8097                                                                         
MCG_-01-25-001        0 0 0 0  4.101 1.997  1.266   4.7885  5.1088  10.7760 123.30 Scd 142.9995  -8.7323                                                                         
6dF_J0922134-074750   1 0 0 0  7.365 6.890  7.169   0.0000  0.0802   0.0000  22.24 Scd 140.5562  -7.7969                                                                         
MCG_-01-24-011        0 0 0 0  4.291 1.534  3.796   3.8689  0.9956   5.3099  79.59 S0  140.1979  -8.0325                                                                         
MCG_-01-24-012        1 0 0 0  5.492 3.798  2.661   1.9123  2.7929   4.7890  79.62 Sc  140.1927  -8.0543                                                                         
MCG_-01-24-013        1 0 0 0  5.426 1.790  4.416   0.7792  1.4743   2.1347  77.68 Sbc 140.1981  -8.1010                                                                         
MCG_-01-24-007        0 0 0 0  4.860 2.668  1.802   1.9939  5.3905   6.1805 102.19 Sc  139.4137  -7.9075                                                                         
MCG_-01-24-003        1 0 0 0  4.177 1.126  3.468   5.8100  1.1684   7.3211  86.65 S0  138.9114  -6.4525                                                                         
MCG_-01-23-020        0 0 0 0  6.375 5.241  5.241   0.4214  1.3195   1.3748  50.49 Scd 136.6547  -6.5687                                                                         
MCG_-01-23-021        1 0 0 0  5.009 1.594  3.907   4.6059  6.0069  11.1144  78.80 Sb  136.7488  -7.3939                                                                         
LCSB_S1249P           0 0 0 0  5.624 2.267  5.142   0.3970  0.8573   1.1416  70.40 Sbc 137.7542  -9.1562                                                                         
2MASX_J09082664-09373 0 0 0 0  1.821 0.040  0.428   1.9246  0.9863   3.3651 178.07                                                                                               
NGC_2855              1 0 0 0  5.529 5.272  6.369   8.1762  1.2006   9.2536  24.62 S0  140.3643 -11.9100                                                                         
DDO_060               0 0 0 0  7.211 6.403  7.034   0.0000  0.2954   0.0000  25.31 Irr 139.9522 -12.2463                                                                         
IC_0537               1 0 0 0  4.708 3.605  5.250   6.6104  1.2251   8.1050  51.53 S0  141.3441 -12.3915                                                                         
NGC_2889              1 0 1 0  6.034 5.056  5.232   8.4240  3.8676  14.1372  44.03 Sc  141.8031 -11.6439                                                                         
NGC_2884              1 0 0 0  4.365 1.527  4.521  12.8831  4.6224  19.8599  72.62 S0  141.6021 -11.5557                                                                         
MCG_-02-25-002        0 0 0 0  6.453 4.564  6.668   0.9753  1.7825   2.6435  35.28 Sbc 143.4308 -11.3220                                                                         
MCG_-02-25-008        0 0 0 0  5.604 2.841  5.010   0.0000  0.0000   7.4303  72.33 Sbc 144.4446 -10.9739                                                                         
MCG_-02-25-009        1 0 0 0  6.403 5.434  6.664   0.0000  0.1746   0.0000  24.15 Sb  144.4772 -11.6709                                                                         
NGC_2947              1 0 0 0  6.492 4.462  6.725   0.0000  0.0000   3.3208  36.87 Sbc 144.0243 -12.4367                                                                         
IC_0542               1 0 0 0  2.942 0.428  1.811  14.7512  4.5916  21.6881 121.72 S0  142.7760 -13.1813                                                                         
NGC_2902              1 0 0 0  5.469 5.113  6.346   2.5449  0.7023   3.5913  25.81 S0  142.7205 -14.7359                                                                         
MCG_-02-24-027        1 0 0 0  7.058 6.489  6.251   0.8966  0.0961   0.9124  26.26 Scd 142.2450 -14.8070                                                                         
MCG_-02-24-023        1 0 0 0  7.065 6.320  6.509   0.0000  0.1135   0.0000  25.54 Scd 141.6129 -15.7107                                                                         
MCG_-03-25-003        0 0 0 0  5.637 3.595  3.096   2.4623  2.3210   5.3314  80.36 Scd 142.9222 -16.0425                                                                         
IC_0546               1 0 0 0  3.866 2.394  4.326   3.3214  0.9625   4.7632  57.32 S0  143.7093 -16.3843                                                                         
2MASX_J09351402-16251 0 0 0 0  4.860 2.588  5.188   0.1202  0.0670   0.2163  57.39 E   143.8084 -16.4197                                                                         
NGC_2924              1 0 0 0  4.758 3.158  4.752  14.7091  3.6594  20.0111  61.28 E   143.7951 -16.3983                                                                         
UGCA_167              1 0 0 0  6.510 5.214  6.731   0.8893  0.9563   2.0091  27.27 Sb  143.3136 -16.7678                                                                         
FGC_0904              0 0 0 0  7.365 6.660  6.541   0.0000  0.1112   0.0000  26.69 Scd 142.9743 -16.6795                                                                         
NGC_2907              1 0 0 0  5.909 4.890  6.745   6.9755  1.3571   8.7171  26.75 Sa  142.9026 -16.7345                                                                         
MCG_-02-25-003        1 0 0 0  7.383 6.759  6.570   0.0000  0.2987   0.0000  26.06 Scd 143.5287 -15.3061                                                                         
NGC_2851              1 0 0 0  4.677 2.268  4.195   8.3698  1.9189  11.0689  69.88 S0  140.1262 -16.4954                                                                         
NGC_2848              1 0 0 0  6.914 6.060  6.546   1.0413  1.7683   2.7556  26.37 Sc  140.0413 -16.5256                                                                         
NGC_2811              0 1 0 0  5.812 5.109  6.608   9.2258  3.3789  14.3404  30.73 Sa  139.0462 -16.3127                                                                         
MCG_-02-24-003        0 0 0 0  7.441 6.629  6.749   0.0000  0.2783   0.0000  26.60 Scd 138.0285 -15.4311                                                                         
NGC_2781              1 0 0 0  5.779 5.527  6.552   4.3662  1.3915   6.4729  26.25 S0  137.8646 -14.8166                                                                         
NGC_2763              1 0 0 0  7.536 6.934  7.441   0.8050  1.2879   2.0902  24.28 Scd 136.7043 -15.4998                                                                         
MCG_-02-23-009        1 0 0 0  5.470 3.735  3.486   0.2636  2.0446   1.1814  69.94 Scd 136.5273 -15.3096                                                                         
ESO_564-_G_019        1 0 0 0  6.110 4.815  6.329   0.1637  0.2947   0.4455  25.31 Sbc 136.3646 -18.5246                                                                         
ESO_564-_G_015        0 0 0 1  5.092 2.114  4.656   0.0000  3.7106   0.0000  59.64 Sbc 136.2839 -18.5188                                                                         
NGC_2758              0 0 0 0  6.092 5.361  6.327   0.0740  0.9624   0.3994  25.01 Sbc 136.3801 -19.0424                                                                         
IC_2437               1 0 0 0  3.882 1.001  3.218  15.6921  3.8576  21.4528  71.08 S0  136.3879 -19.2071                                                                         
ESO_564-_G_008        1 0 0 0  3.869 1.584  3.122   3.8474  0.9667   5.3322  72.29 S0  135.5464 -19.3726                                                                         
ESO_564-_G_014        1 0 0 0  3.768 1.198  2.844   5.7866  1.4594   8.0434  74.76 S0  136.1325 -19.7858                                                                         
ESO_564-_G_010        1 0 0 0  6.893 5.868  5.708   0.1116  0.6478   0.4585  37.37 Irr 135.6870 -20.7138                                                                         
ESO_564-_G_011        1 0 0 0  5.475 4.267  6.260   0.7189  1.2871   1.9658  35.99 Sa  135.6923 -20.7253                                                                         
UGCA_151              0 0 0 0  7.151 6.357  6.338   0.5347  1.4630   1.6878  27.94 Scd 137.9770 -20.1167                                                                         
ESO_564-_G_031        0 0 0 0  4.772 3.338  3.121   2.3106  4.6989   6.5406  68.83 Sc  138.6533 -19.5511                                                                         
ESO_564-_G_033        0 0 0 0  5.947 4.468  3.025   0.0000  1.4085   0.0000  68.99 Scd 138.9960 -18.9256                                                                         
ESO_564-_G_036        1 0 0 0  5.469 4.017  3.913   0.7366  1.1544   1.8976  58.94 Sc  139.5521 -18.4435                                                                         
MCG_-03-24-004        0 0 0 0  5.980 4.386  4.084   1.9160  1.4571   3.8351  67.20 Scd 139.1302 -17.5969                                                                         
ESO_565-_G_003        1 0 0 0  3.264 0.862  0.781   0.0000  2.3925   0.0000 146.23 Irr 140.7922 -20.1676                                                                         
NGC_2920              1 0 0 0  4.268 2.955  4.921   0.5152  1.1771   1.5113  43.47 Sa  143.5521 -20.8597                                                                         
NGC_2921              0 0 0 0  5.658 3.944  5.723   3.7479  2.5507   7.2357  38.76 Sb  143.6311 -20.9202                                                                         
ESO_566-_G_014        0 0 0 0  5.422 2.060  4.988   0.6282  1.8129   1.9934  62.00 Sbc 147.2952 -20.3645                                                                         
ESO_566-_G_020        1 0 0 0  4.720 3.061  5.081   1.9413  0.9765   3.3661  51.93 Sa  148.0493 -20.8069                                                                         
ESO_566-_G_018        1 0 0 1  4.204 1.327  1.040   6.3295  5.9021  13.5851 118.71 Sc  147.6153 -21.8026                                                                         
ESO_566-_G_017        0 0 0 0  4.080 1.545  1.063   0.7546  2.7029   2.5816 118.77 Sc  147.5556 -21.8331                                                                         
NGC_3025              1 0 0 0  2.726 0.297  1.671  25.1823  6.7447  35.0887 114.68 S0  147.3711 -21.7424                                                                         
ESO_499-_G_009        1 0 0 0  6.173 4.902  6.487   0.8140  0.8331   1.8061  26.57 Sb  147.5754 -23.0253                                                                         
ESO_566-_G_029        0 0 0 0  4.596 2.207  4.494   0.6290  0.7067   1.4400  45.29 Sb  148.8083 -22.4830                                                                         
ESO_566-_G_031        0 0 0 0  3.211 0.426  1.656   5.7796  2.4541   9.4470 111.78 Sb  149.2509 -22.2458                                                                         
ESO_566-_G_030        1 0 0 0  6.026 2.796  6.111   0.2524  0.6694   0.7783  43.28 Sbc 149.0342 -21.9880                                                                         
NGC_3081              1 0 0 0  5.122 4.753  6.073   3.8504  1.4152   5.9937  30.54 S0  149.8731 -22.8262                                                                         
ESO_499-_G_021        0 0 0 0  3.904 2.144  3.927   2.0182  0.6568   3.0096  59.31 Sa  148.9727 -23.0558                                                                         
UGCA_190              0 0 0 0  6.248 5.027  5.350   0.0727  1.1070   0.4115  30.70 Scd 149.5875 -25.1732                                                                         
ESO_499-_G_030        1 0 0 0  1.098 0.000  0.237  45.4461  7.1470  52.7570 191.45 S0  149.8518 -24.9709                                                                         
ESO_499-_G_028        1 0 0 0  0.998 0.002  0.275  42.1879 11.5161  59.3318 186.57 S0  149.7798 -25.9952                                                                         
IC_2531               0 0 0 0  0.961 0.717  1.003   3.3755  6.6391   9.4253  31.66 Sb  149.9814 -29.6175                                                                         
ESO_564-_G_007        1 0 0 0  2.595 0.147  0.692   5.1203  3.6548  10.2639 121.85 Sb  135.4260 -22.1393                                                                         
ESO_566-_G_039        1 0 0 0  4.945 3.887  3.684   0.1327  0.5096   0.4652  50.54 Sc  149.8704 -20.7731                                                                         
ESO_566-_G_040        0 0 0 0  4.007 1.925  4.171   3.5945  0.8013   4.7006  51.70 S0  149.9170 -20.7879                                                                         
NGC_3076              1 0 0 0  4.317 2.182  4.952   1.4528  0.9339   2.7425  48.01 Sa  149.4067 -18.1787                                                                         
IC_2471               1 0 0 0  3.711 1.960  3.463  16.5017  2.0271  17.5278  84.57 S0  141.3007  -6.8299                                                                         
MCG_-01-25-004        0 0 0 0  4.795 2.555  5.386   3.5720  0.5610   4.1365  53.47 S0  143.9409  -4.7493                                                                         
ARP_321_NED01         1 1 0 0  3.996 1.222  3.385  23.3857  5.5876  31.3986  89.95 E   144.7228  -4.8489                                                                         
ARP_321_NED02         0 0 0 0  4.834 1.969  3.704  15.0731  1.8349  16.0182  86.86 Sb  144.7231  -4.8610                                                                         
ARP_321_NED03         1 0 0 0  4.149 1.295  3.418   7.3254  1.9182  10.1525  89.22 S0  144.7331  -4.8380                                                                         
ARP_321_NED04         0 0 0 0  4.298 2.457  3.883   2.2757  0.2778   2.4208  87.43 Sa  144.7306  -4.8581                                                                         
ARP_321_NED05         0 0 0 0  4.060 1.370  3.324  10.1973  1.8925  12.5397  92.75 E   144.7290  -4.8658                                                                         
MCG_-01-25-022        0 0 0 0  5.758 3.353  5.529   3.4727  2.8538   7.1402  60.47 Sbc 145.5507  -4.7148                                                                         
MCG_-01-25-023        1 0 0 0  4.236 2.801  3.660   1.5840  1.3733   3.3178  86.99 Sa  145.5639  -4.7344                                                                         
MCG_-01-25-033        1 0 0 0  7.308 6.869  7.035   0.0000  0.3536   0.0000  25.13 Scd 145.8698  -5.3662                                                                         
IC_0553               1 0 0 0  3.589 1.188  3.071   5.9997  2.6481   9.9368  88.93 Sa  145.1880  -5.4354                                                                         
IC_0562               0 0 0 0  5.672 2.997  5.363   2.0683  1.9360   4.4435  65.05 Sbc 146.5165  -3.9714                                                                         
NGC_3017              1 0 0 0  4.168 1.743  3.671  12.2726  2.6645  15.9008  84.76 E   147.2625  -2.8217                                                                         
NGC_3018              1 0 0 0  6.461 5.238  6.746   0.1090  0.5605   0.4236  25.16 Sb  147.4233   0.6225                                                                         
NGC_3015              0 0 0 0  3.750 1.125  2.981   7.4761  5.7425  15.0742 103.31 S0  147.3456   1.1454  481 51908 299  0.0252  7.3436  4.3998    0.5396         4.3351  0.5200 
NGC_2917              1 0 0 0  4.910 3.461  5.601   4.5811  0.8124   5.5299  49.69 S0  143.6120  -2.5041                                                                         
IC_0539               1 0 0 0  5.571 3.734  2.775   6.0965  3.6775  11.2420  95.80 Scd 142.2843  -2.5492                                                                         
NGC_2878              0 0 0 0  4.144 1.501  3.713  10.3226  3.0466  14.8979  99.52 Sa  141.4477   2.0896  475 51965 396  0.0243  8.8936  0.1176    0.0118         7.2277  0.0163 
IC_0534               0 0 0 0  5.961 4.184  6.123   0.1332  0.7925   0.5438  47.83 Sb  140.3143   3.1509  568 52254 308  0.0117  0.2384  0.3007    1.1095 8.4826  0.2864  1.6788 
IC_2481               1 0 1 0  5.800 2.547  5.470   1.8673  2.4644   4.5214  72.72 Sbc 141.8700   3.9296  568 52254 506  0.0178  1.1742  1.2350    0.9579 9.0072  1.1117  1.1695 
UGC_05075             0 0 0 0  4.016 2.067  4.216   8.9709  1.7530  11.2107  74.18 S0  142.9235   4.5000  569 52264 324  0.0181  5.5218  0.0198    0.0031         5.7016  0.0053 
UGC_05100             1 0 0 1  5.402 2.925  4.802   2.7707  2.0955   5.5268  75.45 Sb  143.6608   5.8414  992 52644 547  0.0183  2.4399  0.0354    0.0124         3.1696  0.3614 
IC_0540               0 0 0 0  6.791 5.865  7.155   0.4854  0.5899   1.1443  27.91 Sbc 142.5429   7.9027 1196 52733 399  0.0068  0.6147  0.0246    0.0339         0.8750  0.2286 
NGC_2913              1 0 0 0  6.491 5.261  6.840   0.7243  1.0028   1.7822  42.03 Sbc 143.5113   9.4792 1303 53050 519  0.0102  0.5601  0.2096    0.3362 9.0095  0.6761  0.6887 
NGC_2940              0 0 0 0  3.952 1.316  2.953  14.3072  3.8833  20.0135 117.92 S0  144.5216   9.6167 1304 52993 492  0.0286 11.5027  0.0437    0.0034        10.7152  0.0106 
UGC_05093             0 0 0 0  6.513 4.465  6.759   0.5730  0.8062   1.4168  43.29 Sbc 143.5007  10.0295 1303 53050 532  0.0105  0.6478  0.2522    0.3553 8.9911  0.8128  0.5152 
NGC_2914              1 0 0 0  5.423 4.810  6.236   3.1080  1.0764   4.7261  43.55 Sa  143.5116  10.1087 1304 52993 405  0.0105  2.3558  0.0358    0.0135         2.3496  0.0086 
CGCG_062-036          0 0 0 0  4.957 0.855  3.031   5.8568  2.1553   9.1038 120.32 Sbc 141.8940  12.2693 2578 54093 242  0.0289  4.8261  1.8634    0.3490 9.1122  3.9446  0.1618 
UGC_05044_NED01       1 0 0 0  4.477 1.130  2.877  18.1244  2.5020  20.0572 118.73 Sb  141.9315  12.2876 2578 54093 259  0.0288  4.4465  9.9131    1.9807 9.3081  3.5481  0.4285 
UGC_05044_NED02       1 0 0 0  5.305 2.791  1.886   0.0000  1.1718   0.0000 119.40 Irr 141.9358  12.2877                                                                         
UGC_05025             0 0 0 0  3.906 1.180  2.823  11.7636  3.4237  16.8620 119.03 S0  141.5134  12.7345                                                                         
UGC_04931             0 0 0 0  5.088 3.902  5.899   1.8759  0.5731   2.7313  48.07 S0  139.6693  13.8296 2438 54056  93  0.0116  1.2959  0.1231    0.0833         1.6069  0.2904 
UGC_04827             0 0 0 0  4.543 0.869  2.978   5.2519  7.6362  13.1459 118.53 Sb  137.7570  13.4141                                                                         
UGC_04842             0 0 0 0  3.856 0.840  3.190   6.6360  5.8484  13.9607 122.38 Sa  138.0954  12.4979                                                                         
NGC_2786              1 0 0 0  4.968 2.603  5.303   3.8228  3.8753   8.4489  67.44 Sa  138.3982  12.4409 2576 54086 631  0.0163  4.1553  0.4475    0.0952         3.9811  0.1294 
CGCG_061-058          1 1 0 0  3.924 0.725  3.263  21.3933  3.7015  25.5979 116.79 E   136.2090  13.5618 2434 53826 146  0.0283 15.9407  0.0487    0.0029        14.7911  0.0053 
CGCG_061-057          0 0 0 0  3.943 1.183  3.026  13.1955  3.6812  18.6304 115.77 S0  136.1544  13.5540 2434 53826 143  0.0281 10.0427  0.4928    0.0426         8.2414  0.0090 
UGC_04873             1 0 0 0  4.949 3.124  5.410   3.8591  1.6758   6.3511  58.39 Sa  138.6711  15.4620 2438 54056 422  0.0141  3.7718  0.0370    0.0088         3.5318  0.0540 
UGC_04907             1 0 0 0  4.041 1.834  1.247   3.6303  2.8001   7.2841 163.75 Scd 139.2409  16.3042                                                                         
MRK_0704              1 0 0 0  4.172 0.971  3.149  19.5947  3.8974  24.5828 120.61 Sa  139.6081  16.3054                                                                         
IC_2454               1 0 0 0  4.213 1.674  3.159  10.8590  4.8516  18.0378 118.72 Sa  139.0074  17.8207 2437 53848 604  0.0287  7.6201  3.1230    0.3584         5.4954  0.4365 
UGC_04734             0 0 0 0  3.943 0.799  2.600   1.7568  2.8476   4.5592 131.96 Sa  135.3591  18.9732 2283 53729 559  0.0320  1.6556  0.9432    0.5228         2.0045  0.8750 
UGC_04773             0 0 0 0  5.317 3.921  5.395   1.8507  1.3026   3.5991  47.75 Sb  136.5012  18.7646 2285 53700 147  0.0115  2.6323  0.2611    0.0867         2.4889  0.0706 
UGC_04830             0 0 0 0  4.052 1.005  3.118   6.0620  4.3886  11.9048 121.83 Sa  137.8240  19.2982 2286 53700 104  0.0295  7.0905  0.0511    0.0063         4.7863  0.0266 
NGC_2790              1 0 0 0  5.276 3.635  2.758   3.0886  2.8795   6.6194 108.26 Sc  138.7617  19.6971 2286 53700  31  0.0262  1.4963  2.6322    1.5147         1.5596  1.6866 
NGC_2812              0 0 0 0  3.486 0.582  2.393   2.7931  2.3473   5.7794 124.53 S0  139.4199  19.9189 2288 53699 148  0.0301  3.4325  0.0244    0.0065         2.7990  0.0460 
NGC_2813              1 0 0 0  3.487 1.017  2.597  14.9293  3.3856  19.6188 120.23 S0  139.4394  19.9066 2288 53699 141  0.0290 10.3347  0.0485    0.0043         7.7983  0.0291 
UGC_04938             0 0 0 0  4.699 0.772  3.096   9.9247  5.6784  17.9648 124.37 Sb  139.7949  20.2430 2288 53699 112  0.0300 11.9012  0.0961    0.0065         7.8343  0.0403 
UGC_05023             1 0 0 0  7.211 6.402  7.088   0.1689  0.6121   0.5795  35.17 Scd 141.5058  19.3843                                                                         
IC_2487               0 0 0 0  5.041 2.858  5.066   2.8063  3.8273   6.8752  60.29 Sb  142.5383  20.0909 2289 53708   1  0.0145  2.7142  0.3190    0.1034 9.0144  3.3729  0.4775 
UGC_05123             1 0 0 0  4.828 1.126  3.154  14.1173  4.9926  21.6564 117.05 Sb  144.2885  19.8360 2361 53762 491  0.0282  8.0890  2.5902    0.2875         9.3756  0.3556 
UGC_05165             0 0 0 0  4.473 1.254  3.279   7.4342  3.4454  12.5065 105.20 Sbc 145.2485  21.1928                                                                         
UGC_05035             1 0 0 0  2.962 0.531  1.807  12.9866  4.0509  19.0564 152.82 Sa  141.7926  21.5940 2289 53708 453  0.0370 10.3150  0.0409    0.0036        17.4985  0.0072 
2MASX_J09232995+22193 0 0 0 0  3.750 1.321  2.622   2.2102  0.7585   3.3543 126.94                                                                                               
MCG_+04-22-034        0 0 0 0  4.532 1.795  1.669   0.1070  1.8115   0.6268 139.26 Sc  140.8029  22.3071 2290 53727 512  0.0337  0.4475  1.0605    2.1119 8.8287 11.4815  1.6218 
MCG_+04-22-035        0 0 0 0  4.349 0.587  2.519   2.8969  4.9078   7.6437 139.33 Sbc 140.8314  22.2736 2290 53727 510  0.0336  3.3399  4.9090    1.3291 9.1757  5.4325  0.8892 
MCG_+04-22-040        0 0 0 0  4.735 2.819  1.767   2.1813  2.4308   4.9788 121.03 Sc  140.8808  22.3082 2290 53727 552  0.0291  2.7322  0.2221    0.0730         2.4322  0.1439 
UGC_04991_NED01       1 0 0 0  3.425 0.866  2.353  20.5323  5.2639  28.1660 141.01 E   140.8513  22.3131                                                                         
UGC_04991_NOTES01     0 0 0 0  3.688 0.659  2.332  17.4288  3.1593  21.2033 128.88 E   140.8629  22.3263                                                                         
IC_2474               1 0 0 0  4.459 1.106  2.874   4.4310  2.4752   7.9543 121.40 Sb  141.7976  23.0344 2293 53730 280  0.0293  4.9841  0.5471    0.0968         4.1115  0.3972 
MCG_+04-22-059        1 0 0 0  4.466 0.691  2.875   0.3065  0.9682   1.0025 121.39 Sb  141.8352  23.0032 2293 53730 268  0.0293  0.2475  0.5386    1.8077 8.7298  0.3483  2.9241 
NGC_2885              1 0 0 0  3.921 1.763  3.312  14.4453  3.5099  19.4328 109.11 S0  141.8271  23.0201                                                                         
VV_553                1 0 0 0  5.587 3.904  3.504   1.7910  2.3288   4.3113 106.31 Irr 143.3184  23.1349 2293 53730 115  0.0256  0.9667  1.3906    1.2523 9.0319  0.7413  2.1727 
NGC_2929              0 0 0 0  5.068 1.731  3.930   8.3616  6.4132  16.7448 103.93 Sbc 144.3742  23.1617                                                                         
NGC_2930              1 1 0 0  4.816 1.036  3.868   1.3828  2.8875   3.9181 102.15 Sb  144.3861  23.2031                                                                         
UGC_05156             0 0 0 0  3.666 0.400  2.093   3.8831  5.5437   9.6346 137.63 Sb  145.1371  25.4904 2296 53735 401  0.0332  5.6121  1.2807    0.2000         5.0119  0.2612 
UGC_05240             0 0 0 0  5.664 4.084  2.959   1.3657  2.5101   3.6997  96.26 Scd 146.8401  25.7461 2297 53738   1  0.0231  1.1644  0.3307    0.2503 8.8787  2.1878  0.7691 
IC_2505               0 0 0 0  2.845 0.765  1.871   5.6548  1.8261   8.3832 137.01 S0  146.2790  27.2686 2297 53738 447  0.0329  4.3615  0.1507    0.0316         3.3266  0.2051 
IC_2506               1 0 0 0  2.944 0.361  1.928  12.2464  2.1882  14.7899 139.33 Sa  146.3034  27.2519 2297 53738 531  0.0335  5.4159  0.0470    0.0074         5.1050  0.0247 
CGCG_152-051          0 0 0 0  3.785 1.049  3.193  10.5569  1.9914  12.9881 118.24 S0  145.4632  27.6467 1944 53385 143  0.0284  7.9434  0.0988    0.0110         6.2373  0.0678 
UGC_05161             1 0 0 1  4.501 2.081  1.738  11.9537  3.1557  16.5266 137.83 Sc  145.2355  27.7780                                                                         
UGC_05162             1 0 0 0  4.229 0.644  2.641   3.8791  0.7364   4.7841 136.51 Sb  145.2495  27.7707 1944 53385 176  0.0329  2.5840  0.0410    0.0138         3.5400  0.0053 
CGCG_152-043          1 0 0 0  2.900 0.680  1.716   2.8224  3.6534   6.7675 123.98 Sbc 144.9333  28.2087                                                                         
IC_2495               1 0 0 0  3.071 0.759  2.224   6.9191  5.1771  13.7280 140.10 Sa  144.5308  28.0576 1944 53385 189  0.0336  8.5311  0.3906    0.0410         5.5081  0.1393 
CGCG_152-027          1 0 0 0  3.289 0.925  2.221   5.1495  3.0213   9.3851 138.71 Sa  143.3021  27.5967                                                                         
UGC_05084             1 0 0 0  3.877 1.859  1.164   8.7108  4.6391  15.3574 140.42 Sc  143.2446  27.5000 1940 53383 545  0.0338  8.5893  0.1213    0.0130         5.6234  0.0272 
IC_2486               1 0 0 0  3.422 0.265  1.111  10.9844  8.1098  21.6984 189.37 Sbc 142.5725  26.6411 1940 53383 104  0.0457 16.1784  3.5329    0.2013         9.8175  0.4742 
CGCG_151-061          0 0 0 0  3.826 1.346  3.080   8.7534  1.3813  10.1368 109.94 S0  139.9916  26.7485 1937 53388  44  0.0264  5.6348  0.0288    0.0046         4.9545  0.0743 
CGCG_151-058          0 0 0 0  4.066 1.498  3.400   9.9968  1.2546  10.6913 112.11 S0  139.8545  26.9090 1937 53388  87  0.0269  5.3063  0.0460    0.0076         4.9545  0.0028 
UGC_04940             1 0 0 0  3.541 1.604  3.086  13.2189  2.8511  17.0519 107.72 Sa  139.9082  27.4577 1937 53388  99  0.0259  6.0885  0.0305    0.0044         6.4269  0.0276 
UGC_04895             0 0 0 0  4.411 1.505  3.402   5.7417  3.4413  10.5567  98.12 Sb  139.2060  27.4896 1937 53388 202  0.0236  5.8750  0.8669    0.1275         4.4055  0.3681 
NGC_2824              0 0 0 0  5.290 4.802  6.231   2.3482  0.5724   3.1620  38.98 S0  139.7592  26.2700                                                                         
UGC_04912             1 0 0 0  3.685 1.754  3.735   7.7505  3.7551  13.2440  90.76 S0  139.3735  25.9663                                                                         
IC_0536               0 0 0 0  3.495 1.060  2.918  12.8163  4.1657  19.0652 113.30 Sa  141.1672  25.1102 2291 53714 614  0.0273 11.6945  0.1082    0.0081        10.1625  0.0137 
UGC_04994             1 0 0 0  3.730 0.978  2.892  10.2302  4.2434  16.5673 105.21 Sa  140.8980  24.7617 2291 53714 559  0.0253  8.8709  0.0548    0.0053         5.9020  0.0126 
MRK_1222              0 0 0 0  3.935 0.876  2.365   4.8195  2.5162   8.4514 132.30 E   135.8545  20.6674 2285 53700 446  0.0320  2.8497  2.7559    0.8712 9.1101  2.2233  1.0495 
NGC_2737              1 0 0 0  4.769 4.298  5.615   1.9168  0.9502   3.3012  44.15 Sa  135.9989  21.9066 2284 53708 165  0.0105  1.6100  0.0149    0.0080         1.7418  0.0050 
NGC_2738              1 0 0 0  6.702 5.044  6.887   1.3821  1.6322   3.2153  43.39 Sbc 136.0020  21.9677 2284 53708 172  0.0103  2.0989  0.9535    0.4309 9.0500  1.0304  0.7096 
UGC_04758             1 0 0 0  3.558 0.497  1.768  12.5015  4.3236  19.0100 141.49 Sb  136.1969  22.0284                                                                         
UGC_04740             1 0 0 0  6.459 4.506  6.707   0.3433  0.7748   0.9991  44.04 Sbc 135.5258  23.3871 2284 53708 417  0.0105  0.2656  0.3271    1.0916 8.8732  0.3508  1.9055 
UGC_04745             0 0 0 0  6.032 4.190  3.791   1.3868  2.1339   3.5380  83.37 Scd 135.6815  25.0918 2086 53401 428  0.0200  1.2164  0.2516    0.1733 8.8008  1.1015  0.4159 
UGC_04746             0 0 0 0  5.501 2.336  5.149   1.5426  2.1790   3.8218  83.82 Sbc 135.6828  25.4213 2086 53401 366  0.0202  1.1483  0.0782    0.0617         1.5453  0.6546 
UGC_04722             0 0 0 0  7.444 6.977  7.078   0.0000  0.3310   0.0000  25.70 Scd 135.0999  25.6110                                                                         
UGC_04764             1 0 0 0  6.567 5.685  5.699   0.0655  0.3208   0.2496  41.40 Sc  136.3596  25.5508 2086 53401 458  0.0098  0.0273  0.2301    7.5233 8.7037  0.0655 19.2309 
CGCG_151-012          1 0 0 1  5.540 4.100  3.325   2.1163  1.5626   4.1826  89.07 Sc  137.0208  27.2499 1935 53387 491  0.0212  1.6123  0.1271    0.0710         1.5885  0.1845 
IC_2430               0 0 0 0  5.415 4.520  6.210   0.5769  0.6912   1.3486  42.36 S0  136.0950  27.9529 1935 53387 379  0.0100  0.3842  0.2579    0.5915 9.0092  0.6067  0.8166 
CGCG_151-010          1 0 0 0  4.246 1.262  3.235   7.3231  1.8470   9.9774 111.95 Sa  136.3461  28.2507 1934 53357  25  0.0267  5.7284  0.0385    0.0059         4.8978  0.0485 
CGCG_151-009          1 0 0 0  4.231 1.280  3.557   6.5684  2.3047  10.0368 112.02 Sa  136.2282  28.3842 1934 53357 599  0.0269  4.1753  1.6605    0.3612 9.1064  4.0832  0.2844 
IC_2443               0 0 0 0  3.154 0.675  2.077  13.8727  3.5246  18.9377 140.65 S0  137.8786  28.8266 1936 53330  49  0.0339  7.8152  0.0703    0.0084         7.1450  0.0385 
IC_2446               1 0 0 0  4.223 1.976  3.620  21.7041  3.6736  25.7426 110.14 Sa  138.3807  28.9517 1937 53388 321  0.0265 20.0299  0.2777    0.0120        13.7404  0.0679 
UGC_04860_NED01       1 0 0 0  6.128 5.012  4.484   0.5784  0.8267   1.4359  58.49 Sc  138.4529  29.1732 1937 53388 328  0.0139  0.2874  0.7241    2.2181 8.7327                 
UGC_04860_NOTES01     1 0 0 0  6.158 5.169  5.091   0.0000  0.0503   0.0000  56.94 Sc  138.4761  29.1790 1937 53388 336  0.0136  0.0273  0.1605    5.2362 8.1372  0.0587  4.2756 
UGC_04833             0 0 0 0  3.817 1.121  3.049   7.0110  2.2427  10.3634 108.34 Sa  137.8986  30.0774 1936 53330 416  0.0260  4.9918  0.0318    0.0055         4.1976  0.0090 
IC_2444               0 0 0 0  3.903 1.997  3.352   4.5401  1.1065   6.1106  90.74 S0  138.2120  30.2124 1936 53330 531  0.0217  3.8061  0.0206    0.0051         4.1687  0.0126 
NGC_2766              1 0 0 0  5.157 3.709  5.780   3.3649  1.3131   5.3308  58.71 Sa  137.1979  29.8648 1936 53330 432  0.0139  2.7602  0.0137    0.0044         2.4378  0.0127 
CGCG_151-007          1 0 0 0  5.398 3.710  2.956   0.5692  1.7151   1.8310  95.57 Sc  136.0398  29.8056 1936 53330 358  0.0229  0.4341  1.2109    2.4682 8.7174  0.3664  3.6728 
IC_2429               1 0 0 0  6.288 5.130  6.513   0.4982  0.2339   0.8418  42.47 Sb  135.9278  29.2958                                                                         
IC_2439               1 0 0 0  4.326 3.485  4.904   3.7914  0.9601   5.1655  60.36 S0  137.1601  32.5930 1591 52976 425  0.0142  2.4900  0.0147    0.0053         2.7164  0.0089 
CGCG_151-037          1 0 0 0  3.265 0.075  1.238  20.5062  7.0808  31.1212 173.40 Sb  138.8671  31.8070                                                                         
MCG_+06-21-017        1 0 0 0  4.295 1.319  2.925   2.2045  1.3427   4.0710 103.13 Sb  139.9767  33.1073 1592 52990 494  0.0246  2.1045  0.0353    0.0145         2.7797  0.1828 
UGC_04949             0 0 0 0  4.815 3.103  2.717   3.5330  1.2126   5.3487  89.18 Sc  140.0077  33.1022 1592 52990 487  0.0212  4.6391  0.8064    0.1537         3.1333  0.8750 
CGCG_181-030          1 0 0 0  4.001 1.509  3.747   3.0494  2.0332   5.8100  90.38 Sa  140.1538  33.0747 1592 52990 508  0.0215  2.3939  0.3253    0.1118         2.1380  0.0568 
UGC_04972             1 0 0 0  3.858 1.437  3.479  15.3115  3.7870  20.6887  99.35 S0  140.4645  33.4019 1592 52990 552  0.0236 10.8303  0.0523    0.0044        11.2202  0.0041 
NGC_2839              1 0 0 0  3.630 1.324  2.692  17.9710  2.7937  20.6694 114.79 E   140.1513  33.6507 1592 52990 526  0.0274 16.8250  0.0340    0.0017        13.5519  0.0150 
ABELL_0779:[HO98]_261 0 0 0 0  3.622 1.166  3.509   0.0000  0.0789   0.0000  98.86                                                                                               
NGC_2826              1 0 0 0  3.835 1.377  3.726  10.3793  2.5706  14.0244  88.96 S0  139.8507  33.6240 1592 52990 409  0.0211  7.4707  0.1114    0.0125         6.6222  0.0296 
NGC_2825              0 0 0 0  3.662 1.486  2.961   5.9805  3.4817  10.8677 110.79 Sa  139.8435  33.7427 1592 52990 406  0.0265  5.4549  0.1057    0.0168         5.6624  0.0453 
NGC_2827              0 0 0 0  4.575 2.038  4.027   3.7258  2.3095   6.9209  97.62 Sb  139.8293  33.8807 1592 52990 414  0.0233  2.9119  0.2629    0.0772         2.8642  0.1914 
NGC_2823              1 0 0 0  3.737 1.618  3.362   5.0140  1.6277   7.4442  99.54 Sa  139.8227  34.0082 1592 52990 404  0.0238  4.2320  0.0300    0.0065         4.1210  0.0713 
CGCG_181-009          0 0 0 0  3.841 1.708  3.585   3.4953  1.1642   5.2352  92.13 S0  139.6011  33.8675 1592 52990 363  0.0220  2.6564  0.0373    0.0109         2.3768  0.0316 
CGCG_181-011          0 0 0 0  3.688 1.293  3.204   2.3143  1.1108   3.9334 100.70 E   139.6467  33.8682 1592 52990 361  0.0240  2.5975  0.4194    0.1425 9.2275  1.9907  0.2472 
CGCG_181-008          0 0 0 0  3.658 1.500  3.142   3.8586  1.3893   5.9366  99.72 S0  139.5792  33.5569 1592 52990 371  0.0239  3.6012  0.0298    0.0073         3.0761  0.0310 
CGCG_181-022          0 0 0 0  3.813 0.960  3.384   7.3087  1.3771   8.9832  98.42 E   139.9002  33.4283 1592 52990 489  0.0235  4.3661  0.0154    0.0033         4.2560  0.0205 
SDSS_J091931.27+33260 0 0 0 0  3.760 1.986  3.655   0.0000  0.1038   0.0000  94.85                                                                                               
KUG_0919+341          1 0 0 0  4.859 3.509  2.731   0.2954  0.7318   0.8865  84.14 Sc  140.5611  33.9377 1593 52991 306  0.0201  0.2163  0.3519    1.4460 8.7396  0.2138  2.4099 
CGCG_181-038          0 0 0 0  3.834 1.523  3.682   3.3127  1.4150   5.4069  93.06 S0  140.8860  33.7550 1592 52990 606  0.0221  2.9662  0.0221    0.0064         2.7542  0.0042 
CGCG_181-041          0 0 0 0  2.475 0.307  1.267  27.3552  6.2679  36.0004 176.18 E   141.1929  33.7796 1593 52991 279  0.0424 18.9186  0.0844    0.0039        17.6604  0.0099 
UGC_04988             1 0 0 0  7.502 7.071  7.192   0.0190  0.0750   0.0671  23.32 Scd 140.8135  34.7344 1274 52995 135  0.0052  0.0317  0.0131    0.3644         0.0617  1.3836 
NGC_2840              1 0 0 0  4.620 1.410  3.812   6.8162  3.4273  11.7732 104.54 Sbc 140.2195  35.3683 1274 52995 267  0.0249  2.2545  0.0533    0.0225         4.6559  0.3467 
IC_2461               0 0 0 1  6.064 5.349  6.451   1.4208  0.6705   2.3996  32.93 Sbc 139.9918  37.1913 1213 52972 153  0.0075  1.3718  0.0955    0.0608         1.1117  0.5117 
CGCG_180-062          1 0 0 1  3.955 1.152  3.858   6.5304  1.7136   9.0066  92.89 Sa  138.6093  36.1122 1212 52703  39  0.0220  5.1524  0.0389    0.0068         4.0551  0.0326 
UGC_04866             0 0 0 0  4.402 1.398  3.251   4.9417  2.4039   8.4402 104.15 Sb  138.6548  36.1037 1212 52703  21  0.0246  4.9950  0.7627    0.1414         4.0087  0.2393 
UGC_04767             1 0 0 0  3.825 1.873  3.546  18.2047  4.1289  23.8763 101.04 S0  136.4386  36.3546 1212 52703 433  0.0242 13.4819  0.0652    0.0042        17.2584  0.0170 
UGC_04799             0 0 0 0  4.576 1.701  3.955   4.0815  2.8360   7.8912  95.84 Sbc 137.1983  37.5016  936 52705  40  0.0228  5.0790  0.1864    0.0318         3.9628  0.1377 
NGC_2759              1 0 0 0  3.703 1.874  3.360  20.5076  4.3593  26.2995  96.90 S0  137.1553  37.6216  936 52705  27  0.0232 16.4956  0.0536    0.0029        14.5546  0.0149 
UGC_04904             1 0 1 0  6.997 6.097  7.190   0.0216  0.0328   0.0547  24.90 Sbc 139.3404  41.9109 1201 52674 179  0.0056  0.0001  0.0001    0.5392 8.4851  0.0726  2.2699 
UGC_04882             1 0 0 0  5.944 5.145  5.483   0.0112  0.3104   0.0775  37.22 Sc  139.1047  42.9917                                                                         
UGC_04882_NED01       1 0 0 0  5.876 4.849  6.228   0.0000  0.0576   0.0000  37.62 Sbc 139.1046  43.0054 1201 52674 378  0.0085  0.0058  0.0665   10.4993 8.0994  0.0082 17.4181 
KUG_0912+445B         1 0 0 0  4.250 2.284  1.518   0.3203  0.9573   1.0260 134.44 Sc  139.0029  44.3524  832 52312 156  0.0322  0.3439  0.9636    2.4222 8.7226  0.3258  4.1687 
UGC_04881_NED01       1 0 0 0  3.691 1.549  1.078  15.4765  7.8341  26.7969 165.57 Sc  138.9815  44.3328  832 52312 154  0.0398  8.9981  1.6279    0.1593        11.0408  0.6295 
UGC_04798             1 0 1 0  4.816 3.058  2.225   3.0278  2.1761   5.9200 112.21 Scd 137.1775  44.8106  832 52312 388  0.0267  1.9221  0.1376    0.0591 9.0609                 
UGC_04892             1 0 0 0  4.582 1.076  3.717   9.2490  4.0420  15.2141 108.97 Sbc 139.2127  45.7007  832 52312 529  0.0261  7.0768  0.5447    0.0679                        
UGC_05026             0 0 0 0  4.300 2.925  4.866   4.4202  1.2866   6.3266  61.54 S0  141.6659  45.8471  833 52314 113  0.0143  3.3433  0.8383    0.2219         0.1435  0.3499 
UGC_05066             1 0 0 0  5.276 2.303  5.243   0.6064  0.8691   1.5061  71.83 Sbc 142.7828  46.3843  833 52314 622  0.0168  0.5507  0.1742    0.2811 8.8508                 
UGC_05090             1 0 0 0  4.600 3.261  2.708   0.1711  1.0617   0.7054 112.83 Sc  143.4671  46.8637  834 52316 221  0.0269  1.2820  0.4755    0.3151 9.0161  2.0559  0.3499 
UGC_05145             0 0 0 0  4.631 1.369  3.839  13.4285  6.3733  22.7456 103.37 Sbc 144.8944  48.4218  834 52316 574  0.0246 16.2146  3.0877    0.1752         8.8512  0.2254 
UGC_05157             0 0 0 0  5.336 3.300  5.418   1.8355  3.3447   4.9507  68.83 Sbc 145.2423  47.6204  834 52316 547  0.0161  1.8592  1.0520    0.5024 8.9996  1.1402  0.8395 
UGC_05263             0 0 0 0  5.325 4.242  4.087   0.8079  1.5115   2.1993  67.47 Sc  147.4917  46.3378                                                                         
UGC_05225             1 1 0 0  4.185 2.671  4.723   6.2824  1.1376   7.6169  69.69 E   146.6191  45.7526 1202 52672 604  0.0159  3.1389  0.0220    0.0063         4.4978  0.0138 
KUG_0947+444          1 0 0 0  5.225 4.176  4.110   0.0000  0.1671   0.0000  67.85 Sc  147.6048  44.2574  941 52709 531  0.0158  0.0828  0.1186    1.2749                        
NGC_3009              1 0 0 0  5.285 4.133  3.919   0.7329  1.4568   2.0374  65.00 Sc  147.5463  44.2950  941 52709 540  0.0152  0.9392  0.4868    0.4656 9.2670  1.1194  1.0328 
UGC_05231             1 0 0 0  4.170 2.262  4.543   1.4783  1.4769   3.2387  75.14 Sa  146.7678  42.5212  941 52709 214  0.0177  1.8394  0.5006    0.2499 9.0502  1.0765  0.4519 
KUG_0940+428A         1 0 0 0  5.085 2.261  4.616   0.1050  0.8962   0.4836  76.45 Sbc 145.9693  42.6559  941 52709 282  0.0181  0.0837  0.7065    7.3573 8.6273  0.0951 20.2302 
KUG_0940+428B         1 0 0 0  4.932 2.486  4.780   0.3140  0.3606   0.7219  78.15 Sbc 145.9971  42.6328  941 52709 297  0.0184  0.4165  0.1302    0.2773         0.3926  0.2529 
UGC_05199             1 0 0 0  4.251 2.692  4.535   3.9122  1.9748   6.7673  74.74 Sa  145.9872  42.6724  940 52670 589  0.0177  2.8459  0.3541    0.1114 9.1302  2.6977  0.4036 
UGC_05198             1 0 0 0  4.318 2.360  4.602   0.7338  1.4618   2.0419  72.82 Sa  145.9894  41.6873  940 52670  28  0.0172  2.7888  0.3604    0.1162         2.5468  0.2163 
KUG_0940+412          1 0 0 0  4.008 0.644  0.678   0.7824  1.1432   1.9556 196.91 Sc  145.8159  41.0492 1216 52709 343  0.0474  0.4854  1.6343    2.9741 8.8026  0.5662  2.1281 
UGC_05187             1 0 0 0  7.074 6.401  6.739   0.0000  0.1903   0.0000  22.30 Sc  145.7761  41.0929 1216 52709 349  0.0049  0.0502  0.0258    0.4611 8.7793                 
UGC_05290             1 0 0 0  4.143 2.165  4.463   2.9658  1.5425   5.1806  70.91 S0  148.0167  40.8582 1216 52709 514  0.0167  2.2882  0.1567    0.0593         2.0324  0.1493 
2MASX_J09433189+39234 0 0 0 0  2.723 0.187  1.339  11.7535  2.1486  14.2989 169.46                                                                                               
UGC_05193             1 0 0 0  2.705 0.284  1.266  55.2070  4.3944  50.3559 168.75 E   145.8879  39.4150                                                                         
NGC_2922              1 0 0 0  5.535 4.569  4.482   1.7420  1.9674   3.9820  61.77 Irr 144.2185  37.6948 1275 52996 573  0.0146  0.9420  0.7519    0.7276 9.0100  1.3243  1.1967 
CGCG_181-077          0 0 0 0  3.849 2.179  3.905   2.8714  1.0634   4.4611  83.86 S0  144.8219  36.5622 1275 52996  21  0.0200  2.0351  0.1986    0.0895         2.0845  0.1262 
KUG_0936+368          0 0 0 0  3.854 1.485  3.839   0.1629  0.9205   0.6504  83.91 S0  144.8432  36.5746 1275 52996  24  0.0200  0.2597  1.0796    3.6279 8.9659  0.3589  2.1627 
KUG_0940+364          1 0 0 0  4.593 3.015  2.865   1.2556  0.5856   2.1122  91.50 Sc  145.8604  36.2373 1595 52999 341  0.0218  0.8096  0.2323    0.2522 9.1407  0.8770  0.2698 
NGC_2965              1 0 0 0  3.489 1.543  3.284  14.1607  2.9302  17.9748  94.20 S0  145.8297  36.2478 1594 52992 566  0.0223  9.1815  0.0382    0.0039        10.9648  0.0095 
NGC_2971              1 0 0 0  4.309 1.621  3.448   3.7886  2.4792   7.1658  94.92 Sb  145.9422  36.1794 1595 52999 396  0.0226  3.9033  0.0520    0.0121         3.4674  0.0834 
NGC_3012              1 0 0 0  2.522 0.429  1.306  37.4525  7.0394  45.9880 161.65 E   147.4671  34.7141 1945 53387 536  0.0388 29.1613  0.1044    0.0030        36.3078  0.0041 
NGC_2970              0 0 0 0  5.698 5.704  6.556   0.2815  0.1749   0.5233  24.23 E   145.8795  31.9769 1946 53432 341  0.0054  0.1467  0.0463    0.2765         0.2128  0.2495 
NGC_2944              0 0 0 0  4.594 3.281  2.528   1.3607  3.1946   4.0092  95.19 Sc  144.8253  32.3105 1943 53386 127  0.0227  0.5751  2.3210    3.6314 8.9927  0.8872  2.6363 
UGC_05146_NED02       1 0 0 0  4.643 3.132  2.657   6.2302  2.2615   9.6135  95.63 Sc  144.8592  32.3652                                                                         
NGC_2926              1 0 0 0  5.099 3.486  5.312   1.4108  1.7623   3.3403  61.47 Sbc 144.3792  32.8414 1943 53386 463  0.0145  1.0279  1.0168    0.8836 9.1506  0.9354  1.1830 
KUG_0931+322          1 0 0 0  4.149 1.887  3.113   5.7060  1.8524   8.4757  93.21 Sb  143.6721  32.0683 1943 53386 205  0.0222  3.0911  0.8262    0.2367         2.6242  0.3532 
CGCG_152-068          1 1 0 0  3.969 1.793  1.170   6.9321  4.6927  13.2788 137.00 Sc  146.6447  30.6531 1946 53432 217  0.0332  4.5358  1.6800    0.3299         3.8194  0.7112 
UGC_05108             1 0 0 0  4.030 1.002  3.180  12.8091  3.2323  17.4263 112.40 Sa  143.8596  29.8126 1942 53415 266  0.0271 10.7642  1.0361    0.0840         7.1121  0.0291 
IC_2520               1 0 0 0  6.146 6.001  6.848   0.3646  0.1283   0.5569  18.40 Sa  149.0838  27.2277 2345 53757 301  0.0042  0.2302  0.0976    0.3804 8.9152  0.2742  0.5902 
NGC_2994              0 0 0 0  4.100 1.398  3.603  20.7805  5.1862  28.2158 102.81 S0  146.8170  22.0895 2295 53734 186  0.0247 14.4046  0.1140    0.0072        13.2130  0.0962 
UGC_05278             1 0 0 0  4.274 1.041  3.195   4.2804  4.3947   9.4786 118.70 Sb  147.6897  22.7546 2295 53734 543  0.0286  4.0892  1.3084    0.2813         3.2734  0.5585 
UGC_05313             1 0 0 0  5.650 3.817  5.861   2.2353  1.2376   3.9970  55.45 Sb  148.4848  23.3833 2298 53737 388  0.0132  1.1528  0.6113    0.4862 9.2246  1.4421  0.6745 
CGCG_123-005          1 0 0 0  4.138 1.972  2.938   1.2920  1.5929   3.0515  99.15 Sb  149.0621  20.4958 2363 53763 164  0.0238  1.2265  0.7338    0.5272 9.0665  1.0447  0.6607 
UGC_05339_NED01       0 0 0 0  3.439 1.013  2.919   0.0000  2.7048   0.0000 100.94 S0  149.0925  20.4824                                                                         
UGC_05339_NED02       1 0 0 0  3.437 0.889  2.896   8.3372  2.3282  11.7711 102.40 E   149.0962  20.4773                                                                         
NGC_3040              1 0 0 0  4.070 1.751  3.398  14.3938  6.4378  23.9211 105.24 Sa  148.2714  19.4322                                                                         
IC_0582               1 1 0 0  4.973 1.386  3.669   5.6607  3.7671  10.7959 106.51 Sbc 149.7511  17.8171 2585 54097 328  0.0254  3.4171  1.3092    0.3448         2.9376  0.8318 
IC_0583               0 0 0 0  4.559 1.566  3.215   6.6771  5.1449  13.3975 109.07 Sb  149.7711  17.8215 2371 53762 126  0.0264  5.3751  1.0073    0.1701         4.5186  0.4613 
UGC_05342             1 0 0 0  5.775 2.570  5.824   0.4952  2.0538   1.7796  62.90 Sbc 149.1773  15.6378                                                                         
IC_0568               1 0 0 0  4.385 0.582  2.720  14.1467  4.1230  20.2878 120.12 Sb  147.7846  15.7305                                                                         
IC_0565               0 0 0 0  5.473 3.942  3.728   3.6777  2.5945   7.1697  80.80 Sc  146.9601  15.8519                                                                         
UGC_05213             1 0 0 0  4.508 1.835  4.527   6.1150  2.2612   9.5144  82.37 Sa  146.2379  16.7074 2581 54085 578  0.0199  7.2601  0.0593    0.0075         3.9355  0.1167 
UGC_05046             0 0 0 0  4.898 3.410  5.543   2.3168  1.6307   4.5057  58.29 Sa  142.0276  17.1965 2368 53758 468  0.0141  1.4602  0.8793    0.5388 9.0902  1.5849  1.5560 
CGCG_091-080          0 0 0 0  3.726 0.786  2.710   6.1292  1.8165   8.8286 118.42 E   140.3461  18.2238 2439 53795 584  0.0287  5.5081  0.0248    0.0041         4.4055  0.0272 
NGC_2802              1 0 0 0  3.793 1.188  2.728  11.0487  2.8713  15.2530 120.74 S0  139.1727  18.9636 2439 53795 370  0.0292  7.0980  0.0442    0.0051         8.4333  0.0521 
NGC_2803              0 0 0 0  3.779 1.200  2.752  21.4903  2.8087  23.3792 122.31 E   139.1827  18.9547                                                                         
UGC_05291             1 0 0 0  2.639 0.230  1.325  44.2546  5.8494  48.1915 170.59 S0  147.9726  12.9446 2582 54139   4  0.0414 22.5152  0.0928    0.0037        23.6592  0.0131 
NGC_3016              1 0 0 0  4.624 0.947  3.144  13.9320 10.1216  27.3870 123.37 Sb  147.4611  12.6952 1743 53054 333  0.0298  8.4008  0.4560    0.0477         7.9433  0.4989 
IC_0585               1 0 0 0  4.383 1.996  3.724   9.8278  2.0717  12.5789  98.17 S0  149.9339  12.9886 1744 53055 421  0.0238  6.3036  0.0230    0.0033         7.6913  0.0054 
NGC_3080              1 0 0 0  3.137 0.684  1.953  10.8780  4.7133  17.8762 146.17 Sa  149.9827  13.0439                                                                         
IC_0577               1 0 0 0  4.936 2.381  2.127   4.4503  3.3020   8.8082 123.71 Sc  149.0166  10.4989 1306 52996 583  0.0300  2.5547  3.1188    1.0818 9.1369  2.9512  1.1246 
IC_0578               1 0 0 0  4.036 1.202  2.894   7.9481  4.9868  14.8434 122.94 Sa  149.0673  10.4860 1306 52996 592  0.0298  6.2613  2.1704    0.3144         6.4121  0.4365 
UGC_05270             1 0 0 0  4.792 2.819  5.383   9.2671  1.8252  11.5921  71.72 S0  147.4781   9.1637                                                                         
UGC_05270_NOTES01     1 0 0 0  4.887 3.112  5.140   0.8750  0.9376   1.9681  74.85 Sa  147.4695   9.1611 1306 52996 245  0.0182  0.2207  0.0017    0.0069         1.1482  0.0136 
UGC_05267             0 0 0 0  5.474 3.428  5.243   6.4919  4.2450  12.3089  77.61 Sb  147.4703   9.0958 1305 52757  38  0.0188  6.3809  0.2780    0.0385         6.8391  0.2188 
UGC_05204             1 0 0 0  6.124 4.293  6.390   0.0000  0.4599   0.0000  43.73 Sb  145.9638   9.6546                                                                         
IC_0552               1 0 0 0  4.510 3.287  4.489   8.6593  2.3731  12.1308  79.77 S0  145.3190  10.6470 1742 53053 260  0.0193  7.4199  0.0675    0.0077         6.8707  0.0149 
NGC_2958              1 0 0 0  5.379 1.970  4.885   8.9089  5.3299  16.3639  91.61 Sbc 145.1735  11.8883                                                                         
IC_0554               1 0 0 0  4.306 2.104  3.939   8.4458  3.2425  13.2957  92.65 S0  145.4870  12.2963 2580 54092  18  0.0225  7.1818  0.0283    0.0034         5.9429  0.0078 
NGC_2728              1 0 0 0  5.233 2.460  4.918   1.0662  1.1123   2.3760  78.87 Sb  135.4206  11.0829 2575 54085 104  0.0191  1.3176  0.4334    0.2985         1.2589  0.2455 
UGC_04884             1 0 0 0  3.276 1.101  2.145   6.9807  4.9461  13.6422 128.57 Sa  138.9792  10.1325 1739 53050  74  0.0313  6.9859  0.0409    0.0052         5.0582  0.0585 
NGC_2777              1 0 0 0  6.113 6.023  6.806   0.0708  0.1848   0.2171  20.27 Sa  137.6745   7.2067 1194 52703 387  0.0049  0.0324  0.1665    4.5646 8.5717  0.0577  7.2946 
NGC_2731              1 0 0 0  6.567 5.654  5.967   0.7829  0.9877   1.8709  35.26 Sc  135.5349   8.3018                                                                         
NGC_2898              1 0 0 0  4.925 4.020  5.555   3.8888  0.7438   4.8526  48.39 S0  142.4430   2.0645  475 51965 553  0.0249 12.7062  0.0867    0.0062        11.2460  0.0084 
UGC_05083             0 0 0 0  6.633 5.713  5.371   0.5363  0.9916   1.4593  50.93 Scd 143.0808   0.3160                                                                         
UGC_05097             1 0 0 0  5.486 2.679  5.302   2.4100  0.6845   3.4242  65.90 Sbc 143.5438   0.2579  476 52314 426  0.0158  0.0703  0.2952    3.6500 8.6244  0.1191  6.7143 
UGC_05097_NOTES01     1 0 0 0  5.900 3.449  5.643   0.0000  0.3634   0.0000  64.39 Sbc 143.5438   0.2579  476 52314 426  0.0158  0.0703  0.2952    3.6500 8.6244  0.1191  6.7143 
SDSS_J093437.00+00024 0 0 0 0  5.338 2.957  5.232   0.0000  0.1182   0.0000  66.73 Sb  143.6540   0.0462  476 52314 424  0.0164  0.0254  0.1883    6.3275 8.2306  0.0371 17.5388 
UGC_05099             1 0 0 0  4.625 2.941  5.339   1.1000  1.1288   2.4395  66.91 Sa  143.6438   0.0892  476 52314 431  0.0166  0.2230  0.0070           8.9993  0.8872  2.0512 
IC_0563               1 0 0 0  4.337 1.908  4.180   3.8164  2.7684   7.5132  82.10 Sa  146.5848   3.0455  570 52266  57  0.0201  3.5045  2.6584    0.7013 9.1120  2.2909  0.5970 
IC_0564               0 0 0 0  5.778 3.980  3.805   6.6175  7.5674  15.2525  81.79 Scd 146.5880   3.0713  570 52266  51  0.0200  6.9685  1.8551    0.2394 9.0938  5.0699  0.3311 
UGC_05226             1 0 0 0  4.432 1.980  4.753   6.4185  1.7657   9.0224  68.37 S0  146.5147   4.4034  571 52286 346  0.0166  5.3646  0.0405    0.0066         5.8076  0.0067 
CGCG_035-032          0 0 0 0  4.796 2.876  1.956   0.0000  0.8594   0.0000 115.69 Sc  145.5558   4.2736  570 52266 429  0.0281  0.4788  0.4263    0.8035 8.8662  0.5152  1.2823 
UGC_05182             0 0 0 0  3.573 1.016  2.348  25.7540  4.6881  31.3774 118.44 S0  145.6041   4.2831  570 52266 469  0.0289 14.6287  0.0519    0.0033        17.7011  0.0043 
NGC_2948              1 0 0 0  5.684 2.966  5.411   5.7557  4.5834  11.6961  68.26 Sbc 144.7466   6.9554 1234 52724 313  0.0166  5.9050  2.7220    0.4213 9.1709  5.1880  0.4266 
UGC_05304_NED01       1 0 0 0  3.373 0.325  1.196   6.1081  6.3861  13.6320 168.43 Sbc 148.2868   7.8660                                                                         
NGC_3083              0 0 0 0  4.078 2.168  3.731   7.6307  4.0910  13.5189  86.80 Sa  149.9568  -2.8776                                                                         
UGC_04804             1 0 0 0  4.973 0.811  3.194   1.0691  2.0436   2.9376 111.84 Sbc 137.1564  -1.7532                                                                         
UGC_04802             1 0 0 0  2.877 0.692  0.506   5.2154  6.9057  12.6158 192.31 Sc  137.0962  -1.6113                                                                         
CGCG_033-052          0 0 0 0  3.828 1.822  3.005   4.9162  2.3637   8.3843 108.09 Sa  135.8890   3.3758  566 52238 433  0.0264  3.7557  0.0534    0.0120         3.0903  0.0187 
CGCG_033-053          0 0 0 0  5.032 4.014  5.665   1.5289  0.4859   2.2589  50.36 S0  135.9162   3.3698  566 52238 437  0.0124  1.3641  0.0066    0.0045         1.6711  0.0137 
NGC_2729              1 0 0 0  4.880 3.198  5.489   3.7486  1.0996   5.3943  52.51 S0  135.3693   3.7205  566 52238 349  0.0127  2.7721  0.0207    0.0072         3.2509  0.0042 
NGC_2723              1 0 0 0  4.933 3.425  5.732   5.7008  1.1519   7.2081  50.15 S0  135.0598   3.1777                                                                         
UGC_05002             1 0 1 0  4.448 1.847  4.675   4.1124  2.5233   7.6130  90.65 Sa  141.0954  28.2929 1937 53388 640  0.0217  2.4824  0.3024    0.1055         2.4604  0.7244 
UGC_05074             1 0 0 0  2.615 0.606  1.344  36.5066  7.2428  45.7328 175.77 Sa  142.9712  29.7948                                                                         
NGC_2796              1 0 0 0  3.740 1.552  3.618  29.9546  2.7873  28.8579  96.92 Sa  139.1744  30.9153 1938 53379 439  0.0232 20.0659  0.0263    0.0011        18.1552  0.0403 
UGC_05041             0 0 0 0  4.456 2.596  2.517   2.2033  3.5896   5.7205 112.39 Sc  141.9669  32.6534 1941 53386 368  0.0270  2.2509  0.8669    0.3392 8.9838  1.8113  0.6310 
UGC_05088             1 0 0 0  3.585 1.422  3.370  14.7823  2.5016  17.5073 112.39 S0  143.3571  34.0480 1593 52991 598  0.0272  9.7179  0.0262    0.0023        11.6681  0.0027 
IC_2491               1 0 0 0  3.596 1.427  3.058  10.0626  3.1026  14.6651 113.99 S0  143.8092  34.7317 1594 52992 308  0.0273  9.9835  0.0593    0.0054         8.3946  0.0051 
UGC_04926             0 0 0 0  4.427 1.752  3.507   6.5808  2.9992  10.9901  88.86 Sb  139.6483  34.5533 1273 52993  78  0.0212  7.1053  0.1275    0.0158         5.8210  0.3606 
KUG_0925+387B         1 0 0 0  6.298 5.024  5.193   0.0000  0.1284   0.0000  53.17 Sc  142.1660  38.5636 1214 52731 156  0.0124  0.0375  0.1081    2.4817 8.3945  0.0658  2.1777 
UGC_05048             0 0 0 0  6.740 5.671  5.345   0.0698  0.9868   0.3830  51.94 Irr 142.1563  38.5392 1214 52731 159  0.0121  0.1092  0.3648    2.9124 8.4452  0.0933  4.0738 
UGC_04950             1 0 0 0  3.653 1.250  2.744  17.3480  4.3028  23.4633 118.05 Sa  140.0367  39.1629  938 52708  86  0.0279 15.4840  0.0572    0.0032                        
NGC_2860              1 0 0 0  4.483 2.647  5.063   3.5528  1.3678   5.5958  60.17 Sa  141.2217  41.0602  939 52636 233  0.0141  2.3051  2.3538    0.9221 9.3099  2.6669  0.4764 
UGC_05072             1 0 0 0  3.738 0.407  1.878   3.0467  3.7499   7.1781 146.69 Sb  142.9024  41.3175  939 52636 582  0.0352  2.4737  2.4786    0.8767 9.0170  1.7989  1.1995 
NGC_2755              1 0 0 0  4.256 0.937  3.281   6.1193  5.6240  13.0254 105.54 Sb  136.9929  41.7090 1200 52668 489  0.0251  5.3753  4.5007    0.7606 9.1714  3.1550  0.9016 
UGC_04982             0 0 0 0  7.188 6.300  6.429   0.5745  1.1361   1.5956  38.38 Scd 140.7628  44.5549  833 52314 206  0.0089  0.5724  0.2864    0.4576 8.9835  0.0258  0.3499 
UGC_05045             1 0 0 0  4.567 2.729  2.175   9.3239  4.6020  16.0183 108.06 Sc  142.0419  44.6648  870 52325 364  0.0257  8.0402  1.8323    0.1996         8.0910  0.4920 
UGC_05091             1 0 0 0  6.770 5.780  6.260   0.0000  0.9354   0.0000  48.43 Scd 143.4609  44.2564                                                                         
UGC_05133             1 0 0 0  4.202 2.917  4.616   4.0734  1.2142   5.8674  62.97 S0  144.5973  43.5092  940 52670 455  0.0147  3.0444  0.0184    0.0053         2.6363  0.0037 
UGC_05237             1 0 0 0  5.662 4.748  4.168   0.1648  1.4758   0.7718  66.73 Scd 146.8341  46.6101 2956 54525 348  0.0157  0.3971  0.2580    0.5575 8.8563  0.6637  1.1298 
UGC_04765_NOTES01     1 0 0 0  3.547 1.024  3.098   4.2425  1.1191   5.8597 112.57 Sa  136.4695  47.1632  898 52606 526  0.0268  3.0551  0.5252    0.1537 9.1000  2.7797  0.0369 
UGC_04805             1 0 0 0  4.167 0.733  2.854   4.4878  3.6784   9.1823 113.19 Sb  137.3775  45.9524                                                                         
UGC_04958             0 0 0 0  4.332 0.887  3.186   9.1543  5.5345  16.8640 115.22 Sbc 140.2610  49.6023  766 52247  19  0.0275  7.3173  0.4321    0.0528         6.2373  0.2748 
UGC_04927             1 0 0 0  2.999 0.438  1.767  28.5382  5.8662  36.1541 142.95 S0  139.7272  50.0207  766 52247 150  0.0343 19.0369  0.0670    0.0029        21.7771  0.0165 
NGC_2800              1 0 0 0  3.723 1.096  3.098  24.0587  6.9230  34.2341 106.70 E   139.6471  52.5139                                                                         
UGC_04851             1 0 0 0  3.631 1.632  3.302  14.1513  5.5936  22.4851 106.67 S0  138.3579  52.9813  553 51999 523  0.0252 12.7326  0.0444    0.0032        11.2720  0.0681 
CGCG_265-035          0 0 0 0  2.226 0.073  0.786  28.1597  5.3471  34.6958 198.54 S0  146.6893  54.4270  769 52282 477  0.0478 24.5078  0.1213    0.0041                        
CGCG_265-036          0 0 0 0  2.479 0.179  0.879  36.8759  7.3561  46.2180 185.32 E   146.7222  54.4459                                                                         
UGC_05241             0 0 0 0  4.467 1.732  3.412   4.4535  7.4914  11.6823 105.07 Sbc 146.9935  54.0147  769 52282 231  0.0249  6.5231  1.9880    0.2719                        
UGC_05207             1 0 0 0  3.109 0.513  1.801   4.7534  4.4101  10.1475 157.26 Sa  146.3019  53.6869  769 52282 265  0.0375  7.6163  0.2574    0.0308                        
UGC_04812_NED01       1 0 0 0  3.791 1.514  1.284   3.6725  5.9414   9.5122 143.66 Sc  137.5327  50.0583                                                                         
NGC_2767              1 0 0 0  4.305 2.105  4.658   6.5492  1.4901   8.5980  70.40 Sa  137.5496  50.4013  765 52254 563  0.0164  5.1141  0.0143    0.0023         4.7424  0.0173 
NGC_2769              0 0 0 0  4.235 2.874  4.784  12.9219  3.7983  18.5404  68.86 Sa  137.6338  50.4333  765 52254 574  0.0161 11.3180  0.4115    0.0320        10.4472  0.0416 
UGC_04778             1 0 0 0  3.317 0.312  1.426  29.0667  8.7702  42.1141 156.93 Sb  136.7962  50.7128  552 51992  67  0.0375 21.8502  0.6247    0.0242        17.9061  0.1016 
UGC_05306             1 0 0 0  6.659 6.290  6.815   0.0000  0.0672   0.0000  19.81 Sb  148.5385  58.3410  558 52317 377  0.0039  0.0126  0.0124    0.8708 8.4655                 
UGC_05179             1 0 0 0  6.951 6.096  7.226   0.0536  0.1131   0.1521  21.75 Sbc 145.7568  58.9736  453 51915 232  0.0045  0.0497  0.0632    1.1565 8.6967  0.4436  2.7861 
UGC_04727             0 0 0 0  6.457 5.638  5.210   0.0000  0.0403   0.0000  47.45 Sc  135.4320  60.1574                                                                         
UGC_04788             1 0 0 0  6.993 6.330  7.225   0.0592  0.0767   0.1424  20.76 Sbc 137.0961  59.0747                                                                         
UGC_04973             1 0 0 0  4.535 0.984  3.486   5.0770  2.2405   8.3964 109.59 Sbc 140.6590  60.8654  485 51909 412  0.0259  2.3215  0.6730    0.2677         2.7290  0.6471 
UGC_05153             1 0 0 0  4.422 0.861  3.341   1.7678  1.4896   3.6561 111.98 Sbc 145.3039  61.0613  486 51910 172  0.0265  1.1142  0.6953    0.5558         1.7660  1.2560 
UGC_05268             0 0 0 0  3.794 1.377  3.297   4.7154  3.4742   9.3103 104.29 Sa  147.7344  62.1857  487 51943 245  0.0246  4.2195  0.5674    0.1171         3.7239  0.2472 
UGC_04990             1 0 0 0  6.662 6.180  6.492   0.0521  0.1465   0.1636  23.40 Scd 141.0264  62.0296 1787 54465 126  0.0049  0.0521  0.0210    0.3665 8.6527                 
UGC_04846             1 0 0 0  3.629 1.410  2.807   8.0114  3.3933  13.0822 108.22 Sa  138.4427  62.3317 1786 54450 579  0.0255  7.8297  0.2209    0.0248         7.0958  0.0665 
CGCG_312-008          1 0 0 0  4.652 1.666  4.262   2.8491  2.3952   5.9153  72.06 Sb  141.2508  64.5602                                                                         
CGCG_312-009          1 0 0 0  4.624 2.263  3.983   0.8452  1.2490   2.1333  76.82 Sb  141.2721  64.5285 1877 54464  39  0.0181  0.7910  1.8126    2.0178 9.0098  0.9550  1.8365 
UGC_05113             0 0 0 0  3.764 1.082  3.246   7.1883  4.4666  13.4770  96.78 Sa  144.2378  66.5487 1878 54474 176  0.0227  7.7306  0.0217    0.0025         6.7298  0.0137 
UGC_05111             0 0 0 0  4.645 1.721  3.412   9.3267  5.7570  17.4520  96.23 Sbc 144.2188  66.7882 1878 54474 180  0.0225 10.2162  2.1082    0.1808        11.2720  0.3499 
UGC_05061             1 0 0 0  3.681 1.751  3.334   6.9701  2.5155  10.8184  93.74 Sa  142.8927  67.6249 1878 54474 471  0.0218  6.5124  0.0168    0.0023         6.0674  0.0075 
UGC_05058             0 0 0 0  6.561 6.387  6.859   0.0206  0.0249   0.0486   7.91 Sc  142.8426  67.7818                                                                         
UGC_04981             0 0 0 0  6.794 6.769  6.832   0.0084  0.0252   0.0271   7.16 Sb  141.0083  68.5624                                                                         
NGC_2810              1 0 0 0  0.000 0.000  0.000  10.0063  2.6671  13.9291  51.24 E   140.5188  71.8440                                                                         
UGC_04775             1 0 0 0  3.500 1.112  2.989  17.9209  4.9961  25.4507  98.11 S0  136.9116  66.5747                                                                         
NGC_2985              1 0 0 0  0.000 0.000  0.000   7.9436  3.0275  12.4808  21.68 Sa  147.5924  72.2791                                                                         
NGC_3027              1 0 0 0  0.000 0.000  0.000   0.0485  1.5469   0.3535  18.08 Scd 148.9198  72.2030                                                                         
NGC_2963              1 0 0 0  0.000 0.000  0.000   8.3847  3.9732  14.2162  93.15 Sa  146.9575  72.9649                                                                         
UGC_05052             1 0 0 0  0.000 0.000  0.000   2.5724  0.8270   3.8098  46.21 Sa  142.8080  73.8106                                                                         
IC_0529               1 0 0 0  0.000 0.000  0.000   1.6391  3.1097   4.4884  34.51 Sc  139.6363  73.7600                                                                         
Holmberg_III          0 0 0 0  0.000 0.000  0.000   0.0075  0.9931   0.0896  19.01 Scd 138.6996  74.2325                                                                         
UGC_04883             1 0 0 0  0.000 0.000  0.000   2.5306  2.1772   5.2747  44.15 Sb  139.6372  74.3193                                                                         
NGC_2977              1 0 0 0  0.000 0.000  0.000   2.6563  2.7739   5.9195  45.43 Sb  145.9446  74.8596                                                                         
UGC_05317             0 0 0 0  0.000 0.000  0.000  17.7607  4.3599  23.9863 113.02 Sbc 149.0260  75.0139                                                                         
NGC_3061              1 0 0 0  0.000 0.000  0.000   0.6341  1.2311   1.7534  37.20 Sc  149.0502  75.8665                                                                         
NGC_2938              1 0 0 0  0.000 0.000  0.000   0.1233  0.5071   0.4418  34.93 Scd 144.5991  76.3196                                                                         
NGC_2760              0 0 0 0  0.000 0.000  0.000   0.0209  0.1401   0.0886  24.80 E   141.0530  76.5317                                                                         
NGC_2748              0 0 0 0  0.000 0.000  0.000   1.6597  2.2772   4.0641  23.77 Sbc 138.4293  76.4753                                                                         
UGC_04937             1 0 0 0  0.000 0.000  0.000   0.0786  0.3704   0.2953  45.41 Scd 140.4030  75.1253                                                                         
NGC_2715              0 0 0 0  0.000 0.000  0.000   1.5354  2.6637   4.0772  21.90 Sc  137.0257  78.0851                                                                         
UGC_04701             1 0 0 0  0.000 0.000  0.000   0.0191  0.0935   0.0727  22.95 Scd 135.5042  78.2775                                                                         
UGC_04714             1 0 0 0  0.000 0.000  0.000   0.2603  0.1420   0.4630  20.84 Sb  135.8136  78.5629                                                                         
NGC_2732              1 0 0 0  0.000 0.000  0.000   3.9560  1.1559   5.6650  30.32 S0  138.3531  79.1874                                                                         
UGC_04832             0 0 0 0  0.000 0.000  0.000   0.2670  0.2229   0.5501  30.51 Sb  138.7185  79.1962                                                                         
UGC_04852             1 0 0 0  0.000 0.000  0.000   0.0000  0.0731   0.0000  24.56 Irr 139.3029  80.0361                                                                         
UGC_05068             1 0 0 0  0.000 0.000  0.000   9.1845  2.5558  12.9484  87.97 Sa  143.6522  81.1453                                                                         
UGC_05203             0 0 0 0  0.000 0.000  0.000   0.0111  0.2052   0.0670  24.83 Scd 146.7326  79.8105                                                                         
NGC_2908              1 0 0 0  0.000 0.000  0.000   2.0039  2.7426   4.9022  86.43 Sbc 145.8809  79.7012                                                                         
UGC_04736             1 0 0 0  0.000 0.000  0.000   0.0592  0.5630   0.2833  90.58 Scd 136.1144  74.9003                                                                         
UGC_05188             1 0 0 0  6.222 5.286  5.392   0.7035  1.4718   2.0080  48.81 Sc  146.0398  65.9774                                                                         
UGC_05277             1 0 0 0  6.001 3.682  6.074   2.3204  0.8608   3.6672  49.46 Sbc 147.9165  65.4911                                                                         
MRK_0023              0 0 0 0  3.302 0.854  2.332   6.6491  2.4151  10.2599 130.28 S0  149.2526  59.9688  770 52282 224  0.0310  2.9262  2.4729    0.7732 9.0877                 
CGCG_264-050          0 0 0 0  4.274 2.073  1.649   6.5991  3.9516  12.1095 128.47 Sc  135.2706  53.2143                                                                         
CGCG_264-051          0 0 0 0  3.340 0.642  2.346  11.6950  2.0494  14.0209 127.59 S0  135.2934  53.2201  449 51900 102  0.0302  6.4014  0.0494    0.0070         6.6069  0.0090 
UGC_05184             1 0 0 0  4.536 2.334  4.001   6.4192  2.5943  10.2794  92.13 Sb  145.7592  37.8231 1276 53035 199  0.0219  7.1216  3.1035    0.3935 9.1892  6.6681  0.2535 
IC_2515               0 0 0 0  4.506 1.684  4.120   5.6887  2.1457   8.8944  81.50 Sb  148.6643  37.4086 1596 52998 334  0.0194  4.5196  0.2336    0.0445         3.1769  0.2323 
KUG_0950+363          1 0 0 0  5.332 4.204  4.204   0.5807  1.1536   1.6136  76.49 Irr 148.3264  36.0858 1595 52999 553  0.0181  0.3492  0.5528    1.4392 8.9244  0.5260  2.9923 
IC_0512               1 0 0 0  0.000 0.000  0.000   0.7317  0.8516   1.7021  25.92 Scd 135.9570  85.5017                                                                         
ESO_437-_G_070        1 0 0 0  2.919 0.186  0.938   1.4481  2.5214   3.8642 133.42 Sb  163.4819 -28.5761                                                                         
NGC_3483              1 0 0 0  4.400 2.399  4.884   9.7126  2.2478  12.8761  46.76 S0  164.7509 -28.4769                                                                         
ESO_502-IG_006        1 0 0 0  5.152 3.851  3.384   1.8131  0.8762   3.1119  51.77 Sc  164.4096 -25.5049                                                                         
NGC_3463              1 0 0 0  4.146 1.577  3.704   2.9467  2.7256   6.3276  52.72 Sb  163.8057 -26.1407                                                                         
NGC_3393              1 0 0 0  4.421 2.560  4.759   8.7165  3.3990  13.8836  49.60 Sa  162.0978 -25.1620                                                                         
ESO_501-_G_082        1 0 0 0  4.971 1.655  4.285   2.7066  2.7157   5.9759  60.94 Sbc 160.7982 -26.2500                                                                         
2MFGC_08257           0 0 0 0  5.278 4.121  3.817   0.2786  0.1069   0.4410  49.72 Sc  159.4207 -26.3487                                                                         
ESO_501-_G_051        1 0 0 0  4.565 3.318  5.102   6.0734  3.1280  10.6450  43.98 Sa  159.3711 -26.3170                                                                         
ESO_501-_G_053        0 0 0 0  4.378 3.086  4.468   1.1764  1.2120   2.6216  50.34 Sa  159.4081 -26.2769                                                                         
ESO_501-_G_056        1 0 0 0  4.314 2.927  4.893   5.5009  1.3134   7.3821  45.46 S0  159.4387 -26.6307                                                                         
2MASX_J10353083-27224 0 0 0 0  3.937 1.622  3.821   1.3610  0.2470   1.6639  58.66 S0  158.8804 -27.3814                                                                         
ESO_501-_G_021        1 0 0 0  3.976 1.952  3.892   5.0312  1.0532   6.4616  60.90 S0  158.8353 -27.3621                                                                         
NGC_3285B             1 0 0 0  5.201 2.994  5.118   1.1976  1.2982   2.7201  38.50 Sb  158.6537 -27.6530                                                                         
ESO_437-_G_002        1 0 0 0  5.879 4.808  5.019   0.4843  0.4138   1.0114  30.14 Sc  158.7484 -28.0785                                                                         
ESO_437-_G_008        1 0 0 0  4.113 2.414  4.053   3.9427  0.9217   5.2575  57.51 S0  159.1356 -28.0642                                                                         
6dF_J1036454-281005   1 0 0 0  5.845 4.151  3.938   0.0000  0.1569   0.0000  45.51 Scd 159.1892 -28.1679                                                                         
ESO_437-_G_015        1 0 0 0  4.631 3.367  5.252   3.3896  0.9928   4.8848  35.32 S0  159.2421 -28.1764                                                                         
ESO_437-_G_004        1 0 0 0  5.190 2.264  5.202   1.5721  1.6678   3.5412  42.84 Sb  158.8467 -28.3141                                                                         
ESO_436-_G_044        1 0 0 0  4.577 3.259  5.219   3.6844  0.9916   5.1538  41.59 S0  158.6978 -28.4962                                                                         
2MASX_J10343568-28340 0 0 0 0  4.386 2.641  5.022   2.0882  0.1578   1.8816  46.83 S0  158.6484 -28.5682                                                                         
ESO_436-_G_046        1 0 0 0  5.261 2.959  5.136   2.2072  2.1951   4.8567  44.93 Sb  158.7107 -28.5828                                                                         
ESO_436-IG_042        0 0 0 0  4.507 3.071  4.921   0.5833  0.6173   1.3115  45.36 E   158.6613 -28.5833                                                                         
ESO_437-_G_031        1 0 0 0  1.122 0.752  0.676   0.0691  0.9004   0.3699  51.15 Scd 159.8419 -29.5847                                                                         
ESO_436-_G_019        1 0 0 0  0.544 0.031  0.170   4.1001  4.5509   9.3629 122.53 Sa  156.4541 -29.6019                                                                         
ESO_500-_G_022        1 0 0 0  3.301 0.250  0.854  14.1420  5.3786  22.3392 132.05 Sb  154.7814 -26.9846                                                                         
ESO_500-_G_023        1 0 0 0  1.291 0.005  0.346   2.6652  3.3472   6.3628 174.40 Sa  154.8336 -26.6932                                                                         
NGC_3203              1 0 0 0  5.042 3.998  5.816   4.7458  1.1631   6.4313  30.85 S0  154.8904 -26.6988                                                                         
ESO_501-_G_007        0 0 0 0  5.382 3.833  4.064   0.1328  0.5567   0.4819  50.54 Sc  158.1728 -27.5271                                                                         
NGC_3285A             1 0 0 0  5.641 3.929  3.634   0.9731  1.4936   2.4936  56.80 Scd 158.2032 -27.5225                                                                         
ESO_436-_G_034        0 0 0 0  5.197 3.242  5.128   6.9224  2.0693  10.0396  47.61 Sb  158.1855 -28.6100                                                                         
IC_2586               1 0 0 0  4.456 2.309  4.713   7.0199  1.8400   9.7291  48.06 E   157.7600 -28.7166                                                                         
NGC_3125              1 0 0 0  1.055 1.040  1.144   0.0870  0.1561   0.2352  12.67 E   151.6385 -29.9351                                                                         
ESO_436-_G_007        1 0 0 0  0.573 0.008  0.112  13.1276  8.3922  24.7570 147.01 Sb  154.0561 -29.2037                                                                         
NGC_3175              1 0 0 0  6.194 5.975  6.316   1.7945  0.8016   2.9953  12.82 Sb  153.6762 -28.8716                                                                         
NGC_3137              1 0 0 0  1.316 1.266  1.300   0.3035  0.6400   0.8667  12.99 Scd 152.2810 -29.0643                                                                         
IC_2537               1 0 0 0  5.915 4.896  4.838   2.2347  2.9122   5.4189  36.10 Sc  150.9663 -27.5708                                                                         
UGCA_196              0 0 0 0  6.250 6.057  6.331   0.0021  0.2576   0.0243  11.03 Sb  150.9249 -27.0274                                                                         
UGCA_204              1 0 0 0  6.317 5.612  5.330   0.0000  0.4150   0.0000  32.53 Scd 152.6458 -25.8232                                                                         
ESO_500-_G_005        1 0 0 0  3.909 0.205  1.367  14.0894  5.6527  22.5844 129.16 Sb  152.5089 -24.3284                                                                         
ESO_567-_G_021        1 0 0 0  4.703 2.720  4.359   0.2524  0.4908   0.7025  51.10 Sb  152.7568 -22.6810                                                                         
ESO_500-_G_012        1 0 0 0  5.173 2.274  5.012   0.2532  0.3565   0.6288  47.74 Sbc 153.3927 -22.7580                                                                         
ESO_500-_G_018        1 0 0 0  4.811 2.497  5.310   6.4737  1.0964   7.7159  48.84 S0  153.7239 -23.0508                                                                         
ESO_567-_G_026        0 0 0 0  5.950 3.229  5.833   1.8065  2.5416   4.4910  47.70 Sbc 153.5146 -21.9767                                                                         
ESO_567-_G_022        1 0 0 0  3.767 0.237  1.491   0.9715  1.4440   2.4543 126.06 Sb  152.7829 -21.5324                                                                         
NGC_3146              1 0 0 0  4.178 2.286  4.608   3.4088  1.5331   5.6900  52.62 Sa  152.7912 -20.8707                                                                         
ESO_567-_G_019        1 0 0 0  2.919 0.371  2.123  13.4254  2.9341  17.4710 110.54 S0  152.0778 -20.1689                                                                         
ESO_567-_G_014        1 0 0 0  5.438 4.420  4.196   0.0732  0.5128   0.3170  47.88 Scd 151.4519 -21.2631                                                                         
ESO_567-_G_018        1 0 0 0  4.891 3.084  5.299   1.3494  0.6828   2.3490  47.46 S0  151.8591 -21.4766                                                                         
ESO_499-_G_041        0 0 0 0  4.160 1.825  4.443   3.3044  0.6328   4.1053  51.36 S0  151.4806 -23.0570                                                                         
UGCA_195              1 0 0 0  6.337 5.242  4.845   0.0000  0.5222   0.0000  40.23 Sc  150.8304 -21.4294                                                                         
ESO_567-_G_006        0 0 0 0  6.027 4.699  4.429   0.0167  0.6185   0.1285  49.33 Sc  150.3851 -20.3829                                                                         
ESO_566-_G_043        1 0 0 0  4.880 3.653  5.415   2.4487  0.9568   3.8889  50.91 S0  150.1809 -20.3679                                                                         
2MFGC_07777           0 0 0 0  3.443 0.499  2.043   0.0000  0.0000   5.8557 111.55 S0  150.6926 -20.0505                                                                         
ESO_567-_G_009        0 0 0 0  3.602 0.411  2.389   2.3358  3.6973   6.0233 110.39 Sa  150.7265 -20.0657                                                                         
ESO_567-_G_005        0 0 0 0  5.800 2.807  5.692   0.6468  0.6369   1.4142  45.25 Sb  150.3796 -19.5393                                                                         
ESO_567-_G_003        1 0 0 0  4.454 2.780  5.063   0.2200  0.5758   0.6749  46.38 Sa  150.2880 -19.4417                                                                         
NGC_3096              1 0 0 0  4.752 3.019  5.285   2.7530  1.1119   4.4215  56.16 S0  150.1381 -19.6623                                                                         
HCG_042D              0 0 0 0  4.741 2.474  5.198   0.7160  0.1911   0.9962  54.18 S0  150.0539 -19.6726                                                                         
MCG_-03-26-006        0 0 0 0  4.803 3.623  5.413   3.3593  1.0921   5.0045  53.23 E   150.0434 -19.6221                                                                         
NGC_3091              1 0 0 0  4.896 3.500  5.432  24.2016  7.0289  34.6737  50.54 E   150.0597 -19.6369                                                                         
ESO_567-_G_012        1 0 0 0  5.007 3.158  5.218   0.6719  0.6477   1.4576  40.80 Sb  151.3584 -17.7992                                                                         
2MASX_J10054027-17241 0 0 0 0  4.357 2.025  4.246   0.3046  0.2596   0.6334  65.73                                                                                               
IC_2541               1 0 0 0  5.185 1.583  4.294   3.5061  3.9388   8.0221  66.82 Sb  151.4501 -17.4345                                                                         
ESO_567-_G_013        1 0 0 0  5.229 3.502  2.951   0.0000  0.8506   0.0000  66.17 Sc  151.4523 -18.2466                                                                         
ESO_567-_G_015        1 0 0 0  5.373 2.291  4.367   1.1190  1.0357   2.3947  65.29 Sbc 151.6038 -18.2755                                                                         
MCG_-03-26-030        1 0 0 0  2.812 0.418  1.534  53.5084  4.9496  51.6248 122.54 S0  152.8290 -17.2042                                                                         
NGC_3140              1 0 0 0  4.057 1.620  0.988   8.7797  3.7840  14.4421 114.49 Sc  152.3659 -16.6282                                                                         
NGC_3141              1 0 0 0  4.153 1.352  1.217   5.4566  1.4200   7.5366 116.18 Sc  152.3330 -16.6535                                                                         
NGC_3127              0 0 0 0  5.233 2.298  4.702   2.6790  2.1495   5.4652  60.75 Sb  151.6035 -16.1263                                                                         
NGC_3128              1 0 0 0  5.160 2.271  4.235   2.8891  2.9012   6.3696  62.10 Sb  151.5057 -16.1228                                                                         
MCG_-03-26-021        0 0 0 0  5.217 3.465  3.008   1.8926  2.9037   4.8332  67.25 Sc  151.5624 -16.0252                                                                         
MCG_-02-26-024        0 0 0 0  2.939 0.200  1.147  18.2699  5.6053  26.7306 123.91 Sb  150.7524 -15.3614                                                                         
2MASX_J10033707-15065 1 0 0 0  2.888 0.475  2.011   5.2739  2.8785   9.4214 123.47 S0  150.9045 -15.1146                                                                         
MCG_-02-26-027        1 0 0 0  5.635 4.291  3.692   1.8014  4.0055   5.2355  65.21 Scd 150.8208 -14.9451                                                                         
MCG_-02-26-012        1 0 0 0  4.096 1.364  1.083   7.4203  3.5925  12.7107 123.11 Sc  150.1461 -14.9477                                                                         
DDO_076               0 0 0 1  6.281 5.256  5.321   0.0000  0.8219   0.0000  48.48 Scd 152.7860 -13.7826                                                                         
NGC_3143              1 0 0 0  5.563 3.026  5.701   0.6938  0.6198   1.4711  48.85 Sb  152.5166 -12.5813                                                                         
NGC_3139              1 0 0 0  2.556 0.511  1.412  21.9034  5.1867  29.2795 126.31 S0  152.5216 -11.7782                                                                         
MCG_-02-26-031        1 0 0 0  4.833 3.776  5.377   5.2835  0.8344   6.1394  46.46 S0  152.2637 -11.2332                                                                         
MCG_-01-26-011        1 0 0 0  5.651 5.718  6.250   0.0000  0.0040   0.0000   5.22 S0  150.4106  -8.2486                                                                         
MCG_-01-26-024        0 0 0 0  5.261 2.607  4.789   4.2177  2.3250   7.5455  69.60 Sb  151.7721  -5.8831                                                                         
IC_0603               1 1 0 0  4.449 2.215  4.077   6.3164  1.5542   8.5514  73.54 Sa  154.8543  -5.6562                                                                         
LCRS_B101704.3-052402 0 0 0 0  2.553 0.261  1.031   8.9489  1.1519   9.6787 159.92                                                                                               
MCG_-01-27-007        0 0 0 0  5.740 4.201  3.656   0.2776  2.7577   1.3515  71.69 Scd 156.0312  -5.6318                                                                         
MCG_-01-27-015        1 0 0 0  4.417 1.617  4.766   8.6440  1.3198   9.9081  68.56 S0  158.2242  -6.5072                                                                         
MCG_-01-27-020        1 0 0 0  5.250 3.202  2.963   0.9654  2.6344   3.0056  84.44 Sc  158.7321  -6.4710                                                                         
NGC_3292              1 0 0 0  5.280 4.915  6.245   0.7272  0.2085   1.0373  30.00 S0  158.8933  -6.1796                                                                         
IC_0626               1 0 0 0  3.530 1.050  2.540  26.3093  3.1848  27.9045 115.06 S0  159.2379  -7.0238                                                                         
MCG_-01-27-021        1 0 0 0  4.626 2.430  4.642   2.7011  2.0553   5.4171  68.56 Sa  158.8204  -7.2471                                                                         
MCG_-01-27-018        1 0 0 0  4.560 2.595  4.882  10.6509  1.2074  11.0350  67.07 S0  158.3061  -7.4646                                                                         
MCG_-01-27-011        1 0 0 0  4.803 1.935  4.970   6.6100  1.6346   8.9707  65.72 Sa  157.8298  -8.5906                                                                         
MCG_-01-27-013        1 0 0 0  3.323 0.782  2.125  20.7191  4.1570  26.1206 122.97 S0  158.0514  -9.2390                                                                         
NGC_3375              1 0 0 0  5.250 4.393  6.082   1.8529  0.8477   3.1050  32.80 S0  161.7533  -9.9413                                                                         
VV_466                1 0 0 0  4.593 2.186  1.897   2.7496  3.1624   6.3374 113.71 Sc  163.9548  -9.8601                                                                         
MCG_-01-28-012        0 0 0 0  3.306 0.924  2.497   0.3464  3.6923   1.7259 107.81 Sa  164.8161  -9.8172                                                                         
MCG_-01-28-013        1 0 0 0  3.790 0.778  2.172   9.9261  4.8190  16.9617 111.50 Sb  164.8175  -9.7942                                                                         
NGC_3452              0 0 0 0  3.866 1.025  2.770  15.7317  4.0071  21.5069 110.92 Sa  163.5586 -11.4050                                                                         
IC_0654               1 0 0 0  3.600 0.765  2.354   8.6011  2.3491  12.0491 112.27 S0  163.4600 -11.7255                                                                         
NGC_3422              1 0 0 0  4.647 2.188  4.721   7.1466  0.8871   7.6281  58.61 S0  162.8221 -12.4024                                                                         
NGC_3421              1 0 0 0  4.807 2.158  5.047   4.1460  1.2425   6.0071  59.97 Sa  162.7403 -12.4485                                                                         
NGC_3404              0 1 0 0  4.587 2.181  4.803  11.4061  3.3877  16.4938  62.14 Sa  162.5750 -12.1088                                                                         
IC_0647               0 0 0 0  4.741 2.655  4.772   1.2769  0.3741   1.8374  59.88 S0  162.6435 -12.8542                                                                         
LCRS_B104753.8-123511 0 0 0 0  4.557 2.503  4.649   0.8521  0.2707   1.2615  67.49                                                                                               
NGC_3402              1 0 0 0  4.703 2.274  4.776  16.1497  5.4298  24.3784  61.83 E   162.6087 -12.8451                                                                         
NGC_3469              1 0 0 0  4.609 1.891  4.445   8.9401  1.9121  11.5380  62.60 Sa  164.2404 -14.3005                                                                         
NGC_3479              1 0 0 0  5.619 3.075  5.312   3.2716  2.7087   6.7495  61.20 Sbc 164.7312 -14.9613                                                                         
MCG_-02-28-031        0 0 0 0  6.642 5.646  5.580   0.2445  1.4627   1.0029  40.57 Scd 164.9091 -15.5263                                                                         
NGC_3459              1 0 0 0  4.757 2.057  5.190   4.5507  1.7951   7.2519  57.05 Sa  163.6842 -17.0407                                                                         
NGC_3431              0 0 0 0  5.030 2.726  3.962   4.6849  3.4659   9.2817  72.36 Sb  162.8125 -17.0079                                                                         
MCG_-03-28-013        0 0 0 0  4.998 2.851  2.504   0.4278  2.2436   1.6721  84.66 Sc  162.6324 -17.0639                                                                         
NGC_3409              0 0 0 0  4.940 2.788  2.607   3.1470  1.6886   5.5836  83.06 Sc  162.5848 -17.0428                                                                         
MCG_-03-28-010        0 0 0 0  4.154 1.816  3.757   0.6978  0.7768   1.5934  73.28 S0  162.5211 -17.1959                                                                         
NGC_3420              1 0 0 0  4.119 1.122  3.508  13.7686  1.7049  14.6892  80.96 Sa  162.5403 -17.2424                                                                         
ESO_569-_G_020        1 0 0 0  6.062 4.927  4.654   0.0000  0.4223   0.0000  55.34 Scd 163.5876 -18.1983                                                                         
ESO_569-_G_029        1 0 0 0  2.741 0.298  0.797  12.8482  4.7719  20.0492 153.02 Sb  164.5007 -18.4277                                                                         
ESO_569-_G_030        1 0 0 0  5.972 3.979  5.996   0.0832  0.3621   0.3044  46.95 Sbc 164.6009 -19.1535                                                                         
ESO_569-_G_027        1 0 0 0  4.709 3.145  5.506   5.3355  1.2385   7.0733  51.55 S0  164.4614 -20.0016                                                                         
ESO_569-_G_023        0 0 0 0  5.151 4.154  3.671   0.1407  0.7553   0.5541  47.32 Sc  164.0539 -20.8528                                                                         
ESO_569-_G_008        1 0 0 0  4.863 2.162  4.558   0.0000  0.3432   0.0000  54.97 Sbc 162.0273 -21.1260                                                                         
ESO_569-_G_009        1 0 0 0  5.814 3.943  3.639   0.3910  1.0630   1.2184  50.78 Sc  162.1226 -21.6347                                                                         
6dF_J1045114-223946   0 0 0 0  5.726 4.344  4.043   0.0000  0.1071   0.0000  50.68 Sc  161.2974 -22.6627                                                                         
ESO_569-_G_003        0 0 0 0  6.064 4.598  4.415   0.0000  0.7510   0.0000  49.55 Scd 161.3362 -22.6615                                                                         
ESO_501-_G_088        1 0 0 0  4.752 3.138  5.016   2.6484  1.3668   4.6419  51.53 Sa  161.0782 -22.8264                                                                         
ESO_501-_G_085        1 0 0 0  4.849 2.541  5.134   0.5886  0.7773   1.4281  50.31 Sa  160.9506 -22.8166                                                                         
NGC_3355              1 0 0 0  7.449 7.047  7.180   0.0000  0.1039   0.0000  14.72 Scd 160.3586 -23.3838                                                                         
NGC_3331              1 0 0 0  5.897 4.759  4.446   1.5359  1.3878   3.2677  47.55 Sc  160.0370 -23.8206                                                                         
NGC_3335              1 0 0 0  4.744 3.856  5.241   4.9848  1.2753   6.8548  50.84 S0  159.8919 -23.9227                                                                         
ESO_501-_G_069        0 0 0 0  5.393 2.972  4.878   0.6517  1.2233   1.7863  52.72 Sb  159.8587 -23.7549                                                                         
IC_0625               0 0 0 0  6.957 6.659  6.889   0.0147  0.2534   0.0869  12.56 Sc  160.6580 -23.9353                                                                         
ESO_501-_G_086        1 0 0 0  5.728 2.903  5.865   1.9728  2.3623   4.6299  49.35 Sbc 160.9467 -24.3679                                                                         
NGC_3383              1 0 0 0  5.351 3.019  5.477   2.1208  2.2555   4.7820  48.24 Sb  161.8299 -24.4387                                                                         
ESO_501-_G_102        1 0 0 0  5.547 3.860  3.290   2.0348  3.4552   5.3978  52.87 Sc  162.7430 -23.6589                                                                         
ESO_569-_G_019        1 0 0 0  4.457 2.017  4.332   0.0000  0.4536   0.0000  52.14 Sb  163.4949 -22.4436                                                                         
ESO_569-_G_016        0 0 0 0  4.525 3.049  4.967   3.1348  0.6763   4.0655  54.01 S0  163.3190 -22.3188                                                                         
NGC_3453              1 0 0 0  5.180 2.681  5.194   2.1578  2.2630   4.8323  52.91 Sb  163.4186 -21.7927                                                                         
ESO_502-_G_003        1 0 0 0  4.535 2.414  4.460   0.0000  0.2603   0.0000  49.11 Sb  164.0568 -24.3006                                                                         
ESO_501-_G_076        1 0 0 0  2.255 0.560  0.920   6.5577  4.4932  12.6973 135.11 Sa  160.2738 -24.4960                                                                         
ESO_501-_G_074        1 0 0 0  5.232 3.982  3.891   0.0000  0.3360   0.0000  48.79 Irr 160.2053 -24.6683                                                                         
NGC_3313              1 0 1 0  5.011 3.050  4.818   1.9493  5.5012   6.1466  48.98 Sb  159.3564 -25.3192                                                                         
ESO_501-_G_024        1 0 0 0  4.706 2.484  5.223   2.5823  0.7111   3.6406  47.01 S0  158.8633 -24.3841                                                                         
IC_2594               1 0 0 0  4.660 2.898  5.113   6.6319  1.8903   9.4600  46.87 S0  159.0174 -24.3230                                                                         
ESO_501-_G_057        1 0 0 0  2.106 0.143  0.663   3.7386  3.6856   8.2024 140.62 Sa  159.4573 -24.1646                                                                         
IC_2589               1 0 0 0  5.538 2.897  5.419   2.0395  1.2113   3.7517  48.33 Sb  158.0862 -24.0374                                                                         
ESO_501-_G_001        1 0 0 0  5.930 4.785  4.547   0.1525  2.0863   0.8327  50.34 Scd 157.4044 -24.1124                                                                         
ESO_500-_G_041        1 0 0 0  4.811 3.303  5.224   2.0734  0.9115   3.4357  46.89 Sa  156.7344 -24.0891                                                                         
ESO_500-_G_044        1 0 0 0  4.823 3.633  3.742   0.4840  1.1368   1.4322  51.13 Sc  157.0100 -23.2566                                                                         
NGC_3233              1 0 0 0  4.751 3.202  5.215   6.4624  1.9405   9.3816  48.32 Sa  155.4894 -22.2677                                                                         
ESO_567-_G_052        1 0 0 0  4.841 3.146  5.419   1.2445  0.8100   2.3608  46.78 S0  155.0334 -21.6953                                                                         
ESO_567-_G_053        1 0 0 0  4.858 2.768  5.405   0.5756  0.6529   1.3234  46.33 S0  155.0370 -21.7219                                                                         
2MASX_J10200939-21311 0 0 0 0  3.565 1.170  2.436   3.2009  0.8008   4.3610 101.01                                                                                               
2MASX_J10201089-21334 0 0 0 0  4.892 3.624  5.702   0.0823  0.1359   0.2156  40.87 S0  155.0454 -21.5633                                                                         
ESO_567-_G_051        0 0 0 0  4.802 3.021  5.260   2.9314  1.0642   4.5431  49.15 E   155.0102 -21.5186                                                                         
ESO_567-_G_047        1 0 0 0  2.629 0.205  1.440   5.4452  2.6078   9.2957 133.76 Sa  154.8101 -21.1404                                                                         
ESO_567-_G_039        1 0 0 0  5.289 3.649  5.516   0.7692  0.5345   1.4908  45.72 Sbc 154.3046 -21.0668                                                                         
ESO_567-_G_028        0 0 0 0  4.828 2.781  4.904   0.2772  0.7819   0.8739  49.36 Sb  153.6819 -20.8102                                                                         
NGC_3171              1 0 0 0  4.786 3.549  5.211   3.7872  1.0235   5.3002  47.80 S0  153.9035 -20.6473                                                                         
ESO_567-_G_032        1 0 0 0  4.807 3.899  5.362   3.9284  1.3324   5.9473  48.25 S0  153.9356 -20.2956                                                                         
ESO_567-_G_049        0 0 0 0  3.329 0.758  2.617  10.1873  2.2179  13.2442  93.10 S0  154.9559 -19.9554                                                                         
ESO-LV_5670491        0 0 0 0  4.281 2.644  2.126   0.0000  0.4305   0.0000  97.13 Irr 154.9530 -19.9398                                                                         
ESO_567-_G_057        0 1 0 0  3.536 1.176  3.088   4.3128  1.7089   6.8963  79.06 S0  155.4504 -19.4948                                                                         
ESO_568-_G_007        1 0 0 0  3.642 1.005  2.170   0.7038  1.7023   2.1062 110.75 Sb  156.4162 -19.1731                                                                         
2MASX_J10265008-19043 1 0 0 0  4.520 1.859  1.504   0.2911  1.4285   1.1131 122.58 Irr 156.7088 -19.0757                                                                         
ESO_568-_G_011        1 0 0 0  4.412 0.709  2.286   4.1344  6.4520  10.6302 123.10 Sbc 156.6702 -19.0514                                                                         
ESO_567-_G_056        1 0 0 0  3.026 0.392  1.897   5.2481  2.3904   8.8203 115.67 Sa  155.4384 -18.4111                                                                         
ESO_567-_G_048        0 0 0 0  7.504 7.268  7.591   0.0000  0.0323   0.0000  10.93 Scd 154.9233 -17.7521                                                                         
ESO_567-_G_046        1 0 0 0  3.053 0.496  2.011   0.6347  2.2987   2.1840 115.38 Sa  154.7845 -17.9303                                                                         
ESO_567-_G_040        1 0 0 0  6.132 4.850  4.549   0.0000  0.2592   0.0000  53.51 Scd 154.3260 -18.6624                                                                         
ESO_567-_G_034        1 0 0 0  2.369 0.039  0.459   6.6787  7.7576  15.4915 199.19 Sb  154.1980 -18.7029                                                                         
ESO_568-_G_009        1 0 0 0  5.924 4.253  5.876   0.1776  0.6717   0.6204  41.04 Sb  156.6192 -20.0413                                                                         
ESO_568-_G_008        1 0 0 0  4.164 2.208  3.943   5.4427  1.5321   7.7409  76.00 S0  156.5334 -20.2349                                                                         
ESO_568-_G_006        1 0 0 0  4.986 3.343  4.975   0.0000  0.3374   0.0000  51.01 Sbc 156.2628 -21.3924                                                                         
ESO_568-_G_004        1 0 0 0  4.943 1.896  4.137   0.0000  0.8079   0.0000  74.79 Sb  156.1563 -21.4930                                                                         
NGC_3240              1 0 1 0  5.560 4.152  5.418   1.3473  1.3677   2.9865  46.58 Sb  156.1280 -21.7908                                                                         
NGC_3282              1 0 0 0  4.760 2.831  5.197   6.9086  1.3515   8.6420  51.50 S0  158.0908 -22.3021                                                                         
ESO_568-_G_021        1 0 0 0  4.800 2.781  4.794   0.8082  0.8894   1.8376  47.88 Sb  160.3125 -21.0235                                                                         
2MASX_J10440964-20490 1 0 0 0  6.175 4.897  4.914   0.0448  0.2351   0.1751  50.13 Irr 161.0402 -20.8194                                                                         
ESO_569-_G_001        0 0 0 0  4.687 3.147  5.364   1.5579  0.3932   2.1267  48.54 E   161.0379 -20.8025                                                                         
ESO_569-_G_010        0 0 0 0  4.502 1.792  4.357   0.2964  0.8060   0.9215  56.46 Sb  162.2098 -19.6861                                                                         
ESO_569-_G_012        1 0 0 0  4.534 2.200  4.868   8.1670  2.1116  11.2363  55.58 S0  162.3197 -19.6370                                                                         
UGCA_221              0 0 0 0  7.012 6.043  6.351   0.1461  1.2528   0.6759  26.73 Scd 162.8496 -19.8907                                                                         
ESO_568-_G_014        0 0 0 0  4.535 2.516  2.652   0.2698  2.5153   1.2886  91.89 Scd 157.9119 -17.8514                                                                         
NGC_3290              1 0 0 0  3.041 0.171  1.394   4.0834 10.5702  12.4918 143.56 Sbc 158.8226 -17.2768                                                                         
ESO_568-_G_019        1 0 0 0  3.835 1.358  3.461   5.0120  4.3211  10.4826  82.00 Sa  159.2058 -18.1064                                                                         
MCG_-03-27-024        1 0 0 0  5.116 2.533  4.172   3.3999  2.9728   7.1457  81.36 Sbc 160.2625 -17.5089                                                                         
MCG_-03-27-026        1 0 0 0  3.995 1.614  3.266  10.4653  2.0262  13.0273  83.51 S0  160.5786 -17.6485                                                                         
2MASX_J10440662-16265 0 0 0 0  3.404 0.524  2.041   1.3441  1.3280   2.9446 117.27                                                                                               
VV_410                1 0 0 0  4.094 1.757  1.357   3.6983  7.4546  10.3722 117.39 Sc  161.0290 -16.4696                                                                         
MCG_-03-28-003        1 0 0 0  3.538 0.456  2.456  19.3110  2.6309  21.3079 108.36 S0  161.6781 -16.1331                                                                         
MCG_-03-28-017        1 0 0 0  5.550 3.967  4.123   0.0000  0.2963   0.0000  58.71 Sc  163.4949 -16.1195                                                                         
MCG_-02-27-009        1 0 0 0  4.369 2.281  4.601   5.3124  1.8583   8.1415  61.15 S0  158.8639 -14.1299                                                                         
MCG_-02-27-001        0 0 0 0  6.992 6.256  6.121   0.1606  0.4962   0.5252  26.55 Scd 156.3600 -15.3493                                                                         
2MASX_J10245910-17253 1 0 0 0  4.518 1.844  1.402   3.1732  1.0996   4.8511 111.49 Sc  156.2463 -17.4266                                                                         
MCG_-03-27-010        1 0 0 0  3.453 0.630  1.885  34.6522  1.8249  27.5828 111.18 Sa  156.2374 -17.4344                                                                         
NGC_3178              1 0 0 0  6.139 5.014  4.667   1.2067  2.0195   3.1824  46.37 Scd 154.0382 -15.7913                                                                         
MCG_-02-26-042        1 0 0 0  3.083 0.707  1.635  31.7458  5.1407  37.3417 122.49 S0  154.5981 -13.1044                                                                         
NGC_3360              1 0 0 0  4.346 2.137  1.440   7.2195  5.0474  14.0060 114.75 Sc  161.0675 -11.2426                                                                         
NGC_3361              0 0 0 0  6.634 6.053  6.113   0.5198  0.9870   1.4255  25.42 Sc  161.1216 -11.2078                                                                         
MCG_-01-28-004        1 0 0 0  6.514 5.657  6.163   0.5061  0.3099   0.9383  33.19 Sc  163.3022  -7.4287                                                                         
IC_0657               1 0 0 0  3.165 0.399  1.872   7.1140  3.8066  12.5788 132.46 Sa  164.4732  -4.9050                                                                         
MCG_-01-28-005        0 0 0 0  4.303 1.485  4.147   4.0722  3.3184   8.3279  88.04 Sa  163.5852  -4.3469                                                                         
CGCG_010-037          1 0 0 0  4.623 1.289  3.858   3.0872  3.7729   7.2736  90.64 Sb  162.8544  -3.7287                                                                         
2MASX_J10485752-04453 1 0 0 0  4.812 2.637  1.930   6.8648  4.3818  12.9271 108.20 Sc  162.2397  -4.7604                                                                         
UGC_05896             0 0 0 0  2.373 0.385  1.000  13.7338  6.6996  23.5485 156.04 Sa  161.8770  -1.4925                                                                         
UGC_05886             1 0 0 0  3.475 1.454  0.714   8.9676  7.8925  18.8658 150.66 Sc  161.7145  -1.3915                                                                         
UGC_05849             1 0 0 0  4.957 2.933  2.470   4.0663  3.9558   8.8649 106.81 Scd 160.9692  -1.2944                                                                         
CGCG_010-030          0 0 0 0  2.372 0.342  1.157  31.2474  6.5859  40.0529 160.36 E   162.4951   0.3223  276 51909 440  0.0390 22.2394  0.0877    0.0034        22.0800  0.0061 
CGCG_010-031          0 0 0 0  3.082 0.318  1.249   6.2631  2.2543   9.6642 154.77 Sb  162.4974   0.3533  275 51910 599  0.0376  6.4855  0.2757    0.0383         6.9984  0.0733 
UGC_05867             1 0 0 0  0.000 0.000  0.000   4.7941  5.9616  11.3726 158.81 Sb  161.2685   0.1049                                                                         
UGC_05913             1 0 0 0  4.585 3.255  4.903   0.0000  1.3019   0.0000  65.69 Sa  162.0789   0.8385                                                                         
CGCG_010-028          1 0 0 0  3.107 0.784  0.832  13.4448  4.0282  19.4894 159.79 Scd 162.4593   1.2047  276 51909 324  0.0389 10.7481  0.1122    0.0095         6.0117  0.0750 
2MASX_J10581523+01365 0 0 0 0  2.380 0.257  1.165  12.8813  2.5183  16.0660 162.01                                                                                               
UGC_06057_NED01       0 0 0 0  2.435 0.174  1.057  11.2504  2.2338  14.1074 158.32 E   164.5542   1.6069                                                                         
UGC_06057_NED02       1 0 0 0  2.422 0.419  1.258  18.9716  6.2451  28.3461 158.11 E   164.5456   1.6047                                                                         
2MASX_J10591193+01262 0 0 0 0  2.369 0.136  1.041   3.6090  0.8570   4.8149 164.32                                                                                               
CGCG_010-051          1 0 0 0  2.937 0.420  0.983   9.6669  5.9973  17.9831 169.43 Sb  164.7384   1.4369                                                                         
SDSS_J105901.02+01244 1 0 0 0  3.211 0.810  0.607   0.0000  1.6989   0.0000 171.82 Sc  164.7543   1.4124  508 52366 219  0.0418  0.6329  0.9164    1.2913                        
CGCG_010-052          1 0 0 0  2.841 0.629  1.560   5.4821  4.9847  11.6464 160.04 Sa  164.7744   1.1821  508 52366 218  0.0389  4.2550  1.9898    0.4228 9.1642  3.0479  0.5070 
CGCG_010-055          0 0 0 0  2.608 0.505  1.574  13.7008  4.2389  20.0358 163.01 E   164.8243   1.1535  277 51908 370  0.0395 10.1232  0.1029    0.0095         8.5114  0.0119 
UGC_06040             1 0 0 0  3.570 1.204  0.912  10.4075  6.7033  19.6368 151.76 Sc  164.0085   2.5113                                                                         
UGC_05823             1 0 0 0  5.649 4.021  3.234   0.1917  1.3288   0.8255  77.04 Irr 160.4726   0.7932  274 51913 509  0.0188  0.3778  0.8651    2.0006 8.8989  0.6368  2.9377 
UGC_05745             1 0 0 0  6.029 6.092  6.589   0.4824  0.1114   0.6395  12.80 S0  158.6865  -1.9686                                                                         
CGCG_009-076          1 0 0 0  4.175 0.693  2.441   0.7687  3.8040   2.9452 126.97 Sb  158.0698  -1.5537                                                                         
UGC_05723             1 0 0 0  6.044 6.198  6.825   0.1405  0.0553   0.2240  15.75 Sa  158.0532  -1.4934                                                                         
UGC_05723_NOTES01     0 0 0 0  2.893 0.422  1.254   7.6407  1.2631   9.0183 159.05 S0  158.0376  -1.5017                                                                         
UGC_05772             1 0 0 0  4.674 2.464  1.536   6.8039  5.9486  14.3279 120.01 Scd 159.2391   0.2297  273 51957 622  0.0292  5.8129  1.0283    0.1587         4.6345  0.4416 
UGC_05715             1 0 0 0  4.407 0.711  2.583   6.9225  7.5182  15.7004 117.72 Sbc 157.8964   0.4754  273 51957 461  0.0287  9.2229  0.9199    0.0905         4.8641  0.2938 
UGC_05667_NED01       0 0 0 0  4.008 1.238  3.610   7.6297  1.6770   9.9240  91.00 E   156.8738   1.2547                                                                         
UGC_05667_NED02       1 0 0 0  4.226 1.242  3.784   2.1273  1.7071   4.3334  91.99 Sa  156.8728   1.2466  504 52316  95  0.0224  2.4895  2.8190    1.0162 9.0836  1.9409  0.4710 
UGC_05667_NOTES01     0 0 0 0  3.926 1.211  3.645   1.9554  0.7667   3.1085  90.22 S0  156.8543   1.2417  272 51941 602  0.0221  1.8530  0.4140    0.1930         1.1169  0.1982 
UGC_05687             0 0 0 0  6.157 5.009  5.168   0.7218  1.1331   1.8523  49.01 Sc  157.3144   6.1280  998 52750  27  0.0119  0.6190  0.1540    0.2191 8.7999  3.2584  1.0069 
CGCG_037-027          0 0 0 0  2.222 0.236  1.015   2.9040  3.4337   6.7492 180.75 E   156.1879   6.4135  998 52750 177  0.0438  3.6321  0.9446    0.2340         2.4491  0.2594 
CGCG_037-028          0 0 0 0  2.117 0.190  1.061  24.8505  7.2304  35.5339 179.30 E   156.1815   6.4343                                                                         
UGC_05432             1 0 0 0  4.898 3.424  5.433   5.0789  0.7149   5.6452  54.62 E   151.2246   5.0626  573 52325 377  0.0132  2.8221  0.0249    0.0082         3.8282  0.0041 
NGC_3117              0 0 0 0  4.076 2.122  3.490   8.7186  2.3936  12.2257  92.80 E   151.5437   2.9130  501 52235 615  0.0226  7.7756  0.0381    0.0042         2.9107  0.3499 
UGC_05487             1 0 0 0  5.072 1.596  3.902   0.7663  2.5952   2.5720  88.86 Sbc 152.6160   2.2282  502 51957 467  0.0216  0.8191  0.6921    0.7571         1.1117  1.2503 
UGC_05543             1 0 0 0  3.193 0.773  0.523  23.9475  8.3463  36.5039 188.34 Sc  154.0854   4.8220  574 52355 499  0.0458 14.3807  1.5213    0.0923        12.9420  0.4853 
IC_0590               1 0 0 0  4.218 1.757  3.739  17.1482  2.2062  18.5194  85.20 E   151.4612   0.6318  269 51910 499  0.0213  3.5212  0.0912    0.0226         4.2364  0.0063 
IC_0590_NED02         0 0 0 0  4.077 1.199  3.721   0.0000  1.4161   0.0000  86.89 E   151.4612   0.6318  269 51910 499  0.0213  3.5212  0.0912    0.0226         4.2364  0.0063 
UGC_05388             1 0 0 0  3.974 0.763  1.872  15.6550  2.8283  18.9989 134.02 Sb  150.2985   0.2257  268 51633 591  0.0326 11.8914  0.0465    0.0036         9.2045  0.0087 
IC_0593               1 0 0 0  5.248 2.753  4.337   1.8353  2.6331   4.5737  82.65 Sbc 152.0748  -2.5267                                                                         
IC_0587               1 0 0 0  5.266 2.224  4.572   4.0090  4.5147   9.2042  85.10 Sbc 150.7716  -2.4001                                                                         
UGC_05380             1 0 0 0  4.341 1.862  4.113   4.7782  2.6746   8.6027  84.88 Sa  150.1279  -2.1612                                                                         
NGC_3086              0 0 0 0  4.118 1.342  3.053   5.5234  4.2423  11.0989  90.99 Sb  150.0457  -2.9762                                                                         
NGC_3092              1 0 0 0  4.282 1.609  3.946   4.6609  1.7356   7.2875  79.90 S0  150.1977  -3.0124                                                                         
NGC_3093              0 0 0 0  4.208 1.682  3.895   7.3412  1.0661   8.2843  83.58 E   150.2233  -2.9719                                                                         
CGCG_009-036          0 0 0 0  5.696 4.286  3.807   2.1183  4.1725   5.8861  80.28 Scd 156.6444  -2.8299                                                                         
CGCG_009-042          1 0 0 0  2.662 0.776  1.698  19.0097  2.2778  20.0347 125.19 E   156.7925  -3.3189                                                                         
CGCG_009-057          0 0 0 0  3.946 1.093  2.520   4.2834  2.2523   7.5369 116.66 Sa  157.3527  -3.7460                                                                         
CGCG_009-058          1 0 0 0  3.491 0.802  2.579  32.3484  4.8531  36.8622 126.13 E   157.3752  -3.7613                                                                         
MCG_-01-27-009        1 0 0 0  4.617 2.515  1.684   2.8034  3.8162   6.8579 118.69 Sc  157.4109  -3.8460                                                                         
CGCG_009-061_NED02    1 0 0 0  2.677 0.249  1.200  15.1639  2.6602  18.2419 149.85 Sa  157.4870  -3.2510                                                                         
LCRS_B102735.1-030041 0 0 0 0  2.385 0.151  1.186   3.5352  0.9280   4.8899 151.07                                                                                               
IC_0605               1 0 0 0  4.238 2.244  3.872   1.0544  2.8457   3.2764  88.57 Sa  155.6004   1.1982  272 51941 364  0.0216  0.7865  1.7202    1.9319 8.9700                 
UGC_05783             0 0 0 0  3.363 1.663  1.231   7.4764  7.8267  16.6775 142.16 Sc  159.5214   1.7451  505 52317 102  0.0347 10.5036  0.1820    0.0158                        
UGC_05797             1 0 0 0  7.659 7.467  7.696   0.0000  0.0206   0.0000   9.77 Irr 159.8550   1.7186  506 52022 262  0.0024  0.0001  0.0004    2.9335                        
NGC_3326              1 0 0 0  3.609 0.949  2.621   8.0490  5.4225  15.4033 111.87 Sa  159.8827   5.1075  578 52339 337  0.0271  5.1573  5.6933    0.9888 9.2682  4.6774  0.8185 
UGC_05788             1 0 0 0  4.405 1.589  2.601   3.7239  4.6226   8.8037 114.62 Sb  159.6948   5.6970 1000 52643 249  0.0279  3.9329  1.0583    0.2379         3.4514  0.5445 
IC_0628               1 0 0 0  3.780 0.940  2.980   9.0300  3.7319  14.5879 117.70 Sa  159.4008   5.6037  577 52367 444  0.0286  7.0971  0.0415    0.0053         5.5719  0.0122 
UGC_05779             1 0 0 0  4.768 2.308  2.139   1.8876  2.6949   4.6856 114.25 Sc  159.3882   5.6287  577 52367 450  0.0283  1.7971  0.9496    0.4800         1.5417  0.7516 
CGCG_037-114          0 0 0 0  4.271 1.564  4.377   2.5565  1.3597   4.5093  79.16 E   160.3039   6.3699 1000 52643 178  0.0192  2.8988  0.0184    0.0058         2.8379  0.0229 
UGC_05818             1 0 0 0  5.580 3.659  3.589   0.6735  1.3760   1.8935  85.96 Scd 160.3152   6.3614                                                                         
NGC_3385              1 0 0 0  3.804 1.522  3.122  17.1807  8.4384  29.4730 107.18 S0  162.0485   4.9277  579 52338 381  0.0259 15.8134  0.0768    0.0043        13.2130  0.0090 
UGC_05929             1 0 0 0  4.665 0.896  3.053   0.8952  2.6935   2.8782 107.79 Sbc 162.3682   4.7994  579 52338 394  0.0263  0.9149  0.2167    0.2046 9.0784  0.7727  1.4555 
NGC_3376              0 0 0 0  4.576 2.443  4.587   5.0737  3.5796   9.8672  80.15 S0  161.8607   6.0481 1001 52670 255  0.0194  5.8021  0.0371    0.0059         4.9431  0.0104 
UGC_05923             0 0 0 0  6.211 6.227  6.605   0.0218  0.0467   0.0623  10.12 S0  162.2816   6.9173 1001 52670 479  0.0024  0.0236  0.0145    0.5529 8.5753  0.0455  1.2134 
UGC_05892             1 0 0 0  3.895 1.047  2.403   5.4545  4.2426  10.9712 111.43 Sb  161.8731   7.2510 1001 52670 389  0.0269  7.0875  0.2914    0.0359         5.2481  0.1972 
NGC_3441              1 0 0 1  5.256 2.337  4.227   3.4806  6.3175   9.3970  90.09 Sbc 163.1296   7.2249 1001 52670 595  0.0217  3.0161  1.8150    0.5273 9.1708  2.3335  0.8147 
NGC_3427              1 0 0 0  4.204 1.993  3.759   9.4049  4.3291  15.7679  87.82 S0  162.8596   8.2987 2886 54498 250  0.0213  4.0528                           7.4473  0.0021 
NGC_3388              1 0 0 0  4.180 1.715  3.662   8.2123  2.5006  11.9336  91.16 S0  162.8563   8.5671                                                                         
UGC_06066             0 0 0 0  2.442 0.291  1.160  15.1244  6.9870  25.4065 162.16 Sa  164.7471   6.5225 1003 52641 291  0.0394 12.7885  0.0572    0.0039        11.4551  0.0089 
CGCG_038-069          0 0 0 0  3.450 1.696  3.267   3.2784  1.4470   5.4298  90.29 S0  164.5677   4.5836  580 52368 262  0.0220  3.3680                           2.0893  0.0145 
CGCG_038-072          1 0 0 0  3.519 1.431  3.293   0.2685  1.1770   0.9848  91.37 Sa  164.6282   4.6310  580 52368 263  0.0222  0.3690  0.7085    1.6934 8.9251  0.3334  1.5453 
UGC_06062             1 0 0 0  5.182 4.458  6.124   1.5986  0.8499   2.8197  36.84 S0  164.6567   9.0504 1220 52723 318  0.0088  1.5261  0.0103    0.0060         1.5382  0.0100 
NGC_3476              0 0 0 0  2.744 0.378  1.572  12.1891  4.8908  19.5002 142.07 E   164.5316   9.2760 1220 52723 319  0.0344 14.6345  0.0449    0.0026        12.8825  0.0054 
NGC_3477              1 0 0 0  2.702 0.619  1.662   8.7007  3.2115  13.5243 142.02 S0  164.5522   9.2178 1220 52723 306  0.0344  8.3703  0.0497    0.0050         6.6527  0.0160 
NGC_3490              0 0 0 0  2.589 0.520  1.625   7.1536  3.7408  12.5383 146.65 E   164.9768   9.3618 1220 52723 239  0.0356  8.8657  0.0390    0.0035         7.2111  0.0128 
2MASX_J10595465+10053 0 0 0 0  2.594 0.202  1.416   6.2217  3.2617  10.9208 146.73                                                                                               
UGC_06072             1 0 0 0  2.650 0.402  1.432   3.9609  4.2785   8.9310 146.44 Sa  164.9353  10.0710 1220 52723 466  0.0354  7.7026  0.0571    0.0066         4.7534  0.0075 
NGC_3467              0 0 0 0  3.447 1.253  2.621  18.9629  5.7439  27.5152 130.68 S0  164.1835   9.7590 2886 54498 550  0.0315  7.7956                          13.6144  0.0056 
NGC_3466              1 0 0 0  4.062 0.594  2.225  16.9541  7.4289  27.9567 135.35 Sb  164.0644   9.7543 2886 54498 503  0.0330  6.3300                          12.3595  0.0095 
NGC_3438              1 0 0 0  4.462 1.847  3.809   4.7207  3.4741   9.3115  89.58 Sbc 163.1084  10.5473 1602 53117 257  0.0216  3.0739  2.2275    0.6630 9.1513  3.0061  0.6792 
UGC_05869             1 0 0 0  4.754 1.656  3.946   0.8912  2.3225   2.7263  90.65 Sb  161.4278  11.3442 1601 53115 225  0.0219  2.9916  0.7647    0.2371 9.1392  2.4155  0.5224 
UGC_05832             1 0 0 0  6.984 6.543  7.189   0.0367  0.1202   0.1216  17.43 Sbc 160.7021  13.4599 1748 53112 628  0.0041  0.0270  0.0992    3.1494 8.6704  0.1349  4.2756 
NGC_3357              1 0 0 0  2.928 0.522  1.680  34.2420  9.1562  47.5961 135.23 E   161.0865  14.0845 1749 53357 423  0.0326 25.9802  0.0879    0.0030        34.6737  0.0048 
UGC_05760             0 0 0 0  6.759 5.806  5.695   1.3028  1.2945   2.8540  41.98 Scd 159.0888  13.7114                                                                         
UGC_05739             0 0 0 0  6.799 5.799  5.940   1.2734  1.4976   2.9595  41.49 Irr 158.5823  13.7543                                                                         
UGC_05695             1 0 0 0  5.300 4.195  6.154   0.2433  0.5300   0.7002  40.96 Sa  157.4450  13.0181 1747 53075 164  0.0098  0.2248  0.0607    0.2244 8.9376  0.3236  1.3490 
2MASX_J10231431+12522 0 0 0 0  3.067 0.797  1.789   3.0878  1.0056   4.6024 135.96                                                                                               
2MASX_J10231520+12485 0 0 0 0  3.324 1.051  2.084   3.5737  0.7551   4.5852 128.29                                                                                               
2MASX_J10232969+12512 0 0 0 0  3.311 0.587  2.126   0.6706  0.2890   1.1010 129.73                                                                                               
CGCG_065-015          1 0 0 0  3.199 0.555  1.926  31.9742  5.5110  38.2212 134.47 E   155.8490  12.8351 1747 53075 301  0.0325 19.9308  0.0483    0.0021                        
MCG_+02-27-013        0 0 0 0  3.387 0.567  2.058  15.8841  1.5439  15.5738 130.83 E   156.4526  13.7280 1747 53075 388  0.0318  9.0844  0.0167    0.0017         7.8524  0.0021 
MCG_+02-27-014        1 0 0 0  4.755 2.517  1.483   3.9669  0.8391   5.0922 130.59 Scd 156.4489  13.7491 1747 53075 400  0.0316  1.8697  0.4547    0.2153         1.7742  0.3917 
MCG_+02-27-015        1 0 0 0  4.293 2.004  1.603   2.2229  0.6094   3.1217 131.47 Sc  156.4542  13.7532 1746 53062 624  0.0319  1.8055  0.6961    0.3404 9.1570  1.4060  0.0102 
UGC_05644             1 0 0 0  3.961 0.819  2.108  15.6909  4.8027  22.8902 131.81 Sb  156.4427  13.7169 1746 53062 628  0.0321 11.3679  0.1080    0.0089        10.1859  0.0365 
UGC_05448             1 0 0 0  4.061 0.746  2.441   3.1276  3.4904   7.1455 123.78 Sb  151.6435  14.4401                                                                         
CGCG_064-047          1 0 0 0  4.660 2.319  1.911   1.9866  2.5361   4.7496 121.92 Sb  151.0203  14.2142 2586 54169 256  0.0288  1.7158  0.5765    0.2919         1.4928  0.3062 
CGCG_064-047_NED02    1 0 0 0  4.420 0.748  2.894   1.9957  1.2296   3.7071 119.58 Sb  151.0203  14.2142 2586 54169 256  0.0288  1.7158  0.5765    0.2919         1.4928  0.3062 
UGC_05400             1 0 0 0  3.953 1.598  3.264  13.7101  2.9023  17.5736  97.72 S0  150.5571  13.6966 2584 54153   8  0.0234 10.2305  0.0335    0.0030                        
UGC_05395             1 0 0 0  4.096 1.446  4.061   6.2357  2.3018   9.6975  86.22 S0  150.3962  12.7649 1744 53055 497  0.0210  5.5038  0.0344    0.0058         5.1642  0.0079 
UGC_05409             0 0 0 0  6.307 5.470  5.505   0.2620  0.5363   0.7374  41.58 Sc  150.7644  10.7460 1308 53053 439  0.0100  0.1297  0.1000    0.6724 8.7326  0.2911  2.0797 
UGC_05396             1 0 0 0  6.207 5.046  4.659   1.9957  2.7306   4.8844  74.36 Scd 150.4187  10.7564 1307 52999 481  0.0180  1.9706  0.2363    0.1032 8.9989  2.7040  0.6152 
2MASX_J10265754+11000 0 0 0 0  3.319 0.651  2.051   0.7323  0.3652   1.2637 132.09                                                                                               
2MASX_J10271056+11011 0 0 0 0  3.413 0.744  2.063   3.5520  1.3534   5.5836 134.68                                                                                               
IC_0612               0 0 0 0  3.290 0.805  2.127  12.0972  1.6911  13.4331 133.56 S0  156.7744  11.0548 1598 53033 551  0.0323  7.8804  0.0496    0.0059         6.2806  0.0034 
IC_0613               0 0 0 0  3.155 1.230  2.235  17.2240  3.5702  21.9273 133.15 E   156.7824  11.0107 1598 53033 553  0.0323 15.4396  0.0474    0.0028        14.1579  0.0047 
2MASX_J10272673+11054 1 0 0 0  4.176 1.071  1.999   1.9023  1.0265   3.3734 133.62 Sb  156.8614  11.0956 1598 53033 590  0.0328  2.3962  0.1039    0.0360         1.7258  0.0301 
2MASX_J10273196+11052 1 0 0 0  4.388 0.396  2.790   2.0536  0.7769   3.2202 127.06 Sb  156.8831  11.0901 1599 53089 394  0.0307  1.7727  0.0095    0.0046         1.5066  0.0050 
2MFGC_08105           0 0 0 0  4.203 1.165  2.112   1.3358  1.8800   3.3014 133.93 Sb  156.8094  11.0612 1599 53089 278  0.0329  3.3461  0.1660    0.0434         1.6069  0.0471 
IC_0615               0 0 0 0  4.273 0.580  2.270  22.3095  4.6701  28.4987 133.56 Sb  156.8415  11.0800 1598 53033 547  0.0323 14.5582  0.0218    0.0013        12.7350  0.0110 
UGC_05642             0 0 0 0  6.746 5.248  7.096   0.1639  0.6568   0.5822  32.49 Sbc 156.4244  11.7392 1598 53033 528  0.0078  0.2021  0.2055    0.9097 8.8118  0.2350  1.3709 
NGC_3279              0 0 0 1  7.511 7.083  7.325   0.6615  0.7837   1.5411  19.66 Scd 158.6782  11.1974 1599 53089 635  0.0046  0.9533  0.1535    0.1388 9.0130  0.9795  0.4355 
NGC_3419A             0 0 0 0  5.789 3.984  6.110   0.3461  0.7198   0.9798  42.90 Sb  162.8331  14.0234 1750 53358 312  0.0103  0.2478  0.3120    1.0996 8.8140  0.2046  0.8933 
NGC_3391              1 0 0 0  5.177 4.330  6.353   0.1713  1.6783   0.8298  41.54 Sa  162.2357  14.2182 1749 53357 547  0.0099  0.0003  0.0202   54.5756 8.7510                 
NGC_3405              0 0 0 0  4.118 1.590  3.809  13.8095  2.1349  15.8675  90.93 E   162.4350  16.2424 2483 53852 263  0.0206  1.6519  0.0668    0.0371         1.3740  0.0061 
NGC_3405_NED02        0 0 0 0  4.288 1.629  4.200   0.0000  0.8460   0.0000  85.80 E   162.4350  16.2424 2483 53852 263  0.0206  1.6519  0.0668    0.0371         1.3740  0.0061 
IC_0616               1 0 0 0  5.874 4.220  3.625   2.2133  1.9152   4.6269  80.04 Scd 158.1981  15.8607 2594 54177 282  0.0193  1.3323  0.1035    0.0684         2.2909  0.7798 
UGC_05655             0 0 0 0  5.194 2.810  4.467   5.0974  3.0392   9.3583  91.57 Sb  156.6528  16.1376 2592 54178 399  0.0222  4.2397  0.1458    0.0313         4.0644  0.1094 
UGC_05619             0 0 0 0  3.792 0.649  3.024   9.3156  2.5193  13.0056 113.51 S0  155.8881  18.1114 2591 54140 400  0.0274  8.0783  0.0479    0.0055         6.7298  0.1047 
2MFGC_07913           0 0 0 0  5.377 2.520  4.584   0.4946  0.4272   1.0325  91.22 Sbc 153.2434  17.0306                                                                         
NGC_3154              1 0 0 1  4.420 2.043  4.159   7.4357  4.3467  13.5583  91.22 Sa  153.2553  17.0342 2587 54138 104  0.0218  2.0394  3.8735    1.6956 9.0900  4.3752  0.4753 
UGC_05495             0 0 0 0  4.160 0.972  2.565   9.6771 15.5343  25.0644 113.83 Sbc 152.9721  16.4402                                                                         
CGCG_093-074          1 0 0 0  6.241 4.240  6.487   0.1843  0.4343   0.5451  50.76 Sbc 153.4515  18.1262 2587 54138 575  0.0120  0.1152  0.4404    3.2677 8.7233  0.1774  3.7844 
UGC_05514             1 0 0 0  6.185 5.073  4.875   0.0110  0.2921   0.0753  51.19 Sc  153.4281  18.1253                                                                         
UGC_05535             1 0 0 0  4.297 1.203  3.826   4.7412  1.4920   6.9776  89.93 S0  153.9387  18.9460 2374 53765 300  0.0216  4.1237  0.0251    0.0053         3.7584  0.0202 
UGC_05529             0 0 0 0  5.836 3.989  3.200   0.7882  2.4349   2.5554  86.07 Scd 153.7662  21.1741 2365 53739 183  0.0207  0.7840  0.5042    0.5559 8.9494  1.9815  1.3964 
UGC_05598             0 0 0 0  5.535 2.988  4.819   2.2135  1.7144   4.4457  78.32 Sbc 155.5583  20.5894 2374 53765 535  0.0188  1.7338  0.5878    0.2978 9.0651  1.5031  0.4295 
IC_0610               0 0 0 0  7.058 6.690  6.869   0.4423  0.1940   0.7289  17.18 Sc  156.6187  20.2281                                                                         
NGC_3222              1 0 0 0  4.446 2.694  4.747   0.0000  3.5983   0.0000  77.31 S0  155.6439  19.8871                                                                         
UGC_05696             1 0 0 0  3.070 0.535  1.624  13.0761  8.5460  24.7563 146.24 Sb  157.4649  19.8332 2375 53770  64  0.0354 14.4298  1.6956    0.1006         9.6605  0.2234 
UGC_05690             1 0 0 0  4.832 1.451  3.598   3.7339  3.7986   8.2403 111.69 Sbc 157.3722  19.6228 2375 53770 103  0.0269  4.3491  1.0341    0.2071         3.6644  0.0716 
UGC_05729             1 0 0 0  2.349 0.193  1.126  14.1263  8.6690  26.1891 179.71 Sa  158.1810  19.9442 2376 53770 225  0.0435 15.2977  0.0587    0.0037         8.4918  0.0070 
UGC_05750             1 0 0 0  5.387 4.489  4.499   0.0000  0.2835   0.0000  58.28 Scd 158.9382  20.9903 2376 53770 483  0.0139  0.0325  0.1402    3.8443 8.2166  0.0968  7.9433 
UGC_05751             0 0 0 0  4.484 1.600  3.413   2.9502  5.3538   7.9532  97.71 Sbc 158.9424  21.0481                                                                         
LSBC_F568-V01         1 0 0 0  5.933 4.445  4.224   0.0000  0.0555   0.0000  80.39 Scd 161.2587  22.0544 2477 54058   1  0.0193  0.0582  0.1057    1.5785 8.4611  0.0753  2.9444 
NGC_3363              1 0 0 1  5.545 3.977  3.525   8.4878  2.4430  12.1012  80.35 Sc  161.2893  22.0785 2478 54097 450  0.0193  4.8370  1.5679    0.2936 9.2646  4.6774  0.7998 
UGC_05924             1 0 0 0  4.311 2.140  3.421  15.9379  3.2869  20.2307 105.92 Sa  162.3006  22.0159 2481 54086 220  0.0255 11.6502  0.0547    0.0044         9.4189  0.0049 
UGC_05830             1 0 0 0  3.117 0.218  1.095  24.7147 10.3963  40.2004 182.32 Sb  160.6587  23.9518 2477 54058 459  0.0436 16.4150  1.5197    0.0810        13.2434  0.2529 
NGC_3327              1 1 0 0  5.201 2.740  4.895  11.9648  3.9551  17.8945  87.74 Sb  159.9914  24.0913 2352 53770   6  0.0210  7.7014  0.1191    0.0132         5.6624  0.0234 
UGC_05524             0 0 0 0  6.926 6.320  6.831   0.0825  0.1688   0.2320  23.65 Sc  153.5903  22.1245                                                                         
UGC_05420             0 0 0 0  4.333 2.367  4.334  12.3071  2.4951  15.5535  85.10 S0  150.9951  22.2760 2364 53737 379  0.0204  8.5584  0.0216    0.0023         8.2224  0.0045 
UGC_05392             0 0 1 0  5.668 4.185  3.688   0.4881  2.0987   1.7759  86.17 Scd 150.3993  21.6075 2363 53763 605  0.0207  1.3743  0.7258    0.4792 8.9821  1.2388  0.3698 
UGC_05434             1 0 0 1  5.159 1.982  4.966   1.8819  1.8550   4.1129  77.55 Sb  151.3062  21.4560 2364 53737 472  0.0186  1.2193  0.7328    0.5413 9.1302  1.8621  1.1403 
CGCG_093-038          1 0 0 0  6.442 5.298  5.216   0.0000  0.3690   0.0000  53.54 Scd 151.3461  19.2719 2372 53768 472  0.0128  0.0426  0.3073    6.3027 8.5914  0.0509 13.8676 
UGC_05436             0 0 0 0  6.043 5.201  4.886   0.6478  1.5259   1.9134  52.26 Sc  151.3408  19.2863                                                                         
UGC_05403             1 0 0 0  5.229 4.919  6.193   1.0103  0.3104   1.4738  29.32 S0  150.6481  19.1769 2372 53768 400  0.0070  1.0061  1.7873    1.5751 9.1300  0.7943  0.3020 
UGC_05467             0 0 0 0  5.237 4.385  6.181   0.9000  0.6513   1.7666  40.58 S0  152.0540  18.7071 2372 53768 179  0.0096  0.5726  0.2554    0.4002 9.2261  0.7464  0.7295 
UGC_05957             0 0 0 0  5.230 3.126  5.471   2.5570  1.8387   5.0068  58.65 Sb  162.7948  20.1703 2484 54144 290  0.0140  2.3759  0.4946    0.1835 9.0019  3.0832  0.3945 
UGC_05989             0 0 0 0  7.519 7.317  7.399   0.0151  0.2547   0.0884  16.66 Irr 163.1327  19.7922 2484 54144 243  0.0038  0.0211  0.0876    3.5961 8.6294  0.0415  5.6754 
NGC_3454              0 0 0 0  6.507 5.915  6.121   0.0880  0.4439   0.3385  16.34 Sc  163.6225  17.3441 2483 53852 525  0.0036  0.1273  0.1256    0.8869 8.7724  0.3750  0.7278 
2MASX_J10580421+17083 0 0 0 0  3.509 0.858  2.346   4.0520  0.5755   4.5215 126.77                                                                                               
NGC_3473              1 0 0 0  4.165 1.236  2.531  11.4664  4.5892  18.3173 126.38 Sb  164.5216  17.1245                                                                         
NGC_3474              0 0 0 0  3.596 1.215  2.699  12.7334  3.0599  17.0465 125.68 E   164.5366  17.0957 2483 53852 604  0.0302  7.4276  0.0440    0.0052         8.0910  0.0072 
UGC_06073_NED01       0 0 0 0  3.576 0.649  2.389   6.5176  3.4105  11.4235 124.51 Sa  164.9368  17.6496                                                                         
UGC_05548             1 0 0 0  4.047 0.809  2.256  10.0363  4.9898  17.3182 130.09 Sb  154.1600  12.5774 1745 53061  68  0.0317  9.6801  6.0686    0.5568 9.1665  5.5976  0.3819 
UGC_05683_NED01       1 0 0 0  2.518 0.275  1.227   6.7871  4.3920  12.7996 158.46 Sbc 157.3179  23.7289                                                                         
NGC_3216              1 0 0 0  1.748 0.169  0.867  59.2409  7.8378  64.4795 162.52 E   155.4218  23.9231 2349 53734 317  0.0392 35.2146  0.0552    0.0014                        
UGC_05591             1 0 0 0  2.720 0.589  1.666  19.4423  4.8393  26.3344 153.88 S0  155.3381  24.3413 2349 53734 314  0.0371 16.1336  0.1790    0.0103        12.1060  0.0123 
NGC_3234              1 0 0 0  4.319 1.814  4.218  14.6777  2.9622  18.5223  89.41 E   156.2472  28.0239                                                                         
NGC_3204              1 0 0 0  5.415 2.555  5.192   2.5279  1.9638   5.0896  69.62 Sb  155.0461  27.8170 2350 53765 539  0.0165  2.9595  0.7275    0.2187 9.0502  2.1184  0.3428 
NGC_3245A             0 0 0 0  6.577 5.995  6.772   0.0515  0.1659   0.1694  19.78 Sb  156.7548  28.6394 2353 53794 404  0.0044  0.0613  0.0232    0.3383 8.5528  0.0918  0.6124 
NGC_3265              0 0 0 0  5.060 4.803  6.057   0.4080  0.2137   0.7154  21.44 E   157.7782  28.7965 2354 53799 121  0.0047  0.2224  0.2652    1.0796 9.0502  0.3715  0.8511 
UGC_05903             1 0 0 0  4.283 1.887  4.066   4.7633  2.6614   8.5424  88.91 Sa  162.0043  28.2464 2358 53797 498  0.0211  7.1457  0.1504    0.0195         3.9811  0.0264 
UGC_05921             0 0 0 0  7.425 7.056  7.238   0.0064  0.1629   0.0430  20.96 Scd 162.3018  27.9258                                                                         
NGC_3418              1 0 0 0  5.799 5.925  6.543   0.4152  0.1508   0.6409  19.27 S0  162.8498  28.1120 2359 53826 278  0.0042  0.2336  0.0302    0.1118         0.3981  0.2838 
CGCG_155-040          1 0 0 0  2.355 0.085  0.838   9.2402  6.5371  17.9789 189.80 Sa  164.3194  28.5416 2359 53826 550  0.0457  7.5924  5.0322    0.6034         4.6559  0.4487 
CGCG_154-041          0 0 0 0  2.640 0.586  1.629  17.2255  3.3554  21.4423 149.72 E   160.8278  31.5183 2019 53430 106  0.0356  4.4009  0.0661    0.0123         7.7804  0.0327 
CGCG_154-042          0 0 0 0  2.735 0.158  1.630   7.2440  2.1407  10.4191 147.94 E   160.8704  31.5400 2019 53430 111  0.0349  6.1215  0.0332    0.0044         4.2364  0.0090 
IC_2604               1 0 0 0  7.355 6.935  6.943   0.0315  0.1625   0.1221  24.42 Scd 162.3543  32.7727 2026 53711 349  0.0054  0.0336  0.0632    1.6824 8.4923  0.0570  3.6898 
UGC_05990             0 0 0 0  5.852 5.805  6.768   0.1118  0.1466   0.2693  23.60 Sa  163.1599  34.4829 1983 53442 303  0.0052  0.0853  0.0423    0.4369 8.6461  0.1148  1.2050 
UGC_05870             1 0 0 0  4.940 4.411  6.029   0.5307  0.3558   1.0130  29.43 Sa  161.4976  34.9650                                                                         
UGC_05936             1 0 0 0  3.563 1.907  3.230  15.1782  3.8980  20.7706 100.75 S0  162.5304  36.3417 2090 53463 519  0.0239  6.8828  0.0326    0.0040         9.7051  0.0090 
UGC_06036             0 0 0 0  3.760 1.566  3.418  11.8441  4.6195  18.7367  91.43 Sa  163.9802  36.8616 2007 53474  80  0.0218  9.7808  0.0311    0.0029        11.0154  0.0090 
UGC_06047             1 0 0 0  3.659 0.722  2.614   4.2571  1.4772   6.4702 110.08 Sb  164.2755  37.2427 2007 53474  64  0.0263  3.6874  1.2720    0.3144 9.0892  2.9107  0.3899 
UGC_05868             1 0 0 0  4.084 1.742  3.174  11.0829  2.2188  13.9177 101.27 Sb  161.4456  37.2113 1998 53433  16  0.0240  8.5892  0.0542    0.0056         5.5719  0.1119 
UGC_05871             1 0 0 0  4.369 1.359  3.563   0.5755  0.5243   1.2214  98.85 Sbc 161.4759  37.1843 1998 53433  12  0.0235  0.5392  0.8083    1.3113 8.8896  0.3155  0.6138 
NGC_3334              1 0 0 0  3.395 0.933  2.759  22.7029  5.3978  30.2594 100.86 S0  160.3801  37.3129 1998 53433 162  0.0240 16.9487  0.0591    0.0031        16.3682  0.0092 
KUG_1035+394          1 0 0 0  3.733 0.706  2.070   6.5204  5.3470  13.3605 126.14 Sb  159.5274  39.1772 1430 53002  28  0.0304  7.0966  3.9039    0.4903 9.1114  3.9446  0.3034 
KUG_1037+393A         1 0 0 0  3.751 0.493  2.374   9.0144  6.0762  17.2339 128.65 Sb  160.0025  39.1222 1432 53003  98  0.0309  7.1851  2.6271    0.3301         5.4954  0.5741 
KUG_1037+393B         1 0 0 0  4.021 1.940  1.436   1.1250  0.6708   2.0614 128.80 Sc  160.0284  39.0992 1432 53003  81  0.0308  0.8384  0.0147    0.0171         0.8147  0.2128 
CGCG_212-045          1 0 0 0  3.694 0.792  2.120   8.7361  5.7147  16.5234 148.15 Sbc 161.1632  38.7596                                                                         
UGC_05819             0 0 0 0  3.529 0.497  1.850  22.0059 18.3578  45.3118 148.70 Sbc 160.4614  38.7168 1432 53003  41  0.0359 29.8601  0.0508    0.0014        24.4906  0.0412 
CGCG_212-053          1 0 0 0  3.099 0.349  1.273   4.1802  2.7687   7.9489 146.47 Sbc 161.8626  38.9363                                                                         
MCG_+07-22-064        1 0 0 0  2.791 0.293  0.873   2.1695  1.2293   3.9079 155.90 Sb  161.9145  38.9526 1433 53035  48  0.0374  1.7848  0.2483    0.1251         1.6558  0.4305 
UGC_05893             1 0 0 0  2.329 0.477  1.195  32.9323  9.3418  46.6782 147.71 E   161.9187  38.9315 1433 53035  46  0.0355 23.7636  0.0827    0.0033        20.7491  0.0414 
UGC_05893_NOTES01     1 0 0 0  2.951 0.285  1.115   4.2489  3.9025   9.0484 148.89 Sb  161.9097  38.9240 2007 53474 343  0.0357  3.5706  0.9069    0.2211 9.1294  4.6132  0.2944 
UGC_05839             1 0 0 0  3.485 1.353  3.116  10.7067  3.0124  15.1239  99.14 S0  160.8731  39.6874 1432 53003 117  0.0235  7.8369  0.1618    0.0179         6.8865  0.0260 
NGC_3237              1 0 0 0  3.486 1.524  3.024   0.0000  4.4585   0.0000  99.08 S0  156.4303  39.6464 1430 53002 356  0.0234 12.4075  0.0206    0.0015        10.5196  0.0041 
UGC_05693             0 0 0 0  4.048 0.909  2.984   7.7436  5.4935  15.0742 109.22 Sbc 157.4571  39.0125 1430 53002 190  0.0260  5.9273  1.1989    0.1797 9.0806  3.5318  0.4457 
UGC_05577             1 0 0 0  7.140 6.377  6.828   0.2946  0.3184   0.6636  30.01 Scd 155.0151  38.6155 1428 52998 266  0.0068  0.1081  0.1086    0.8839 8.8009  0.2460  2.3768 
UGC_05563             1 0 0 0  4.452 1.630  3.404   1.5634  4.2330   4.8389  94.17 Sbc 154.7027  38.4698 1427 52996 200  0.0223  1.4839  1.5142    0.8966         1.3428  1.3459 
UGC_05540             0 0 0 0  6.927 6.527  6.883   0.0147  0.1317   0.0689  18.17 Sc  154.0904  37.7801 1427 52996 257  0.0039  0.0152  0.0672    3.7843 8.1645  0.0000  6.3387 
NGC_3150              1 0 0 0  3.991 1.019  3.078   3.9279  2.0278   6.8443 101.84 Sb  153.3596  38.6576                                                                         
NGC_3151              0 0 0 0  3.399 1.120  3.188   5.4155  2.0476   8.4714  95.90 S0  153.3713  38.6198 1427 52996 351  0.0228  4.4818  0.0330    0.0070         3.8726  0.0076 
NGC_3152              0 0 0 0  3.543 1.765  3.240   4.7771  1.0814   6.2562  89.87 S0  153.3922  38.8432 1427 52996 346  0.0212  3.4452  0.0184    0.0044         3.5237  0.0052 
NGC_3160              0 0 0 0  4.342 1.161  3.319   7.0436  4.3169  13.0264  97.00 Sbc 153.4795  38.8429 1427 52996 389  0.0229  7.6365  0.0615    0.0071         7.8163  0.1205 
UGC_05389             0 0 0 0  4.959 3.516  2.878   1.7968  4.8923   5.5696  97.80 Scd 150.4059  39.6273 1356 53033 431  0.0232  2.1211  0.6407    0.2704 9.0109  2.5061  0.6823 
UGC_05382             1 0 0 0  3.866 2.016  3.776   8.2452  2.9601  12.6669  92.65 Sa  150.2631  36.6186 1596 52998 113  0.0219  6.9736  0.0586    0.0075         5.5976  0.0054 
UGC_05656             1 0 0 0  4.868 1.932  4.422   2.9694  2.1834   5.8485  93.32 Sbc 156.7068  34.9205 1958 53385 520  0.0222  3.4151  0.2038    0.0517         1.7100  0.5741 
IC_2591               1 0 0 0  4.520 1.866  3.890   2.5880  2.9233   5.9243  95.13 Sbc 159.1611  35.0530 2096 53446 155  0.0226  2.5209  1.7910    0.6142 8.9852  1.6520  0.5984 
UGC_05738             1 0 0 0  6.646 6.343  6.655   0.1609  0.1774   0.3652  22.87 Sc  158.6242  35.2567 2096 53446 187  0.0051  0.0702  0.0842    1.0572 8.8867  0.0942  1.6749 
UGC_05622             1 0 0 0  3.972 0.972  2.308   2.6263  2.1108   5.3421 138.87 Sbc 155.9241  33.7741 1955 53442 609  0.0333  4.0177  2.5438    0.5692 9.2202  2.8314  0.6546 
UGC_05623             1 0 0 0  4.126 1.797  1.419   0.0000  0.4790   0.0000 141.18 Scd 155.9526  33.8080 1958 53385 219  0.0339  0.5477  1.6685    2.6644 8.8701  0.4710  2.5061 
IC_2561               1 0 0 0  4.803 3.120  4.601   1.5666  0.8845   2.8163  62.88 Sb  154.7859  34.6751 1955 53442 512  0.0151  0.7054  0.5319    0.6660 8.9374  0.7709  1.1429 
IC_2566               0 0 0 0  3.503 1.480  3.066  14.3317  2.1958  16.3874 108.54 S0  155.5809  36.5829 1954 53357 638  0.0259  8.9647  0.9415    0.0964         8.1283  0.0142 
IC_2568               1 0 0 0  3.654 1.704  3.147   9.2030  2.8525  13.4320 111.28 Sa  155.6250  36.5992                                                                         
KUG_1019+368          1 0 0 0  4.307 2.919  2.195   1.0650  0.2522   1.4160 109.56 Sc  155.6325  36.5873 1954 53357 621  0.0261  0.2909  0.1668    0.5109         0.3221  0.7228 
UGC_05481             0 0 0 0  3.797 1.915  3.699  14.8099  2.6877  17.9909  88.16 Sa  152.4656  30.3210                                                                         
NGC_3116              0 0 0 0  3.711 1.609  3.486   6.2501  1.1695   7.6670  89.41 E   151.6878  31.0978                                                                         
CGCG_153-026          1 0 0 0  3.957 1.732  3.838   0.0969  1.6174   0.5635  85.90 Sa  152.5142  32.0703 1952 53378 110  0.0205  5.0608  3.8073    0.6862 9.1476  3.8637  0.3020 
UGC_05446             0 0 0 0  7.338 6.974  7.352   0.0094  0.1286   0.0511  20.48 Scd 151.6288  32.9466 1952 53378 411  0.0046  0.0098  0.0240    2.1518 8.3028  0.0579  5.0933 
IC_2550               1 0 0 0  5.308 3.244  5.310   2.5064  1.5578   4.6693  67.12 Sb  152.6165  27.9562 2348 53757 245  0.0159  2.6308  0.4126    0.1389         1.7219  0.5483 
NGC_3251              0 0 0 0  5.688 2.852  5.260   7.2351  5.8009  14.7098  71.21 Sbc 157.3200  26.0992 2353 53794 127  0.0170  6.1257  0.2218    0.0340         5.8749  0.1517 
NGC_3323              1 0 1 1  5.720 4.494  4.029   1.3899  2.4731   3.7231  72.68 Sc  159.9127  25.3227 2352 53770 600  0.0173  0.8589  1.5754    1.6207 8.9765  0.8337  2.8184 
UGC_05855             0 0 0 0  5.165 3.038  5.001   9.0678  3.7494  14.6705  87.29 Sb  161.1539  26.1818 2355 53792 416  0.0208  6.2763  0.6995    0.0954         5.2723  0.3258 
UGC_05874             1 0 0 0  5.158 2.119  4.494   4.4081  1.9114   7.2476  88.53 Sbc 161.5308  25.9049 2355 53792 503  0.0212  4.3668  1.4684    0.2981 9.1823  2.6485  0.1816 
UGC_06012             0 0 0 0  5.360 3.698  3.205   3.6068  2.6294   7.0936  88.54 Sc  163.4106  26.9098 2357 53793 370  0.0211  5.0618  2.0196    0.3548         3.1477  0.3459 
CGCG_155-023          1 0 0 0  5.288 3.777  4.120   0.3220  1.1686   1.1043  90.04 Sc  162.5946  26.7349                                                                         
UGC_05884             1 0 0 0  5.034 2.374  4.308   2.8003  3.4655   6.6201  87.60 Sb  161.7607  26.5429 2358 53797 214  0.0210  1.3466  2.6438    1.7362 9.1106  1.3868  1.8793 
CGCG_154-033          0 0 0 0  2.299 0.215  1.132  25.6726  4.6720  31.2020 175.37 E   159.3411  27.3588 2356 53786 195  0.0421 12.8303  0.4328    0.0281        23.0144  0.0247 
MRK_0726              0 0 0 0  2.376 0.408  1.017  13.3619  7.0717  23.5228 183.89 S0  161.4576  27.6198 2358 53797 234  0.0444  5.8802  6.1217    0.9291         5.3456  3.2961 
IC_2606               1 0 0 0  2.459 0.158  1.408  14.0227  3.1847  18.3915 108.13 S0  162.5735  37.9561 2007 53474 215  0.0258  9.7783  0.0433    0.0040         8.9950  0.0173 
IC_2607               1 0 0 0  2.175 0.063  0.739   3.9245  3.4069   8.1921 137.14 Sa  162.5788  37.9939 2007 53474 210  0.0328  4.5649  0.3757    0.0727         3.4594  0.0324 
NGC_3374              1 0 0 0  4.596 2.739  2.042   7.9321  4.1942  13.9367 105.18 Sc  162.0045  43.1865 1362 53050 374  0.0249  4.0955  3.5477    0.7885 9.2620  3.5563  0.5058 
UGC_05925             0 0 0 0  4.683 3.052  2.603   1.4266  5.0114   4.8328 109.85 Scd 162.3486  43.3072 1362 53050 375  0.0260  1.2631  1.3343    0.9460         1.2972  1.2050 
NGC_3416              1 0 0 0  6.417 4.158  6.673   0.1066  0.4023   0.3700  48.01 Sbc 162.9512  43.7642 1362 53050 382  0.0111  0.0502  0.2771    4.8385 8.5415  0.0656  6.4417 
UGC_05953             0 0 0 0  4.789 3.640  5.498   2.2783  1.9804   4.7557  46.36 E   162.8253  44.5719                                                                         
UGC_05599             1 0 0 0  4.510 2.460  2.490   0.0000  0.9604   0.0000  74.61 Scd 155.6472  43.8472 1429 52990 316  0.0176  0.2350  0.1430    0.5335 8.8141  0.2388  2.0184 
MRK_0139              1 0 0 0  5.119 3.421  3.625   1.0240  1.1463   2.3328  73.36 Sc  153.9546  43.7880 1218 52709 580  0.0172  0.4804  0.9514    1.7832 8.9327  0.5768  3.4514 
UGC_05531             0 0 0 0  0.000 0.000  0.000   3.1247  1.7746   5.6257  73.71 Sbc 153.9284  43.9925 1218 52709 568  0.0173  4.9987  2.6436    0.4741         2.5527  0.0201 
IC_0598               1 0 0 0  5.493 4.639  6.480   1.1892  0.7954   2.2669  33.41 S0  153.2023  43.1455 1218 52709 487  0.0075  0.8291  0.0328    0.0344         1.0186  0.0624 
UGC_05462             0 0 0 0  3.508 1.506  3.435   4.7032  2.2799   8.0250  96.86 Sa  152.0482  42.4186 1218 52709 268  0.0230  3.3349  0.6582    0.1750         3.1477  0.3828 
NGC_3135              1 0 0 0  4.610 1.472  3.688   5.4014  4.5630  11.1599 101.77 Sbc 152.7266  45.9504  943 52376 540  0.0240  4.3378  0.4274    0.0849         3.6224  0.4797 
UGC_05496             0 0 0 0  4.344 2.634  2.571   2.3696  2.9963   5.6293 102.16 Scd 153.0346  46.2936  943 52376 526  0.0243  2.2055  0.9346    0.3639 9.1198                 
KUG_1015+462          1 0 0 0  4.359 2.515  1.966   0.0000  0.4438   0.0000 107.30 Sc  154.6199  45.9985  944 52614 497  0.0255  0.2753  0.3034    0.9897 8.7438  0.2716  1.2078 
UGC_05558             0 0 0 0  3.613 1.083  3.047   5.7347  2.3166   9.1744 106.27 Sa  154.5945  45.9546  944 52614 498  0.0250  5.2506  0.1388    0.0231         4.5814  0.0052 
UGC_05714             1 0 0 0  4.435 2.698  2.336   1.2395  2.5489   3.4881 104.56 Sc  157.9377  46.6717  961 52615 596  0.0248  1.6644  1.7401    0.9301         1.5171  1.4655 
UGC_05744             1 0 0 0  6.399 5.053  5.402   1.0553  0.8082   2.1103  48.77 Sc  158.7702  46.5615  961 52615  77  0.0112  0.4531  0.6682    1.3197 9.1278  0.5610  1.9231 
UGC_05778             0 0 0 0  5.504 4.201  4.082   0.5341  1.0949   1.5016  75.77 Scd 159.4245  46.0425 1431 52992 447  0.0178  0.5937  0.1002    0.1483 8.7701  0.5248  0.4111 
UGC_06038             1 0 0 1  4.369 1.478  3.688   2.0108  1.3942   3.8838  91.07 Sb  164.0402  47.3925  963 52643 110  0.0215  2.4309  0.3821    0.1383         1.9320  0.4018 
UGC_05917             1 0 0 0  7.684 7.482  7.698   0.0000  0.0076   0.0000  12.91 Irr 162.2240  46.7208  963 52643 244  0.0025  0.0001  0.0001    0.8805 8.1182  0.0094  5.4325 
UGC_06015             1 1 0 0  3.765 1.524  0.857  12.8165  6.8468  22.6067 173.36 Scd 163.5101  46.0280 1434 53053 579  0.0415  7.9300  0.7460    0.0887         6.5615  0.4842 
UGC_05991             1 0 0 0  3.489 1.453  3.067   7.0118  2.7253  11.0815  95.92 S0  163.1985  49.6125  876 52669 131  0.0226  6.2818  0.0434    0.0065         6.3680  0.0094 
CGCG_241-013          1 0 0 0  3.569 1.794  3.251   6.4085  2.9808  10.7705  95.93 S0  162.0804  50.0230  876 52669 279  0.0226  6.1911  0.0463    0.0069         5.1286  0.0418 
CGCG_267-017          0 0 0 0  3.449 1.053  2.695   2.7476  0.9432   4.1556 101.28 E   162.4900  51.8697 1010 52649  45  0.0239  1.9243  0.0099    0.0044         1.7989  0.0401 
UGC_05928             0 0 0 0  3.257 1.086  3.030  11.4369  2.4290  14.6455 104.26 S0  162.4466  51.8941                                                                         
NGC_3406              0 0 0 0  3.393 1.427  2.400  20.9084  5.5660  28.9633 105.97 S0  162.9354  51.0251                                                                         
NGC_3406_NED02        0 0 0 0  3.432 0.868  2.804  17.8665  2.5441  19.9269  99.90 S0  162.9354  51.0251                                                                         
UGC_06008             0 0 0 0  4.030 1.435  2.750   9.7917  4.9267  16.9126 109.72 Sb  163.3995  50.7732                                                                         
UGC_06074             1 0 0 0  6.879 5.701  5.887   4.0909  0.1007   2.4847  42.59 Scd 164.9923  50.9029  876 52669 621  0.0097  0.2675  0.0763    0.2633         1.0765  0.4130 
CGCG_241-053          1 0 0 0  2.268 0.345  1.704  11.7248  2.4598  14.9556 109.16 Sa  164.9710  50.0152  877 52353 257  0.0257  7.3376  0.0229    0.0027         5.3211  0.0077 
UGC_06071             1 0 0 0  2.312 0.427  1.788  15.9806  3.4339  20.5540 101.04 E   164.9982  50.0567  877 52353 255  0.0236 13.1428  0.0087    0.0006        10.8643  0.0076 
CGCG_267-008          0 0 0 0  3.214 0.918  2.824  12.3774  3.1575  16.8965 105.46 E   161.0790  52.7701 1010 52649 424  0.0249  9.2588  0.0389    0.0038         8.2224  0.0043 
UGC_05734             1 0 0 0  3.417 1.081  2.990  14.4565  6.7037  24.2965 100.36 S0  158.5634  52.8708 1009 52644 446  0.0235 11.8322  0.0914    0.0061        10.1391  0.0509 
UGC_05615_NED01       1 0 0 0  3.859 0.700  2.256   3.8750  7.4874  10.6785 135.82 Sbc 155.9460  53.1079  904 52381 120  0.0314  0.9842  0.0552           9.0485  2.0137  1.9588 
UGC_05615_NED02       1 0 0 0  3.616 0.670  2.161   5.2361  6.4633  12.3546 131.47 Sb  155.9472  53.0994                                                                         
UGC_05549             1 0 0 0  3.011 0.160  1.017  17.0710  7.9824  28.7467 189.61 Sbc 154.3167  53.4619  904 52381 187  0.0455 16.9696  0.0575    0.0030        10.0925  0.0614 
UGC_05546             1 0 0 0  3.223 0.253  1.409  15.8898  6.2915  25.2475 160.68 Sb  154.2714  54.8205  946 52407  86  0.0383 16.4343  0.0445    0.0023         9.8175  0.0088 
CGCG_266-031          1 1 0 0  3.919 0.845  2.825   5.6443  3.5769  10.5564 102.65 Sb  153.9261  55.6675  946 52407 155  0.0244  5.6188  0.4187    0.0635         4.5186  0.0693 
CGCG_266-044          1 0 0 0  4.210 2.502  2.105   0.9681  1.9339   2.6953 107.31 Sc  156.3507  55.5250  947 52411 248  0.0253  0.9728  1.3048    1.1695 9.1139  1.2445  1.7258 
UGC_05435             0 0 0 0  5.059 4.199  5.963   2.6624  1.1415   4.3475  42.47 E   151.5000  58.8123                                                                         
CGCG_265-055          1 0 0 0  6.062 5.547  6.564   0.0402  0.0703   0.1068  20.75 Sbc 150.3093  55.7182  945 52652 414  0.0043  0.0217  0.0579    2.3660 8.5220  0.0511  3.9264 
UGC_05369             0 0 0 0  6.072 5.474  6.531   0.1491  0.2568   0.3941  24.53 Sbc 150.0789  54.5386  945 52652 306  0.0052  0.0747  0.0107    0.1321 8.7251  0.1660  0.8414 
2MASX_J10101613+54300 0 0 0 0  2.433 0.125  0.870  22.9667  4.3165  28.1872 187.83                                                                                               
2MASX_J10101808+54302 0 0 0 0  2.518 0.258  1.168   1.2217  0.8173   2.3277 177.01                                                                                               
UGC_05479             1 0 0 0  7.136 6.941  7.156   0.0000  0.0823   0.0000  18.12 Scd 152.5401  54.5035                                                                         
UGC_05545             1 0 0 0  3.161 0.247  1.368  15.6673  9.3675  28.7078 173.62 Sbc 154.2446  49.6271 1007 52706   4  0.0415  9.0326  0.7209    0.0668         7.8524  0.4898 
NGC_3111              1 0 0 0  3.345 1.199  2.905  22.8102  4.5023  28.4775 104.16 S0  151.5309  47.2627  872 52339 184  0.0248 15.4704  0.0780    0.0042        14.9624  0.0243 
CGCG_239-054          0 0 0 0  3.253 1.742  2.714   5.8996  2.5304   9.6385 104.28 S0  150.8472  48.3658  872 52339 363  0.0247  5.6245  0.0514    0.0081         4.4978  0.0610 
NGC_3398              1 0 0 0  5.227 3.618  5.506   0.9520  0.9259   2.0653  42.41 Sb  162.8808  55.3910                                                                         
UGC_06039             1 0 0 0  6.189 5.657  6.173   0.0000  0.1092   0.0000  29.15 Scd 164.0871  56.7596  907 52373 448  0.0062  0.0295  0.0110    0.3278         0.0935  1.1858 
UGC_06061             0 0 0 0  6.028 4.993  5.070   0.0161  0.3744   0.1050  42.25 Scd 164.6966  55.2347  907 52373 103  0.0096  0.0723  0.0591    0.7049         0.1072  1.5922 
NGC_3284              0 0 0 0  3.234 1.491  2.585  14.4732  4.0388  20.3647 114.48 E   159.0887  58.6202  560 52296  41  0.0272 11.8118  0.0530    0.0039         9.5719  0.2075 
UGC_05722             1 0 0 0  2.889 0.138  0.811  38.1011  8.8624  50.3632 190.71 Sb  158.1908  58.8605  560 52296 130  0.0455 34.3558  0.0690    0.0019        29.4442  0.0079 
CGCG_291-008          1 0 0 0  3.889 0.803  2.778   4.7255  3.8267   9.6215 117.76 Sb  163.1045  59.6855  561 52295  53  0.0277  3.5853  1.8701    0.4606 9.2357  3.2961  0.5675 
UGC_06019             1 0 0 0  3.026 1.434  2.300   8.5412  2.4020  12.0532 118.11 Sa  163.6119  59.0368  949 52427 538  0.0279  6.2170  0.0209    0.0030         5.8479  0.0254 
NGC_3407              1 0 0 0  3.759 1.915  4.027   4.4368  1.5928   6.8161  72.09 S0  163.0743  61.3797  561 52295 572  0.0168  4.0216  0.0226    0.0049         4.0458  0.0087 
UGC_05630_NED02       1 0 0 0  1.825 0.472  0.724  19.7832  9.6132  33.8713 153.83 Sb  156.3921  70.0758                                                                         
UGC_05612             1 0 0 0  0.000 0.000  0.000   0.0000  0.7080   0.0000  17.43 Scd 156.0277  70.8822                                                                         
UGC_05634             1 0 0 0  0.000 0.000  0.000  13.7829  4.9033  21.2989 145.09 Sb  156.4912  71.1981                                                                         
UGC_05645             0 0 0 0  0.000 0.000  0.000   0.0000  0.0000  25.2594 147.34 Sb  156.7974  71.4179                                                                         
UGC_05692             1 0 0 0  0.986 0.997  1.104   0.0000  0.0195   0.0000   4.40 Scd 157.6440  70.6205                                                                         
UGC_05688             1 0 0 0  0.000 0.000  0.000   0.0000  0.6990   0.0000  29.89 Scd 157.6035  70.0504                                                                         
UGC_05765             0 0 0 0  5.540 4.632  5.809   0.0662  0.3776   0.2652  28.53 Sbc 159.3707  68.8195                                                                         
UGC_05835             1 0 0 0  2.043 0.337  1.169  26.3374  8.2866  38.7037 140.54 Sa  160.9614  69.7473                                                                         
UGC_05843             0 0 0 0  3.391 1.124  2.951   1.6165  2.7973   4.2881  94.05 Sbc 161.1466  69.0707                                                                         
UGC_05971             1 0 0 0  1.956 0.374  1.179  26.7348  7.4612  37.6541 176.28 Sa  163.0471  66.7882  490 51929 429  0.0420 37.8912  0.8644    0.0198        23.9883  0.0561 
UGC_05932             1 0 0 0  2.490 0.188  0.829  17.1133 12.7752  33.9707 178.07 Sbc 162.6001  64.8094 2882 54498 368  0.0424 19.7020  0.1591    0.0068        14.7911  0.0520 
UGC_05576             1 0 0 0  4.257 2.774  4.360   1.6939  1.4382   3.5084  48.56 Sbc 155.1806  65.1721  488 51914 576  0.0110  1.3666  0.1614    0.1079         1.2560  0.2812 
UGC_05530             0 0 0 0  4.922 3.692  5.037   1.4144  1.4403   3.1305  50.80 Sbc 154.0368  65.9169                                                                         
UGC_05449             1 0 0 0  3.034 1.279  0.864  11.8532  6.2517  20.9178 149.55 Scd 151.9932  68.3649 1879 54478  27  0.0354  8.5863  0.3460    0.0379         7.2946  0.3532 
UGC_05423             1 0 0 0  0.000 0.000  0.000   0.0000  0.0169   0.0000   8.28 Irr 151.3770  70.3648                                                                         
UGC_05386             1 0 0 0  0.000 0.000  0.000  14.1911  7.0396  24.5833 147.83 Sb  150.6710  70.7418                                                                         
NGC_3065              1 0 0 0  0.000 0.000  0.000   2.1492  3.7060   5.7096  30.92 S0  150.4804  72.1703                                                                         
NGC_3066              1 0 0 0  0.000 0.000  0.000   1.4684  0.8504   2.6722  32.81 Sbc 150.5454  72.1252                                                                         
UGC_05415             0 0 0 0  0.000 0.000  0.000   0.3238  0.6916   0.9262  27.58 Sb  151.3110  72.2005                                                                         
NGC_3147              1 0 0 0  0.000 0.000  0.000  28.7353 10.8857  45.0381  42.15 Sbc 154.2234  73.4006                                                                         
NGC_3183              1 0 0 0  0.000 0.000  0.000   4.5300  4.6654  10.0657  46.07 Sbc 155.4554  74.1780                                                                         
NGC_3155              1 0 0 0  0.000 0.000  0.000   0.8657  1.1724   2.1115  43.99 Sb  154.4172  74.3475                                                                         
NGC_3144              1 0 0 0  0.000 0.000  0.000   6.8821  3.6066  12.0742  91.95 Sa  153.8843  74.2202                                                                         
NGC_3197              1 0 0 0  0.000 0.000  0.000  13.7766  5.2600  21.6666 114.89 Sbc 153.6151  77.8203                                                                         
UGC_05600             0 0 0 0  0.000 0.000  0.000   0.8855  0.4676   1.5573  41.74 S0  156.0420  78.6289                                                                         
UGC_05609             1 0 0 0  0.000 0.000  0.000   0.1003  0.4289   0.3640  41.74 Sbc 156.0925  78.6092                                                                         
UGC_05596             1 0 0 0  0.000 0.000  0.000  22.5673  6.3775  31.9713 161.33 E   155.9352  78.8734                                                                         
NGC_3212              1 0 0 0  0.000 0.000  0.000   7.4549  5.7494  14.9436 136.90 Sb  157.0696  79.8233                                                                         
NGC_3215              1 0 0 0  0.000 0.000  0.000  17.0984  9.6172  30.7240 133.82 Sbc 157.1687  79.8131                                                                         
UGC_05757             1 0 0 0  0.000 0.000  0.000   0.0615  0.2014   0.2034  30.59 Sa  159.5381  79.3664                                                                         
NGC_3329              1 0 0 0  0.000 0.000  0.000   1.7791  1.3439   3.5403  29.73 Sb  161.1641  76.8094                                                                         
UGC_05841             1 0 0 0  0.000 0.000  0.000   0.1243  0.2391   0.3421  29.57 Sc  161.2329  76.6879                                                                         
UGC_05926             1 0 0 0  0.000 0.000  0.000   6.5348  2.6200  10.4442  93.92 Sb  162.6890  76.9371                                                                         
NGC_3465              1 0 0 0  0.000 0.000  0.000   5.8449  3.1890  10.4414 101.96 Sa  164.8802  75.1912                                                                         
NGC_3403              1 0 0 0  0.000 0.000  0.000   0.4620  1.2734   1.4532  20.97 Sbc 163.4786  73.6904                                                                         
NGC_3343              1 0 0 0  0.000 0.000  0.000  27.1382  3.3145  29.0660  89.95 E   161.5429  73.3530                                                                         
MCG_+12-10-079        1 0 0 0  0.000 0.000  0.000   0.0937  0.0407   0.1549  17.52 Sb  161.9242  72.8219                                                                         
NGC_3348              1 0 0 0  0.000 0.000  0.000  17.8776  6.4376  27.6940  42.34 E   161.7917  72.8397                                                                         
NGC_3364              1 0 0 0  0.000 0.000  0.000   1.5267  1.7705   3.5551  41.04 Sc  162.1242  72.4251                                                                         
UGC_05955             1 0 0 0  0.000 0.000  0.000   0.3232  0.1433   0.5387  19.73 E   163.0175  71.7730                                                                         
UGC_05700             1 0 0 0  0.000 0.000  0.000   7.4520  1.7246   9.9372  94.70 Sb  157.8131  72.1265                                                                         
NGC_3252              0 0 0 0  0.000 0.000  0.000   0.2668  0.4815   0.7255  19.57 Scd 158.5941  73.7640                                                                         
UGC_05820             0 0 0 0  0.000 0.000  0.000   0.0225  0.0211   0.0483   7.93 Sbc 160.8707  80.8910                                                                         
NGC_3057              1 0 0 0  0.000 0.000  0.000   0.0628  0.5338   0.2890  24.64 Scd 151.4133  80.2845                                                                         
UGC_05402             1 0 0 0  0.000 0.000  0.000  11.3329  3.3975  16.3720 126.76 Sb  151.2474  79.2715                                                                         
NGC_3102              0 0 0 0  4.036 3.157  4.729   1.5696  0.8221   2.7484  45.01 S0  151.1322  60.1079  770 52282 156  0.0101  1.4159  0.0164    0.0094         1.4223  0.0228 
NGC_3202              1 0 0 0  3.789 1.799  3.260   9.2246  4.7408  16.0579  94.43 Sa  155.1324  43.0216 1218 52709 638  0.0222  9.0338  0.2791    0.0270         6.5163  0.0345 
UGC_05578             0 0 0 0  4.976 3.460  2.787   1.8093  2.7960   4.6114  98.55 Scd 155.0762  42.8218 1218 52709 628  0.0234  2.0762  0.6075    0.2632 9.0069  2.3442  0.4315 
UGC_05657             0 0 0 0  4.356 1.646  3.205   4.7517  3.3444   9.2139  96.95 Sb  156.7158  41.8885 1359 53002 531  0.0230  4.2917  0.0212    0.0041         4.3652  0.1888 
UGC_05845             1 0 0 0  3.637 1.290  3.210  13.0351  2.9035  16.9797 105.94 E   161.0153  43.9034 1431 52992  13  0.0250  8.8143  0.0315    0.0031         8.7096  0.0090 
UGC_05859             1 0 0 0  3.789 1.571  3.338   9.4709  3.8506  15.1961 106.65 Sa  161.2617  43.7047 1431 52992  10  0.0253 10.6098  0.0175    0.0015         8.0910  0.0082 
ESO_568-_G_018        0 0 0 0  4.734 2.850  5.180   0.3275  0.8523   1.0034  52.18 S0  158.7270 -20.5490                                                                         
ESO_500-_G_034        1 0 0 1  4.830 2.662  5.450   4.8566  0.9828   6.1496  49.50 S0  156.1304 -23.5530                                                                         
ESO_500-_G_032        1 0 0 0  6.987 6.177  6.209   0.0000  0.2687   0.0000  30.65 Scd 155.7135 -24.3381                                                                         
ESO_500-_G_035        1 0 0 0  5.122 3.941  3.958   0.0000  0.1836   0.0000  45.98 Sc  156.1647 -24.7652                                                                         
ESO_500-_G_043        1 0 0 0  4.005 2.421  4.361   0.0000  0.3468   0.0000  45.72 Sa  156.8313 -25.5490                                                                         
NGC_3173              1 0 0 0  5.942 5.356  4.847   1.1923  0.8186   2.3086  32.47 Sc  153.6451 -27.6934                                                                         
ESO_436-_G_001        0 0 0 0  6.263 5.414  5.229   1.4969  1.4381   3.2538  33.69 Scd 153.1978 -27.8399                                                                         
ESO_499-_G_034        1 0 0 1  6.926 5.727  5.857   0.0000  0.1846   0.0000  29.32 Scd 150.0810 -24.8026                                                                         
ESO_437-_G_019        1 0 0 0  4.175 2.653  4.533   3.0252  1.6598   5.4121  55.16 S0  159.4842 -28.9073                                                                         
ESO_437-_G_022        0 0 0 0  5.206 2.546  4.859   0.4499  1.8556   1.6192  58.06 Sbc 159.5744 -28.8858                                                                         
ESO_437-_G_021        1 0 0 0  4.225 2.699  4.664   6.5535  1.4867   8.6373  52.21 S0  159.5448 -28.7832                                                                         
ESO_437-_G_025        1 0 0 0  5.091 3.415  5.073   1.1413  1.1704   2.5384  44.52 Sb  159.6670 -28.5688                                                                         
ESO_437-_G_032        1 1 0 0  5.552 3.994  5.600   0.2576  0.5099   0.7189  42.44 Sbc 159.8541 -27.9125                                                                         
NGC_3336              1 0 0 0  5.071 3.905  3.635   5.2669  4.9563  11.3709  52.84 Sc  160.0704 -27.7771                                                                         
ESO_437-_G_038        1 0 0 0  4.019 1.751  4.132   6.0782  1.1843   7.6031  59.26 S0  160.2094 -27.9660                                                                         
ESO_501-_G_075        1 0 0 0  4.912 3.524  2.980   6.5881  6.8469  14.7176  69.85 Sc  160.2460 -27.0841                                                                         
ESO_501-_G_068        0 0 0 0  5.536 3.824  5.546   0.6791  1.3741   1.9121  40.31 Sbc 159.8262 -26.8400                                                                         
2MASX_J10374052-27032 0 0 0 0  4.186 2.394  4.465   2.9286  0.2279   2.6673  58.06 S0  159.4188 -27.0579                                                                         
2MASX_J10374157-27023 0 0 0 0  4.205 2.646  4.107   0.9953  0.1253   1.0707  57.85 E   159.4232 -27.0443                                                                         
IC_2597               1 0 0 0  4.623 4.210  5.342  11.0631  2.2283  14.0087  39.14 E   159.4475 -27.0814                                                                         
ABELL_1060:[R89]_354  0 0 0 0  4.056 1.605  4.216   0.0000  0.0361   0.0000  63.99                                                                                               
ESO_501-_G_059        1 0 0 0  5.879 5.146  5.395   0.7595  0.2497   1.1398  31.91 Sc  159.4563 -27.1212                                                                         
NFP_J103747.0-273423  0 0 0 0  4.126 1.648  3.962   0.0000  0.1089   0.0000  63.85                                                                                               
NGC_3316              0 0 0 0  4.286 2.699  4.304   7.2441  1.9748  10.1878  55.30 S0  159.4053 -27.5940                                                                         
ESO_437-_G_044        1 0 0 0  5.048 3.859  3.559   2.0860  1.7283   4.3037  58.19 Sc  160.4262 -28.7797                                                                         
ESO_437-_G_045        1 0 0 0  4.196 2.227  4.838   4.9013  0.9445   6.1011  49.09 S0  160.4988 -28.7766                                                                         
ESO_439-_G_020        1 0 0 0  0.926 0.244  0.746   2.5041  2.1441   5.2321  54.81 Sb  174.5646 -29.7285                                                                         
ESO_440-_G_004        1 0 0 0  6.504 5.544  6.075   0.0000  0.4844   0.0000  23.57 Scd 176.4238 -28.3672                                                                         
NGC_3885              1 0 0 0  4.926 4.036  5.927   4.2031  1.0019   5.6432  23.09 S0  176.6938 -27.9220                                                                         
NGC_3923              1 0 0 0  4.971 4.208  5.923  16.7705  4.1413  22.8155  19.55 E   177.7569 -28.8064                                                                         
UGCA_250              0 0 0 0  6.487 5.764  5.665   0.4493  1.8386   1.6161  21.72 Scd 178.3501 -28.5532                                                                         
ESO_504-_G_030        1 0 0 0  6.462 5.817  6.112   0.0000  0.1855   0.0000  22.96 Scd 179.3127 -27.7002                                                                         
ESO_504-_G_028        1 0 0 0  6.357 5.599  5.795   0.1173  0.5159   0.4320  26.20 Scd 178.7268 -27.2512                                                                         
ESO_504-_G_017        1 0 0 0  6.532 5.923  6.002   0.1010  0.3765   0.3521  24.24 Scd 177.1932 -27.3791                                                                         
ESO_503-_G_022        1 0 0 0  6.338 5.808  5.843   0.0289  0.2511   0.1346  24.07 Irr 173.3733 -26.9467                                                                         
ESO_504-_G_004        1 0 0 0  2.708 0.146  1.696   2.1362  3.2027   5.4206 110.50 Sa  174.2265 -24.5946                                                                         
ESO_504-_G_003        1 0 0 0  2.873 0.421  1.470   3.0545  4.2036   7.5013 108.00 Sa  174.0950 -24.0121                                                                         
ESO_503-_G_026        1 0 0 0  1.011 0.007  0.229  12.9909  3.4892  18.1191 198.41 Sa  173.7548 -23.5094                                                                         
ESO_504-_G_005        1 0 0 1  3.473 0.841  1.893   4.4271  2.4758   7.9550 108.16 Sb  174.5420 -23.4287                                                                         
ESO_504-_G_008        1 0 0 0  3.776 0.610  1.899   3.1057  4.5890   7.8118 109.51 Sbc 174.7856 -23.3023                                                                         
ESO_504-_G_010        0 0 0 0  6.686 5.596  6.047   0.0000  0.1502   0.0000  25.08 Scd 175.7620 -23.4340                                                                         
ESO_571-_G_015        0 1 0 0  3.692 1.133  2.188   4.7788  3.0636   9.0210  95.75 Sb  175.2449 -22.4772                                                                         
2MASX_J11363850-22134 0 0 0 0  2.953 0.558  2.192   1.6398  0.5169   2.4156  94.61                                                                                               
ESO_571-_G_009        0 0 0 0  3.644 0.563  2.079   2.8096  2.3819   5.8305  96.40 Sb  174.1908 -22.2223                                                                         
ESO_571-_G_006        1 0 0 0  5.271 4.110  4.173   0.0000  0.1966   0.0000  48.62 Sc  173.8424 -21.7144                                                                         
2MASX_J11382025-21073 0 0 0 0  1.473 0.039  0.531  11.8253  3.6416  17.3016 156.98                                                                                               
ESO_571-_G_011        1 0 0 0  1.585 0.077  0.500  10.2999  6.3091  19.1232 155.30 Sa  174.5924 -21.0960                                                                         
ESO_571-_G_018        1 0 0 0  6.340 5.362  6.675   0.0052  0.1042   0.0322  17.95 Sb  175.7120 -19.0676                                                                         
ESO_571-_G_020        1 0 0 0  3.258 0.297  1.071   4.0891  4.0270   8.9452 135.42 Sb  176.0751 -18.2011                                                                         
ESO_571-_G_016        0 0 0 0  5.837 3.390  5.910   1.9161  1.3545   3.7355  48.76 Sbc 175.5393 -18.1691                                                                         
ESO_571-_G_012        0 0 0 0  4.675 2.942  2.364   5.3328  3.3938  10.0178  89.69 Sc  174.7397 -17.9693                                                                         
ESO_571-_G_008        1 0 0 0  2.300 0.028  0.452   0.3184  8.9118   2.2184 203.04 Sbc 174.0696 -17.8380                                                                         
MCG_-03-30-003        1 0 0 0  5.316 3.275  2.721  18.7355  1.9464  18.7959  88.52 Scd 174.4976 -17.2336                                                                         
FGC_1272              0 0 0 0  6.271 5.150  4.699   0.2408  1.0687   0.8864  49.21 Scd 173.4092 -15.7718                                                                         
MCG_-02-29-039        1 0 0 0  4.118 0.748  2.886   8.8801  3.7808  14.5148  89.04 Sb  172.6865 -15.2884                                                                         
NGC_3715              1 0 0 0  6.544 5.558  6.887   1.7703  0.7893   2.9392  28.21 Sbc 172.8847 -14.2311                                                                         
MCG_-02-29-034        1 0 0 0  3.752 1.637  3.190   6.5806  1.5602   8.7881  88.67 S0  172.1811 -14.1197                                                                         
NGC_3693              0 0 0 0  5.198 1.726  4.791   9.4246  4.3824  15.8938  67.06 Sb  172.0483 -13.1944                                                                         
IC_2889               1 0 0 0  4.992 3.307  2.773   3.0678  3.2245   6.8601  85.16 Sc  172.6207 -13.0910                                                                         
NGC_3734              1 0 0 0  4.148 0.630  2.158   9.0262  4.4876  15.5752 124.28 Sbc 173.6694 -14.0818                                                                         
MCG_-02-30-011        1 0 0 0  5.817 4.112  3.934   0.4359  1.5473   1.4847  69.50 Scd 174.5838 -13.0497                                                                         
NGC_3777              1 0 0 0  4.739 3.112  5.344   2.3920  1.4414   4.4108  57.10 Sa  174.0285 -12.5691                                                                         
MCG_-02-30-024        1 0 0 0  4.521 2.518  4.984   0.8828  0.5546   1.6526  66.56 Sa  175.8435 -12.8872                                                                         
NGC_3831              1 0 0 0  4.430 2.854  4.392   9.2658  2.5916  13.1077  67.08 S0  175.8276 -12.8777                                                                         
MCG_-02-30-021        0 0 0 0  5.979 4.067  3.723   1.0767  1.8769   2.8702  64.91 Scd 175.8051 -12.7649                                                                         
NGC_3823              1 0 0 0  3.854 1.107  3.069  17.1232  5.1931  24.8943  89.93 E   175.5628 -13.8670                                                                         
MCG_-02-30-029        1 0 0 0  5.964 4.227  4.097   0.1270  1.3674   0.6364  60.78 Scd 176.7218 -14.4851                                                                         
NGC_3962              1 0 0 0  5.449 5.012  6.443   8.3177  2.6494  12.3069  24.73 E   178.6671 -13.9750                                                                         
MCG_-02-31-003        1 0 0 0  4.762 1.770  1.903   2.2242  3.3774   5.6550 113.47 Scd 179.2926 -14.2767                                                                         
UGCA_258              1 0 0 0  5.349 4.249  4.073   0.0313  0.8977   0.2201  53.95 Irr 179.6058 -14.5238                                                                         
IC_0743               0 0 0 0  5.966 4.540  4.298   0.6110  1.0431   1.6168  51.73 Sc  178.3426 -13.2643                                                                         
MCG_-02-30-036        1 0 0 0  4.934 3.359  3.307   0.0842  0.8708   0.4162  62.17 Sc  178.1420 -12.6628                                                                         
UGCA_252              1 0 0 0  7.390 7.052  7.123   0.0000  0.0751   0.0000  19.70 Irr 178.5897 -12.4781                                                                         
NGC_3970              1 0 0 0  3.945 1.614  3.793  12.9321  2.1855  15.4060  78.16 S0  178.8669 -12.0612                                                                         
NGC_3942              1 0 0 0  6.142 4.930  4.427   0.6842  2.0756   2.2084  50.07 Sc  177.8756 -11.4247                                                                         
NGC_3892              1 0 0 0  5.577 5.453  6.508   4.9515  0.8148   5.8158  23.40 S0  177.0041 -10.9620                                                                         
MRK_1306              0 0 0 0  5.648 5.012  6.487   0.0295  0.1036   0.1002  23.19 S0  176.3562 -10.0629                                                                         
UGCA_245              0 0 0 0  7.342 6.861  7.107   0.1346  0.4482   0.4483  22.98 Scd 176.3590 -10.1029                                                                         
NGC_3858              1 0 0 0  3.736 1.373  3.507   8.6266  2.9803  13.1113  77.97 Sa  176.2986  -9.3140                                                                         
MCG_-01-30-024        1 0 0 0  4.103 2.334  3.928   5.3441  1.6824   7.8686  79.39 S0  175.5800  -8.6222                                                                         
IC_0721               0 0 0 0  5.508 3.587  2.560   1.7467  4.3692   5.2761  92.00 Scd 175.6203  -8.3403                                                                         
NGC_3774              1 0 0 0  4.570 2.643  4.371   2.6048  2.2907   5.4745  83.79 Sa  174.6261  -8.9761                                                                         
MCG_-01-30-017        0 0 0 0  3.658 1.162  3.193   3.8996  0.5513   4.3472  76.68 S0  174.7725  -9.3299                                                                         
NGC_3771              1 0 0 0  3.557 0.955  3.492  12.5090  4.5590  19.3586  80.40 E   174.7749  -9.3482                                                                         
NGC_3791              1 0 0 0  4.326 1.481  4.303  10.2449  1.9173  12.5859  75.15 S0  174.9238  -9.3670                                                                         
NGC_3789              1 0 0 0  4.457 2.598  4.301   9.5203  1.8534  11.8567  74.61 S0  174.5376  -9.6071                                                                         
MCG_-01-30-012        1 0 0 0  4.204 1.818  3.751  11.0861  1.7293  12.7944  80.60 S0  174.2074  -9.5677                                                                         
NGC_3763              1 0 0 0  4.939 3.344  2.414   2.9208 14.0712  11.0544  80.01 Sc  174.1257  -9.8467                                                                         
MCG_-01-30-004        0 0 0 0  5.714 3.540  2.573   2.0711  1.6049   4.1657  83.58 Scd 173.5682  -9.5879                                                                         
MCG_-02-30-003        0 0 0 0  4.936 1.726  3.800   2.6835  3.2819   6.3255  87.27 Sb  173.2939 -10.2289                                                                         
NGC_3775              1 0 0 0  4.119 1.440  3.444   8.9873  1.9426  11.6046  90.20 S0  174.6113 -10.6388                                                                         
NGC_3779              1 0 0 0  7.232 6.745  7.175   0.0000  0.2682   0.0000  22.72 Scd 174.7140 -10.5835                                                                         
MCG_-02-30-016        1 0 0 0  3.230 1.166  2.221   3.2392  2.0105   6.0493  90.08 Sa  175.5494 -10.7742                                                                         
NGC_3704              1 0 0 0  3.601 1.180  3.218  14.5028  2.9589  18.3642  72.14 E   172.5197 -11.5462                                                                         
NGC_3696              1 0 0 0  4.931 3.189  2.996   0.0000  1.3536   0.0000  72.73 Sc  172.1833 -11.2827                                                                         
KUG_1124-106          1 0 0 0  4.323 1.253  3.701   0.0848  1.1094   0.4546  69.91 Sb  171.8454 -10.9528                                                                         
NGC_3663              1 1 0 0  4.821 2.387  4.227   5.1029  6.3192  12.0934  68.29 Sbc 170.9996 -12.2964                                                                         
MCG_-02-29-021        1 0 0 0  5.023 3.834  2.992   0.0817  1.2606   0.4636  65.54 Sc  170.4759 -12.5398                                                                         
NGC_3661              1 0 0 0  3.325 1.576  2.844  15.4627  4.6223  22.3707  90.91 S0  170.9101 -13.8311                                                                         
NGC_3667              1 0 0 0  3.936 1.413  3.733  19.0654  3.7568  23.8720  72.44 Sb  171.0895 -13.8558                                                                         
NGC_3667A             1 0 0 0  4.633 1.474  4.104   5.7531  1.2883   7.5308  69.99 Sb  171.0895 -13.8558                                                                         
IC_2668               0 0 0 0  4.062 1.923  4.085   2.8907  1.8241   5.4276  65.15 Sa  168.8840 -14.1717                                                                         
NGC_3591              1 0 0 0  3.688 1.504  3.597  15.2109  2.2261  17.2154  74.50 S0  168.5136 -14.0872                                                                         
MCG_-02-29-014        1 0 0 0  4.008 1.686  4.419   6.9610  1.2127   8.3618  62.18 S0  168.8204 -13.7325                                                                         
NGC_3546              1 0 0 0  3.993 1.935  4.105  10.8974  1.2621  11.3679  60.14 S0  167.4448 -13.3806                                                                         
IC_0672               0 0 0 1  3.116 0.471  2.328   0.0000  0.0000  12.0467 104.77 S0  167.0134 -12.4842                                                                         
MCG_-02-29-001        0 0 0 0  3.963 0.959  2.550   1.2935  2.9631   3.7926 104.73 Sbc 167.0051 -12.4455                                                                         
MCG_-02-28-049        1 0 0 0  4.963 3.917  3.677   0.0000  0.7303   0.0000  58.23 Scd 166.8133 -11.2388                                                                         
NGC_3541              1 0 0 0  5.056 3.307  2.826   9.8379  1.4522  11.1778  85.23 Scd 167.1341 -10.4918                                                                         
MCG_-01-28-024        1 0 0 0  4.344 0.842  2.617   1.0313  2.9474   3.2647  98.07 Sbc 166.4667  -9.7027                                                                         
MCG_-01-28-023        1 0 0 0  3.024 0.753  2.048  18.2704  2.8366  21.0857 108.49 S0  166.1195  -9.7914                                                                         
MCG_-02-29-018        1 0 0 0  6.318 5.695  6.248   0.0000  0.1413   0.0000  22.56 Scd 169.8362  -9.8624                                                                         
NGC_3635              1 0 0 0  4.713 1.133  3.163   9.3943  2.4577  12.9944  93.90 Sbc 170.1306  -9.0137                                                                         
MCG_-01-29-013        1 0 0 0  3.639 0.847  2.827  15.2383  3.5413  20.2213  92.04 S0  170.6114  -7.6528                                                                         
MCG_-01-29-011        1 0 0 0  4.713 2.947  2.582   0.0000  0.0000   0.3726  84.79 Scd 170.2263  -7.0121                                                                         
MCG_-01-29-005        1 0 0 0  2.669 0.066  0.650  13.7335  8.2857  25.3616 174.57 Sb  168.0636  -5.7535                                                                         
MCG_-01-29-023        0 0 0 0  6.605 6.332  6.459   0.0000  0.0493   0.0000  13.06 Scd 171.9318  -4.9256                                                                         
CGCG_012-022          1 0 0 0  7.201 6.730  6.624   0.0000  0.1003   0.0000  22.00 Scd 173.4384  -3.4368  327 52294 205  0.0055  0.0362  0.0582    1.4054                        
CGCG_012-035          1 0 0 0  4.926 1.789  4.051   0.8262  1.7572   2.3560  80.17 Sb  174.0187  -3.1014  327 52294 146  0.0196  1.7486  1.3892    0.7166 9.1330  0.8892  0.3819 
CGCG_012-025          1 0 0 0  2.564 0.315  1.378  12.0202  4.7840  19.1737 158.74 Sa  173.5972  -2.5293  327 52294 480  0.0394 10.7398  0.1411    0.0114         7.1450  0.0760 
ARK_300               1 0 0 0  2.235 0.259  0.973   6.6648  5.7619  13.9054 165.91 Sa  173.3948  -2.2802  327 52294 462  0.0404  0.0678  0.0275    0.3681 8.9832  3.2734  1.2388 
CGCG_011-109          0 0 0 0  1.885 0.016  0.818   5.9509  4.2903  11.6753 175.81 S0  172.3245  -1.7081  326 52375 545  0.0428  7.9924 13.3579    1.4888 9.1538  4.1020  0.6138 
CGCG_011-110          0 0 0 0  1.837 0.131  0.593  20.9792  4.8680  27.7987 177.21 E   172.3638  -1.7469  326 52375 556  0.0430 14.3403  0.0524    0.0032        13.3352  0.0029 
CGCG_011-097          1 0 0 0  2.821 0.046  0.682   4.4219  4.3021   9.6167 172.52 Sbc 171.7334  -1.3210  326 52375 451  0.0420  2.2501  1.6432    0.6594 9.1270  1.6444  1.4689 
NGC_3662              1 0 0 0  4.537 1.519  3.757   9.9356  5.6324  17.9670  77.08 Sbc 170.9436  -1.1050                                                                         
CGCG_011-060          0 0 0 0  3.599 1.603  2.680   4.2571  1.6781   6.7806 104.28 S0  170.0066  -1.6848                                                                         
IC_0680               1 0 0 0  2.269 0.151  1.047  16.8186 10.1614  31.0741 171.27 Sa  169.4779  -1.9464                                                                         
UGC_06311             1 0 0 0  4.940 2.910  1.810   5.2205  5.8137  11.9155 101.30 Sc  169.4790  -2.0919                                                                         
CGCG_011-062          1 0 0 0  4.569 2.277  1.501   4.5123  5.5391  10.6675 105.61 Sc  170.0394  -3.0569                                                                         
CGCG_011-044          1 0 0 0  3.416 0.540  1.899   4.5411  4.8279  10.2091 120.53 Sa  169.4037  -3.1708                                                                         
2MASX_J11152610-03490 1 0 0 0  3.753 1.024  2.880  14.9220  2.0435  16.4811 102.61 E   168.8587  -3.8179                                                                         
CGCG_011-033          0 0 1 0  3.694 1.638  2.796   2.0852  1.1439   3.7251 103.65 E   168.8283  -3.7732                                                                         
CGCG_011-065          1 0 0 0  4.241 1.196  2.826   0.9541  1.4340   2.4174 102.92 Sb  170.1609  -3.5464                                                                         
CGCG_011-069          1 0 0 0  3.455 0.801  3.019   9.3452  1.8789  11.7872 100.96 S0  170.2116  -3.6475                                                                         
CGCG_012-003          0 0 0 0  5.507 5.226  6.383   0.2030  0.0488   0.2722  21.29 S0  172.9906  -2.9228  327 52294 265  0.0052  0.0147  0.0016           8.6121                 
CGCG_012-041          1 0 0 0  4.358 0.892  2.586   1.6870  2.7986   4.4122 119.20 Sbc 174.2040  -2.2465  327 52294 517  0.0290  1.2599  0.7160    0.4960 9.1161  1.5668  1.0495 
IC_0728               1 0 0 1  3.831 0.615  2.342   6.8834  6.2977  14.6374 116.79 Sb  176.2103  -1.6012  329 52056 372  0.0284  8.7524  4.2345    0.4281 9.1722  4.7534  0.5272 
2MASX_J11433896-01384 0 0 0 0  1.907 0.074  0.799   6.3730  1.3082   8.0738 176.82                                                                                               
IC_0725               0 0 0 0  1.988 0.165  0.719  29.5768  7.2819  39.9054 182.02 E   175.8722  -1.6680  328 52282 536  0.0446 22.4589  0.2755    0.0109        20.1837  0.0033 
UGC_06750             0 0 0 0  4.473 0.839  2.864   2.2467  4.7860   6.4033 115.87 Sbc 176.6655  -1.9959                                                                         
ARK_325               0 0 0 0  2.266 0.084  0.767   4.2177  4.6448   9.5705 168.84 S0  177.3586  -3.5119                                                                         
CGCG_012-093          0 0 0 0  3.396 1.401  2.191   2.1568  2.7069   5.1213 111.03 S0  177.3849  -3.4763  329 52056  44  0.0270  1.0714  1.6719    1.3775 9.0687  1.0691  1.7742 
CGCG_012-095          0 0 0 0  3.246 0.690  2.326   9.8515  2.1421  12.7453 112.41 E   177.3973  -3.4882  330 52370 290  0.0274  8.1927  0.0638    0.0067         6.5313  0.0173 
CGCG_012-098          0 0 0 0  3.259 0.544  2.385   3.2242  1.1005   4.8765 113.50 S0  177.4155  -3.5297  329 52056  50  0.0276  2.9970  0.0898    0.0254         2.6977  0.0077 
CGCG_012-099          0 0 0 0  3.320 0.888  2.386   1.0179  1.2334   2.3878 111.16 S0  177.4099  -3.5082  330 52370 284  0.0287  1.3904  0.6723    0.4335         0.4140  0.1807 
IC_2969               1 0 0 0  6.804 5.878  7.125   0.1140  0.3566   0.3713  21.45 Sbc 178.1302  -3.8722                                                                         
CGCG_013-020          0 0 0 0  3.870 1.894  3.686   6.0845  1.7335   8.6453  84.23 S0  179.6402  -2.1356  330 52370 635  0.0206  4.7546  0.0476    0.0088         4.7098  0.0076 
IC_0754               1 0 0 0  3.327 0.869  2.998  12.5303  2.5537  15.8587  83.10 E   179.8482  -1.6546                                                                         
UGC_06934             0 0 1 0  5.641 3.730  3.610   0.9895  2.6646   3.0599  75.51 Scd 179.3826  -1.2529  285 51663 205  0.0184  1.3089  0.3981    0.2662 8.9384                 
CGCG_013-008          1 0 0 0  4.812 2.252  4.536   0.2385  0.7731   0.7861  78.94 Sb  179.1897  -1.2931  330 52370 612  0.0193  0.3907  0.3312    0.7496         0.4365  1.4825 
IC_0745               0 0 0 0  5.746 5.823  6.458   0.1292  0.1009   0.2601  15.78 S0  178.5512   0.1366  285 51663 343  0.0038  0.0376  0.1489    3.3977 9.0105                 
NGC_3907              1 0 0 0  4.020 1.163  3.806  12.8422  1.8686  14.4426  85.14 S0  177.3756  -1.0865                                                                         
NGC_3907B             0 0 0 0  5.280 3.047  2.861   8.7025  3.1071  13.3565  85.46 Scd 177.3462  -1.0841  284 51662 298  0.0204  0.1212  0.0011    0.0084                        
UGC_06608             1 0 0 0  4.085 1.442  3.916   3.3538  2.9093   6.9973  85.56 Sa  174.6386  -1.1845  282 51630  49  0.0208  3.0583  1.6048    0.4696 9.1849                 
CGCG_012-014          0 0 0 0  3.830 1.735  3.237   4.0435  1.1941   5.8130  90.56 S0  173.1804  -1.4330  327 52294 405  0.0225  3.6433  0.0090    0.0022         3.0549  0.0218 
UGC_06568             1 0 0 0  5.331 3.558  3.428   1.6745  2.4375   4.1851  81.48 Scd 173.9037   0.1275                                                                         
CGCG_011-104          1 0 0 0  2.948 0.169  1.070   3.1088  5.1580   8.1389 164.15 Sbc 172.0683   0.8914  281 51614 442  0.0399  5.6423  3.2012    0.5208         3.3037  0.6109 
CGCG_011-100          1 0 0 0  2.296 0.087  0.550   7.6455  5.7074  15.1767 201.75 Sb  171.9030   0.3952  280 51612 639  0.0491  6.6454  1.8946    0.2542 9.0981  5.6234  0.5333 
UGC_06432             1 0 0 0  2.812 0.237  1.107   9.7958  4.6993  16.6738 165.28 Sbc 171.3246   0.3504  280 51612 599  0.0402  3.7509  1.1322    0.2747 9.1247  3.5727  0.3681 
CGCG_011-090          1 0 0 0  4.348 2.479  2.100   0.6203  2.7270   2.2755 108.55 Sc  171.0777   0.6437  280 51612 549  0.0264  1.1962  2.1002    1.5479 9.0700  0.6792  2.6607 
CGCG_011-089          1 0 0 0  4.547 2.259  1.918   2.1056  3.3348   5.4244 106.89 Sc  171.0382   0.7006  281 51614 383  0.0260  1.5041  1.2914    0.7580 9.0785                 
CGCG_011-075          1 0 0 0  3.510 1.361  2.942   4.5942  1.7907   7.2892  99.98 S0  170.2490   0.5343  279 51608 626  0.0243  2.8198  2.3950    0.7630 9.1041                 
UGC_06329             1 0 0 0  4.493 2.497  1.962   0.0000  1.7000   0.0000 102.52 Sc  169.7341   0.1761  280 51612 278  0.0249  0.6358  1.0390    1.4005 8.9806  0.7464  2.2131 
CGCG_011-027          1 0 0 0  1.897 0.159  0.850  22.6486  5.5040  30.5130 162.83 E   168.2716   0.0030  278 51900  74  0.0396 17.2869  0.1062    0.0056        17.5792  0.0041 
IC_0671               1 0 0 0  2.432 0.228  0.830  32.8355  9.2516  46.5410 162.30 Sbc 166.8817   0.7831  278 51900 397  0.0395 22.7298  0.0897    0.0035        17.7011  0.0229 
CGCG_011-002          1 0 0 0  2.679 0.426  0.375   2.3621  6.2468   7.2756 173.63 Sc  166.9806   2.0132  509 52374 223  0.0421  3.2126  0.1264    0.0343         3.1261  0.7362 
CGCG_011-003          0 0 0 0  1.969 0.096  0.702   2.4565  1.6236   4.6804 173.24 E   166.9905   2.0484  509 52374 238  0.0421  1.9963  0.9746    0.4447         1.6482  0.0550 
CGCG_038-089          1 0 0 0  3.370 0.474  1.651   5.0238  5.5749  11.4499 162.97 Sbc 165.3384   3.0405  508 52366 451  0.0396  8.1152  0.1171    0.0129                        
CGCG_039-008          1 1 0 0  4.433 1.121  3.054   4.1646  4.5265   9.4270 104.93 Sb  167.0997   3.4979  509 52374 458  0.0254  3.6045  3.9823    1.0048 9.1611  2.8907  0.3491 
CGCG_038-125          1 0 0 0  3.180 1.526  2.857   9.1093  2.7280  13.2305  88.70 S0  166.5455   4.3361  581 52356 240  0.0215  6.6721  0.0512    0.0067         6.8077  0.0102 
UGC_06155             1 0 0 0  4.878 3.030  2.501   3.1131  2.4764   6.3417  88.29 Sc  166.5097   4.4294  581 52356 238  0.0214  0.0399  0.0356    0.8057                        
CGCG_038-116          1 0 0 0  2.830 0.455  1.932   4.1088  1.6984   6.6702 104.86 Sa  166.2464   4.2911  581 52356 262  0.0254  2.9939  4.3875    1.3229 9.2414  2.2856  0.9908 
CGCG_038-115          0 0 0 0  3.355 0.920  2.301   2.1068  1.7329   4.3402 104.08 S0  166.1894   4.2988  581 52356 304  0.0252  2.3332  1.2017    0.4611         1.4588  0.3750 
UGC_06142             1 0 0 0  4.133 1.013  2.266   6.9534  5.3001  13.9518 103.64 Sb  166.1747   4.2973  580 52368  28  0.0251  8.8316  0.0303    0.0031         5.5590  0.1679 
CGCG_038-104          1 0 0 0  1.645 0.042  0.485   5.8636  5.9773  12.9782 201.12 Sa  165.8385   6.9221 1003 52641 193  0.0488  4.4762  2.7172    0.5228         5.3703  0.6223 
NGC_3526              0 0 0 0  6.714 6.210  6.301   0.1179  0.7250   0.4857  19.80 Sc  166.7367   7.1741                                                                         
IC_0670               1 0 0 0  3.187 0.771  2.183  23.6561  5.2130  30.8298 119.93 E   166.8701   6.7143 1003 52641  63  0.0291 18.9183  0.0450    0.0022        16.5196  0.0018 
IC_0669               1 0 0 0  3.470 0.842  2.364  18.9659  5.4675  27.0930 120.58 S0  166.8191   6.3024 1004 52723 295  0.0291 11.4123  0.1240    0.0099        10.2802  0.0269 
UGC_06168             0 0 0 0  3.579 0.871  2.559   1.8892  3.8273   5.2983 111.18 Sbc 166.7679   7.8040 1004 52723 427  0.0270  4.3666  1.2563    0.2587         1.8880  0.3373 
UGC_06130             1 0 0 0  5.227 3.344  2.895   0.0000  0.5200   0.0000 114.50 Scd 166.0373   8.3686 1220 52723   2  0.0277  0.0517  0.0300    0.6123         1.8621  1.1220 
CGCG_066-104          0 0 0 0  1.560 0.063  0.625  45.5948 11.0860  61.3371 203.14 S0  165.5888   8.4877                                                                         
2MASX_J11003507+09495 1 0 0 0  2.769 0.509  1.672   1.6098  0.5577   2.4478 127.46 Sa  165.1461   9.8323 1220 52723 503  0.0748  5.0270  1.6047    0.2869                        
UGC_06091             1 0 0 0  3.338 0.398  1.299   2.7973  6.3388   8.1538 147.44 Sbc 165.1652   9.8766 1220 52723 513  0.0357  6.3875  1.0887    0.1518         3.0200  0.3436 
IC_0664               1 0 0 0  2.514 0.318  1.264  27.4163  6.4669  36.4882 139.30 S0  165.1890  10.5533 1220 52723 414  0.0338 20.7234  0.0600    0.0025        33.1131  0.0039 
NGC_3492              1 0 0 0  2.336 0.251  1.164  35.7001 10.0854  50.5765 151.44 E   165.2393  10.5054                                                                         
NGC_3492_NED01        0 0 0 0  2.373 0.248  1.014   0.0000  4.7003   0.0000 154.40 E   165.2364  10.5043 1220 52723 419  0.0373 15.8640  0.1188    0.0046                        
2MASX_J11005426+10410 0 0 0 0  2.760 0.533  1.459   1.4964  0.6555   2.4675 131.12                                                                                               
UGC_06093             1 0 0 0  3.107 0.370  1.342  13.4078  5.8255  22.0444 148.68 Sbc 165.1998  10.7282 1603 53119 205  0.0360 12.7177  0.1385    0.0098         8.8105  0.0214 
UGC_06078             1 0 0 0  4.242 2.389  3.533   1.1328  1.9587   3.0020  86.73 Sbc 165.0189  12.2346 1603 53119 423  0.0209  1.3156  0.1489    0.0987         1.2764  0.4426 
UGC_06169             0 0 0 0  6.260 5.601  6.586   0.1253  0.3748   0.4014  22.10 Sb  166.7640  12.0600 1603 53119 625  0.0052  0.1454  0.0658    0.3940         0.2344  0.7112 
CGCG_066-111          1 0 0 0  3.898 0.638  2.069   1.1296  1.7611   2.8876 129.03 Sb  166.6130  11.4137 1603 53119  65  0.0313  0.9608  1.1388    1.0257 9.0715  0.0000  0.0000 
NGC_3524              1 0 0 0  5.656 5.231  6.365   0.7009  0.3977   1.2625  19.47 S0  166.6338  11.3854 1603 53119  64  0.0045  0.5074  0.0304    0.0534         0.7925  0.0222 
IC_2638               0 0 0 0  1.983 0.075  0.901  12.4438  5.2168  20.1816 168.54 S0  168.4662  10.5633 1222 52763 324  0.0408 14.2601  0.0930    0.0055        11.8850  0.0133 
UGC_06312             1 0 0 0  4.018 1.640  3.336   8.7231  2.6326  12.6634  87.21 Sa  169.5009   7.8449 1617 53112 421  0.0211  3.1115                           7.0632  0.0240 
UGC_06216             0 0 0 0  4.102 1.691  3.738   4.3263  2.5759   7.9659  79.78 Sa  167.6869   4.8465  581 52356  40  0.0193  4.6394  0.4164    0.0794         3.9811  0.3436 
UGC_06212             1 0 0 1  3.697 0.351  1.685   9.2317  8.6010  19.8431 124.53 Sb  167.6022   4.8300  581 52356  72  0.0304  5.9460  4.3766    0.6609 9.1711  5.9293  0.8017 
UGC_06239             0 0 0 0  2.974 0.405  2.147  21.9571  4.7617  28.4207 124.36 E   167.9966   3.1358  509 52374 604  0.0298 14.9957  0.0574    0.0034                        
UGC_06331             0 0 0 0  5.329 3.158  2.637   3.4171  3.6204   7.6785  82.90 Scd 169.7817   3.2312                                                                         
NGC_3633              1 0 0 0  5.166 4.042  6.001   2.4124  0.6768   3.4226  35.85 Sa  170.1096   3.5858  836 52376 243  0.0087  1.7130  1.6640    0.8555 9.3048  1.4997  0.0173 
UGC_06413             1 0 0 0  4.595 0.955  3.666   1.4380  2.2065   3.6667  94.68 Sbc 170.9985   2.6919  512 51992 343  0.0230  2.3635  0.8538    0.3177                        
NGC_3643              0 0 0 0  5.285 4.798  6.201   0.2998  0.1657   0.5367  24.35 S0  170.3541   3.0139  511 52636 496  0.0058  0.3374  0.0151    0.0387         0.4246  0.0953 
UGC_06260             0 0 0 0  3.763 2.121  1.636   9.9896  4.5791  16.7809  96.69 Sc  168.4693   4.2909  835 52326 228  0.0235  8.0331  1.5870    0.1753         7.4473  0.4864 
NGC_3535              1 0 0 0  3.080 0.768  2.491  12.8326  4.6704  19.9079  95.65 Sa  167.1413   4.8318  581 52356 157  0.0231  9.7847  0.5414    0.0493         8.8512  0.0953 
UGC_06087             1 0 0 0  3.060 0.492  1.404  16.8671  6.8027  27.0765 162.08 Sb  165.1354   2.1160  508 52366 190  0.0394 12.7000  3.9652    0.2799         8.2604  0.1169 
2MASX_J11032284-01320 1 0 0 0  2.053 0.157  0.871   4.5943  1.6637   7.1100 151.40 Sa  165.8451  -1.5337                                                                         
CGCG_010-064          0 0 0 0  2.010 0.191  0.882  17.3682  3.6598  22.2843 153.08 S0  165.8857  -1.5098                                                                         
ARK_275               0 0 0 0  4.146 1.373  3.613   5.9648  1.4085   7.9695  74.61 E   166.1722  -1.5417                                                                         
CGCG_010-063          1 0 0 0  4.503 3.065  4.739   0.3899  0.7213   1.0615  68.62 Sa  165.6223  -3.6551                                                                         
UGC_06440             1 1 0 0  4.888 1.546  3.701   4.7234  3.8156   9.6361  94.06 Sbc 171.5043   1.9841  512 51992 279  0.0228  4.3236  1.2507    0.2580                        
SHOC_328              1 0 0 0  5.316 3.181  2.983   0.0000  0.1303   0.0000  93.99 Irr 172.0671   2.6342  512 51992 516  0.0228  0.0375  0.2866    6.7388 8.6008  0.1387 10.9396 
UGC_06469             1 0 0 0  5.034 1.842  4.155   2.0216  5.7603   6.3837  93.98 Sbc 172.0737   2.6538                                                                         
NGC_3716              1 0 0 0  3.838 1.109  3.348   9.8011  3.2925  14.7301  91.19 S0  172.9213   3.4880  512 51992 602  0.0221  8.9641  0.0623    0.0060         7.2444  0.3499 
CGCG_040-024          1 0 0 0  4.243 1.277  2.616   5.5539  2.3261   9.0118 110.69 Sb  175.0809   3.0008  514 51994 341  0.0268  4.7239  1.2469    0.2301         2.9923  0.3999 
MRK_1302              1 0 0 0  4.894 1.559  3.811   3.5962  1.4623   5.7758  76.86 Sb  174.7288   3.5808  513 51989 603  0.0186  2.0301  1.2174    0.5446 9.1107                 
NGC_3843              0 0 0 0  4.078 1.708  4.161  11.6825  2.0772  14.0883  81.65 S0  175.9777   7.9257 1620 53137 510  0.0197  3.4285                           5.5719  0.2495 
UGC_06571             0 0 0 0  4.149 1.306  4.059   5.4620  2.1016   8.6111  81.45 Sa  173.9999   8.3048 1619 53084 523  0.0194  1.9137                           3.6224  0.0085 
IC_0699               0 0 0 0  4.792 0.963  3.966   7.6797  4.9053  14.4617  85.89 Sb  172.2769   8.9886 1223 52781  86  0.0206  7.1790  0.0404    0.0052         6.7920  0.0185 
IC_0698               1 0 0 0  3.424 1.408  3.174  10.9599  2.9624  15.3162  87.30 S0  172.2660   9.1120 1223 52781 178  0.0208  5.4260  3.7378    0.6223 9.1265  5.0933  0.4416 
IC_0696               1 0 0 0  5.549 3.896  3.017   2.9949  2.2709   5.9829  86.76 Scd 172.1662   9.0987 1223 52781 166  0.0209  1.6208  1.4663    0.7913 9.1267  1.3305  1.3335 
IC_2857               0 0 0 0  5.197 3.422  3.145   2.8448  3.5724   6.7682  87.19 Sc  172.1293   9.1045 1223 52781 183  0.0211  2.8610  0.5058    0.1631 8.9161  1.5812  0.7534 
IC_2853               1 0 0 0  4.155 1.602  3.894   8.3274  1.0024   8.7892  87.12 Sa  172.0618   9.1471 1223 52781 187  0.0211  0.4581  0.7553    1.4641 9.1886  3.9811  0.3936 
NGC_3773              1 0 0 0  5.908 6.057  6.581   0.1029  0.1504   0.2576  14.48 S0  174.5544  12.1121                                                                         
IC_0735               1 0 0 0  6.153 3.681  6.558   0.0941  0.4610   0.3585  44.31 Sbc 177.0532  13.2090 1608 53138 620  0.0105  0.1684  0.1239    0.6497 8.9904  0.2992  1.2331 
UGC_06911             0 0 0 0  5.203 1.786  4.564   1.2817  3.0453   3.8040  88.23 Sbc 179.0248  15.1319 1762 53415 630  0.0212  1.7098  0.3494    0.1814         1.8880  0.4732 
NGC_3996              1 0 0 0  4.921 2.897  2.552   8.6335  4.8263  15.5059  96.83 Sc  179.4418  14.2975 1763 53463 194  0.0231  6.0688  1.7262    0.2510         5.7677  0.5012 
UGC_06871             0 0 0 0  3.506 1.675  3.199   6.2363  2.0248   9.2724  89.87 S0  178.4432  10.4032 1226 52734 639  0.0217  4.3465  1.5711    0.3276 9.1310  2.8840  0.3516 
UGC_06734             0 0 0 0  4.689 1.382  3.836   4.9570  1.9160   7.8264  86.62 Sb  176.3996   9.1182 1226 52734 259  0.0209  5.7819  1.3785    0.2126         4.3652  0.3733 
NGC_3833              1 0 0 0  4.424 3.030  2.488   5.5429  3.7084  10.6229  83.87 Sc  175.8708  10.1619 1225 52760 511  0.0202  3.6609  0.2439    0.0605 9.1492  4.2756  0.5093 
NGC_3825              1 0 0 0  4.127 1.661  3.805  12.6950  5.2047  20.5289  88.59 Sa  175.5987  10.2643 1225 52760 499  0.0216 11.2175  0.0537    0.0041         8.6099  0.3614 
NGC_3822              1 0 0 0  4.684 1.229  3.795  21.3246  3.5529  25.2432  85.29 Sb  175.5462  10.2777                                                                         
NGC_3817              1 0 0 0  3.957 1.125  3.736   9.6906  3.0043  14.2129  84.43 S0  175.4706  10.3044 1225 52760 470  0.0203  6.6700  0.0341    0.0048         6.1235  0.0061 
NGC_3819              0 0 0 0  3.840 2.157  3.492   8.0045  1.9068  10.7210  86.65 E   175.5244  10.3513 1225 52760 474  0.0207  5.8572  0.0167    0.0027         5.3456  0.0213 
NGC_3820              1 0 0 0  5.013 2.000  3.974   2.2003  1.1515   3.8698  84.46 Sbc 175.5204  10.3842 1225 52760 476  0.0203  0.8946  0.6407    0.6491 9.0956  1.1803  0.9419 
UGC_06617             1 0 0 0  3.934 1.148  3.734   8.1766  2.7696  12.3428  86.06 S0  174.8235   9.9624                                                                         
IC_2941               1 0 0 0  4.672 2.100  3.978   1.7375  1.5029   3.6304  85.99 Sb  174.0416  10.0555 1224 52765 434  0.0207  2.3526  0.0190    0.0070         1.4825  0.0268 
NGC_3839              1 0 0 0  5.589 4.321  3.857   3.3557  4.9398   8.4366  81.93 Scd 175.9764  10.7847 1225 52760 577  0.0197  2.1077  3.2619    1.3863 9.0700  1.9770  1.2942 
CGCG_068-052          0 0 0 0  5.321 3.395  2.970   0.2122  1.7234   0.9668  85.74 Irr 176.1533  10.7870 1225 52760 620  0.0206  0.5091  0.7191    1.2090 8.6519  0.2460  1.6827 
IC_0727               0 0 0 0  4.791 1.953  4.035   4.7340  4.4438  10.2104  84.82 Sb  176.1192  10.7838 1225 52760 614  0.0203  8.6305  0.7934    0.0806         4.7424  0.2965 
NGC_3559              1 0 0 0  6.514 5.623  5.425   0.9963  1.6090   2.5793  45.32 Scd 167.6884  12.0161 1604 53078 475  0.0109  0.5708  0.1541    0.2441 9.0104  0.6776  1.5382 
IC_2767               0 0 0 0  6.625 6.003  6.461   0.0247  0.2107   0.1138  22.43 Sc  170.5771  13.0651 1605 53062 569  0.0052  0.0330  0.0639    1.6248 8.6025                 
IC_2782               1 0 0 0  7.484 7.297  7.290   0.0055  0.0318   0.0222  12.75 Scd 170.7306  13.4410                                                                         
UGC_06588             0 1 0 0  5.877 3.390  6.014   0.6108  1.2909   1.7383  56.53 Sbc 174.3063  15.4326                                                                         
UGC_06653             1 0 0 0  4.239 3.473  5.081   2.2341  0.7482   3.3576  45.33 S0  175.4156  15.9657 1761 53376 325  0.0108  1.5705  0.5308    0.3014         1.4093  0.3945 
UGC_06666             1 0 0 0  6.034 4.855  5.188   0.4101  0.9629   1.2100  43.37 Sc  175.5855  16.0108 1761 53376 327  0.0103  0.1986  0.5635    2.4590 8.8956  0.2559  3.6728 
NGC_3790              1 0 0 0  4.850 3.700  5.722   2.0629  0.7271   3.1553  48.31 S0  174.9469  17.7123 2508 53875 385  0.0113  1.5525  0.0437    0.0241         1.4322  0.0059 
NGC_3806              1 0 0 0  5.670 4.251  5.819   0.5428  1.0380   1.4915  49.21 Sb  175.1945  17.7961 2508 53875 421  0.0116  0.4127  0.0495    0.1014         1.0765  0.8974 
CGCG_097-118          0 0 0 0  4.130 1.812  3.805   1.4524  0.6771   2.4457  90.43 S0  176.2175  19.6099 2509 54180 227  0.0216  1.2288  0.0173    0.0124         1.1995  0.1959 
IC_2955               0 0 0 0  4.020 1.985  3.636   5.1348  1.1133   6.6334  90.10 E   176.2661  19.6206                                                                         
NGC_3862              1 0 0 0  4.001 2.093  3.539  23.3388  5.1104  30.2534  90.04 E   176.2707  19.6064 2506 54179 558  0.0216 14.0350  0.0680    0.0044        24.6037  0.2123 
CGCG_097-113          0 0 0 0  4.065 2.302  3.708   1.6663  0.6918   2.6959  89.41 S0  176.1942  19.7580 2509 54180 239  0.0214  1.7699  0.0081    0.0040         1.4388  0.0035 
CGCG_097-124_NED01    0 0 0 0  3.687 0.962  2.736   6.6740  1.3524   8.4221 107.93 E   176.2373  19.7319 2506 54179 559  0.0258  4.3951  0.0207    0.0046         4.2267  0.0030 
CGCG_097-125          0 0 0 0  3.481 0.628  2.527   5.3106  1.7400   7.9153 114.73 S0  176.2287  19.7765 2509 54180 183  0.0274  4.7089  1.2732    0.2381         3.6898  1.0447 
NGC_3860              1 0 0 0  4.297 1.674  4.222   5.5908  2.9453   9.8231  78.16 Sa  176.2050  19.7952                                                                         
NGC_3860B             1 0 0 0  3.746 1.069  2.583   0.6150  1.2622   1.7309 115.60 Sa  176.1991  19.7734 2506 54179 542  0.0282  0.4230  1.0347    2.1433 9.0067  0.4395  3.1769 
2MASX_J11454117+19461 0 0 0 0  3.512 1.877  3.539   0.8191  0.4524   1.4632  76.13                                                                                               
NGC_3873              1 1 0 0  3.580 1.351  3.587  12.3956  3.0489  16.7324  75.63 E   176.4421  19.7738 2506 54179 624  0.0180  8.4792  0.0312    0.0031         8.7297  0.1318 
NGC_3875              1 0 0 0  3.210 1.417  2.605  13.1516  3.4759  18.2005  98.75 S0  176.4560  19.7674                                                                         
UGC_06719             1 0 0 0  4.345 1.317  4.145   8.1466  3.1256  12.8248  91.55 Sa  176.1960  20.1251                                                                         
2MASX_J11443212+20062 0 0 0 0  3.852 1.211  3.148   1.5259  0.6247   2.4567 100.28                                                                                               
CGCG_097-111          0 0 0 0  3.827 0.899  3.209   3.2040  1.1138   4.8744 100.69 Irr 176.1080  20.1027 2506 54179 547  0.0247  0.9021  0.0684    0.0677         0.8185  0.0045 
CGCG_097-111_NED01    1 0 0 0  5.205 3.211  2.442   1.1044  0.6549   2.0217 103.35 Irr 176.1080  20.1027 2506 54179 547  0.0247  0.9021  0.0684    0.0677         0.8185  0.0045 
CGCG_097-112          0 0 0 0  4.079 1.524  3.439   5.2248  2.3275   8.6619  93.51 S0  176.1273  20.0766 2506 54179 545  0.0224  4.0195  0.0509    0.0112         3.2584  0.2529 
NGC_3840              1 0 0 0  4.041 1.873  3.516   6.4921  2.8737  10.7366 102.47 Sa  175.9956  20.0770 2506 54179 505  0.0245  4.1067  2.8470    0.6216 9.1321  3.7068  0.4325 
NGC_3844              1 0 0 0  4.083 1.313  3.822   6.8493  2.1557  10.0652  95.02 S0  176.0033  20.0293 2506 54179 516  0.0227  5.8476  0.0413    0.0064         4.8753  0.1854 
NGC_3845              0 0 0 0  4.399 1.905  4.545   4.3126  1.1305   5.9478  78.93 S0  176.0228  19.9961 2509 54180 428  0.0188  2.6552  0.0223    0.0073         2.9242  0.0022 
UGC_06697             0 0 0 0  5.352 3.076  2.698   3.1778 11.8279  10.9885  93.47 Irr 175.9545  19.9684                                                                         
2MASX_J11435741+19560 0 0 0 0  3.896 0.684  3.235   0.5998  0.3345   1.0746  98.13                                                                                               
CGCG_097-090          0 0 0 0  4.085 1.767  3.519   3.8295  1.0395   5.3464  85.71 S0  175.9896  19.9537                                                                         
NGC_3841              0 1 0 0  3.996 1.516  3.492   7.4724  2.1711  10.6797  88.01 E   176.0091  19.9718 2509 54180 432  0.0211  4.5504  0.0157    0.0034        13.4896  0.0468 
NGC_3842              1 0 0 0  4.001 1.149  3.673  25.4316 10.6888  41.3060  87.27 E   176.0091  19.9498 2509 54180 423  0.0208 20.7405  0.0572    0.0025        24.2661  0.0223 
2MASX_J11435352+19442 0 0 0 0  4.149 1.451  3.828   0.6282  0.3207   1.0913  85.83                                                                                               
CGCG_097-088          0 0 0 0  4.206 2.847  4.109   2.1429  1.0428   3.6617  78.58 S0  175.9981  19.7789 2506 54179 514  0.0187  1.6787  0.1159    0.0590         1.5740  0.1832 
CGCG_097-094          0 0 0 0  3.506 0.851  2.674   2.2095  1.0749   3.7756 111.60 E   176.0133  19.8011 2509 54180 235  0.0266  2.0518  0.0192    0.0082         1.7742  0.0027 
CGCG_097-099          0 0 0 0  3.740 1.559  3.015   3.8598  1.3132   5.8265 108.08 E   176.0319  19.7375 2509 54180 238  0.0259  3.0479  0.0220    0.0064         3.1405  0.0126 
KUG_1141+200          1 0 0 0  5.895 4.576  4.307   0.2228  0.6198   0.6965  68.10 Irr 176.0080  19.7845                                                                         
IC_2951               0 0 0 0  4.309 2.062  3.985   8.9891  3.0832  13.6091  85.06 Sa  175.8522  19.7499                                                                         
KUG_1140+199          0 0 0 0  3.100 0.771  0.678   0.0000  1.6265   0.0000 179.40 Sc  175.7832  19.6992 2509 54180 280  0.0435  0.6645  1.4836    1.9772 8.7648  0.4592  4.9774 
UGC_06683             0 0 0 0  3.255 0.889  2.491   8.3562  2.0265  11.2194 106.21 S0  175.8177  19.7487 2506 54179 494  0.0250  5.5774  0.0267    0.0046         4.1879  0.0465 
UGC_06680             1 0 0 0  4.475 1.852  3.467   3.1356  1.7837   5.6564  97.38 Sb  175.7591  19.6497 2509 54180 264  0.0232  4.0149  0.1810    0.0400         3.2961  0.1542 
CGCG_097-072          1 0 0 0  2.642 1.002  2.519   3.5698  2.3496   6.7750  88.21 Sa  175.6883  20.0323 2506 54179 471  0.0211  2.5078  0.9528    0.3456 9.1724  3.1842  0.4909 
CGCG_097-064          0 0 0 0  4.045 1.634  4.077   1.1781  0.9286   2.3790  83.28 S0  175.5609  20.0979 2509 54180 341  0.0198  1.2478  0.0096    0.0067         1.2078  0.1112 
CGCG_097-068          1 1 0 0  5.169 2.465  4.668   3.1899  2.5286   6.4539  83.34 Sbc 175.6020  20.1194 2509 54180 352  0.0200  3.2915  2.2046    0.6196 9.1489  2.5586  0.1445 
KUG_1139+203          1 0 0 0  4.876 1.837  4.137   0.3270  0.6421   0.9059  85.07 Sb  175.5650  20.0487 2509 54180 356  0.0204  0.2253  0.4740    1.8180 8.8199  0.2630  2.9444 
MCG_+04-28-029        1 0 0 0  4.801 1.672  3.740   2.3155  0.9296   3.7025  80.16 Sb  175.4830  20.3199                                                                         
NGC_3821              1 0 0 0  4.197 1.298  4.144   7.1000  4.3107  13.0987  80.37 Sa  175.5390  20.3156                                                                         
NGC_3805              1 0 0 0  3.805 1.527  3.719  30.5381  5.3899  36.7368  90.99 S0  175.1736  20.3430 2506 54179 460  0.0218 21.8538  0.1359    0.0057        20.2768  0.0127 
ARK_304               0 0 0 0  2.970 1.415  2.337   2.9446  1.3342   4.9128 107.40 E   174.5957  20.5251 2502 54180 609  0.0258  1.9023  0.0691    0.0318         2.0512  0.2911 
UGC_06609             1 0 0 0  2.969 0.701  2.404  15.7749  3.2204  19.9653 107.14 E   174.6226  20.5277                                                                         
ARK_303               0 0 0 0  3.926 2.080  3.672   2.5377  0.9812   4.0066  88.08 S0  174.2148  20.0050                                                                         
KUG_1134+202A         1 0 0 0  4.812 2.996  2.907   2.5480  2.1236   5.2490  92.29 Sc  174.2261  19.9972 2502 54180 550  0.0222  1.7675  0.9959    0.5039         2.0559  0.9484 
UGC_06583             1 0 0 0  4.134 1.584  3.908   2.1586  3.4351   5.5636  86.29 Sa  174.2265  19.9716                                                                         
KUG_1128+207A         0 0 0 0  5.548 4.342  4.128   0.0456  0.6986   0.2574  59.53 Sc  172.7418  20.4284 2498 54169 615  0.0140  0.1081  0.1519    1.2252 8.4218                 
UGC_06503             1 0 0 1  5.288 3.643  2.925   2.1717  1.4609   4.1519  85.69 Scd 172.7528  20.4689 2502 54180 366  0.0205  1.1641  2.0930    1.5731 8.9897  1.2445  2.4889 
NGC_3697B             1 0 0 0  5.019 1.971  4.075   0.7493  1.5896   2.1335  86.90 Sbc 172.2440  20.7496                                                                         
NGC_3697C             0 0 0 0  3.979 1.831  3.497   5.6450  1.4226   7.6835  85.93 S0  172.2495  20.7391 2500 54178  95  0.0211  5.1452  0.0172    0.0032         4.0738  0.0043 
2MFGC_08945           0 0 0 0  3.659 0.986  1.433   4.4647  3.9981   9.4250 180.10 Sc  171.5680  21.1069                                                                         
HCG_052D              1 0 0 0  5.444 4.132  3.431   0.0000  0.1837   0.0000  87.68 Scd 171.5671  21.0883                                                                         
LSBC_F571-04          1 0 0 0  3.671 1.177  1.211   1.0285  2.4028   3.0259 174.49 Sc  171.5795  21.0549 2496 54178  27  0.0431  1.3189  1.6923    1.1419         0.9594  1.0069 
MCG_+04-27-036        1 0 0 0  3.674 0.468  1.763  13.9932  5.1881  21.7615 179.27 Sbc 171.5779  21.0963 2496 54178  23  0.0428 14.1657  0.0622    0.0038        10.6660  0.0091 
NGC_3650              0 0 0 0  4.962 3.085  4.910   6.5325  2.8103  10.6985  61.51 Sb  170.6476  20.7040 2496 54178 126  0.0146  5.0235  0.3754    0.0653         5.8749  0.0142 
NGC_3649              1 0 0 0  4.607 3.112  4.912   5.1271  0.8739   6.0930  61.56 Sa  170.5614  20.2086                                                                         
UGC_06362             0 0 0 0  5.272 2.203  5.064   1.5690  2.2017   3.8703  59.89 Sb  170.2335  19.6316 2495 54175 498  0.0143  1.9239  0.7645    0.3507         1.7100  0.6368 
MRK_1297              1 0 0 0  3.951 1.358  3.759   2.8367  1.4285   4.9068  81.97 S0  172.3047  19.7724 2502 54180 360  0.0196  1.9511  0.0892    0.0395         2.0989  0.0337 
UGC_06625             1 0 0 0  2.909 0.670  1.222  11.0958  9.1728  22.7914 151.65 Sb  174.9481  19.9334                                                                         
2MASX_J11440573+20145 0 0 0 0  3.808 1.719  3.456   1.4515  0.5310   2.2474  91.82                                                                                               
CGCG_097-102_NED01    0 0 0 0  3.780 1.283  3.453   7.1136  1.4681   9.0341  93.75 E   176.0688  20.2169 2506 54179 615  0.0225  3.7457  0.0129    0.0030         3.3806  0.0093 
CGCG_097-102_NED02    1 0 0 0  3.886 1.929  3.897   3.6888  2.2476   6.8154  88.73 Sa  176.0716  20.2233                                                                         
2MASX_J11452811+20173 0 0 0 0  4.020 1.572  4.060   0.8121  0.4309   1.4304  80.05                                                                                               
ARK_321               0 0 0 0  3.646 1.498  3.518   8.2826  3.1510  13.0007  97.50 S0  176.3493  20.3255 2506 54179 602  0.0233  7.9602  0.0389    0.0042         6.6374  0.0040 
KUG_1143+209A         1 0 0 0  5.136 3.294  2.973   2.1031  2.3077   4.7629  98.26 Scd 176.4536  20.6286 2509 54180 367  0.0234  1.6776  2.1254    1.1478 9.2300  1.6106  0.6653 
UGC_06821             1 0 0 0  4.825 2.137  3.807   5.0840  2.8287   9.1311  89.74 Sbc 177.7545  20.3992 2509 54180 584  0.0215  2.7791  1.1032    0.3604 9.0838  2.9309  0.5200 
NGC_3943              0 0 0 0  3.696 1.554  3.481   9.7115  2.9935  14.2019  91.18 S0  178.2357  20.4791 2515 54180 478  0.0217  8.5404  0.0233    0.0024         6.1376  0.0096 
2MASX_J11532791+20413 0 0 0 0  3.502 1.666  3.197   1.1584  0.4790   1.8750  94.92                                                                                               
NGC_3947              1 1 0 1  4.423 1.393  3.648   7.4841  5.3298  14.6261  86.81 Sb  178.3348  20.7516 2515 54180 363  0.0207  6.8308  1.5944    0.2100 9.2241  7.0469  0.4325 
NGC_3954              0 0 0 0  3.628 1.522  3.288  14.8523  3.7348  20.2454  96.95 E   178.4238  20.8824 2515 54180 419  0.0232 10.9380  0.0416    0.0035         8.9950  0.2716 
NGC_3929              0 0 0 0  3.469 0.954  2.994   5.9794  2.6842   9.9615  99.13 E   177.9273  21.0027 2511 53882  67  0.0235  5.7030  0.0325    0.0049         4.5814  0.0089 
UGC_06689             0 0 0 0  4.687 2.855  5.528   0.1587  0.5336   0.5297  49.87 Sa  175.8527  21.6508 2511 53882 242  0.0117  0.2068  0.2300    0.9835 8.8075  0.3396  1.4355 
NGC_3750              1 0 0 0  2.488 0.368  1.990   0.0000  3.4352   0.0000 125.89 S0  174.4651  21.9743 2504 54179 558  0.0303  8.8035  0.0802    0.0083         7.5509  0.0064 
NGC_3753              0 0 0 0  3.209 0.460  2.004  25.4444  7.8945  37.2457 122.82 Sb  174.4742  21.9812                                                                         
NGC_3754              1 0 0 0  3.357 1.524  1.293   0.0000  3.2489   0.0000 124.58 Sc  174.4797  21.9857                                                                         
2MASX_J11375047+22004 1 0 0 0  3.086 0.700  1.894   1.6438  0.5434   2.4596 128.16 Sa  174.4605  22.0126 2504 54179 556  0.0302  1.2197  0.1961    0.1441         1.0447  0.0232 
NGC_3745              0 0 0 0  3.007 0.542  1.939   7.2321  1.1685   8.4448 130.56 S0  174.4351  22.0213 2504 54179 555  0.0316  4.1308  0.0182    0.0040         3.3651  0.1422 
NGC_3746              1 1 0 1  3.805 0.564  2.098   8.3356  4.4430  14.7174 124.46 Sb  174.4318  22.0097                                                                         
NGC_3748              0 0 0 0  3.108 0.506  2.209   7.3118  1.4740   9.2180 122.14 S0  174.4544  22.0262                                                                         
NGC_3772              1 0 0 0  4.758 3.485  5.574   2.8667  1.2311   4.6925  49.38 Sa  174.4518  22.6912 2507 53876 423  0.0118  2.2516  0.0484    0.0184         2.5882  0.0218 
CGCG_127-018          1 0 0 0  4.372 0.876  3.416   2.9006  2.1362   5.7242  96.65 Sb  174.9370  22.6852 2507 53876 472  0.0231  1.9924  0.7111    0.3142 9.0113  1.7140  0.6808 
UGC_06681             0 0 0 0  3.745 1.414  3.274   4.9620  3.1961   9.3668  95.13 Sa  175.7585  23.9445 2510 53877 319  0.0230  5.8169  1.7555    0.2730 9.0505  5.1523  0.2512 
UGC_06751             1 0 0 0  4.927 1.381  4.180   1.3232  2.3998   3.5690  89.39 Sbc 176.6773  23.9634 2510 53877 197  0.0213  1.7500  0.0608    0.0310 8.9341  1.4689  1.7258 
IC_0739               1 0 0 0  3.212 0.962  2.448   5.9630  2.4933   9.6756  98.58 Sa  177.8805  23.8629 2514 53882 285  0.0235  3.8090  0.0686    0.0169         3.8994  0.2443 
MRK_0642              0 0 0 0  4.490 2.864  5.325   0.1857  0.2649   0.4610  49.01 S0  178.1018  23.6250 2513 54141 369  0.0115  0.0803  0.2644    2.9220 8.5762  0.0802  5.9979 
UGC_06846             1 0 0 0  3.576 1.147  3.277  12.5955  4.3512  19.1342  95.48 E   178.1531  23.5824                                                                         
NGC_3951              1 0 0 0  3.944 1.142  3.613   6.4526  4.3548  12.3603  90.18 Sa  178.4218  23.3822 2514 53882 249  0.0215  4.9231  2.0312    0.3684         4.1210  0.5272 
NGC_4003              1 0 0 0  3.701 1.366  3.456  14.1310  2.6258  17.3092  91.54 S0  179.4960  23.1249 2513 54141 611  0.0218  9.4947  0.5353    0.0493         8.6896  0.0491 
UGC_06976             1 0 0 0  3.753 1.408  3.372   6.8097  1.9176   9.6332  90.28 S0  179.7597  21.8082 2643 54208 309  0.0215  6.7098  0.0249    0.0033         6.7608  0.0146 
UGC_06794             0 0 0 0  5.563 4.613  4.667   0.1953  1.3829   0.8460  48.66 Scd 177.3498  16.6420 2512 53877 316  0.0115  0.2290  0.5725    2.1691 8.8117  0.3350  2.8249 
NGC_3933              1 0 0 0  4.444 3.052  5.315   2.0361  1.4807   4.0123  52.48 Sa  178.0086  16.8097 2512 53877 194  0.0124  1.4103  0.3793    0.2451 9.1119  1.9861  0.4920 
UGC_06835             1 0 0 0  5.063 3.581  5.368   0.5458  0.2071   0.8588  50.61 Sb  177.9786  16.8458 2512 53877 184  0.0120  0.4113  0.1580    0.3464 8.9241  0.6683  0.0017 
UGC_06891             0 0 0 0  3.661 1.798  3.288   2.7170  2.4437   5.7691  94.28 Sa  178.8197  17.4876 2512 53877 554  0.0225  2.7796  0.2247    0.0715         2.4210  0.2153 
LSBC_F572-02          1 0 0 0  4.808 2.905  2.428   0.7651  1.9057   2.3077  88.40 Sc  178.9365  17.8882 2512 53877 543  0.0212  0.9252  0.5209    0.4961 9.0045  0.6622  0.7816 
UGC_06986             0 0 0 0  4.556 3.211  2.435   0.8795  2.6230   2.8181  89.78 Sc  179.8622  17.7570 2595 54207 341  0.0216  0.8758  0.2991    0.2895 8.9619  0.9550  1.1588 
UGC_06594             0 0 0 0  6.972 6.743  6.821   0.0131  0.1639   0.0689  15.53 Scd 174.4044  16.5563 2503 53856  70  0.0035  0.0275  0.0091    0.2982 8.2683  0.0601  1.6943 
NGC_3767              0 0 0 0  3.772 1.239  3.404  11.0948  2.6776  14.8818  88.28 S0  174.3149  16.8772                                                                         
NGC_3764              0 0 0 0  3.954 2.595  4.594   1.8127  0.4623   2.4781  48.34 E   174.2275  17.8886                                                                         
NGC_3764_NED02        0 0 0 0  5.313 4.408  4.485   0.0000  0.0213   0.0000  47.09 Scd 174.2243  17.8903                                                                         
UGC_06483             0 0 0 0  4.852 2.370  2.615   1.3302  1.6772   3.1648  54.56 Sc  172.2595  17.2319                                                                         
UGC_06296             0 0 0 0  6.596 6.382  6.522   0.0960  0.2683   0.3004  14.54 Sc  169.2129  17.7982                                                                         
NGC_3639              1 0 0 0  4.190 1.939  3.836   4.0832  2.7868   7.8483  75.75 Sb  170.3987  18.4584                                                                         
UGC_06300             1 0 0 0  3.769 3.845  4.498   0.0157  0.0201   0.0376  15.80 E   169.3207  16.3271 2494 54174 296  0.0035  0.0147  0.0143    0.8672 8.7101  0.0547  1.6943 
UGC_06137             1 0 0 0  4.062 1.251  3.546   9.9915  3.9441  15.8756  87.41 S0  166.1438  16.0618 2487 53852  62  0.0210  8.8752  0.0540    0.0053         8.0353  0.0105 
UGC_06104             0 0 0 0  5.926 4.719  6.249   0.0760  1.2066   0.4342  41.44 Sbc 165.4623  16.6070 2487 53852 520  0.0098  0.1335  0.1680    1.0884 8.6619  0.1824  2.5586 
NGC_3487              1 0 0 0  4.110 0.821  2.290  12.1846  6.1747  21.1178 120.76 Sb  165.1940  17.5875 2485 54176 184  0.0293 13.2816  4.6696    0.3111         6.5163  0.6237 
UGC_06092_NOTES01     0 0 0 0  3.255 0.607  2.522   0.9104  0.9349   2.0149 123.65 E   165.2093  17.5947 2487 53852 405  0.0299  0.7003  0.6206    0.7869 9.1177  0.6123  1.0914 
UGC_06181             1 0 0 0  6.905 6.716  6.764   0.0000  0.0423   0.0000  17.29 Irr 166.9443  19.5499                                                                         
NGC_3522              1 0 0 0  4.696 4.470  5.609   0.3102  0.1592   0.5400  18.09 E   166.6686  20.0857 2488 54149   1  0.0040  0.2662  0.0043    0.0141 8.6607  0.3855  0.0380 
CGCG_096-007          0 0 0 0  4.012 1.865  3.842   1.0719  0.6874   2.0156  87.42 S0  167.7643  19.1916 2490 54179 557  0.0208  1.0567  1.9048    1.5988 9.1083  0.7464  0.6339 
UGC_06219             0 0 0 0  4.985 1.848  4.056   7.7273  5.2719  14.8456  86.65 Sbc 167.7381  19.1828                                                                         
UGC_06332             1 1 0 0  4.051 1.967  4.081  10.9520  3.2904  15.8372  86.90 Sa  169.8193  20.8136 2496 54178 291  0.0208  8.4972  0.0263    0.0029         7.3621  0.0028 
UGC_06363             0 0 0 0  4.897 2.157  4.228   2.6256  3.5530   6.3948  87.60 Sbc 170.2506  21.3368 2496 54178 195  0.0211  2.2462  1.1479    0.4467         1.3490  0.6887 
UGC_06366             0 0 0 0  4.977 2.793  4.308   0.9309  2.0255   2.6728  87.63 Sbc 170.2730  21.3543                                                                         
NGC_3615              1 0 0 0  3.960 1.133  3.551  31.3018  3.9141  33.3946  93.18 E   169.5278  23.3973 2493 54115 100  0.0221 19.2953  0.0392    0.0019        16.2181  0.0014 
NGC_3618              1 0 0 0  4.700 1.559  3.702   6.2594  2.9147  10.5301  94.82 Sb  169.6357  23.4690 2493 54115  56  0.0227  5.2761  0.4669    0.0768         4.2073  0.8017 
UGC_06176             1 0 0 0  5.000 4.441  5.723   1.9352  0.3740   2.4007  37.95 S0  166.8528  21.6572 2488 54149 640  0.0090  1.0875  0.2838    0.2311         1.0186  0.2564 
UGC_06465             1 0 0 0  4.226 1.143  3.576   0.3118  1.2343   1.1011  87.93 Sbc 172.0506  21.9970                                                                         
UGC_06495             1 0 1 0  4.694 1.455  3.733   1.8698  2.7112   4.6643  90.65 Sb  172.4383  22.1266 2504 54179 341  0.0217  1.5212  0.6189    0.3656 9.1261  1.4191  1.0209 
NGC_3710              1 0 0 0  3.439 0.939  3.007  13.4571  3.4488  18.4063  90.12 E   172.7790  22.7680 2504 54179 339  0.0215  9.9431  0.0305    0.0027         9.4189  0.0065 
UGC_06544             1 0 0 0  4.261 1.165  3.237   4.6612  3.5060   9.2618  99.59 Sbc 173.4252  23.4126 2501 54084  41  0.0238  3.3979  0.8444    0.2209         2.7861  0.2004 
UGC_06476             1 0 0 0  4.274 0.919  3.214   4.9468  4.9041  10.8108 102.07 Sbc 172.1504  23.4046 2497 54154  14  0.0245  3.0055  2.6015    0.7613         2.5823  0.8770 
NGC_3670              1 0 0 0  3.426 1.188  2.995  16.1615  3.4597  20.7766  98.25 S0  171.2070  23.9452 2497 54154 171  0.0236 11.0258  0.1660    0.0133         8.5507  0.0515 
HCG_051G              1 0 0 0  5.134 2.549  2.286   0.0000  0.7018   0.0000 104.83 Irr 170.6173  24.2952                                                                         
IC_2759               0 0 0 0  3.478 0.607  2.491   6.2936  2.0095   9.2894 114.06 E   170.5592  24.3002 2497 54154 264  0.0274  7.8287  0.0293    0.0031         4.1591  0.0275 
MCG_+04-27-030        1 0 0 0  3.753 0.951  2.786   3.3198  1.1310   5.0113 104.79 Sa  170.6272  24.2999 2497 54154 236  0.0251  2.3022  0.0920    0.0360         1.9588  0.0380 
NGC_3651              1 0 0 0  3.643 0.821  2.665  23.2847  4.5082  28.9001 106.12 E   170.6100  24.2990 2497 54154 278  0.0251 12.3189  0.0437    0.0034        12.7644  0.0076 
NGC_3651_NED02        0 0 0 0  3.781 0.789  2.493   0.0000  1.6618   0.0000 104.83 S0  170.6096  24.2958                                                                         
NGC_3653              1 0 0 0  3.285 0.571  2.023  20.7211  4.2192  26.1741 123.60 S0  170.6253  24.2793 2497 54154 234  0.0296 14.6160  0.0479    0.0030        12.4738  0.4227 
UGC_06336             0 0 0 0  3.452 1.283  2.481   5.0482  2.7613   8.9787 108.48 Sa  169.9142  24.9296 2497 54154 355  0.0259  6.2422  0.0401    0.0059         4.8865  0.0047 
UGC_06325             0 0 0 0  5.461 3.555  2.818   3.3071  3.1307   7.1120 105.06 Scd 169.6178  25.3237 2493 54115 580  0.0251  2.3302  0.2203    0.0871 8.9766  2.9785  0.7362 
NGC_3609              1 0 0 0  3.885 0.894  2.802  22.9964  6.3797  32.3257 112.51 Sa  169.4608  26.6259 2216 53795 318  0.0270 19.6309  0.0663    0.0029        16.0694  0.0177 
NGC_3612              1 0 0 0  4.970 2.559  2.145   5.0247  3.0861   9.3017 116.23 Scd 169.5613  26.6205 2214 53794 592  0.0278  2.6825  0.6971    0.2326         2.3335  0.5861 
MCG_+05-27-020        1 0 0 0  3.037 0.176  1.345   6.2798  2.0987   9.4288 151.28 Sb  168.0165  27.5669 2213 53792  87  0.0364  4.8633  0.0263    0.0048         3.9355  0.0062 
MCG_+05-27-021        1 0 0 0  3.347 0.264  1.249   4.3820  1.6398   6.8414 138.48 Sb  168.0346  27.5711 2213 53792  89  0.0333  4.7342  0.0209    0.0040         3.6475  0.0093 
NGC_3570              1 0 0 0  2.529 0.240  1.293  31.7784  4.8104  36.2657 146.25 S0  168.0139  27.5897 2214 53794 362  0.0350 19.6543  0.0765    0.0034        19.0985  0.0501 
UGC_06250             1 0 0 0  3.476 0.428  2.167  27.9521  4.4854  32.5122 130.77 E   168.2936  27.8182 2213 53792  55  0.0312 19.8384  0.0472    0.0022        17.4181  0.0014 
MCG_+05-27-004_NED01  0 0 0 0  3.052 0.272  1.807   2.4602  1.0925   4.0766 135.90                                                                                               
MCG_+05-27-004_NED02  0 0 0 0  3.064 0.317  1.609   6.7702  1.7354   9.2737 139.80                                                                                               
NGC_3552              0 0 0 0  2.914 0.601  1.835  11.6234  3.7067  17.1729 137.94 E   167.6784  28.6931 2211 53786 631  0.0331 10.1242  0.0717    0.0063         9.9083  0.2113 
NGC_3553              0 0 0 0  3.185 0.368  1.928   6.3979  1.2600   7.9992 134.15 E   167.6680  28.6856 2213 53792 192  0.0321  4.2372  0.1301    0.0265                        
NGC_3554              0 0 0 0  3.558 0.822  2.059  10.3962  2.3449  13.6218 121.08 E   167.6993  28.6603 2211 53786 640  0.0290  6.7133  0.1410    0.0187         6.3826  0.0438 
2MASX_J11102642+28411 0 0 0 0  3.038 0.508  1.616   2.7706  1.3928   4.7924 133.03                                                                                               
2MASX_J11102718+28414 0 0 0 0  3.428 0.770  2.156   2.4363  1.2705   4.2680 123.48                                                                                               
2MASX_J11102999+28415 0 0 0 0  2.957 0.586  1.420   2.7881  1.0367   4.3443 144.49                                                                                               
2MASX_J11103987+28422 0 0 0 0  3.310 1.000  2.393   0.9481  0.7203   1.8922 120.21                                                                                               
CGCG_155-081          0 0 0 0  3.227 0.432  1.814   8.6506  1.8830  11.1972 129.07 S0  167.6560  28.7327 2211 53786 639  0.0308  6.2757  0.7635    0.1056         5.6624  0.0030 
NGC_3550              1 0 0 0  2.848 0.152  1.413  38.7685  8.5615  50.4265 144.24 E   167.6599  28.7677 2211 53786 622  0.0348 17.6371  0.0297    0.0014                        
NGC_3527              1 0 0 0  2.947 0.480  1.727  16.3757  4.8170  23.5074 139.70 Sa  166.8258  28.5277 2211 53786 109  0.0332 17.1957  0.0451    0.0023        14.7911  0.0051 
CGCG_155-063          1 0 0 0  4.532 0.784  2.474   0.6825  1.5789   2.0030 129.53 Sbc 166.7050  28.7037 2211 53786 520  0.0311  0.5933  0.9116    1.3309 8.9492  0.7943  1.4555 
UGC_06160_NOTES01     0 0 0 0  4.437 0.588  2.285   8.3162 11.4423  20.3835 130.27 Sbc 166.6935  28.7195 2211 53786 508  0.0315 12.0055  0.1549    0.0112         9.6605  0.0159 
CGCG_155-053          1 0 0 0  4.248 0.732  2.400   8.1840  3.3165  13.1440 127.22 Sb  166.1487  29.5196 2211 53786 441  0.0303  7.0714  0.1405    0.0172         6.1660  0.0199 
UGC_06152             1 0 0 0  3.782 0.667  2.177   7.3066  4.4055  13.4603 124.22 Sb  166.5286  29.9330 1990 53472  25  0.0297  4.8913  0.7891    0.1440 9.1138  4.5394  0.4406 
ARP_021               1 0 0 0  3.923 1.031  2.337   3.3074  4.0569   7.7887 120.81 Sbc 166.2436  30.0273 2211 53786 526  0.0289  2.2560  0.6794    0.2620 9.1223  2.0893  1.4125 
CGCG_156-041          1 0 0 0  3.619 0.826  2.530  11.7303  2.5049  15.0653 122.91 Sa  169.0564  29.3853 2215 53793 468  0.0293  9.9842  0.0328    0.0029         8.3560  0.0147 
CGCG_156-040          0 0 0 0  1.849 0.050  0.751  23.8370  4.3301  28.9428 182.24 S0  169.0725  29.2264 2215 53793 227  0.0437 14.3433  0.0547    0.0033        12.2462  0.0072 
CGCG_156-042          0 0 0 0  1.800 0.082  0.638  26.6926  6.8579  36.5452 187.89 S0  169.0946  29.2523 2215 53793 475  0.0453 25.5095  0.1114    0.0039        19.7242  0.0037 
CGCG_156-057          0 0 0 0  2.606 0.315  1.603  11.5778  2.2345  14.3559 132.43 S0  169.5741  28.2260 2215 53793  82  0.0318  7.7845  0.5998    0.0663         8.2794  0.0234 
UGC_06322             1 0 0 0  2.471 0.949  1.486  21.0491  4.0000  25.9600 136.47 S0  169.5696  28.2604 2215 53793 100  0.0327 17.5160  0.0404    0.0022        20.7491  0.0146 
UGC_06302             0 0 0 0  4.886 2.705  4.561   2.3938  1.2767   4.2224  81.40 Sb  169.3413  27.6731 2214 53794 605  0.0194  1.5674  0.1007    0.0587 8.9029  1.2162  0.4266 
CGCG_156-031          0 0 0 0  2.559 0.798  1.620  20.8062  3.5786  24.7864 143.30 S0  168.5708  28.5582 2215 53793 210  0.0344  9.4584  0.2232    0.0201         0.4140  0.0046 
CGCG_155-084          0 0 0 0  2.873 0.344  1.720  18.9673  3.0267  22.0293 149.24 S0  167.6945  28.2785 2211 53786  27  0.0359 11.4195  0.0238    0.0020        10.0462  0.0117 
[RC2]_A1107+28B       0 0 0 0  3.195 0.816  2.413   0.0000  0.1312   0.0000 133.12 E   167.6592  28.3296                                                                         
UGC_06218_NOTES01     0 0 0 0  2.974 0.380  1.944  25.6154  4.5963  30.9808 143.82 E   167.6601  28.3168 2213 53792 181  0.0344 16.1302  0.0659    0.0038        15.6675  0.0079 
NGC_3515              1 0 0 0  4.274 2.220  1.689   6.2425  5.5380  13.1522 121.30 Sc  166.1553  28.2279 2211 53786 170  0.0294 11.2307  4.4338    0.3571         3.5810  0.7568 
NGC_3493              0 0 0 0  4.137 1.919  1.354   8.5268  6.5565  17.1006 123.75 Sc  165.3660  27.7194                                                                         
NGC_3534              0 0 0 0  3.988 1.062  3.041   9.9273  2.8289  14.0916  91.84 Sb  167.2383  26.5962 2212 53789 559  0.0380  6.0964  3.2964    0.4761 9.0495  3.2211  0.4688 
NGC_3534B             1 0 0 0  3.070 0.352  1.230   4.0024  4.2293   8.9456 157.74 Sb  167.2383  26.5962 2212 53789 559  0.0380  6.0964  3.2964    0.4761 9.0495  3.2211  0.4688 
NGC_3563              1 0 0 0  2.469 0.262  1.249  42.3186  5.6445  46.1959 149.35 S0  167.8551  26.9636 2214 53794 424  0.0335 29.5562  0.1871    0.0055        23.2274  0.1324 
NGC_3563A             0 0 0 0  2.515 0.405  1.529   0.0000  2.1346   0.0000 137.80 S0  167.8490  26.9619 2212 53789 613  0.0359  7.4497  0.0281    0.0033         6.3533  0.0050 
CGCG_156-073          0 0 0 0  2.563 0.465  1.476  13.9880  2.8906  17.7556 140.96 E   171.1191  27.6419 2216 53795 575  0.0337  8.6343  0.0591    0.0061         7.2277  0.0217 
UGC_06415             0 0 0 0  2.686 0.504  1.551  11.0148  5.3599  18.8128 138.60 Sa  171.0441  27.0143 2218 53816 391  0.0332 11.3607  0.1052    0.0076         8.8920  0.0101 
CGCG_156-082          0 0 0 0  3.169 0.452  1.966  23.5513  2.8072  24.7124 135.87 S0  172.1508  26.9058                                                                         
CGCG_156-079          1 0 0 0  3.908 0.681  2.371   6.6526  3.5817  11.7688 134.10 Sb  172.0129  27.3860 2216 53795 625  0.0320  5.6262  0.0262    0.0039         4.8865  0.0264 
KUG_1125+276          1 0 0 0  3.849 0.546  2.056   1.0877  0.7784   2.1235 136.02 Sb  171.9800  27.3471 2216 53795 636  0.0327  0.4788  0.7015    1.2815 9.0086  0.2523  2.4660 
NGC_3678              1 0 0 1  4.773 1.801  3.705   2.3090  3.0635   5.5828 100.62 Sbc 171.5656  27.8671 2218 53816 380  0.0240  1.1257  5.3706    4.1826 9.1100  1.1482  3.6728 
CGCG_156-085          0 0 0 0  3.845 1.328  3.510   7.6438  2.0801  10.6820  95.82 S0  172.3485  28.5438                                                                         
NGC_3713              1 0 0 0  3.726 1.356  3.233  17.5920  3.7834  22.6597  96.64 S0  172.9251  28.1536 2218 53816 580  0.0230 11.7977  0.1116    0.0087        10.2802  0.0069 
UGC_06522             0 0 0 0  3.820 1.298  3.614  10.1012  1.8247  12.2469  98.58 S0  173.0898  28.0483 2219 53816 331  0.0232  6.0761  0.0856    0.0123         5.9429  0.0416 
NGC_3826              1 0 0 0  2.858 0.805  1.903  32.6370  5.7399  39.2043 126.49 E   175.6370  26.4890 2221 53792 216  0.0303 24.0439  0.0595    0.0022        15.5955  0.0022 
NGC_3784              1 0 0 0  4.527 1.444  3.432   5.6440  2.1603   8.8851  95.91 Sb  174.8742  26.3091 2221 53792 284  0.0229  3.1860  0.3539    0.0994 9.1669  3.0339  0.7244 
NGC_3785              1 0 0 0  3.242 0.622  2.438  24.9144  3.2874  27.1176 127.42 S0  174.8871  26.3023 2219 53816  21  0.0301 21.4533  0.0162    0.0007        14.5211  0.0025 
UGC_06645             1 0 0 0  4.322 1.590  3.393   6.1655  2.8663  10.3772  95.95 Sb  175.2348  25.7809 2505 53856 558  0.0229  5.0680  0.0274    0.0048         3.4514  0.0603 
NGC_3765              1 0 0 0  3.198 0.462  1.707  11.6767  6.0353  20.3763 141.50 Sbc 174.2675  24.0963 2505 53856 254  0.0340 11.5117  0.4897    0.0362         9.8401  0.2037 
UGC_06674             1 0 0 0  5.778 4.195  3.517   2.8151  2.4354   5.8734  88.08 Scd 175.6644  24.8226 2505 53856 564  0.0210  2.0795  0.1486    0.0695                        
KUG_1140+252          1 0 0 0  5.874 3.755  3.329   0.7512  1.2756   1.9803  86.55 Irr 175.8555  25.0054 2510 53877 372  0.0206  0.4031  0.4499    1.0256 8.7720  0.4121  2.2182 
NGC_3911              1 0 0 0  5.404 3.648  3.465   0.3726  1.1101   1.1939  83.42 Sc  177.3420  24.9385 2514 53882 352  0.0199  0.4329  0.7487    1.5373 8.9422  0.8017  2.0606 
NGC_3920              1 0 0 0  3.248 2.010  3.739   1.2386  1.1550   2.6520  51.35 S0  177.5246  24.9201                                                                         
NGC_4000              0 0 0 0  5.835 4.275  4.250   1.1592  1.2784   2.6317  64.29 Sc  179.4878  25.1446 2655 54184 349  0.0151  0.8314  0.4017    0.4464 8.9899  1.3032  0.0000 
NGC_4005              1 0 0 0  5.617 3.276  5.249   4.6346  2.5052   8.2188  63.07 Sb  179.5424  25.1222 2655 54184 360  0.0149  3.9297  0.4457    0.0994         3.7411  0.0240 
NGC_4015_NED01        1 0 0 0  4.640 2.576  5.213   6.0925  2.1149   9.2644  61.41 S0  179.6775  25.0367                                                                         
NGC_4015_NED02        0 0 0 0  5.634 4.201  3.850   0.0000  4.9178   0.0000  67.34 Sc  179.6802  25.0436 2655 54184 391  0.0155  0.7604  0.1407    0.1535 8.9233                 
NGC_4022              0 0 0 0  4.765 3.616  5.373   3.5070  1.3025   5.4566  61.89 S0  179.7542  25.2228 2655 54184 440  0.0145  2.1975  0.0198    0.0075         3.0974  0.0118 
NGC_4018              0 0 0 0  4.917 3.075  5.494   2.6648  2.3537   5.5980  63.25 Sa  179.6697  25.3164 2655 54184 390  0.0150  1.6780  0.7705    0.4050 8.8389  2.2182  0.6902 
IC_0746               1 0 0 0  5.447 2.143  5.170   0.8959  2.1447   2.6591  70.78 Sb  178.8964  25.8895 2514 53882 444  0.0168  0.6822  1.0248    1.3218 8.8498  0.7413  2.2491 
NGC_3944              1 0 0 0  5.062 4.275  5.716   3.7366  1.0422   5.2654  51.83 S0  178.2711  26.2069 2223 53793 139  0.0121  2.7865  0.0193    0.0064         3.1046  0.2388 
UGC_06791             0 0 0 0  6.395 5.608  6.003   0.1549  0.5102   0.5134  27.31 Scd 177.3485  26.7412 2221 53792  25  0.0061  0.1315  0.0467    0.3040 8.6918  0.3177  0.8511 
NGC_3988              0 0 0 0  4.163 2.391  4.009  10.1595  2.0493  12.8018  91.75 E   179.3511  27.8775 2226 53819 384  0.0218  6.9338  0.0234    0.0032         5.3211  0.0033 
UGC_06943             1 0 0 0  4.210 1.182  3.560   1.1637  1.5649   2.8288  89.88 Sb  179.4654  29.0395                                                                         
UGC_06927             1 0 0 0  4.360 3.663  5.142   2.0944  0.6359   3.0375  47.92 S0  179.2852  30.3923 2224 53815 484  0.0110  1.5521  0.0127    0.0073         1.6482  0.0177 
NGC_3971              1 0 0 0  4.125 1.638  3.859  14.5293  4.1769  20.6846  96.08 S0  178.9017  29.9959 2225 53729 353  0.0227 10.2353  0.0691    0.0063         9.8628  0.0169 
UGC_06398             0 0 0 0  2.992 0.664  1.047  18.9976  9.9646  33.2975 195.45 Sbc 170.7977  29.5985 2215 53793 621  0.0471 18.8672  0.7415    0.0331        17.2584  0.2547 
UGC_06314             0 0 0 0  3.346 0.979  2.729   7.3716  1.6220   9.5650 107.40 Sbc 169.5482  30.3952 1979 53431 275  0.0263  5.2133  0.0340    0.0058         3.4834  0.0210 
UGC_06314_NOTES02     1 0 0 1  4.164 1.060  2.842   6.8285  2.7424  10.9136 109.97 Sbc 169.5482  30.3952 1979 53431 275  0.0263  5.2133  0.0340    0.0058         3.4834  0.0210 
UGC_06355             0 0 0 0  7.180 6.547  6.577   0.0490  0.4496   0.2315  32.00 Scd 170.1661  31.2220 1979 53431 166  0.0073  0.0537  0.1453    2.3619 8.4055  0.1552  6.0674 
UGC_06243             1 0 0 0  3.006 0.950  0.787   5.7558  4.7596  11.8169 171.47 Sc  168.1031  31.3790 2092 53460 511  0.0413  3.6055  0.2671    0.0667         3.5237  0.5200 
UGC_06271             1 0 0 0  5.488 5.043  6.391   0.3903  0.2555   0.7385  29.48 Sa  168.6549  30.3142 2092 53460   1  0.0067  0.2505  0.1112    0.3805 8.9682  0.3083  0.6501 
UGC_06356             0 1 0 0  3.198 1.833  2.411   6.5570  4.8772  12.9906 116.38 Sa  170.2019  32.2899 1979 53431 395  0.0279  7.2036  1.4364    0.1768         5.1523  0.2594 
2MASX_J11225464+34033 1 0 0 0  2.304 0.375  1.229   2.3641  1.2288   4.1334 150.43 Sa  170.7277  34.0592 2100 53713 477  0.0361  2.2440  0.2335    0.0888         1.6293  0.0791 
UGC_06394             1 0 0 0  1.714 0.120  0.741  57.9402 11.0423  71.5629 177.23 E   170.7352  34.1115 2100 53713 474  0.0427 32.7455  0.0848    0.0023        36.9828  0.0054 
UGC_06393             1 0 0 0  2.370 0.202  1.438  15.8774  6.4404  25.4877 147.73 Sa  170.7229  34.3409 2100 53713 379  0.0355 12.7268  0.1458    0.0109        11.8850  0.0875 
IC_2744               1 0 0 0  2.554 0.497  1.313  16.1369  3.3315  20.4933 148.36 S0  170.4255  34.3613                                                                         
IC_2738               0 0 0 0  2.548 0.470  1.478  19.2026  3.7723  23.9735 145.65 S0  170.3459  34.3568                                                                         
IC_2735               0 0 0 0  2.800 0.347  1.523  26.0523  8.8515  39.3265 149.18 Sa  170.2662  34.3441 2100 53713 334  0.0357 24.3476  1.7523    0.0590        18.7068  0.0100 
UGC_06347             1 0 0 0  2.622 0.276  1.319  11.7433  3.6049  17.1145 146.03 Sa  170.0864  34.0962 2111 53467 221  0.0350  7.7376  0.0518    0.0062         6.4714  0.0047 
CGCG_185-035          0 0 0 0  2.303 0.364  1.237  15.0741  3.0064  18.9114 144.68 S0  169.8206  34.1285 2107 53786 601  0.0347  9.3159  0.0428    0.0040         8.9950  0.0090 
CGCG_185-044          0 0 0 0  2.017 0.161  0.936  23.0493  6.0150  31.7580 178.08 S0  170.3781  33.9576 2111 53467 114  0.0428 13.8331  0.0668    0.0049        12.6183  0.0197 
CGCG_185-053          0 0 0 0  4.502 2.642  2.465   2.0905  2.2445   4.6999  89.36 Sc  170.7946  34.4897 2100 53713 377  0.0212  1.8925  0.3195    0.1491         1.4322  0.1245 
UGC_06397             1 0 0 0  3.650 1.263  3.416  11.1077  2.1675  13.8337  88.63 Sa  170.7590  34.4978 2100 53713 361  0.0208  8.6553  0.7142    0.0726         5.6364  0.3069 
UGC_06338             1 0 0 0  4.492 2.523  1.829   3.5073  3.8514   7.9468 105.83 Scd 170.0027  36.1009 2111 53467 502  0.0252  3.1808  1.1120    0.3121         2.3014  0.5957 
UGC_06303             1 0 0 0  4.546 2.908  1.914   0.8265  2.3828   2.6150 108.18 Scd 169.3902  36.0640 2111 53467 432  0.0258  1.2626  2.1888    1.4829 9.1107                 
UGC_06298             1 0 0 0  2.741 0.894  2.476   6.8027  3.0689  11.3219 106.63 Sa  169.2645  36.1412 2111 53467 396  0.0253  5.7697  0.0406    0.0064         5.3827  0.0129 
UGC_06326             1 0 0 0  7.084 6.303  6.588   0.0000  0.0735   0.0000  31.30 Scd 169.6336  37.9482 2037 53446 398  0.0070  0.0782  0.0226    0.2403 8.7315  0.1652  0.4864 
UGC_06307             0 0 0 0  1.087 0.989  1.040   0.0000  0.4800   0.0000  29.27 Scd 169.4193  38.0491                                                                         
CGCG_214-007          0 0 0 0  3.331 1.469  3.099   5.1724  1.4776   7.3493  88.35 E   171.6919  39.2662 1996 53436 169  0.0208  4.0913  0.0140    0.0032         3.4356  0.0215 
UGC_06497             0 0 0 0  4.815 3.171  2.888   0.2916  4.0281   1.5893  89.11 Scd 172.5386  38.6204 2036 53446 362  0.0211  1.4533  0.1284    0.0823         1.2218  0.9594 
UGC_06433             0 0 0 0  4.125 3.021  3.365   0.0243  0.4096   0.1418  31.38 Scd 171.3824  38.0606 2037 53446 582  0.0070  0.0284  0.1796    5.4514 8.5905  0.0497  8.4723 
MRK_0424              1 0 0 0  5.762 5.292  6.718   0.0387  0.1892   0.1473  29.26 Sa  172.6154  36.7373 2113 53468 546  0.0065  0.0253  0.1109    3.8596 8.4896  0.0439  8.1470 
UGC_06526             0 0 0 0  5.813 5.288  5.748   0.1707  0.9771   0.6852  27.62 Sc  173.1639  35.3283 2113 53468  47  0.0062  0.0580  0.1312    1.9962 8.7649  0.2716  2.5586 
UGC_06570             1 0 0 0  5.710 5.416  6.539   0.4203  0.1928   0.7037  24.32 S0  173.9581  35.3352 2012 53493 289  0.0054  0.2134  0.2797    1.1816 8.8094  0.2924  0.8453 
UGC_06603             0 0 0 0  7.406 6.861  6.827   0.0000  0.3353   0.0000  24.73 Scd 174.5090  35.2037 2012 53493 233  0.0054  0.0362  0.0086    0.2109 8.4435  0.0667  2.9174 
MRK_0426              1 0 0 0  7.396 6.944  7.389   0.0408  0.1958   0.1540  23.42 Scd 175.2044  35.2030 2012 53493 103  0.0051  0.0204  0.0895    3.9684 8.3210  0.0346 11.4025 
UGC_06639             1 0 0 0  2.755 0.529  1.613  21.1399  4.4213  26.9520 162.99 S0  175.1454  36.1283 2012 53493 498  0.0389 15.7740  0.8568    0.0488        13.5207  0.1406 
UGC_06792             0 0 0 0  6.760 6.539  7.045   0.0147  0.1809   0.0771  14.18 Scd 177.3469  39.7713 1970 53386 134  0.0028  0.0193  0.0183    0.8141 8.7113  0.0615  1.9275 
UGC_06916             1 0 0 1  4.755 1.763  4.185   2.3505  2.9321   5.5649  87.42 Sbc 179.1174  39.7418 1976 53401 299  0.0206  2.1559  0.7200    0.2992 9.0771  1.8408  0.7261 
UGC_06929             1 0 0 0  4.915 3.155  3.348   0.9116  1.4005   2.3201  89.15 Scd 179.3321  36.4158 2103 53467 388  0.0210  0.5516  0.1577    0.2464 8.8577  0.6353  1.8923 
UGC_06945_NED01       1 0 0 0  2.890 0.658  2.091   8.0031  0.8356   8.0249 147.23 E   179.4762  36.3948 2103 53467 391  0.0352  0.9430  0.5831    0.5539 8.8580                 
UGC_06945_NED02       1 0 0 0  4.151 2.346  1.542   0.0000  0.0000   4.5753 146.62 Scd 179.4858  36.3834 2035 53436 622  0.0351  0.4312  5.5082   13.1324 9.0100  1.0116  5.2119 
CGCG_186-058          1 0 0 0  2.967 0.667  1.912  11.0775  3.7728  16.7299 150.36 Sa  177.9163  36.5885 2035 53436 496  0.0360  0.8708  0.0007    0.0007        23.6592  0.0000 
UGC_06836             1 0 0 0  3.502 0.988  1.611   3.8998  2.9614   7.7755 152.11 Sbc 177.9503  36.5926 2035 53436 486  0.0364  2.0570  3.4389    1.4459 9.2500  3.1915  1.8664 
UGC_06827             1 0 0 0  4.403 3.675  5.303   2.0406  0.9219   3.3978  44.78 S0  177.8668  35.4345 2035 53436 138  0.0103  1.3529  0.0087    0.0059         1.4723  0.0182 
MRK_0434              1 0 0 0  3.765 0.694  2.300   6.4832  3.1895  11.1164 137.11 Sb  179.8693  34.8935 2103 53467 250  0.0328  4.6486  1.9030    0.3705         4.2267  0.2851 
IC_2973               1 0 0 0  6.744 5.827  5.845   0.3272  0.8775   1.0097  46.28 Scd 178.4623  33.3653 1991 53446 450  0.0107  0.2650  0.4512    1.4652 8.8359                 
KUG_1152+334          1 0 0 0  6.335 5.482  5.498   0.0688  0.3560   0.2666  46.77 Sc  178.8300  33.1459 1991 53446 569  0.0108  0.0470  0.1887    3.5050 8.3891  0.0778  6.6069 
UGC_06892             1 0 0 0  5.965 4.026  6.253   0.6560  0.4507   1.2633  45.47 Sb  178.8528  33.1261 2099 53469 259  0.0105  0.4011  0.2647    0.5926 8.8709  0.4083  0.6592 
NGC_3935              1 0 0 0  6.010 4.291  6.342   2.0971  1.6928   4.2762  44.74 Sb  178.1004  32.4038 1991 53446 500  0.0102  1.6438  0.3178    0.1689         1.2618  0.0516 
UGC_06777             0 0 0 0  3.601 1.691  3.390   4.2136  1.1826   5.9490  98.14 E   177.1587  32.6408 2097 53491  42  0.0233  2.8786  0.3163    0.0942         2.6977  0.3013 
NGC_3871              0 0 0 0  3.288 0.409  1.746  12.1247  5.3140  19.9738 134.74 Sb  176.5424  33.1087 2097 53491 138  0.0322  9.7916  0.0457    0.0045         8.6298  0.0117 
NGC_3878              0 0 0 0  2.704 0.633  1.798   8.5926  8.7099  18.9257 138.93 E   176.5740  33.2045 2097 53491 159  0.0332 10.7222  0.0197    0.0017         9.7275  0.0583 
NGC_3880              0 0 0 0  2.834 0.212  1.993  21.6063  5.6937  29.8426 139.35 S0  176.5926  33.1617                                                                         
NGC_3855              1 0 0 0  3.750 0.589  2.198  15.2527  3.9507  20.9440 129.76 Sb  176.1075  33.3550 2097 53491 230  0.0311 13.3058  0.0280    0.0018         7.4302  0.0889 
NGC_3847              1 0 0 0  2.957 0.652  1.884  35.7503  5.9135  42.0316 133.02 E   176.0583  33.5144 2097 53491 222  0.0317 22.2192  0.0568    0.0023        22.4905  0.0061 
UGC_06610             0 0 0 0  7.179 6.573  7.080   0.0000  0.3369   0.0000  27.65 Scd 174.6832  33.8047 2098 53460 546  0.0062  0.0651  0.0291    0.3704 8.6723  0.1879  2.0417 
UGC_06545             0 0 0 0  5.395 4.019  5.643   0.8617  0.8207   1.8594  38.22 Sb  173.4338  32.6335                                                                         
MCG_+06-25-084        1 0 0 0  4.828 3.217  5.790   0.0000  0.1987   0.0000  36.69 Sa  173.3142  32.5776 1974 53430 502  0.0084  0.0271  0.0179    0.5887                        
UGC_06539             0 0 0 0  4.684 1.483  4.051   2.3966  2.2381   5.1363  88.01 Sbc 173.3504  32.6029 1974 53430 511  0.0209  1.9604  0.3265    0.1478         1.5704  0.4529 
UGC_06507             1 0 0 0  4.895 3.060  3.091   0.5218  1.5113   1.6548  88.69 Sc  172.8022  34.2030 2100 53713 612  0.0211  0.7601  0.4036    0.4627 8.9898  0.7178  1.4488 
IC_2928               1 0 0 0  4.059 1.368  2.815   5.0424  3.1247   9.3710 112.72 Sbc 173.3748  34.3162 2098 53460 411  0.0269  2.5486  0.6795    0.2397 9.1511  2.4831  0.6683 
IC_2933               0 0 0 0  3.016 0.518  2.020  17.2790  4.5360  23.8425 125.12 Sa  173.5530  34.3125 2098 53460 454  0.0299 13.2572  0.1376    0.0093        10.3514  0.0607 
NGC_3700              1 0 0 0  3.392 1.331  3.007  10.1043  3.6669  15.6067 127.04 Sa  172.4109  35.5147 2113 53468 157  0.0303  8.2711  1.0427    0.1124         6.9823  0.3499 
NGC_3695              1 0 0 0  3.635 0.577  1.664  13.6955  6.1788  22.8050 144.16 Sbc 172.3210  35.5758                                                                         
CGCG_185-068          0 0 0 0  2.694 0.340  1.628   3.5336  8.6916  10.5905 143.86 Sa  171.8907  36.0609                                                                         
CGCG_185-069          0 0 0 0  2.613 0.251  1.624   9.9500  3.0620  14.5152 144.28 S0  171.8872  36.0713 2113 53468 418  0.0344  5.4919  0.0667    0.0106         5.1523  0.0766 
KUG_1125+363          1 0 0 0  3.654 0.577  1.866   1.3825  1.4380   3.0749 143.24 Sbc 171.9417  36.0994 2113 53468 409  0.0343  1.0803  1.3582    1.1333 9.0878  1.2794  1.1803 
UGC_06279             1 0 0 0  3.798 1.492  3.818   8.6029  2.5331  12.3495  89.42 Sa  168.8414  35.5020 2111 53467 372  0.0212  7.2640  0.0224    0.0028         6.5615  0.0023 
CGCG_185-021_NED02    0 0 0 0  3.254 0.853  2.722   4.2051  1.0508   5.7042 112.66 S0  168.7183  35.4890 2111 53467 332  0.0268  3.2615  0.0147    0.0043         2.5293  0.0171 
UGC_06273             0 0 0 0  3.753 2.012  3.535   8.5874  5.8689  16.5059  90.55 Sa  168.7135  35.5022 2034 53466 621  0.0215 12.0668  0.1226    0.0085         8.4723  0.0044 
NGC_3569              1 0 0 0  3.285 1.045  2.954  15.4639  3.9300  21.0997 104.71 S0  168.0337  35.4520                                                                         
UGC_06274             1 0 0 0  4.122 1.596  1.176   6.0440  6.7005  13.7413 153.90 Scd 168.7366  33.8257 2107 53786 456  0.0369  3.3714  2.4229    0.6429         2.4831  1.3459 
UGC_06143             0 0 0 0  3.993 1.249  2.717   6.5895  3.6420  11.7773 104.30 Sb  166.2693  35.3657 2034 53466 426  0.0249  5.0952  1.2007    0.2060         4.4668  0.2089 
UGC_06183             1 0 0 0  3.991 1.151  2.434   6.4076  4.3118  12.2503 120.32 Sb  166.9957  35.4632 2034 53466 506  0.0287  6.9467  0.0656    0.0081         4.7098  0.0520 
UGC_06148             0 0 0 0  4.174 1.933  3.029  11.0418  4.8222  18.1632 104.09 Sb  166.4921  36.4070 2091 53447  26  0.0248 10.9650  0.4952    0.0412         8.9536  0.1479 
CGCG_185-010          1 0 0 0  4.167 1.998  2.835   6.7079  6.1089  14.2365 112.20 Sb  166.9982  36.8722 2030 53499 279  0.0267  5.2257  0.6999    0.1195         4.4978  0.2618 
CGCG_185-012          0 0 0 0  3.143 0.445  2.377   2.6257  3.3794   6.2776 124.57 Sa  167.4678  37.0020 2030 53499 234  0.0298  2.4597  0.5160    0.1836         2.5351  0.3090 
NGC_3542              1 0 0 0  4.083 0.853  2.625   8.2184  5.8771  16.0298 126.88 Sbc 167.4812  36.9465 2030 53499 223  0.0302  5.8395  0.7988    0.1181         5.7544  0.4150 
NGC_3648              1 0 0 0  5.508 5.146  6.406   2.7569  0.5199   3.3918  29.77 S0  170.6311  39.8770                                                                         
UGC_06455             1 0 0 0  5.875 4.978  6.342   0.0271  0.1908   0.1170  30.31 Sbc 171.8412  40.0131 1996 53436 517  0.0067  0.0694  0.0026    0.0315         0.1442  0.6166 
UGC_06489             1 0 0 0  3.016 0.152  0.931   5.9752  5.8267  12.9885 185.23 Sbc 172.2962  42.5261 1443 53055 420  0.0444 12.3828  0.0774    0.0053        10.5682  0.0134 
UGC_06611             0 0 0 0  6.632 6.008  6.801   0.0000  0.0882   0.0000  18.74 Sb  174.7146  43.1656 1445 53062 324  0.0040  0.0119  0.0272    1.9745                        
CGCG_214-011_NED02    1 0 0 0  4.235 2.244  2.158   1.1152  1.7297   2.8493 102.94 Sc  172.5897  44.1645                                                                         
UGC_06500             1 0 0 0  2.883 0.410  1.645   3.4182  4.9026   8.4976 139.64 Sa  172.6665  44.1589 1366 53063 166  0.0333  5.0014  1.1782    0.2067         4.1115  0.3690 
UGC_06410             1 0 0 0  4.647 3.404  2.789   2.1300  1.9791   4.5517  79.62 Sc  171.0245  45.8111 1441 53083  58  0.0187  1.2562  0.0121    0.0082         1.9364  1.0495 
UGC_06375             0 0 0 0  3.490 1.064  2.659   7.3252  3.6192  12.5846 104.69 Sa  170.4320  46.2098                                                                         
UGC_06255             1 0 0 0  4.608 1.467  3.826   4.6585  4.9818  10.4528  78.04 Sbc 168.4207  47.5784 1438 53054 524  0.0182  3.8621  1.6992    0.4097 9.1545  3.7325  0.5105 
UGC_06227             0 0 0 0  3.257 1.354  2.687   9.5998  4.4952  16.1734 106.56 S0  167.8639  47.0355 1438 53054 402  0.0252  8.0062  0.0535    0.0060         8.1846  0.5370 
UGC_06201             0 0 0 0  3.236 1.021  2.779  11.0704  4.2167  17.3595 105.75 S0  167.4321  46.8143 1438 53054 462  0.0251  8.4992  0.0349    0.0039         7.9983  0.0977 
UGC_06165             0 0 0 0  3.440 1.102  2.671   5.5344  3.5759  10.4219 106.39 Sa  166.7673  45.8221 1438 53054 267  0.0252  6.5943  3.1134    0.4203 9.0910  8.3560  0.1445 
UGC_06136             0 0 0 0  4.082 2.613  2.282   1.3266  6.3869   5.0085 105.79 Sc  166.1529  45.9853 1436 53054 592  0.0250  1.5473  1.8762    1.1014 8.9702  1.6255  1.1722 
UGC_06106             0 0 0 0  4.084 0.973  3.314   6.9532  5.0860  13.6750  93.80 Sb  165.5466  45.8890                                                                         
UGC_06100             1 0 0 0  3.048 0.599  2.181   6.6430  7.3220  15.0518 122.21 Sa  165.3916  45.6539 1436 53054 153  0.0294  7.0287  2.4062    0.3005         4.8865  0.0092 
UGC_06076             0 0 0 0  3.506 1.564  3.316   8.6064  2.3259  11.9803  90.80 E   165.0402  45.9170 1436 53054 484  0.0214  6.5453  0.0258    0.0035         6.1094  0.0022 
UGC_06103             1 0 0 0  4.461 1.204  3.852   3.7682  3.9464   8.3853  84.78 Sbc 165.4957  45.2280 1436 53054 175  0.0200  2.4121  2.4049    0.8823         2.7102  1.3804 
UGC_06125             1 0 0 0  3.159 1.220  2.822   2.4271  2.0223   4.9903  87.16 Sa  165.9101  45.1799 1436 53054 100  0.0205  3.0945  0.0127    0.0039         2.6853  0.0634 
ARK_274               0 0 0 0  3.493 1.503  3.139   2.1791  1.6416   4.3256  92.14 Sa  166.1142  45.1286 1436 53054  64  0.0220  2.1915  0.0245    0.0101         2.1232  0.0904 
UGC_06135             1 0 0 0  4.484 2.009  3.623   8.2650  6.9205  17.0182  85.36 Sbc 166.1540  45.1252 1436 53054  69  0.0216  6.2329  2.5284    0.3616         6.8707  0.5070 
UGC_06131             0 0 0 0  3.243 0.889  2.505  10.5683  2.4993  14.0515 108.07 S0  166.1169  44.0309 1363 53053 469  0.0254  5.2907  0.0261    0.0047         5.4325  0.0216 
UGC_06149             0 0 0 0  6.191 4.614  6.421   0.6637  0.9498   1.6467  46.58 Sbc 166.5192  43.3312 1364 53061 291  0.0108  0.4520  0.2820    0.5516 8.9449                 
UGC_06232             0 0 0 0  3.608 1.326  3.574   6.1912  2.1384   9.3915  90.33 Sa  167.8581  43.9071 1364 53061 480  0.0213  5.9644  0.3454    0.0512         4.7206  0.0582 
UGC_06865_NED01       0 0 0 0  3.451 1.405  3.487   0.0000  0.4629   0.0000  81.87 E   178.4087  43.4519                                                                         
UGC_06865_NED02       0 0 0 0  3.582 1.551  3.713   7.6678  3.0861  12.2670  83.50 Sa  178.4165  43.4610 1368 53084 101  0.0197 13.3085  3.5224    0.2374 9.1641  5.6624  0.3846 
UGC_06901             1 0 0 0  4.083 0.838  3.273   8.3559  3.8175  13.9613 100.44 Sb  178.9096  43.0459 1447 53120 507  0.0237  6.3953  4.8140    0.6828 9.1696  4.9545  0.3105 
UGC_06805             0 0 0 0  5.782 5.775  6.553   0.0799  0.0725   0.1695  16.77 S0  177.5510  42.0748 1445 53062  37  0.0039  0.0408  0.0573    1.2841 9.0302  0.0713  2.2029 
UGC_06776             1 0 0 0  6.656 6.410  6.874   0.0121  0.0077   0.0227  12.85 Scd 177.1494  43.7222 1368 53084 274  0.0025  0.0001  0.0001    0.5996         0.0179  1.2853 
UGC_06768             1 0 0 0  3.325 1.512  3.026   1.9466  2.5511   4.6882 106.40 Sa  176.9552  43.7482 1367 53083  32  0.0252  2.1574  0.5975    0.2437         1.2764  0.5082 
MRK_0042              1 0 0 0  3.870 1.041  2.603   3.0344  1.5896   5.3236 104.10 Sb  178.4241  46.2119                                                                         
UGC_06874             1 0 0 0  6.182 5.682  6.675   0.0000  0.0312   0.0000  15.58 Sbc 178.4910  50.1802  968 52412 429  0.0029  0.0001  0.0002           8.6855  0.0635  2.0701 
UGC_06811             1 0 0 0  3.303 0.962  2.850  11.1705  3.2240  15.9338  98.08 S0  177.6448  50.5289  968 52412 371  0.0230  9.0040  0.3709    0.0389         8.3368  0.0282 
UGC_06812             1 0 0 0  4.674 2.689  2.616   0.0000  0.3788   0.0000  96.56 Scd 177.6470  50.5793  968 52412 377  0.0226  0.4747  0.0475    0.0901         0.6427  0.3105 
UGC_06755             1 0 0 0  4.359 1.815  3.263   6.5753  3.4224  11.4966 101.01 Sbc 176.7397  50.7022  967 52636 572  0.0238  6.1210  0.1317    0.0200         4.7534  0.1358 
NGC_3870              1 0 0 0  5.946 6.166  6.597   0.0771  0.1217   0.1978  13.46 S0  176.4858  50.1999  967 52636 578  0.0025  0.0516  0.0979    1.7181 8.7076  0.0690  6.1518 
UGC_06726             1 0 0 0  2.855 0.528  1.808  23.7527  4.4617  29.1803 135.75 S0  176.2886  49.7187  967 52636 543  0.0322 16.5707  0.0507    0.0028        14.1579  0.0030 
IC_0712               1 0 0 0  2.444 0.518  1.496  40.1676  8.2423  50.8623 140.68 E   173.7054  49.0778  966 52642 120  0.0333 22.6860  0.1378    0.0054        25.1768  0.0043 
IC_0711               0 0 0 0  2.734 0.688  1.801  10.0196  3.8873  15.8195 136.21 E   173.6940  48.9561  967 52636 301  0.0316  9.6728  0.0355    0.0031         9.1201  0.0022 
MCG_+08-21-059        1 0 0 0  3.774 0.823  2.343   0.2674  0.8716   0.8826 119.83 Sbc 173.6213  48.9509  967 52636 313  0.0282  0.1893  0.7281    3.3069 8.9700  0.2710  4.4668 
IC_0709               0 0 0 0  2.649 0.519  2.167  17.1606  3.9167  22.5509 133.68 E   173.5607  49.0431  967 52636 308  0.0317  9.6738  0.0544    0.0051         9.0782  0.0163 
IC_0708               1 1 0 0  2.676 0.325  1.647  25.6455  8.7157  38.6936 134.70 E   173.4971  49.0620  967 52636 312  0.0316 18.6511  0.0849    0.0041        24.0991  0.0061 
UGC_06538             1 0 0 0  5.886 4.380  6.139   0.0000  0.2421   0.0000  45.52 Sb  173.3204  49.2849  966 52642 560  0.0103  0.0200  0.1247    5.3127 8.1757  0.0256  8.0723 
MCG_+09-19-124        0 0 0 0  3.584 0.716  2.547   0.8806  1.1097   2.0901 114.13 Sb  173.7861  51.2402  880 52367 290  0.0269  0.8974  0.4409    0.4371         0.9886  0.1439 
UGC_06555             1 0 0 0  3.069 0.656  2.371  19.0456  4.2767  24.8697 115.01 S0  173.7501  51.2180  880 52367 291  0.0270 12.6550  0.1143    0.0087        13.3045  0.0059 
UGC_06492             0 0 0 0  2.789 0.176  0.785  10.7795 10.3533  23.3061 200.33 Sbc 172.3675  52.2255  879 52365 538  0.0480 12.1266  1.0555    0.0782        12.3310  0.2153 
UGC_06518             1 0 0 0  5.356 4.203  5.771   0.2661  0.6218   0.7824  41.71 Sbc 173.0850  53.9046 1013 52707  28  0.0094  0.2306  0.2677    0.9947 8.9306  0.2265  1.4962 
UGCA_233              1 0 0 0  3.286 1.210  0.874  14.7906  6.2136  23.9994 170.56 Scd 169.9688  54.4629 1013 52707 497  0.0408 10.4978  0.3464    0.0290         8.1283  0.3864 
NGC_3594              1 0 0 0  2.868 0.626  2.036  29.1651  4.7795  34.1391 139.28 S0  169.0582  55.7043  908 52373  28  0.0331 20.9086  0.0643    0.0029        20.7970  0.0077 
CGCG_291-045          1 0 0 0  3.606 0.363  1.688   4.4787  3.1280   8.6634 145.29 Sb  168.7021  56.5781  908 52373 595  0.0343  5.9964  0.0810    0.0127         6.7764  0.1104 
NGC_3530              1 0 0 0  5.762 5.130  6.670   0.7709  0.4008   1.3459  29.91 Sa  167.1683  57.2302  909 52379 338  0.0063  0.4935  0.0140    0.0233         0.7328  0.0219 
CGCG_291-029          1 1 0 0  3.873 1.698  1.286   2.3664  4.2563   6.3545 135.68 Sc  166.7064  57.6855  950 52378  85  0.0322  2.4947  4.7119    1.5963 9.1271  2.0701  1.9011 
NGC_3517              1 0 0 0  3.795 0.770  2.495  11.4800  8.0017  22.2064 115.82 Sb  166.4034  56.5249  907 52373 619  0.0274 10.4889  0.3847    0.0313         8.3753  0.2483 
UGC_06144_NOTES01     0 0 0 0  3.745 0.510  2.167   0.0000  1.1118   0.0000 116.96 Sb  166.4053  56.5347  908 52373 461  0.0277  0.3259  0.3453    0.9019 8.8286  0.2924  1.3772 
NGC_3499              1 1 0 0  4.900 4.454  5.934   0.8056  0.2036   1.0955  24.14 S0  165.7961  56.2217  908 52373 234  0.0051  0.1247                           0.6383  0.0278 
UGC_06186             0 0 0 0  4.263 1.440  3.596   2.4251  4.8124   6.7385  90.07 Sbc 167.0733  53.8242 1011 52652 626  0.0212  2.1197  0.3931    0.1642 9.1090  2.2646  0.5272 
UGC_06182             1 0 0 0  6.679 6.339  6.752   0.0016  0.0437   0.0110  19.94 Sc  167.0122  53.6163 1012 52649 262  0.0041  0.0001  0.0004    2.7725 8.1856                 
UGC_06114_NED01       0 0 0 0  3.455 1.358  3.012   7.2014  1.9907  10.1081  87.12 E   165.7344  50.6593  877 52353 200  0.0205  4.1224  0.0171    0.0035         4.1400  0.1178 
UGC_06117             1 0 0 0  3.274 1.040  2.676   6.6067  3.7767  11.9356 102.51 Sa  165.7905  50.2062                                                                         
UGC_06127             1 0 0 0  4.466 2.545  2.560   3.5785  3.7640   7.9826 101.54 Scd 166.0140  49.8217                                                                         
UGC_06156             0 0 0 0  3.862 1.187  2.953   2.9957  4.2066   7.3895 103.65 Sbc 166.6304  48.6515  964 52646 486  0.0245  1.7951  2.6983    1.3440 9.1103                 
UGC_06606_NED01       1 0 0 0  3.064 0.261  1.428   3.4420  2.5826   6.8326 144.89 Sb  174.5658  47.4370 1442 53050 631  0.0345  4.0399  0.0191    0.0042         3.4435  0.3707 
UGC_06576             1 0 0 0  2.576 0.467  1.583  10.3442  2.3519  13.5801 142.14 S0  174.1281  47.8172 1442 53050 603  0.0338  7.9766  0.0395    0.0046        13.0017  0.0064 
UGC_06380             1 0 0 0  1.466 0.603  1.211   5.0872  2.9586   9.2443  98.98 S0  170.5093  50.5936  878 52353  69  0.0233  5.5534  1.4411    0.2350 9.1074  3.7239  0.1047 
UGC_06309             1 0 0 0  6.283 4.424  6.537   1.0543  1.2728   2.4671  42.44 Sbc 169.4436  51.4766  878 52353 520  0.0095  0.8718  0.5257    0.5569 9.1502  1.0447  0.9441 
UGC_06202             0 0 0 0  5.850 5.267  6.338   0.0027  0.0498   0.0162  15.69 Sb  167.4015  50.9265  878 52353 273  0.0030  0.0069  0.0109    1.3891 7.8996  0.0126  3.4435 
UGC_06353             1 0 0 0  2.744 0.052  0.586  22.2863  8.2619  34.6247 200.70 Sb  170.1933  56.6994                                                                         
IC_0691               1 0 0 0  7.446 7.144  7.028   0.1104  0.5199   0.4138  19.82 Irr 171.6846  59.1555  951 52398 600  0.0040  0.0928  0.4139    3.9259 8.7700                 
UGC_06452             1 0 0 0  4.827 2.468  4.591   1.2214  3.5435   3.8720  73.40 Sbc 171.8300  59.6266  951 52398 584  0.0171  1.0652  1.3596    1.1045 8.8776  1.0814  1.7783 
UGC_06423             1 0 0 0  4.923 3.851  3.323   0.0570  0.6184   0.2852  72.58 Sc  171.2082  60.6079  775 52295  52  0.0168  0.1909  0.1732    0.8004 8.8809  0.2449  1.7620 
UGC_06501             1 0 0 0  6.537 5.592  5.620   0.0000  0.1877   0.0000  47.22 Scd 172.7102  60.5023  952 52409 458  0.0106  0.0868  0.0182    0.1867         0.1346  1.5740 
NGC_3740              1 0 0 0  6.243 4.315  6.506   1.0559  0.7488   2.0545  48.37 Sbc 174.0513  59.9765  952 52409 581  0.0110  0.7598  0.2078    0.2333 8.9169                 
NGC_3770              1 0 0 0  5.238 3.849  6.095   3.2219  1.7114   5.6693  47.46 Sa  174.4947  59.6170  952 52409 629  0.0111  2.5489  0.3069    0.1060                        
NGC_3809              1 0 0 0  4.940 2.681  5.789   6.9947  1.7931   9.5626  50.56 S0  175.3171  59.8859                                                                         
NGC_3796              1 0 0 0  6.057 5.723  6.780   0.4884  0.4343   1.0275  20.53 Sa  175.1298  60.2989                                                                         
UGC_06619             1 0 0 0  6.145 3.987  6.280   1.1003  0.3767   1.6634  50.86 Sbc 174.8713  60.5462 2881 54502 419  0.0116  0.3740  0.0239           8.8097  0.5284  0.6792 
NGC_3835A             1 0 0 0  5.737 3.917  5.841   1.7514  1.5721   3.7081  52.39 Sb  176.8443  60.3004                                                                         
UGC_06727             0 0 0 0  3.692 0.500  1.694   4.5450 12.2857  14.0678 148.70 Sbc 176.2973  61.7086  777 52320 265  0.0353  2.1618  7.9071    3.1156 8.9751  2.6915  2.7164 
NGC_3762              0 0 0 0  5.061 3.990  5.865   5.2478  4.0532  10.5297  50.08 Sa  174.3489  61.7594                                                                         
CGCG_314-031          0 0 0 0  6.157 5.078  4.830   0.4785  0.9791   1.3433  53.38 Sc  173.1813  62.4311                                                                         
ARK_293               0 0 0 0  4.900 3.857  5.539   2.8278  0.5647   3.5441  53.15 E   171.7359  63.4254  597 52059 259  0.0120  1.8409  0.0079    0.0038         1.6181  0.0039 
UGC_06265             0 0 0 0  3.651 0.521  2.049   9.5413  7.3730  19.1165 138.36 Sb  168.6597  63.3651  596 52370 168  0.0328 10.0331  0.3181    0.0294         9.3325  0.0524 
UGC_06199             0 0 0 0  4.567 2.334  4.390   3.6859  2.9850   7.5085  68.88 Sb  167.4656  62.2917  775 52295 353  0.0159  2.8613  0.4172    0.1281         2.3659  0.4436 
NGC_3543              0 0 0 0  5.988 5.305  6.025   0.1326  0.4398   0.4403  26.27 Sc  167.7351  61.3464  774 52286 591  0.0054  0.0282  0.0016           8.7376                 
UGC_06192             1 0 0 0  4.990 4.117  5.520   0.0089  0.1032   0.0455  31.02 Sb  167.3014  61.3964  774 52286 554  0.0068  0.0243  0.0504    1.8562         0.0684  2.9923 
UGC_06080             0 0 0 0  6.678 5.916  6.262   0.0062  0.4756   0.0609  33.12 Scd 165.1663  61.3207  774 52286 422  0.0073  0.0669  0.0858    1.1528 8.3354  0.1750  1.7660 
CGCG_291-076          1 0 0 0  5.959 5.631  5.896   0.0000  0.1439   0.0000  23.31 Scd 172.5720  58.1340 1309 52762 524  0.0048  0.0436  0.0300    0.6030                        
NGC_3757              1 0 0 0  5.420 5.419  6.095   0.9382  0.3178   1.4128  20.78 S0  174.2627  58.4152                                                                         
NGC_3795B             0 0 0 0  5.402 5.416  6.093   0.5108  0.2083   0.8203  20.61 E   174.5355  58.7583  952 52409  26  0.0042  0.3080  0.0038    0.0107         0.5023  0.0024 
UGC_06732             0 0 0 0  4.757 2.970  5.599   2.4839  1.1772   4.2053  45.73 S0  176.3881  58.9781                                                                         
UGC_06767_NED01       1 0 0 0  3.740 1.426  2.614   4.8059  5.5727  11.0823 130.27 Sbc 176.9143  57.6453 1313 52790 342  0.0308  3.5226  2.3231    0.6113 9.1657  3.4041  1.2823 
UGC_06767_NED02       1 0 0 0  3.661 1.316  2.644   0.0000  1.7046   0.0000 131.53 Sbc 176.9152  57.6489 1312 52781 432  0.0310  1.3973  1.1053           8.9667                 
NGC_3958              1 0 0 0  4.262 3.366  4.904   4.2598  1.7162   6.8149  49.30 Sa  178.6403  58.3670 1313 52790 380  0.0111  3.4283  0.0084    0.0021         2.7102  0.0252 
UGC_06939             1 0 0 0  3.678 2.181  4.058   6.7986  1.5998   9.0439  71.72 E   179.4290  57.5659 1312 52781 599  0.0164  4.2467  0.0145    0.0031         4.6132  0.0139 
UGC_06931             1 0 0 0  6.112 5.859  6.241   0.0000  0.0526   0.0000  19.77 Scd 179.3562  57.9300                                                                         
NGC_3990              1 0 0 0  5.611 5.547  6.088   0.4111  0.1150   0.5796  12.83 S0  179.3985  55.4582                                                                         
UGC_06919             0 0 0 0  6.869 6.570  6.636   0.0896  0.1637   0.2419  20.91 Scd 179.1566  55.6332 1017 52706 506  0.0043  0.0937  0.0081    0.0783         0.2307  0.3451 
MRK_0433              1 0 0 0  5.690 4.982  4.673   1.6093  0.9169   2.9016  52.12 Sc  179.7458  54.2390                                                                         
NGC_3916              0 0 0 0  4.003 1.613  3.553   5.0921  3.7312  10.0196  82.86 Sb  177.7127  55.1437 1016 52759 512  0.0193  3.6876  0.5869    0.1364                        
NGC_3846              1 0 0 0  3.560 1.494  1.322   6.2066 15.0866  18.4930 136.11 Sc  176.1212  55.6522 1016 52759 376  0.0325  6.2081  3.2424    0.4671 9.2309  5.5719  0.5521 
NGC_3759A             1 0 0 0  4.273 3.134  2.632   4.0526  2.7597   7.7744  82.38 Sc  174.2418  55.1620 1015 52734 484  0.0192  4.6463  0.5041    0.0984         3.1623  0.3926 
IC_2943               1 0 0 0  3.706 1.767  3.832   1.5297  1.4671   3.3041  82.72 Sa  174.1764  54.8460 1014 52707 555  0.0194  0.8044  1.2129    1.3374 9.0121  0.8913  1.1508 
NGC_3759              1 0 0 0  3.609 1.569  3.824   9.2231  2.1897  12.2809  79.58 Sc  174.2418  55.1620 1015 52734 484  0.0192  4.6463  0.5041    0.0984         3.1623  0.3926 
NGC_3737              1 0 0 0  3.482 1.235  3.543  12.6303  3.3589  17.4961  82.93 S0  173.9016  54.9485 1014 52707 488  0.0193  8.4680  0.0864    0.0094         8.7498  0.0019 
NGC_3737A             0 0 0 0  3.482 1.452  3.515   1.5544  0.7598   2.6587  83.01 S0  173.8813  54.9310 1015 52734 439  0.0175  1.2953  0.2146    0.1460         1.3002  0.0360 
NGC_3824              1 0 0 0  3.743 2.622  3.763  11.9414  2.6239  15.4944  79.37 Sa  175.6867  52.7795  880 52367 574  0.0188  8.5320  0.6036    0.0596         7.7625  0.0476 
NGC_3829              1 0 0 0  3.687 0.902  3.036   0.8446  1.9865   2.4920  80.77 Sb  175.8638  52.7111  881 52368 343  0.0189  1.5113  1.5879    0.9386 9.0966  1.2560  0.8650 
NGC_3917A             1 0 0 0  5.365 5.549  5.994   0.1899  0.0713   0.2967  14.90 E   177.8059  52.0009  881 52368 164  0.0030  0.1416  0.0068    0.0412         0.1963  0.1726 
UGC_06858             1 0 0 0  6.285 5.405  5.426   0.4113  0.6418   1.0574  46.53 Scd 178.2430  61.2161  777 52320  85  0.0105  0.3444  0.0780    0.1977 8.7763  0.3945  0.9057 
UGC_06749             1 0 0 0  3.120 0.207  1.007   7.6690  7.0280  16.3002 190.55 Sbc 176.7153  65.3649  598 52316 384  0.0455  7.8994  0.4339    0.0483         5.8749  0.1633 
NGC_3961              1 0 0 0  3.404 1.272  3.238   5.9666  2.8296  10.0967  95.78 Sa  178.7403  69.3301                                                                         
UGC_06844             0 0 0 0  3.415 2.115  2.794   5.8301  2.3275   9.2998  95.73 Sa  178.1097  69.8770                                                                         
NGC_3879              0 0 0 0  6.784 6.527  6.696   0.0734  0.8131   0.3700  23.25 Scd 176.7058  69.3836                                                                         
UGC_06714             0 0 0 0  4.190 3.527  5.069   1.8942  0.4714   2.5632  40.90 S0  176.1626  67.9558  492 51955 452  0.0090  1.0356  0.7845    0.6686 9.0880  1.0520  0.2630 
NGC_3622              1 0 0 0  6.448 6.080  6.722   0.1509  0.4674   0.4892  21.37 Sbc 170.0517  67.2417  491 51942 423  0.0043  0.0751  0.1497    1.7446 8.6748  0.1919  3.5727 
UGC_06316_NED01       0 0 0 0  3.248 0.552  1.825   5.7245  3.7818  10.8644 139.97 Sb  169.5771  65.0289  596 52370 605  0.0334  0.0218  0.4874   19.5857 9.1122  3.7497  0.3589 
UGC_06316_NED02       1 0 0 0  3.330 0.633  1.998   9.5217  6.4793  18.2571 137.84 Sb  169.6162  65.0322  596 52370 607  0.0328  5.6003  4.1178    0.6499 9.1516  5.5590  0.7295 
UGC_06179             1 0 0 0  2.836 0.067  0.930   8.7357  3.4981  13.9346 183.53 Sb  166.9944  63.9263  596 52370 231  0.0438  9.1153  0.1101    0.0100                        
NGC_3735              0 0 0 0  3.342 2.826  3.113   6.5885  8.7934  15.9608  40.63 Sc  173.9889  70.5356                                                                         
UGC_06552             1 0 0 0  0.000 0.000  0.000   0.1316  0.6221   0.4941  42.16 Sc  173.6415  71.5401                                                                         
UGC_06592             1 0 0 0  0.000 0.000  0.000  29.3354  7.1956  39.5797 182.36 Sbc 174.4426  72.7607                                                                         
NGC_3752              1 0 0 0  0.000 0.000  0.000   0.5474  0.9313   1.4477  30.08 Sa  173.1348  74.6288                                                                         
UGC_06473             1 0 0 0  0.000 0.000  0.000   5.1916  2.5426   8.9191  90.79 Sa  172.2375  73.0348                                                                         
CGCG_334-025          1 0 0 0  0.000 0.000  0.000  31.8967  5.9414  39.2043 171.93 E   170.4216  72.8325                                                                         
UGC_06358_NED01       1 0 0 0  0.000 0.000  0.000   8.2300  4.9252  15.1538 163.46 Sbc 170.3586  72.8187                                                                         
NGC_3562              1 0 0 0  0.000 0.000  0.000  23.4012 10.1481  38.5126  96.47 E   168.2445  72.8793                                                                         
NGC_3516              1 0 0 0  0.000 0.000  0.000  10.0413  2.8442  14.2603  39.30 S0  166.6978  72.5685                                                                         
NGC_3523              1 0 0 0  0.000 0.000  0.000   9.3950  6.2876  18.0054 101.31 Sbc 165.7764  75.1158                                                                         
NGC_3500              1 0 0 0  0.000 0.000  0.000   1.7295  0.7738   2.8841  51.23 Sa  165.4644  75.2014                                                                         
UGC_06154             1 0 0 0  0.000 0.000  0.000   5.6458  0.7522   6.1752  74.40 Sa  166.8274  76.6944                                                                         
CGCG_351-071          1 0 0 0  0.000 0.000  0.000   7.5741  5.5403  15.0277 161.87 Sc  178.7678  79.4257                                                                         
CGCG_351-072          1 0 0 0  0.000 0.000  0.000   8.8466  4.4232  15.3849 162.80 Sb  178.8540  79.4237                                                                         
NGC_3901              1 0 0 0  0.000 0.000  0.000   0.1233  0.3528   0.3906  26.92 Scd 175.7050  77.3729                                                                         
UGC_06789             1 0 0 0  0.000 0.000  0.000  10.2305  7.7360  20.4873 135.54 Sb  177.3849  75.9958                                                                         
NGC_3890              1 0 0 0  0.000 0.000  0.000   7.2149  4.4264  13.4216  97.32 Sc  177.3329  74.3022                                                                         
UGC_06658             1 0 0 0  6.445 5.987  6.698   0.0000  0.1326   0.0000  22.32 Sbc 175.5110  32.0003                                                                         
NGC_3991              0 0 0 0  6.266 5.534  5.026   0.4778  3.9934   2.1866  45.86 Sc  179.3820  32.3409                                                                         
NGC_3991N             1 0 0 0  5.844 5.178  4.774   0.0000  0.4937   0.0000  46.83 Sc  179.3820  32.3409                                                                         
NGC_3964              0 0 0 0  3.524 1.000  2.341  18.3193  3.1803  21.9198 119.52 S0  178.7227  28.2624 2223 53793 580  0.0283 10.2071  0.1923    0.0158         9.7275  0.0139 
UGC_06861             1 0 0 0  2.655 0.108  0.843  13.0297  9.0181  25.1427 184.14 Sbc 178.2964  25.4377 2510 53877 603  0.0444 15.1068  0.1355    0.0082         8.0353  0.2992 
UGC_06847             0 0 0 0  5.017 3.056  4.888   0.1676  1.8039   0.8371  69.49 Sbc 178.1583  24.3077 2514 53882 240  0.0165  0.3516  0.2883    0.7396 8.7665  0.8110  1.5596 
NGC_3983              1 0 0 0  3.645 2.296  4.049   5.3423  1.2743   7.1309  59.87 S0  179.0988  23.8680 2514 53882  59  0.0140  4.1196  0.0515    0.0112         4.0272  0.0226 
CGCG_127-079          0 0 0 0  3.387 1.267  2.665   5.5292  1.1193   6.9774 106.97 E   177.8953  22.0585 2513 54141 240  0.0257  4.0101  0.0454    0.0109         3.5400  0.0152 
NGC_3926_NED01        0 0 0 0  3.455 1.097  2.604   0.0000  1.3506   0.0000 104.68 E   177.8605  22.0278                                                                         
NGC_3926_NED02        0 0 0 0  3.168 1.225  2.143  15.4169  2.5513  18.1433 119.06 E   177.8676  22.0259                                                                         
CGCG_156-089          0 0 0 0  2.992 0.283  1.476   9.5331  5.3563  17.1217 139.65 Sb  172.7895  26.2264 2219 53816 259  0.0336  7.4870  1.2373    0.1492         9.9770  0.2951 
CGCG_156-097          1 0 0 0  2.489 0.328  1.597  13.4082  2.6052  16.6662 136.50 S0  173.0091  27.0059 2218 53816 557  0.0327  7.1276  0.2323    0.0284         8.5310  0.0748 
UGC_06204             1 0 0 0  4.639 1.767  4.025   4.2227  1.2489   6.0795  84.77 Sb  167.4645  24.2617 2489 53857 511  0.0201  0.0677  2.0105   26.7018 9.1588  1.2942  1.5170 
UGC_06207             0 0 0 0  4.544 1.400  3.889   3.6091  4.5973   8.6159  86.43 Sb  167.4786  24.2579                                                                         
UGC_06173             1 0 0 0  4.446 2.636  2.373   3.9754  2.8795   7.7957  91.97 Sc  166.8309  23.4837                                                                         
UGC_06163             1 0 0 0  3.313 0.883  2.841  11.5145  2.6748  15.2277  89.05 Sa  166.7133  23.0163 2489 53857 259  0.0212  8.8592  0.0186    0.0020         7.6736  0.0086 
NGC_3914              1 0 0 0  4.606 1.851  3.680   8.0252  3.5158  13.2139  84.96 Sb  177.6360   6.5675 1621 53383  48  0.0204  3.6965                           4.3551  0.2393 
CGCG_040-056          0 0 0 0  3.973 2.142  3.927   5.2611  1.1616   6.8298  81.64 S0  178.0071   6.4095 1622 53385 292  0.0198  2.4394                           3.3113  0.0427 
CGCG_040-044          0 0 0 0  2.302 0.169  1.090  21.1033  4.5066  27.1163 164.11 E   176.9784   4.0160  839 52373  83  0.0398 17.0140  0.0554    0.0029        17.4985  0.0030 
UGC_06769             1 0 0 0  4.200 0.760  2.353   5.2443  5.3619  11.6017 117.29 Sb  176.9321   1.8262  514 51994  45  0.0286  7.7105  0.1246    0.0149         5.5335  0.1014 
UGC_06854             1 0 0 0  4.975 1.994  4.187   1.2301  2.4663   3.4315  84.18 Sbc 178.1809   1.7408  515 52051 215  0.0204  0.8551  1.7584    1.8347 9.0511  0.7656  2.9580 
CGCG_040-064          0 0 0 0  3.884 1.243  3.244   1.7396  1.5983   3.7047  94.11 S0  178.7418   4.6606  841 52375 314  0.0227  1.7442  1.0504    0.5248         1.2823  0.7129 
UGC_06519             0 0 0 0  4.785 3.511  3.103   1.3238  2.3407   3.5392  80.40 Scd 173.0428   1.2069                                                                         
UGC_06578             0 0 0 0  5.747 5.442  6.465   0.0000  0.0217   0.0000  15.12 S0  174.1536   0.8169  282 51630 532  0.0037  0.0002  0.0025   12.8572 8.0369                 
ARP_248_NED01         1 0 0 0  4.824 1.759  4.189   0.7805  1.3531   2.0716  69.45 Sb  176.6480  -3.8596                                                                         
CGCG_012-103          1 0 0 0  3.348 0.381  2.411  21.3885  3.6441  25.4055 112.56 S0  177.6406  -2.9090                                                                         
CGCG_012-102          1 0 0 0  4.082 1.125  2.848   4.3954  4.8247   9.9543 109.99 Sb  177.5855  -2.8111  329 52056 111  0.0267  5.2228  0.2585    0.0430         4.2364  0.2884 
UGC_06838             1 0 0 0  4.653 3.391  5.087   0.1793  0.4491   0.5402  53.21 Sa  177.9840  -2.6426  330 52370 200  0.0129  0.2096  0.2998    1.2485 8.8718  0.2582  1.2331 
UGC_06850             1 0 0 0  6.806 6.521  6.799   0.0000  0.0629   0.0000  14.47 Sc  178.1549  -2.4694  329 52056 633  0.0035  0.0013  0.0924   59.6354 8.0677  0.0046 78.5237 
NGC_3979              1 0 0 0  3.867 1.362  3.631  11.5446  3.2924  16.4033  81.76 S0  179.0046  -2.7208                                                                         
IC_2974               0 0 0 0  4.837 3.341  2.766   7.8873  8.4157  17.7148  78.59 Sc  178.4530  -5.1679                                                                         
MCG_-01-30-039        0 0 0 0  4.045 1.394  3.525   2.5327  2.3080   5.3884  76.95 Sb  177.8130  -6.1063                                                                         
MCG_-01-30-048        0 0 0 0  6.419 5.472  5.612   0.0000  0.0820   0.0000  33.89 Scd 178.8108  -6.4543                                                                         
NGC_3959              1 0 0 0  3.921 1.326  3.449   9.2298  2.4184  12.7544  78.05 Sa  178.6567  -7.7565                                                                         
MRK_1309              1 0 0 0  6.893 6.303  6.520   0.0000  0.5267   0.0000  22.92 Irr 179.4367 -10.1731                                                                         
MCG_-01-30-011        0 1 0 0  4.916 1.861  4.444   5.0343  3.6371   9.8819  62.51 Sb  174.2034  -8.5863                                                                         
MCG_-01-30-013        1 0 0 0  3.687 0.791  0.839  17.5363  6.4477  27.2184 129.09 Sc  174.4371  -7.2675                                                                         
MCG_-01-30-002        0 0 0 0  5.135 3.335  3.169   2.9098  2.9417   6.4121  67.44 Sc  173.5841  -6.3899                                                                         
LCRS_B113526.0-052046 1 0 0 0  4.407 3.812  5.429   0.1656  0.1291   0.3340  28.75 S0  174.4964  -5.6230                                                                         
NGC_3702              1 0 0 0  3.781 0.854  3.084  16.7462  3.0084  20.2836  91.66 Sa  172.5562  -8.8628                                                                         
NGC_3688              1 0 0 0  4.429 0.979  2.885   3.5235  1.5593   5.8329  90.30 Sb  171.9351  -9.1656                                                                         
KUG_1112-104          1 0 0 0  4.267 1.882  1.657   0.7220  3.0369   2.6126 105.15 Sc  168.7077 -10.6931                                                                         
MCG_-02-29-013        1 0 0 0  3.396 1.226  2.442  10.3766  1.8370  12.5562  99.05 S0  168.5326 -14.7050                                                                         
MCG_-02-29-008        1 0 0 0  4.848 3.483  3.281   0.4331  0.7934   1.1778  52.79 Sc  167.6922 -15.7395                                                                         
MCG_-02-28-041        1 0 0 0  4.329 1.988  4.370   4.6643  1.1189   6.2594  62.06 Sa  165.5842 -14.1363                                                                         
MCG_-02-28-037        1 0 0 0  4.537 2.314  4.902   4.0495  0.7761   5.0261  53.95 S0  165.2494 -14.0388                                                                         
NGC_3508              1 0 0 0  5.071 1.872  4.887   4.3003  2.1534   7.4459  51.97 Sb  165.7486 -16.2894                                                                         
MCG_-03-28-033        0 0 0 0  4.015 0.757  2.118  14.8392  8.3663  26.8211 109.46 Sbc 165.8992 -17.4790                                                                         
ESO_570-_G_003        0 0 0 0  5.127 2.446  4.790   0.0385  0.4463   0.1981  52.17 Sb  166.5666 -18.2591                                                                         
NGC_3514              1 0 0 0  5.625 4.104  4.110   1.8988  1.8846   4.1660  50.93 Sc  165.9996 -18.7806                                                                         
IC_2623               1 0 0 0  4.507 2.359  4.880   2.4181  0.7805   3.5918  50.42 E   165.9624 -20.0930                                                                         
NGC_3529              1 0 0 0  4.677 2.959  5.113   1.6828  1.2427   3.3307  50.03 Sa  166.8296 -19.5557                                                                         
NGC_3497              1 0 0 0  4.612 2.959  5.223  15.6224  2.9468  19.2673  49.17 S0  166.8252 -19.4715                                                                         
NGC_3566              0 0 0 0  4.560 2.129  4.963   0.3363  0.3504   0.7506  50.20 S0  166.9494 -20.0223                                                                         
ESO_570-_G_002        1 0 0 0  5.863 3.518  5.764   0.7625  1.3416   2.0406  47.08 Sbc 166.4572 -20.7913                                                                         
ESO_570-_G_013        1 0 0 0  3.788 0.469  1.924   0.7948  1.7467   2.2930 109.72 Sb  168.2067 -21.1941                                                                         
ESO_570-_G_010        0 0 0 0  5.286 2.519  5.341   0.0986  0.9847   0.4810  47.32 Sb  167.7105 -21.9746                                                                         
ESO_502-_G_020        1 0 0 0  6.789 6.227  6.351   0.0000  0.1428   0.0000  17.33 Sc  167.3418 -22.8756                                                                         
NGC_3597              1 0 0 0  4.520 3.247  5.015   3.9847  1.4562   6.2029  46.45 S0  168.6750 -23.7280                                                                         
ESO_502-_G_023        1 0 0 0  7.148 6.521  6.854   0.0000  0.0618   0.0000  18.48 Irr 168.0585 -24.2330                                                                         
ESO_503-_G_013        1 0 0 0  3.398 0.229  1.347   2.1003  1.6048   4.2163 115.96 Sb  169.6723 -24.6894                                                                         
NGC_3617              1 0 0 0  4.773 4.095  5.628   1.4503  0.5302   2.2521  27.94 E   169.4613 -26.1348                                                                         
ESO_438-_G_012        1 0 0 0  6.303 5.554  6.582   0.2098  0.0844   0.3374  16.30 Sbc 168.0729 -28.0007                                                                         
UGCA_226              0 0 0 0  6.688 6.190  6.132   0.0000  0.1785   0.0000  18.68 Scd 167.2425 -28.3726                                                                         
ESO_438-_G_015        1 0 0 0  5.467 2.820  5.367   1.2868  2.2411   3.4421  44.30 Sbc 168.7639 -28.3924                                                                         
ESO_438-_G_020        1 0 0 0  0.625 0.030  0.204  10.9399  5.1178  18.5485 123.01 Sb  169.7226 -29.4244                                                                         
ESO_438-_G_021        0 0 0 0  0.669 0.054  0.174   0.9457  2.3666   2.8665 125.68 Sbc 169.7378 -29.4221                                                                         
ESO_439-_G_009        0 0 0 0  0.628 0.084  0.361  14.4149  3.8687  20.1444  95.63 Sa  171.8476 -29.2575                                                                         
IC_2764               1 0 0 0  5.066 4.913  5.920   1.2400  0.5160   2.0180  20.65 S0  171.7707 -28.9799                                                                         
NGC_3904              1 0 0 0  0.863 0.762  1.027   5.5166  1.6000   7.9268  19.87 E   177.3049 -29.2767                                                                         
ESO_440-_G_037        1 0 0 0  4.723 3.951  5.696   0.3333  0.3028   0.7104  26.16 S0  179.8212 -28.9049                                                                         
NGC_3955              1 0 0 0  5.502 5.660  6.491   1.5088  0.8416   2.7139  19.04 S0  178.4875 -23.1641                                                                         
UGCA_257              1 0 0 0  7.000 6.435  6.750   0.0000  0.4138   0.0000  23.26 Scd 179.6058 -22.4400                                                                         
ESO_572-_G_029        0 0 0 0  3.147 0.403  1.275  15.5985  5.8518  24.4602 133.98 Sb  179.5458 -21.8080                                                                         
ESO_572-_G_021        0 0 0 0  1.723 0.025  0.646   9.7556  2.8938  14.0795 172.56 S0  179.0659 -20.9082                                                                         
ESO_572-_G_033        1 0 0 0  4.282 1.129  2.702   1.3469  1.1178   2.7775  86.13 Sb  179.6934 -20.3324                                                                         
ESO_572-_G_035        0 0 0 0  3.641 1.355  2.858   4.9633  1.6279   7.4194  87.02 Sa  179.8633 -20.4466                                                                         
ESO_572-_G_038        1 0 0 0  2.092 0.167  1.110  10.6451  4.1761  16.9472 146.89 Sa  179.9352 -20.9708                                                                         
ESO_572-_G_023        1 0 0 0  5.209 5.073  6.285   1.1494  0.3104   1.6063  23.56 S0  179.2412 -19.8551                                                                         
ESO_572-_G_022        0 0 0 0  6.138 4.026  6.578   0.0282  0.3206   0.1440  25.18 Sb  179.0934 -19.5518                                                                         
NGC_3957              1 0 0 0  5.349 5.064  6.419   2.8005  0.5825   3.5757  21.33 S0  178.5063 -19.5686                                                                         
NGC_3969              1 0 0 0  3.562 0.928  2.719  20.1432  3.8838  25.0498  90.54 S0  178.7885 -18.9274                                                                         
ESO_572-_G_019        1 0 0 0  3.812 2.025  2.513   1.2639  1.7505   3.1115  92.81 Sbc 178.9842 -18.9773                                                                         
ESO_572-_G_034        1 0 0 0  7.438 7.036  7.367   0.0044  0.1230   0.0305  14.20 Irr 179.7417 -19.0296                                                                         
NGC_4027A             1 0 0 0  7.074 6.242  6.853   0.0000  0.1663   0.0000  22.89 Irr 179.8731 -19.3317                                                                         
NGC_4024              1 0 0 0  5.360 4.965  6.433   2.5546  0.7710   3.7086  22.18 S0  179.6301 -18.3468                                                                         
ESO_572-_G_018        1 0 0 0  6.680 6.169  6.320   0.1855  0.3759   0.5211  20.90 Sc  178.9608 -18.1965                                                                         
ESO_572-_G_008        1 0 0 0  6.572 5.120  7.034   0.0975  0.1456   0.2462  23.18 Sbc 178.2720 -18.3777                                                                         
ESO_572-_G_005        1 0 0 0  3.705 0.957  2.853   1.9569  1.3842   3.8131  92.77 Sa  177.6150 -18.5799                                                                         
ESO_572-_G_007        1 0 0 0  5.342 5.121  6.433   0.0706  0.0674   0.1527  19.03 S0  178.1151 -20.1038                                                                         
ESO_572-_G_012        0 0 0 0  5.707 4.698  6.388   0.0031  0.1211   0.0241  21.98 Sbc 178.4879 -20.1374                                                                         
ESO_572-_G_003        1 0 0 0  2.127 0.220  0.223   4.0542  4.8358   9.4730 194.10 Sc  177.4437 -21.4780                                                                         
ESO_572-_G_001        0 0 0 0  4.722 1.922  4.635   0.0000  0.2761   0.0000  47.81 Sbc 176.6600 -20.7427                                                                         
ESO_571-_G_004        0 0 0 0  4.685 3.645  5.307   3.9561  0.5809   4.4752  47.28 S0  172.4976 -20.5826                                                                         
ESO_571-_G_002        1 0 0 0  4.268 0.701  2.318   0.0000  0.6433   0.0000 102.66 Sbc 172.2177 -19.6114                                                                         
ESO_570-_G_021        0 0 0 0  1.748 0.096  0.805   8.2232  2.6369  12.2326 141.24 S0  170.9320 -20.7298                                                                         
ESO_570-_G_019        1 0 0 0  6.877 6.316  6.689   0.0543  0.1397   0.1655  16.95 Sc  170.0505 -21.4706                                                                         
ESO_570-_G_016        1 0 0 0  5.392 3.797  3.677   0.0000  0.5351   0.0000  49.23 Irr 169.5309 -18.7254                                                                         
ESO_570-_G_014        0 0 0 0  5.752 4.439  4.435   0.7589  0.7879   1.6903  48.71 Sc  169.2282 -17.8868                                                                         
NGC_3544              0 0 0 0  4.763 3.206  4.961   8.5688  4.0408  14.5141  49.41 Sa  167.8768 -18.2894                                                                         
ESO_571-_G_005        1 0 0 0  2.073 0.255  0.183   5.2727  9.5601  14.2284 202.78 Sc  172.7576 -18.4360                                                                         
ESO_571-_G_003        1 0 0 0  3.090 1.327  1.961  14.1667  2.8611  17.8861 110.78 S0  172.2481 -22.4831                                                                         
NGC_3585              1 0 0 0  5.219 5.103  5.936  10.1824  2.8069  14.3622  17.08 E   168.3213 -26.7550                                                                         
ESO_502-_G_016        1 0 0 0  6.696 6.305  6.607   0.0182  0.1793   0.0886  18.94 Scd 166.3066 -26.6241                                                                         
ESO_502-_G_009        1 0 0 0  4.645 2.830  4.310   0.0000  0.2789   0.0000  47.11 Sb  165.5781 -24.9462                                                                         
ESO_502-IG_015        1 0 0 0  6.090 4.299  4.337   0.0411  1.0894   0.2825  49.68 Scd 166.3122 -23.8459                                                                         
ESO_502-_G_012        1 0 0 0  4.807 3.548  5.212   1.2625  1.4740   2.9398  47.98 Sa  165.7089 -23.5916                                                                         
ESO_570-_G_020        1 0 0 0  3.899 0.650  1.875   0.0000  2.9882   0.0000 112.49 Sbc 170.9206 -22.2709                                                                         
ESO_438-_G_018        1 0 0 0  4.021 1.176  1.421   4.0863  2.4560   7.5610  96.54 Sc  169.3884 -27.8960                                                                         
UGCA_230              1 0 0 0  6.473 6.132  6.304   0.0166  0.1783   0.0835  15.11 Sc  169.3239 -27.8226                                                                         
UGCA_254              1 0 0 0  6.866 6.155  6.506   0.0409  0.5042   0.2149  23.93 Scd 178.7058 -16.8638                                                                         
ESO_443-_G_017        1 0 0 0  0.825 0.505  0.860   4.8609  1.1980   6.6163  40.65 S0  194.4372 -29.7664                                                                         
NGC_4806              1 0 0 0  1.112 0.958  0.923   0.7066  0.9226   1.7125  31.30 Sc  194.0517 -29.5029                                                                         
ESO_443-_G_016        1 0 0 0  4.640 2.354  2.422   2.7342  2.8129   6.0903  64.50 Sc  194.3695 -28.2052                                                                         
ESO_507-_G_062        0 0 0 0  5.180 2.144  5.204   2.3285  2.1829   5.0246  44.37 Sb  194.8464 -27.4272                                                                         
NGC_4831              1 0 0 0  4.487 2.300  4.915   5.5647  1.7813   8.2981  43.13 S0  194.4029 -27.2922                                                                         
2MASX_J12554311-26515 0 0 0 0  3.392 1.295  2.633   2.3093  0.3996   2.7753  72.51                                                                                               
ESO_507-_G_045        1 0 0 0  3.659 1.768  3.071  18.5668  6.3956  28.3296  65.49 S0  193.8987 -26.8251                                                                         
ESO_507-_G_046        1 0 0 0  3.818 1.296  3.661   6.0391  2.0891   9.2280  61.40 E   193.9335 -26.8090                                                                         
ESO_507-_G_029        1 0 0 0  5.661 4.674  4.285   0.4206  0.9311   1.2235  44.68 Scd 192.9991 -26.6214                                                                         
ESO_507-_G_025        1 0 0 0  4.241 2.782  4.491  15.2013  3.8944  20.9653  43.11 S0  192.8830 -26.4519                                                                         
ESO_507-_G_026        1 0 0 0  5.924 4.773  4.457   0.0000  0.0780   0.0000  41.52 Irr 192.8992 -26.0900                                                                         
ESO_507-_G_027        1 0 0 0  4.430 2.811  5.028   4.8916  1.5388   7.2412  42.68 S0  192.9067 -26.1174                                                                         
ESO_507-_G_028        1 0 0 0  4.310 2.552  4.806   6.0175  2.1175   9.2626  47.07 S0  192.9411 -26.0902                                                                         
IC_3813               1 0 0 0  4.331 2.170  4.857   5.2744  1.2725   7.1163  43.58 S0  192.5103 -25.9205                                                                         
ESO_507-_G_011        1 0 0 1  4.044 0.739  1.799   5.9301  4.7101  12.0979 101.28 Sbc 191.9181 -26.1999                                                                         
ESO_507-_G_012        1 0 0 0  4.194 0.880  2.504   1.2595  1.5012   2.9574  89.25 Sbc 191.9503 -26.1997                                                                         
ESO_507-_G_014        1 0 0 0  4.270 2.324  4.557   5.0923  1.4350   7.2496  44.61 S0  192.0849 -26.4645                                                                         
ESO_507-_G_008        1 0 0 0  5.664 4.601  4.326   0.1260  0.9585   0.5618  40.33 Sc  191.4228 -26.6345                                                                         
ESO_507-_G_007        0 0 0 0  4.694 1.397  3.597   7.7634  7.9063  17.2418  71.32 Sbc 191.4260 -26.2437                                                                         
ESO_507-_G_013        0 0 0 0  5.101 3.011  4.915   3.0263  1.2462   4.9081  42.62 Sb  192.0225 -27.5775                                                                         
IC_3829               1 0 0 0  4.336 2.879  4.419   1.2249  1.5595   2.9371  47.35 S0  192.8854 -27.7830                                                                         
ESO_507-_G_024        1 0 0 0  4.229 2.318  4.508   3.0939  1.4537   5.2585  45.48 S0  192.8614 -26.8080                                                                         
ESO_507-_G_021        1 0 0 0  4.339 2.426  4.788   5.3781  1.7554   8.0552  42.05 S0  192.6201 -26.8421                                                                         
ESO_507-_G_057        1 0 0 0  0.675 0.002  0.086  10.6124  6.8486  20.2396 195.70 Sa  194.4249 -24.4797                                                                         
ESO_507-_G_056        1 0 0 0  2.685 0.645  0.476   3.8698  6.6524  10.3663 134.74 Sc  194.4238 -24.1885                                                                         
ESO_507-_G_030        1 0 0 0  2.695 0.603  0.423   0.5667  1.4863   1.7532 126.55 Sc  193.0151 -23.8017                                                                         
ESO_507-_G_017        1 0 0 0  3.065 0.095  0.926   9.2321  6.3050  17.8931 127.36 Sb  192.4413 -23.8605                                                                         
ESO_507-_G_015        1 0 0 0  3.133 0.561  2.106  11.7357  3.4050  16.9125  94.77 S0  192.3793 -22.9996                                                                         
ESO_507-_G_034        1 0 0 0  1.106 0.016  0.374  10.7459  5.4169  18.7520 179.42 Sa  193.0901 -22.9626                                                                         
ESO_575-_G_018        0 0 0 0  4.234 2.199  4.435   0.6295  0.4630   1.2527  47.27 S0  193.3442 -22.6878                                                                         
ESO_507-_G_049        1 0 0 0  2.901 0.738  2.410   4.0992  1.4144   6.2914  69.84 S0  194.2412 -22.8318                                                                         
IC_3927               1 0 0 0  3.095 1.250  2.884  12.5745  3.6238  18.1213  64.06 S0  194.5442 -22.8763                                                                         
ESO_575-_G_038        0 0 0 0  3.263 0.456  1.840   0.4374  1.7191   1.5606  96.44 Sbc 194.4692 -22.6385                                                                         
ESO_575-IG_016_NED01  1 0 0 0  2.994 0.833  1.898   3.7337  1.1304   5.4415  93.07 Sa  193.1498 -21.9150                                                                         
ESO_575-_G_013        1 0 0 0  3.071 0.562  2.278  19.3489  5.5603  27.6941  94.18 E   193.0349 -21.8651                                                                         
ESO_575-_G_012        1 0 0 0  5.096 3.111  4.978   0.2079  0.3368   0.5422  47.87 Sb  192.9472 -22.2823                                                                         
ESO_575-_G_017        0 0 0 0  5.804 4.699  4.085   0.3368  1.1610   1.1415  46.33 Scd 193.1671 -22.1929                                                                         
ESO_575-_G_019        1 0 0 0  5.906 4.674  4.128   0.0000  0.2195   0.0000  46.38 Scd 193.3702 -22.3469                                                                         
ESO_574-_G_033        1 0 0 0  5.375 2.604  5.179   2.3129  1.9472   4.8044  47.48 Sbc 191.9930 -22.2679                                                                         
ESO_574-_G_032        0 0 0 0  5.184 2.952  5.161   0.1957  0.5899   0.6319  44.56 Sb  191.9781 -21.9283                                                                         
ESO_575-_G_001        1 0 0 0  2.178 0.163  0.862   5.7485  3.1147  10.2540 119.48 S0  192.3040 -21.5885                                                                         
ESO_574-_G_031        1 0 0 0  3.319 0.672  2.074  16.5238  3.4419  21.1286  95.72 Sa  191.6926 -21.3927                                                                         
ESO_574-_G_030        0 0 0 0  2.973 0.333  1.744   7.4249  2.0064  10.3863 117.28 S0  191.4783 -21.1956                                                                         
ESO_574-_G_028        0 0 0 0  5.675 4.468  3.862   0.2546  0.5702   0.7413  47.58 Sc  191.2023 -20.7849                                                                         
ESO_574-_G_023        0 0 0 0  3.208 0.788  1.877   3.1990  1.9270   5.9133  91.80 Sa  190.8911 -20.7441                                                                         
ESO_574-_G_024        1 0 0 0  3.423 0.563  2.441   8.3712  3.7416  13.9528  92.50 Sa  190.8911 -20.8430                                                                         
ESO_574-_G_029        1 0 0 0  4.428 2.629  1.771  11.4000  5.2224  19.1595  85.42 Sc  191.2161 -20.4265                                                                         
ESO_574-_G_025        1 0 0 0  3.547 0.497  1.848   1.0493  2.8883   3.2814 111.25 Sb  190.9461 -20.1555                                                                         
ESO_574-_G_021        1 0 0 0  2.980 1.209  1.629   1.8975  1.6486   3.9783 110.65 Sa  190.7840 -19.9193                                                                         
ESO_574-_G_017        0 0 0 0  2.833 0.613  1.388   8.3379  2.9574  12.8157 116.69 E   190.1460 -20.5622                                                                         
ESO_574-_G_009        0 0 0 0  3.148 0.423  2.202   4.1324  1.3212   6.1352  92.75 S0  188.5376 -21.0557                                                                         
ESO_574-_G_008        0 0 0 0  3.632 1.579  3.130   8.9246  1.8194  11.3228  93.36 Sa  188.4126 -21.6621                                                                         
ESO_574-_G_014        0 0 0 0  1.083 0.016  0.299   8.9261  4.5913  15.6067 190.88 S0  189.2440 -21.7297                                                                         
ESO_506-_G_016        1 0 0 0  3.140 0.434  1.009   7.3680  3.1282  12.1022 133.12 Sb  188.0712 -22.9821                                                                         
ESO_574-_G_005        1 0 0 0  1.913 0.116  1.023   5.1894  2.3446   8.6962 132.51 Sa  187.6548 -22.7305                                                                         
ESO_574-_G_002        1 0 0 0  3.065 0.238  1.057   9.3198  3.3805  14.4583 133.38 Sb  187.1484 -22.4969                                                                         
ESO_574-_G_001        1 0 0 0  4.125 1.611  1.367   0.0379  1.2413   0.2795  91.65 Sc  187.1350 -22.2376                                                                         
ESO_573-_G_021        1 0 0 0  2.203 0.437  0.945  15.0752  5.4755  23.3871 133.11 Sa  186.4486 -21.7458                                                                         
ESO_573-_G_018        1 0 0 0  3.231 0.628  2.100   1.3434  1.4227   3.0246  92.12 Sa  186.1206 -21.6314                                                                         
ESO_573-_G_020        0 0 0 0  3.700 0.718  2.548   1.9353  1.8806   4.2254  82.14 Sbc 186.3998 -21.2755                                                                         
ESO_573-_G_016        0 0 0 0  3.632 0.960  2.772   2.9378  1.9439   5.6028  82.06 Sa  185.5997 -21.1943                                                                         
ESO_573-_G_014        1 0 0 0  4.200 1.985  1.661   0.7026  1.1731   1.8467  92.78 Sc  185.3156 -21.9958                                                                         
ESO_573-_G_017        1 0 0 0  1.926 0.183  0.732  25.0809  3.7996  28.7345 136.17 S0  185.6222 -22.3450                                                                         
ESO_573-_G_011        1 0 0 0  5.421 3.790  3.561   0.0000  0.4102   0.0000  53.81 Scd 184.7773 -22.1156                                                                         
ESO_573-_G_006        1 0 0 0  3.900 1.462  1.123   0.1281  1.5189   0.6641 103.55 Sc  184.4367 -22.1733                                                                         
ESO_573-_G_007        1 0 0 0  3.059 0.114  1.002  11.3493  3.8184  17.1321 131.81 Sb  184.5085 -20.8534                                                                         
ESO_573-_G_010        1 0 0 0  4.709 1.494  3.619   4.2477  2.4064   7.6813  75.38 Sbc 184.7440 -20.0806                                                                         
UGCA_274              1 0 0 0  6.653 6.010  6.444   0.0000  0.1339   0.0000  20.13 Scd 183.2286 -20.4195                                                                         
ESO_573-_G_001        1 0 0 0  3.835 1.045  2.699   1.6365  0.5825   2.5190  81.25 Sbc 181.6614 -19.6227                                                                         
ESO_572-_G_049        0 0 0 0  6.594 5.972  5.824   0.0164  0.3594   0.1052  21.70 Scd 180.8517 -19.5221                                                                         
NGC_4033              1 0 0 0  5.209 5.109  6.006   1.9967  0.6383   2.9587  19.49 E   180.1441 -17.8424                                                                         
ESO_573-_G_002        1 0 0 0  4.722 1.481  3.408   0.9642  0.7664   1.9641  78.39 Sbc 181.9194 -18.0735                                                                         
ESO_573-_G_008        1 0 0 0  3.645 0.589  1.576   3.3067  2.8897   6.9565 112.88 Sb  184.5333 -18.4763                                                                         
2MASX_J12204931-18390 0 0 0 0  2.581 0.305  1.255   3.5889  1.4160   5.7444 114.80                                                                                               
ESO_573-_G_012        0 0 0 0  3.687 0.484  1.573  12.1150 11.8787  26.5799 111.48 Sbc 185.1553 -18.6670                                                                         
ESO_573-_G_013        0 0 0 0  2.912 0.738  1.899   6.1967  3.0845  10.7398 107.10 Sa  185.3074 -17.9394                                                                         
ESO_573-_G_024        1 0 0 0  3.077 0.517  1.974   3.6080  3.1622   7.5830 110.56 Sa  186.8357 -17.9102                                                                         
ESO_574-_G_003        1 0 0 0  2.930 0.263  1.650  11.3613  3.1181  15.9782 114.01 Sa  187.4005 -18.3870                                                                         
ESO_574-_G_012        1 0 0 0  3.209 1.057  2.763   8.0447  4.2984  14.2524  88.64 E   189.1016 -19.3950                                                                         
MCG_-03-32-016        1 0 0 0  2.283 0.519  1.483  14.8705  5.5007  23.2050 116.47 E   189.3051 -20.0519                                                                         
ESO_574-_G_006        0 0 0 0  2.292 0.313  1.517   1.0713  1.9969   2.9248 114.65 S0  187.6720 -19.9280                                                                         
ESO_506-_G_005        1 0 0 0  1.964 0.022  0.475  11.6197  5.1968  19.4147 159.83 Sb  185.7300 -23.3470                                                                         
ESO_506-_G_004        1 0 0 0  4.179 1.689  4.351   8.7058  4.4606  15.2440  52.66 Sa  185.4543 -24.1682                                                                         
ESO_506-_G_002        0 0 0 0  4.980 2.170  4.806   1.7936  3.1797   4.8330  53.33 Sbc 185.0422 -26.0667                                                                         
IC_3152               1 0 0 0  4.165 3.023  4.681   8.0510  1.7538  10.4874  43.51 S0  184.9000 -26.1454                                                                         
ESO_505-_G_015        1 0 0 0  3.051 0.332  1.834  21.9370  4.8073  28.6313 101.85 E   181.7829 -25.6930                                                                         
ESO_505-_G_008        0 0 0 0  6.064 4.507  6.420   0.0609  0.2985   0.2333  24.92 Sbc 180.8946 -25.3811                                                                         
UGCA_261              1 0 0 0  6.689 5.947  6.140   0.0000  0.2583   0.0000  22.00 Irr 180.1332 -24.7233                                                                         
UGCA_263              0 0 0 0  6.663 6.014  6.246   0.1866  0.5837   0.6108  23.21 Scd 180.2808 -24.5686                                                                         
ESO_505-_G_006        1 0 0 0  4.465 2.081  4.906   0.0000  0.3865   0.0000  49.15 Sa  180.6573 -24.3019                                                                         
ESO_505-_G_004        1 0 0 0  6.961 6.013  6.303   0.0000  0.1020   0.0000  22.58 Scd 180.3747 -23.3159                                                                         
UGCA_270              1 0 0 0  7.141 6.300  6.648   0.0000  0.3453   0.0000  22.36 Scd 181.5300 -22.8487                                                                         
ESO_572-_G_053        0 0 0 0  5.664 4.343  6.115   0.0000  0.0484   0.0000  22.25 Sbc 181.5785 -22.0971                                                                         
ESO_572-_G_041        0 0 0 0  3.037 0.507  2.050   5.4463  1.4104   7.5077  95.16 S0  180.1308 -21.3218                                                                         
ESO_572-_G_039        1 0 0 0  4.165 1.068  2.536   0.6891  1.4087   1.9412  86.14 Sb  180.0483 -20.5551                                                                         
ESO_572-_G_044        0 0 0 0  4.048 1.244  2.224   8.8011  3.5763  14.1767  91.48 Sb  180.2858 -20.4888                                                                         
ESO_572-_G_046        1 0 0 0  3.238 0.587  2.213   2.9432  2.1921   5.8480  93.50 Sa  180.3222 -20.5091                                                                         
ESO_505-_G_023        0 0 0 0  7.183 6.352  6.700   0.0000  0.1750   0.0000  21.62 Scd 182.3990 -23.4127                                                                         
ESO_505-_G_022        1 0 0 0  2.081 0.239  0.547  12.5773  4.5845  19.5979 150.05 Sb  182.3602 -24.2848                                                                         
NGC_4087              1 0 0 0  4.179 2.323  4.434   8.8892  2.4331  12.5382  44.10 S0  181.3973 -26.5225                                                                         
2MASX_J12065674-27394 0 0 0 0  2.394 0.199  0.944   4.5236  1.1862   6.2725 118.65                                                                                               
2MASX_J12071827-27415 0 0 0 0  2.998 1.003  1.999   1.4917  0.3601   2.0106  94.93                                                                                               
ESO_505-_G_014        1 0 0 0  2.729 0.367  1.384  18.0018  5.7318  26.7007 101.24 S0  181.7718 -27.6963                                                                         
IC_2995               0 0 0 0  6.170 5.306  5.322   0.9734  1.5069   2.4968  23.75 Sc  181.4457 -27.9398                                                                         
UGCA_267              1 0 0 0  6.523 5.758  5.524   0.0467  0.5074   0.2354  22.42 Scd 181.1712 -28.1156                                                                         
IC_0760               1 0 0 0  0.951 0.711  1.053   2.3293  0.7422   3.4582  28.81 S0  181.4730 -29.2921                                                                         
NGC_4105              1 0 0 0  0.956 0.895  1.082   9.1120  2.7780  13.3057  23.98 E   181.6692 -29.7601                                                                         
NGC_4106              1 0 0 0  0.935 0.811  1.034   0.0000  1.9509   0.0000  27.86 S0  181.6869 -29.7682                                                                         
IC_2996               0 0 0 0  1.151 0.948  1.194   0.2348  0.7362   0.7696  29.22 Sbc 181.4521 -29.9723                                                                         
IC_0764               0 0 0 0  1.183 1.064  1.036   0.6542  2.6720   2.3466  27.61 Sc  182.5590 -29.7365                                                                         
ESO_440-_G_042        1 0 0 0  0.617 0.026  0.250   0.8149  2.2975   2.5784 109.30 Sa  180.5514 -29.4864                                                                         
ESO_440-_G_043        1 0 0 0  0.806 0.258  0.189   3.2019  3.5018   7.2975 107.73 Sc  180.5763 -29.5138                                                                         
ESO_440-_G_044        1 0 0 0  1.254 1.127  1.113   0.0000  0.8974   0.0000  28.48 Scd 180.6918 -29.0931                                                                         
ESO_441-_G_026        1 0 0 0  0.608 0.052  0.275   3.7740  3.9274   8.4269 124.75 Sa  184.5455 -29.6347                                                                         
ESO_507-_G_016        1 0 0 0  2.877 0.992  2.141   4.3040  2.3239   7.6699  98.20 S0  192.4179 -25.1612                                                                         
ESO_507-_G_009        1 0 0 0  3.255 0.755  2.019   0.0000  1.1608   0.0000 102.18 Sb  191.8537 -24.6366                                                                         
ESO_507-_G_006        1 0 0 0  4.170 2.983  4.564   0.1419  0.6147   0.5215  45.89 Sa  191.1428 -24.2752                                                                         
ESO_507-_G_004        1 0 0 0  3.085 0.784  2.159   1.8057  2.3866   4.3892  95.96 Sa  190.6662 -23.7763                                                                         
ESO_506-_G_032        1 0 0 0  4.082 1.160  3.078   2.1210  2.0544   4.6240  78.19 Sb  189.9616 -23.0778                                                                         
ESO_506-_G_025        1 0 0 0  2.182 0.171  1.049   9.0241  2.5024  12.7845 134.83 Sa  189.6164 -23.6401                                                                         
ESO_506-_G_011        0 0 0 1  4.776 2.037  4.734   1.4944  0.3575   2.0143  43.65 Sb  187.1139 -24.6368                                                                         
IC_3289               1 0 0 0  4.035 2.014  4.438   4.9999  0.9204   6.1484  44.12 S0  186.2392 -26.0308                                                                         
ESO_506-_G_019        1 0 0 0  4.694 2.137  4.645   0.4870  1.1681   1.4575  45.16 Sb  188.5307 -26.2886                                                                         
ESO_506-_G_033        1 0 0 0  4.898 4.703  5.862   0.7248  0.2948   1.1744  15.67 S0  190.0576 -25.3269                                                                         
ESO_442-_G_013        1 0 0 0  6.471 5.906  6.036   0.0219  0.5883   0.1509  19.36 Scd 189.3058 -28.4931                                                                         
ESO_505-_G_009        0 0 0 0  5.802 4.961  5.111   0.0000  0.2464   0.0000  27.75 Sc  180.9607 -27.6020                                                                         
ESO_575-_G_043        1 0 0 0  2.713 0.531  1.816  22.8658  8.6345  36.2078  93.82 S0  194.9391 -22.1754                                                                         
ESO_575-_G_042        0 0 0 0  2.671 1.240  2.063   5.4755  2.2441   8.9064  87.00 Sa  194.8921 -21.0966                                                                         
ESO_575-_G_032        0 0 0 0  2.915 0.394  2.338   7.0058  3.8646  12.6071  90.94 S0  194.2345 -20.4718                                                                         
ESO_575-_G_033        1 0 0 0  2.867 0.385  1.848  14.9143  4.8349  22.3274  92.94 S0  194.2521 -20.4810                                                                         
ESO_575-_G_034        1 0 0 0  2.842 0.460  2.120  13.5474  2.9767  17.7248  92.10 S0  194.2590 -20.5049                                                                         
ESO_575-_G_028        1 0 0 0  1.615 0.006  0.328   0.0000  4.6277   0.0000 193.77 Sb  193.9429 -20.1447                                                                         
ESO_575-_G_021        1 0 0 0  4.287 1.757  4.579   4.2137  1.6154   6.6658  53.97 Sa  193.5230 -20.1826                                                                         
ESO_575-_G_011        1 0 0 0  1.101 0.013  0.380  65.8783 10.7046  77.3019 188.53 S0  192.9088 -19.8788                                                                         
ESO_575-_G_027        1 0 0 0  3.265 0.768  2.814   1.7704  0.5351   2.5814  81.78 Sa  193.9179 -18.8796                                                                         
2MASX_J12555967-19160 1 0 0 0  6.296 5.250  5.075   0.2014  1.3943   0.8689  42.58 Scd 193.9986 -19.2690                                                                         
ESO_575-_G_035        1 0 0 0  5.497 3.762  3.675   0.0000  0.7386   0.0000  56.99 Sc  194.2613 -19.5181                                                                         
NGC_4830              1 0 0 0  4.578 2.926  5.175   9.9927  2.6740  13.9781  45.12 S0  194.3658 -19.6913                                                                         
ESO_575-_G_023        1 0 0 0  5.656 5.548  6.775   0.6297  0.1232   0.7896  20.00 Sa  193.6547 -18.3082                                                                         
2MASX_J12545173-17582 1 0 0 0  4.826 2.560  2.263   0.3914  1.2203   1.2782  81.55 Sc  193.7156 -17.9739                                                                         
2MASX_J12545741-17383 1 0 0 0  3.722 0.606  2.762   1.5433  1.0782   3.0000  91.19 Sa  193.7392 -17.6423                                                                         
NGC_4763              1 0 0 0  4.500 1.824  4.883   5.4112  3.6418  10.3858  54.76 Sa  193.3635 -17.0055                                                                         
2MASX_J12571157-17243 1 0 0 0  1.120 0.029  0.375  68.6258 37.4067 122.6533 194.12 E   194.2981 -17.4097                                                                         
NFP_J125710.8-172503  0 0 0 0  1.219 0.189  0.260   0.0000 18.4217   0.0000 194.39                                                                                               
FGC_177A              0 0 0 0  2.082 0.333  0.307  19.8108 21.5145  44.9096 191.06 Sc  193.5239 -16.0837                                                                         
2MASX_J12523517-15303 0 0 0 0  1.270 0.065  0.384   0.0000  0.0000   5.9760 197.86                                                                                               
IC_0829               0 0 0 0  4.214 2.034  4.348   2.2915  1.0077   3.7972  60.96 S0  193.1376 -15.5169                                                                         
MCG_-02-33-035        1 0 0 0  4.588 2.236  4.496   0.5782  0.3452   1.0651  55.83 Sa  193.1226 -15.4994                                                                         
MCG_-02-33-036        1 0 0 0  5.252 2.977  4.982   0.0000  0.8212   0.0000  51.10 Sb  193.1067 -15.5171                                                                         
2MASX_J12521346-15284 0 0 0 0  1.178 0.008  0.351   4.3338  0.9670   5.6785 198.20                                                                                               
MCG_-02-33-033        1 0 0 0  4.921 2.581  4.448   3.0041  1.4362   5.1259  60.06 Sb  193.0227 -15.4586                                                                         
2MASX_J12530147-15241 0 0 0 0  1.432 0.009  0.433   2.9978  0.8745   4.3076 188.92                                                                                               
2MASX_J12530417-15255 1 0 0 0  1.698 0.262  0.379   4.9094  1.7128   7.5055 180.74 Sa  193.2673 -15.4324                                                                         
LEDA_083619           1 0 0 0  5.986 4.674  4.425   0.0000  0.1634   0.0000  47.27 Scd 193.2474 -15.3635                                                                         
NGC_4756              1 0 0 0  4.161 2.326  4.608  13.1100  2.7734  16.8537  55.35 S0  193.2192 -15.4129                                                                         
2MASX_J12531842-15320 1 0 0 0  1.189 0.005  0.312  57.1527  6.9371  60.6178 193.99 E   193.3268 -15.5344                                                                         
2MASX_J12531966-15305 0 0 0 0  1.074 0.009  0.191   4.1582  1.1269   5.8252 196.76                                                                                               
2MASX_J12532848-15302 0 0 0 0  0.897 0.002  0.249  11.0912  2.5517  14.6822 202.12                                                                                               
2MASX_J12532896-15315 0 0 0 0  1.417 0.015  0.432   7.7870  2.0366  10.7764 172.05                                                                                               
2MASX_J12534231-15165 0 0 0 0  4.139 2.314  4.511   1.9147  0.3233   2.2754  55.18 S0  193.4264 -15.2821                                                                         
2MASX_J12534707-15144 1 0 0 0  1.458 0.011  0.318  23.6798  4.8255  30.0285 195.15 Sa  193.4461 -15.2460                                                                         
2MASX_J12551928-14565 1 0 0 0  6.331 5.089  4.800   0.1405  0.5926   0.5086  43.73 Scd 193.8305 -14.9505                                                                         
2MFGC_10195           1 0 0 0  4.508 2.812  4.849   1.3099  0.4034   1.9166  53.56 S0  193.6121 -14.7021                                                                         
2MASX_J12515310-14475 0 0 0 0  1.616 0.141  0.664   4.0195  1.7453   6.6312 173.44                                                                                               
PGC_043598            1 0 0 0  2.649 0.613  0.303   4.3408  3.1669   8.5705 170.65 Sc  192.9653 -14.7887                                                                         
MCG_-02-33-017        1 0 0 0  4.204 2.838  4.871  17.2863  3.5290  21.9422  52.53 S0  192.5184 -14.7366                                                                         
IC_3831               1 0 0 0  4.456 3.057  4.857   7.5889  1.9057  10.3445  52.41 S0  192.8274 -14.5736                                                                         
NGC_4724              0 0 0 0  4.114 2.131  4.311   0.0000  2.1789   0.0000  56.90 S0  192.7232 -14.3320                                                                         
NGC_4727              1 0 0 1  4.155 0.902  2.761  35.4359 27.3894  71.3449 103.94 Sbc 192.7398 -14.3326                                                                         
IC_3799               0 0 0 0  6.018 5.014  4.654   1.1229  3.7411   3.7508  50.11 Scd 192.2484 -14.3992                                                                         
MCG_-02-33-024        1 0 0 0  6.316 6.335  6.338   0.0131  0.0049   0.0205   4.31 Sb  192.7362 -13.4569                                                                         
NGC_4714              1 0 0 0  4.102 1.750  4.473  16.8634  2.2784  18.5709  58.37 S0  192.5802 -13.3243                                                                         
NGC_4723              1 0 0 0  6.980 6.511  6.760   0.0000  0.0822   0.0000  17.53 Scd 192.7625 -13.2363                                                                         
NGC_4722              1 0 0 0  5.389 5.301  6.093   0.8347  0.2680   1.2411  17.57 S0  192.8850 -13.3301                                                                         
MCG_-02-33-054        1 0 0 0  4.129 1.783  4.239   0.0000  0.0000   9.3949  63.40 E   193.6815 -12.7608                                                                         
NGC_4782              1 0 0 0  4.191 2.645  4.568  60.8671  9.9423  71.5264  61.88 E   193.6483 -12.5685                                                                         
2MASX_J12542524-12335 0 0 0 0  4.003 1.902  4.175   1.3543  0.0642   1.0367  65.65                                                                                               
NGC_4783              1 0 0 0  4.145 1.864  4.174   0.0000  6.0123   0.0000  62.88 E   193.6530 -12.5586                                                                         
NGC_4794              1 0 0 0  4.471 2.617  4.914  13.5433  1.1383  12.6399  55.53 Sa  193.7932 -12.6083                                                                         
MCG_-02-33-068        0 0 0 0  4.975 3.573  2.327   5.9706  5.3279  12.6284  86.59 Scd 194.2746 -12.2721                                                                         
NGC_4802              1 0 0 0  5.423 5.472  6.065   1.1505  0.3930   1.7444  13.65 S0  193.9568 -12.0553                                                                         
MCG_-02-33-058        0 0 0 0  6.368 5.638  5.741   0.0265  0.7144   0.1825  33.51 Scd 193.7125 -11.8918                                                                         
UGCA_307              0 0 0 0  6.883 6.472  6.753   0.0000  0.0603   0.0000  10.98 Irr 193.4863 -12.1047                                                                         
NGC_4784              1 0 0 0  5.350 5.437  6.081   0.6409  0.0969   0.7328  17.06 S0  193.6542 -10.6131                                                                         
NGC_4822              1 0 0 0  4.410 2.962  4.947   6.3127  1.0750   7.5313  53.57 S0  194.2656 -10.7617                                                                         
VV_434                1 0 0 0  5.011 3.649  3.478   0.6151  1.9478   2.0187  64.71 Sc  194.4145 -10.7263                                                                         
MCG_-02-33-075        1 0 0 0  5.344 5.256  6.028   0.0419  0.1096   0.1287  16.90 S0  194.6178 -10.5770                                                                         
NGC_4760              1 0 0 0  3.967 2.511  4.025  24.8787  8.0705  37.0272  64.57 E   193.2801 -10.4943                                                                         
NGC_4757              0 0 0 0  5.453 5.459  5.984   0.2251  0.0237   0.2270  11.40 S0  193.2089 -10.3093                                                                         
NGC_4742              1 0 0 0  5.408 5.264  6.082   1.8757  0.8054   3.0763  17.22 E   192.9501 -10.4548                                                                         
DDO_151               0 0 0 1  6.306 5.309  5.820   0.1968  2.2786   1.0108  32.54 Scd 192.6225 -10.8544                                                                         
NGC_4708              1 1 0 1  4.335 2.810  4.362   3.6707  1.9771   6.5160  56.18 Sa  192.4229 -11.0931                                                                         
NGC_4680              1 0 0 0  4.726 3.893  5.513   2.2897  0.6809   3.3078  33.83 S0  191.7280 -11.6367                                                                         
NGC_4663              1 0 0 0  4.979 4.193  5.657   2.8173  0.4524   3.2866  32.67 S0  191.1961 -10.1977                                                                         
MCG_-02-33-010        1 0 0 0  6.292 5.467  5.470   0.0685  0.5056   0.3010  32.62 Scd 192.0405 -10.1865                                                                         
MCG_-02-33-015        1 0 0 0  6.731 6.352  6.614   0.0000  0.7282   0.0000  17.75 Scd 192.3481 -10.1199                                                                         
MCG_-01-33-017        0 0 0 0  4.762 2.660  4.242   1.8357  2.4373   4.4556  63.98 Sb  192.3879  -9.7409                                                                         
MCG_-01-33-012        1 1 0 0  4.554 2.667  5.016   1.8229  1.0843   3.3467  52.48 Sa  192.2563  -9.4571                                                                         
NGC_4716              1 0 0 0  4.037 1.437  3.961  11.5660  2.3846  14.7314  64.31 S0  192.6379  -9.4511                                                                         
NGC_4717              1 0 0 0  4.197 2.140  4.110   7.0371  2.5883  10.9544  63.87 Sa  192.6433  -9.4630                                                                         
MCG_-01-33-022        0 0 0 0  5.540 3.922  3.528   0.2223  1.9092   1.0304  64.15 Scd 192.6441  -9.5197                                                                         
MCG_-02-33-025        1 0 0 0  4.046 1.900  3.993  11.7874  1.8757  13.7170  65.04 S0  192.7224  -9.8622                                                                         
NGC_4770              1 0 0 0  4.526 2.933  4.970   9.5977  1.6791  11.5459  49.84 S0  193.3839  -9.5415                                                                         
NGC_4777              1 0 0 0  4.709 2.487  5.290   3.4829  1.5887   5.8422  48.25 Sa  193.4938  -8.7757                                                                         
NGC_4773              1 0 0 0  4.466 2.890  5.058   7.1655  1.4886   9.1400  47.64 E   193.3999  -8.6388                                                                         
MCG_-01-33-052        1 0 0 0  5.681 4.174  4.451   1.3285  1.2944   2.8921  50.01 Scd 193.9033  -8.0508                                                                         
MCG_-01-33-054        1 0 0 0  5.668 4.829  4.286   1.2867  1.3812   2.8969  54.04 Scd 194.0421  -8.1513                                                                         
IC_3908               0 0 0 0  6.795 6.272  6.546   0.9560  0.5264   1.7078  17.87 Scd 194.1693  -7.5621                                                                         
NGC_4813              1 0 0 0  5.406 5.267  6.242   0.7295  0.1537   0.9350  18.88 Sa  194.1505  -6.8178                                                                         
NGC_4786              1 1 0 0  4.094 2.151  4.402  21.3078  6.3089  30.7071  63.44 E   193.6352  -6.8596                                                                         
MCG_-01-33-028        1 0 0 0  4.337 2.827  4.881   3.0785  0.9957   4.5729  53.96 S0  192.8160  -7.7702                                                                         
MCG_-01-33-002        0 0 0 0  4.093 0.673  2.656   7.7122  6.0650  15.5806 102.14 Sbc 191.4123  -7.7650                                                                         
NGC_4671              1 0 0 0  4.535 2.634  5.322   6.3105  1.0859   7.5287  40.82 E   191.4489  -7.0700                                                                         
NGC_4626              0 0 0 0  5.851 4.281  5.975   0.3776  1.6139   1.3712  39.66 Sbc 190.6053  -7.0446                                                                         
NGC_4628              0 0 0 0  5.388 4.196  5.724   4.0015  1.1905   5.7722  38.73 Sb  190.6053  -6.9709                                                                         
LCRS_B123826.1-062321 1 0 0 0  3.284 0.811  2.361  10.2189  1.8808  12.4745 103.75 S0  190.2548  -6.6631                                                                         
MCG_-01-32-038        1 0 0 0  3.601 1.204  3.100   8.9342  2.1372  11.9428  95.92 S0  190.5692  -5.7906                                                                         
MCG_-01-32-039        0 0 0 0  3.634 1.469  3.400   5.9229  2.4229   9.5358  90.44 S0  190.5792  -5.7753                                                                         
NGC_4604              1 0 0 0  6.185 5.123  5.462   0.2712  0.7632   0.8515  36.42 Irr 190.1875  -5.3027                                                                         
IC_0804               1 0 0 0  4.626 3.544  5.363   2.3140  0.3800   2.7153  40.04 E   190.3165  -5.0092                                                                         
UGC_07798             1 0 0 1  6.326 5.425  5.916   0.2040  0.6525   0.6703  35.47 Irr 189.5136  -2.2642  335 52000 477  0.0086  0.0200  0.0009           8.6881  0.1832  3.5563 
NGC_4629              1 0 0 0  6.913 6.563  6.811   0.0304  0.1159   0.1061  15.70 Scd 190.6362  -1.3504  336 51999 330  0.0037  0.0271  0.0503    1.6297         0.0292  3.9446 
UGC_07883             0 0 0 0  6.054 5.312  5.230   0.8575  2.3506   2.6725  44.30 Scd 190.7387  -1.2294  291 51660 123  0.0107  0.9833  0.3457    0.3181 8.9917                 
SHOC_381              1 0 0 0  5.834 4.817  6.084   0.0000  0.0422   0.0000  23.45 Sb  190.8269  -1.4673  336 51999 414  0.0056  0.0077  0.0288    3.3227 8.1952  0.0307  9.3541 
CGCG_015-020          1 0 0 0  1.745 0.181  0.691  17.6050  4.8415  24.6867 194.31 S0  191.8305   0.4048  292 51609 422  0.0472 21.5065  0.0478    0.0019        13.2739  0.0084 
UGC_07991             0 0 0 0  6.835 6.570  6.828   0.0401  0.2683   0.1699  17.95 Scd 192.6624   1.4645  522 52024  14  0.0042  0.1016  0.0357    0.3179 8.7431  0.1592  0.5998 
UGC_08067             0 0 0 1  5.466 4.499  5.806   1.2785  0.8551   2.4382  39.28 Sb  194.3004  -1.7068                                                                         
NGC_4843              1 0 0 0  4.186 2.509  4.532  14.6974  2.4553  17.3474  67.65 S0  194.5038  -3.6216                                                                         
CGCG_015-034          1 0 0 0  4.945 3.344  3.222   1.5631  2.5521   4.0623  93.98 Scd 193.5798  -3.7147                                                                         
MCG_-01-33-030        1 0 0 0  5.330 4.452  4.778   0.0000  0.3073   0.0000  36.34 Irr 192.9753  -4.5770                                                                         
NGC_4718              0 0 0 0  4.889 2.600  4.614   2.6503  2.9804   6.0639  65.12 Sb  192.6359  -5.2819                                                                         
DDO_149               1 0 0 0  6.763 6.243  6.216   0.0000  0.1181   0.0000  20.95 Irr 192.3255  -4.0152                                                                         
CGCG_015-010          1 0 0 0  4.925 2.978  2.708   3.0622  2.3653   6.1473  98.43 Scd 191.1171  -3.0052  336 51999 208  0.0239  3.4098  1.0031    0.2532         2.4889  0.2999 
CGCG_015-005          1 1 0 0  2.744 0.564  0.427   4.6278  4.8773  10.3484 197.37 Sc  190.8011  -2.5009  336 51999 240  0.0480  3.9724  4.0702    0.9006 9.1688  3.1405  0.6745 
UGC_07913             1 0 0 0  6.706 6.247  6.395   0.0000  0.0468   0.0000  22.08 Scd 191.1382  -2.3190  336 51999 187  0.0053  0.0169  0.0397    2.0339 8.1240  0.0344  6.1235 
CGCG_015-017          0 0 0 0  1.848 0.090  0.695  33.1134  5.9467  40.1080 199.41 S0  191.4680  -1.6803  336 51999 458  0.0484 23.8171  0.0641    0.0027        19.8153  0.0043 
UGC_07945             1 0 0 0  5.256 4.478  5.123   0.0000  0.2557   0.0000  37.54 Scd 191.7542  -1.5781  336 51999 533  0.0090  0.1069  0.0147    0.1184         0.1905  1.3868 
NGC_4690              1 0 0 0  4.608 3.779  5.476   1.9314  0.9011   3.2555  38.65 S0  191.9814  -1.6559                                                                         
UGC_07963             0 0 0 0  4.818 2.687  2.285   1.0625  2.7089   3.2234  96.69 Scd 191.9708  -1.1858  292 51609 247  0.0234  1.4684  0.4961    0.2931 8.9921  1.7219  0.4887 
NGC_4493              1 1 0 0  3.672 1.252  3.389  14.7240  1.8906  15.8626  95.48 E   187.7959   0.6062  289 51990 600  0.0231  2.4157  0.0080    0.0030         2.8708  0.0011 
NGC_4493_NED02        0 0 0 0  3.742 1.129  3.465   2.8587  0.5492   3.5412  95.43 E   187.7959   0.6062  289 51990 600  0.0231  2.4157  0.0080    0.0030         2.8708  0.0011 
CGCG_014-051          1 0 0 0  4.559 1.567  3.467   0.5598  2.1064   1.9432  95.67 Sbc 187.3401   1.0569  289 51990 569  0.0232  1.0995  1.0836    0.8763 9.0707  0.8531  1.5488 
UGC_07487             1 0 0 0  4.114 1.014  2.772   3.2433  2.9015   6.8499 105.13 Sb  186.1139   0.1529  288 52000 633  0.0255  2.9205  0.6197    0.1930 9.0428  2.8249  0.4710 
UGC_07280             1 0 0 0  3.976 1.626  3.725   3.6297  2.3194   6.8185  87.03 Sa  183.9689   0.4007  288 52000 385  0.0210  3.7814  0.0799    0.0189         2.7353  0.1069 
UGC_07250             0 0 0 0  4.634 1.800  4.057   0.9792  1.6080   2.5524  85.57 Sb  183.6892   0.7435  287 52023 502  0.0208  0.8319  0.6525    0.7075 9.0100  0.9462  0.5200 
UGC_07177             0 0 0 0  3.130 1.285  2.669   8.6277  1.8284  11.0644  84.50 S0  182.7671   0.9723  287 52023 413  0.0204  6.0704  0.3726    0.0543         5.3703  0.0333 
CGCG_013-070          1 0 0 0  3.250 1.483  2.666   4.5221  1.5775   6.8865  86.14 S0  181.4072   1.8282  517 52024 165  0.0209  4.2777  0.0176    0.0035         3.7931  0.0049 
NGC_4077              1 0 0 0  3.542 0.986  2.799  23.4151  3.7234  27.1687  97.79 S0  181.1586   1.7877  517 52024 230  0.0235 15.6228  0.4364    0.0230        14.4877  0.1622 
NGC_4139              1 0 0 0  4.030 1.307  3.821   6.0489  1.3185   7.8296  77.13 S0  181.1418   1.8016  517 52024 226  0.0187  4.1593  0.0301    0.0061         2.8445  0.1019 
CGCG_013-058          0 0 0 0  3.598 1.234  3.117   4.1300  1.3296   6.1198  98.42 S0  181.0791   1.8484  517 52024 227  0.0238  3.8110  0.1038    0.0249         2.7925  0.0035 
NGC_4063              0 0 0 0  4.193 1.860  4.368   4.8557  0.9819   6.1246  67.80 S0  181.0249   1.8470  517 52024 279  0.0164  3.7240  0.0128    0.0029         3.2885  0.0125 
UGC_07042             0 0 0 0  3.711 1.606  3.036   2.0888  2.3297   4.7606 100.70 S0  180.9759   1.8913  517 52024 270  0.0244  1.9089  0.5970    0.2737 9.0037  2.8708  0.4753 
UGC_07034             0 0 0 0  3.947 1.816  3.720   6.6357  1.3054   8.2884  78.07 S0  180.9067   2.0469  516 52017  69  0.0190  4.7993  0.0380    0.0068         4.2170  0.0144 
NGC_4075              1 0 0 0  3.805 1.555  3.332  16.8241  2.2128  18.2851  90.17 S0  181.1576   2.0727                                                                         
SDSS_J120336.94+02374 1 0 0 0  4.865 1.641  3.821   0.0000  0.1016   0.0000  79.94 Sb  180.9039   2.6306  516 52017 595  0.0193  0.2118  0.0561    0.2336         0.2793  0.4667 
UGC_07035             0 0 0 0  5.948 5.990  6.710   0.0405  0.1213   0.1300  17.22 Sa  180.9172   2.6412  517 52024 356  0.0041  0.0334  0.0859    2.1984 8.6901  0.0593  3.7670 
CGCG_013-052          0 0 0 0  4.196 1.947  4.141   7.3749  1.5589   9.4393  83.06 Sa  180.9360   1.6951  517 52024 297  0.0201  5.8052  0.0200    0.0030         4.5920  0.0060 
UGC_07057             0 0 0 0  4.536 2.279  4.037  17.0634  2.8475  20.1301  86.03 Sb  181.0833   1.5676  516 52017  14  0.0208 10.6895  0.0766    0.0064        11.1686  0.0100 
CGCG_013-034          1 0 0 0  4.135 1.911  3.462   1.5431  1.5162   3.3689  84.99 Sa  180.0747   0.2950  285 51663 518  0.0207  1.1491  0.3133    0.2349 9.0725                 
NGC_4030b             1 0 0 0  7.039 6.461  6.275   0.0000  0.0339   0.0000  26.83 Scd 180.1986  -0.0235                                                                         
UGC_07000             1 0 0 0  6.353 5.745  5.823   0.0000  0.1643   0.0000  20.55 Irr 180.2950  -1.2974                                                                         
UGC_07065             1 0 0 0  4.204 2.152  3.984   2.0698  1.6848   4.2307  80.74 S0  181.1967  -2.7200  331 52368  35  0.0196  2.6132  0.7036    0.2387         2.4774  0.3388 
CGCG_013-075          0 0 0 0  3.628 0.776  2.677   4.5158  1.9677   7.4354 105.58 S0  181.5379  -2.9481  332 52367 317  0.0256  5.0304  0.0343    0.0062         3.4119  0.0582 
CGCG_013-068          1 0 0 0  5.468 3.798  3.414   2.0281  1.5859   4.0892  79.97 Scd 181.2321  -3.1995  331 52368  13  0.0194  2.9659  1.1526    0.3470 9.0914  1.9679  0.4775 
MCG_-01-31-008        1 0 0 0  5.022 1.924  4.392   3.2342  2.0591   6.0814  74.62 Sbc 183.0135  -4.8768                                                                         
MCG_-01-31-009        0 0 0 0  3.528 1.603  1.086   3.3779  5.4614   8.7790 119.03 Sc  183.0667  -6.3961                                                                         
MCG_-01-32-001        0 0 0 0  4.155 0.719  2.661   6.4854  6.6902  14.4036 108.82 Sbc 184.9632  -6.8562                                                                         
MCG_-01-32-004        0 0 0 0  4.884 2.940  2.838   3.4235  1.5519   5.7201  74.38 Sc  185.1975  -6.9716                                                                         
NGC_4403              1 0 0 0  4.162 2.459  4.229   8.7091  4.5384  15.2497  71.06 Sa  186.5535  -7.6842                                                                         
NGC_4404              1 0 0 0  3.840 1.706  3.842  13.5559  2.2783  16.0391  74.71 S0  186.5673  -7.6808                                                                         
NGC_4428              1 0 0 1  5.936 4.937  5.069   2.2542  2.7496   5.3007  40.63 Sc  186.8679  -8.1679                                                                         
MCG_-01-32-016        1 0 0 0  5.276 1.887  4.738   2.3849  2.3015   5.1715  72.48 Sbc 187.4019  -8.4354                                                                         
MCG_-01-32-030        0 0 0 0  3.950 0.817  2.510   4.6949  3.9105   9.6766 107.53 Sb  189.5235  -8.3338                                                                         
MCG_-01-32-035        1 0 0 0  4.509 1.580  3.556   4.3466  4.7755   9.8630  86.84 Sbc 190.0667  -9.2990                                                                         
NGC_4524              1 0 0 0  4.763 1.714  4.347   1.6266  2.5462   4.1824  65.94 Sbc 188.4767 -12.0276                                                                         
MCG_-02-32-017        0 0 0 0  4.730 2.464  4.597   1.6384  1.5689   3.5528  58.99 Sb  188.9622 -13.0899                                                                         
MCG_-02-32-023        1 0 0 0  5.008 2.243  4.435   1.6778  3.0385   4.5363  59.15 Sbc 190.3500 -12.6143                                                                         
MCG_-02-33-006        1 0 0 0  5.004 3.225  3.036   0.3563  1.4954   1.2885  67.92 Scd 191.5620 -13.3616                                                                         
MCG_-02-32-022        0 0 0 0  5.703 4.165  4.214   0.0000  1.9170   0.0000  55.20 Irr 190.2004 -14.5352                                                                         
MCG_-02-33-071        1 0 0 0  5.297 3.128  5.466   1.7980  1.0921   3.3300  50.74 Sbc 194.3052 -15.0365                                                                         
NGC_4856              1 0 0 0  5.141 5.013  6.045   4.9222  1.6730   7.4556  17.55 S0  194.8386 -15.0422                                                                         
MCG_-02-33-080        1 1 0 0  3.773 1.287  3.773   2.3845  1.1367   4.0627  67.52 S0  194.9160 -14.9674                                                                         
NGC_4862              1 0 0 0  4.190 2.546  2.002   1.0882  1.8134   2.8572  87.99 Sc  194.8785 -14.1324                                                                         
NGC_4863              1 0 0 0  3.894 1.866  4.237   2.6749  0.8932   4.0240  59.49 S0  194.9268 -14.0296                                                                         
NGC_4825              1 0 0 0  4.070 2.291  4.148  27.4146  5.3309  34.2092  60.59 S0  194.3010 -13.6650                                                                         
NGC_4820              1 0 0 0  3.870 2.238  3.893   5.5244  0.9123   6.5141  62.90 S0  194.2524 -13.7193                                                                         
MCG_-02-33-066        0 0 0 0  5.965 5.015  5.175   0.0506  0.8728   0.2985  40.28 Scd 194.1444 -13.3936                                                                         
NGC_4838              1 0 0 0  4.896 2.102  4.553   8.7458  3.3018  13.7412  68.61 Sb  194.4838 -13.0600                                                                         
NGC_4836              1 0 0 0  5.575 4.097  4.041   7.4572  1.7257   9.8813  69.26 Scd 194.3928 -12.7439                                                                         
NGC_4855              1 0 0 0  4.140 1.676  4.077  16.4211  2.3265  18.3686  65.67 S0  194.8269 -13.2311                                                                         
IC_3826               1 0 0 0  4.660 3.465  5.476   3.8249  1.1773   5.5907  54.99 S0  192.6663  -9.0311                                                                         
NGC_4674              1 0 0 0  5.733 5.293  6.695   0.4028  0.2605   0.7612  20.52 Sa  191.5145  -8.6554                                                                         
NGC_4731A             1 0 0 0  7.168 6.638  6.752   0.0000  0.4686   0.0000  20.57 Irr 192.8054  -6.5592                                                                         
MCG_-01-33-061        0 0 0 0  7.099 6.630  6.900   0.0000  0.2658   0.0000  22.20 Scd 194.7027  -6.1122                                                                         
MCG_-01-33-059        1 0 0 0  7.256 6.887  7.285   0.0533  0.2143   0.1895  17.42 Scd 194.3150  -5.3463                                                                         
CGCG_014-104          1 0 0 0  5.565 5.316  6.453   0.1534  0.0799   0.2687  20.21 S0  190.3452  -3.0577  335 52000  18  0.0049  0.0524  0.0693    1.1917 8.6210  0.1236  1.9770 
CGCG_014-043          1 0 0 0  5.545 4.009  3.215   0.7838  2.2089   2.4642  89.76 Scd 186.8100  -2.0371  334 51993 425  0.0218  0.9706  0.4677    0.4209 9.0199  1.0093  0.9977 
CGCG_014-030          0 0 0 0  3.188 0.801  2.509   4.1842  1.0439   5.6812 103.21 S0  186.4029  -2.9005  334 51993 240  0.0250  3.6303  0.0139    0.0036         2.7290  0.0087 
CGCG_014-032          0 0 0 0  3.347 0.751  2.307   3.6317  4.6557   8.6912 103.56 Sa  186.4205  -2.9506  334 51993 239  0.0251  5.9777  0.0690    0.0102         4.3752  0.0504 
MCG_-01-32-026        1 0 0 0  6.097 5.263  4.602   0.1884  0.9296   0.7190  49.09 Scd 188.8481  -4.8943                                                                         
LCRS_B122748.8-054238 0 0 0 0  3.191 1.086  2.779   1.0240  0.1911   1.2568 106.03                                                                                               
MCG_-01-32-018        0 0 0 0  3.265 1.615  3.023  14.7890  1.6536  15.2032 106.22 S0  187.5768  -5.9618                                                                         
MCG_-01-32-020        0 0 0 0  3.207 1.405  3.062   4.3190  1.1971   6.0772 104.87 S0  187.6110  -6.0074                                                                         
NGC_4422              1 0 0 0  3.613 1.323  2.831  33.8924  3.0784  32.4132 104.32 S0  186.8004  -5.8309                                                                         
IC_0784               0 0 0 0  5.465 1.983  5.115   3.9247  4.5569   9.0991  66.76 Sbc 185.6251  -4.6527                                                                         
CGCG_013-114          1 0 0 0  5.624 4.671  3.634   0.4372  1.1174   1.3298  70.65 Scd 184.0354  -3.5702  333 52313 250  0.0172  0.6542  0.2218    0.3082 8.9651  0.7161  0.9506 
CGCG_013-112          0 1 0 0  5.743 4.432  4.017   0.1820  2.6304   1.0086  71.45 Scd 183.7983  -3.4410  332 52367  11  0.0174  0.2606  0.5006    1.6915 8.5663  0.4395  3.5892 
NGC_4202              1 0 0 0  5.186 2.246  4.735   2.3883  2.5725   5.3798  78.45 Sbc 184.5356  -1.0641  288 52000 257  0.0190  2.3076  0.5154    0.2006 9.0653  2.0370  0.4603 
UGC_07184             1 0 0 0  6.958 5.798  6.314   0.0000  0.3496   0.0000  29.39 Scd 182.8329   1.4925  517 52024  14  0.0071  0.1604  0.0379    0.2162 8.5814  0.0927  2.2542 
UGC_07370             0 0 0 0  6.550 4.649  6.819   0.1783  0.4033   0.5190  30.75 Sbc 184.9179   2.0798                                                                         
NGC_4581              1 0 0 0  5.399 4.828  6.317   1.3669  0.5413   2.1761  25.52 E   189.5214   1.4778  521 52326 300  0.0062  0.7745  0.1631    0.1895         1.0544  0.2466 
UGC_07807             1 0 0 0  1.801 0.021  0.628   7.1043  8.3360  16.4787 187.45 Sa  189.6608   1.4729  521 52326 244  0.0454 12.2667  1.5293    0.1091         5.8614  0.3076 
UGC_07806             0 0 0 0  5.585 4.134  3.859   0.3731  2.5374   1.5899  71.78 Scd 189.6495   1.4023  521 52326 243  0.0174  0.8296  0.3259    0.3357 8.7978 27.6058  0.0000 
UGC_07824             1 0 0 0  7.360 6.953  7.138   0.0000  0.0675   0.0000  17.38 Scd 189.9597   1.6725  521 52326 140  0.0041  0.0185  0.0094    0.4428 8.4046  0.1486  1.3996 
UGC_07841             1 0 0 0  6.334 4.992  6.583   0.0886  0.2475   0.2772  24.35 Sb  190.2982   1.4102  521 52326  90  0.0056  0.0546  0.1242    1.9073 8.2596  0.1897  0.0006 
NGC_4599              1 0 0 0  5.434 4.752  6.318   1.4271  0.4371   2.0758  25.86 S0  190.1128   1.1969  291 51660 321  0.0062  1.1080  0.0313    0.0238                        
UGC_07873             1 0 0 0  4.215 2.741  1.936   0.9050  1.5584   2.3950  69.46 Sc  190.6697   1.3458  521 52326  43  0.0167  1.3742  0.0300    0.0191         1.3032  0.6166 
CGCG_014-096          0 0 0 0  3.601 0.828  2.827   0.0000  0.9778   0.0000 106.05 S0  189.9042   0.7519  290 51941 613  0.0257  1.7249  0.3099    0.1607         0.9550  0.1879 
UGC_07813             1 0 0 0  3.694 0.885  3.203  12.8608  2.7404  16.5011  95.48 E   189.7546   0.3657  290 51941 542  0.0230 10.9166  0.0332    0.0027        10.0231  0.0019 
NGC_4533              0 0 0 0  7.069 6.348  6.422   0.0000  0.4007   0.0000  24.61 Scd 188.5919   2.3254  520 52288 120  0.0059  0.1364  0.1111    0.7317 8.6830  0.2630  1.4555 
VCC_1547              0 0 0 0  5.490 5.323  6.339   0.0000  0.0035   0.0000  24.17 E   188.5623   2.2965  520 52288 159  0.4779  0.0000                                          
IC_3474               0 0 0 0  7.151 6.655  6.790   0.0000  0.3693   0.0000  24.28 Scd 188.1524   2.6608                                                                         
UGC_07644             0 0 0 0  6.066 4.751  4.919   0.9280  2.4287   2.8418  58.46 Scd 187.5862   3.7401  520 52288 367  0.0140  1.3754  0.0540    0.0371         1.2618  0.4920 
UGC_07522             0 0 0 0  7.257 6.584  6.984   0.3182  0.4751   0.8020  20.11 Scd 186.4938   3.4296  519 52283 527  0.0047  0.4167  0.0039    0.0082         0.2931  0.5023 
VCC_0739              1 0 0 0  7.483 7.209  7.347   0.0126  0.0407   0.0416  13.26 Scd 186.1670   3.3031  519 52283 532  0.0031  0.0001  0.0000    0.2025 8.3370  0.0414  3.6141 
VCC_0737              1 0 0 0  7.136 6.657  6.847   0.0000  0.1817   0.0000  24.28 Scd 186.1641   3.9955                                                                         
UGC_07516             1 0 0 0  5.675 3.876  4.061   0.1929  2.3408   1.0041  74.35 Scd 186.4445   4.5098 2880 54509 155  0.0179  1.0794  0.0205           8.9613  0.4688  1.6368 
NGC_4376              1 0 0 0  7.416 6.862  7.111   0.0618  0.1904   0.2001  16.36 Irr 186.3252   5.7411 2880 54509 533  0.0038  0.0949  0.0039           8.7095  0.0955  4.0179 
IC_3414               1 0 0 0  7.581 7.333  7.551   0.0047  0.0518   0.0235   8.13 Scd 187.3708   6.7706                                                                         
IC_3268               1 0 0 0  7.544 7.277  7.458   0.0250  0.0475   0.0685  10.76 Scd 186.0308   6.6086 1626 53472 214  0.0024  0.0269  0.0033           8.7100  0.0222  6.5313 
IC_3229               0 0 0 0  6.810 5.665  7.126   0.0180  0.1430   0.0810  21.92 Sbc 185.7198   6.6796 1625 53140   8  0.0052  0.0677  0.0003           8.4434  0.0611  1.8621 
IC_3225               1 0 0 0  5.882 5.158  5.895   0.0628  0.5208   0.2868  33.20 Scd 185.6627   6.6771 1626 53472 257  0.0079  0.3017  0.0097           8.8264  0.2992  1.1066 
NGC_4296              1 0 0 0  4.480 3.226  5.189  10.6511  0.9642  10.1614  58.73 S0  185.3682   6.6536                                                                         
NGC_4297              0 0 0 0  4.495 3.244  5.302   0.2084  1.6974   0.9449  57.72 S0  185.3640   6.6711 1626 53472 284  0.0135  0.3473                           0.6918  0.0964 
VCC_0415              1 0 0 0  6.112 5.139  5.010   0.0000  0.2585   0.0000  35.89 Sc  185.1053   6.9085 1626 53472 314  0.0085  0.1264  0.0031           8.9056  0.0807  1.2677 
NGC_4241              1 0 0 0  7.547 7.313  7.500   0.0000  0.0798   0.0000  10.84 Scd 184.4994   6.6532                                                                         
NGC_4215              1 0 0 0  4.696 4.508  5.840   3.3239  0.9025   4.6383  29.05 S0  183.9771   6.4011                                                                         
IC_0773               0 0 0 0  4.100 1.620  4.335   3.4234  1.6427   5.8214  75.85 S0  184.5337   6.1396  844 52378 445  0.0185  2.4021  1.1900    0.4381         2.4604  0.7047 
IC_3136               1 0 0 0  5.054 3.424  3.239   2.7909  2.2511   5.6853  77.41 Sc  184.7391   6.1845  844 52378 521  0.0187  1.6886  0.9454    0.5039 9.0675  1.9099  0.7396 
NGC_4252              0 0 0 0  7.035 6.792  7.016   0.0090  0.0547   0.0369  12.52 Sc  184.6287   5.5595  844 52378 481  0.0029  0.0167  0.0250    1.2878 8.4148  0.0297  2.0893 
NGC_4266              0 0 0 0  5.795 5.728  6.702   1.8213  0.1929   1.8352  21.86 Sa  184.9263   5.5382                                                                         
NGC_4282              0 0 0 0  5.881 5.603  6.534   0.1498  0.0490   0.2229  13.46 S0  185.1012   5.5728  844 52378 628  0.0031  0.1279  0.0021    0.0156         0.1905  0.3664 
NGC_4259              1 0 0 0  5.085 4.668  6.096   1.0757  0.3033   1.5210  34.78 S0  184.8426   5.3764  844 52378 552  0.0083  0.9419  0.0085    0.0086         0.8356  0.0093 
NGC_4268              1 0 0 0  5.117 4.799  6.149   3.4159  0.6212   4.1496  33.01 S0  184.9469   5.2837  844 52378 597  0.0067  1.3898  0.0090    0.0060         1.5996  0.0106 
NGC_4255              1 0 0 0  5.215 4.929  6.286   2.1613  0.5106   2.8751  27.79 S0  184.7341   4.7859                                                                         
NGC_4234              1 0 0 0  6.550 6.056  6.067   0.1963  0.5882   0.6295  28.38 Scd 184.2882   3.6832  518 52282 458  0.0067  0.1387  0.0112           8.9899  0.3855  2.2284 
UGC_07387             0 0 0 0  7.069 6.445  6.481   0.3079  0.3406   0.6994  24.39 Scd 185.0722   4.2016  844 52378  20  0.0058  0.0438                           0.4797  0.6152 
UGC_07411             1 0 0 0  5.195 4.733  6.135   0.3857  0.2299   0.7067  30.30 S0  185.3922   4.7797 2880 54509 302  0.0071  0.2740                           0.3006  0.0506 
UGC_07422             1 0 0 0  4.734 4.357  5.885   0.4769  0.2019   0.7764  26.33 Sa  185.5054   5.1001 2880 54509 397  0.0063  0.2098  0.1100           9.1418  0.5047  0.1343 
NGC_4300              1 0 0 0  5.272 4.588  6.447   2.5953  0.7866   3.7639  32.40 Sa  185.4228   5.3848 2880 54509 341  0.0076  0.7853                           2.1038  0.0508 
NGC_4326              1 0 0 0  3.854 0.924  3.164  13.2463  3.4459  18.2334  98.32 Sa  185.7984   6.0722 2880 54509 417  0.0237  3.2416                           8.5507  0.0163 
NGC_4180              0 0 0 0  5.391 4.960  6.490   2.8831  1.1389   4.5810  29.43 Sa  183.2622   7.0382                                                                         
NGC_4191              1 0 0 0  5.102 4.635  6.127   2.3383  0.9111   3.6990  37.55 S0  183.4599   7.2009 1625 53140 317  0.0088  0.9887                           1.8880  0.0061 
NGC_4276              1 0 0 0  6.279 5.389  5.520   0.6327  1.0869   1.6751  36.74 Sc  185.0313   7.6918 1625 53140 167  0.0087  0.6144  0.0029           8.9504  0.7534  1.0940 
VCC_0571              0 0 0 0  5.907 5.779  6.526   0.0209  0.0615   0.0667  16.77 S0  185.6715   7.9504 1626 53472 464  0.0037  0.0505  0.0011           8.8532  0.0538  0.2410 
VCC_0584              1 0 0 0  7.397 7.086  7.392   0.0000  0.0277   0.0000  18.57 Irr 185.6995   7.9129                                                                         
NGC_4353              1 0 0 0  7.381 7.133  7.402   0.0204  0.1093   0.0801  16.31 Irr 186.0010   7.7853 1626 53472 490  0.0037  0.0838                                          
NGC_4410C             0 0 0 0  3.705 1.241  2.835  11.5076  2.4619  14.8009 103.24 S0  186.6478   9.0354 1231 52725 133  0.0249  9.5700  0.0179    0.0017         6.8707  0.0140 
NGC_4410_NED01        1 0 0 0  3.763 1.141  3.221   0.0000  6.2254   0.0000 103.68 Sa  186.6182   9.0199                                                                         
NGC_4410_NED02        1 0 0 0  4.597 1.325  3.160  42.2334  4.4489  42.4936 105.13 Sbc 186.6234   9.0193                                                                         
NGC_4451              1 0 0 0  7.026 6.339  7.179   0.1808  0.1697   0.3878  12.83 Sbc 187.1689   9.2589                                                                         
NGC_4483              1 0 0 0  5.596 5.427  6.440   0.5336  0.1616   0.7735  13.13 S0  187.6693   9.0157 1232 52731 124  0.0029  0.3588  0.0017    0.0042         0.5458  0.0143 
UGC_07590             1 0 0 0  6.886 6.080  7.151   0.0328  0.1488   0.1214  16.31 Sbc 187.0782   8.7294                                                                         
UGC_07596             1 0 0 0  7.560 7.380  7.575   0.0000  0.0306   0.0000   8.65 Irr 187.1414   8.6395                                                                         
NGC_4464              1 0 0 0  5.525 5.286  6.461   0.8350  0.2164   1.1471  18.29 E   187.3388   8.1566                                                                         
NGC_4470              1 0 0 0  4.470 3.085  5.428   0.8800  1.3974   2.2659  33.00 Sa  187.4076   7.8241 1627 53473 465  0.0078  1.0197  0.0066           8.8783  0.6531  2.5942 
NGC_4466              1 0 0 0  6.170 6.350  6.778   0.0000  0.0460   0.0000  11.22 Sa  187.3773   7.6963 1627 53473 479  0.0025  0.0289  0.0001           8.7840  0.0570  1.7022 
NGC_4416              1 0 0 0  7.147 6.711  6.727   0.1078  0.4287   0.3815  19.95 Scd 186.6947   7.9190                                                                         
NGC_4434              1 0 0 0  4.907 4.911  5.953   0.7766  0.2637   1.1717  15.60 E   186.9029   8.1543                                                                         
UGC_07802             0 0 0 0  7.123 6.497  6.553   0.0853  0.3275   0.2983  25.46 Scd 189.5871   7.8918 1628 53474 520  0.0059  0.1258  0.0023           8.7645  0.1791  1.4060 
NGC_4598              1 0 0 0  5.305 4.808  6.297   1.1383  0.5565   1.9489  27.96 S0  190.0498   8.3837 1628 53474 617  0.0065  0.5559                           0.9908  0.0867 
IC_0816               1 0 0 0  3.802 1.248  3.229   9.1982  2.4900  12.8354  99.15 Sa  191.6931   9.8505 1789 54259  67  0.0238  4.9521  0.2780    0.0512         5.0582  0.0679 
IC_3690               1 0 0 0  4.408 1.351  3.201   4.1264  2.9512   8.0563 104.86 Sb  190.7052  10.3574 1789 54259 427  0.0253  3.2522  0.1824    0.0481         2.7479  0.3373 
IC_3704               0 0 0 0  4.380 1.081  3.105   4.8628  7.2782  12.2673 120.23 Sbc 190.9400  10.7701 1789 54259 406  0.0289  5.6066  4.8485    0.7772 9.1094  3.0200  0.7063 
IC_0809               0 0 0 0  6.426 6.510  6.517   0.0145  0.0061   0.0237   4.21 E   190.5361  11.7543 1694 53472 296  0.0007  0.0050  0.0001    0.0103         0.0079  0.0155 
NGC_4641              1 0 0 0  5.378 4.938  6.262   0.3263  0.2990   0.6952  28.82 S0  190.7818  12.0512 1694 53472 233  0.0067  0.2653  0.2356    0.7967 9.0403  0.8222  1.6032 
IC_0810               1 0 0 0  6.386 6.386  6.386   0.0000  0.0000   0.0001   0.27 S0  190.5379  12.5969                                                                         
NGC_4620              1 0 0 0  5.734 5.867  6.354   0.3116  0.2671   0.6485  16.99 S0  190.4972  12.9427                                                                         
IC_3631               1 0 0 0  5.023 4.193  5.942   0.5910  0.6234   1.3229  39.70 S0  189.9500  12.9739 1616 53169 585  0.0094  0.3191  0.5311    1.4589         0.4634  3.0690 
NGC_4584              1 0 0 0  5.617 4.946  6.517   0.4774  0.4277   1.0097  25.66 Sa  189.5744  13.1099 1616 53169 542  0.0057  0.2858  0.0264    0.0843 9.0883  0.4819  0.6353 
IC_3611               1 0 0 0  4.411 3.602  5.149   0.3243  0.7652   0.9591  38.84 Sa  189.7674  13.3634 1616 53169 564  0.0092  0.1527  0.0156    0.0809 8.4545  0.2985  2.8445 
UGC_07857             1 0 0 0  7.642 7.391  7.650   0.0000  0.0025   0.0000   2.76 Scd 190.4760  13.7730                                                                         
IC_3735               1 0 0 0  5.407 5.122  6.318   0.2443  0.1724   0.4749  26.93 E   191.3350  13.6927                                                                         
IC_3742               0 0 0 0  6.993 6.737  6.876   0.0005  0.1939   0.0085  14.53 Sc  191.3834  13.3327 1694 53472 456  0.0032  0.0208  0.0469    1.9580 8.4853                 
VCC_2028              0 0 0 0  6.507 6.517  6.517   0.0000  0.0002   0.0000   2.13 E   191.4062  13.3285                                                                         
IC_3773               1 0 0 0  5.696 5.738  6.431   0.1107  0.1296   0.2567  16.07 S0  191.8137  10.2035                                                                         
UGC_08085             0 0 0 0  6.990 6.253  6.531   0.1575  0.6217   0.5561  29.47 Scd 194.5719  14.5569 1771 53498 196  0.0067  0.1221  0.0236    0.1715         0.2432  1.0328 
IC_3806               0 0 0 0  5.881 5.829  6.693   0.3112  0.1928   0.5789  20.82 Sa  192.2307  14.9080 1770 53171 494  0.0047  0.2035  0.0028    0.0111 8.9926  0.3258  0.4159 
IC_0827               1 0 0 0  5.282 3.864  3.324   4.3814  3.1410   8.5792  90.81 Scd 192.9793  16.2828 2601 54144   6  0.0216  3.8954  1.2540    0.2875 9.1316  3.1989  0.4467 
IC_3721               1 0 0 0  2.220 1.122  1.098   7.8214  5.1712  14.8586  92.26 Irr 191.2213  18.7552                                                                         
NGC_4561              1 0 0 0  7.178 6.637  6.907   0.1816  0.5290   0.5772  21.00 Scd 189.0339  19.3226 2613 54481 279  0.0047  0.0193  0.4656   21.1430 8.4301  0.0330  5.5081 
NGC_4336              1 0 0 0  5.899 6.015  6.503   0.2868  0.2186   0.5737  15.38 S0  185.8743  19.4270 2611 54477 168  0.0035  0.1736  0.0108    0.0533 8.9768  0.4207  0.5534 
IC_3391               1 0 0 0  7.170 6.602  7.021   0.5070  0.3248   0.9542  24.89 Scd 187.1138  18.4152                                                                         
IC_3473               1 0 0 0  7.323 7.091  7.325   0.0000  0.0287   0.0000  12.82 Scd 188.0796  18.2447 2599 54234 331  0.0028  0.0141  0.0009    0.0521 8.6770  0.0798  0.9863 
NGC_4502              1 0 0 0  7.253 6.582  7.191   0.0689  0.2315   0.2302  23.76 Scd 188.0136  16.6875 2599 54234 308  0.0054  0.0704  0.0532    0.6365         0.1644  1.7298 
IC_0800               1 0 0 0  0.000 0.000  0.000   0.7904  0.5424   1.5245  33.34 Sc  188.4861  15.3547 1768 53442 507  0.0078  0.2625  0.2900    0.9693 9.0472  0.7745  2.0654 
IC_0797               1 0 0 0  6.623 5.898  6.157   0.3651  0.7166   1.0126  30.13 Sc  187.9780  15.1242                                                                         
IC_3453               0 0 0 0  6.002 5.274  5.528   0.0430  0.4719   0.2165  36.45 Irr 187.9071  14.8597 1768 53442 179  0.0085  0.0583  0.4531    7.1107 8.3007                 
NGC_4516              1 0 0 0  6.137 6.258  6.702   0.2635  0.1628   0.4899  14.39 Sa  188.2813  14.5749 1768 53442 155  0.0031  0.1638  0.0014    0.0079         0.3350  0.0678 
IC_3442               0 0 0 0  4.164 1.959  3.967   0.0000  2.0455   0.0000  86.42 E   187.8340  14.1151                                                                         
NGC_4468              1 0 0 0  5.789 5.955  6.453   0.2062  0.1033   0.3569  13.74 S0  187.3786  14.0491 1768 53442 257  0.0030  0.1506  0.0027    0.0154         0.2944  0.0331 
NGC_4431              1 0 0 0  5.948 5.980  6.587   0.1941  0.1043   0.3436  13.98 S0  186.8640  12.2903                                                                         
NGC_4491              1 0 0 0  6.415 6.694  6.837   0.0853  0.0611   0.1671   7.98 Sa  187.7379  11.4835                                                                         
NGC_4497              1 0 0 0  5.769 5.742  6.574   0.3962  0.2234   0.7144  15.49 S0  187.8855  11.6247 1615 53166  54  0.0035  0.2499  0.0010    0.0033         0.5176  0.1086 
VCC_1366              0 0 0 0  5.346 4.822  6.384   0.0000  0.0109   0.0000  26.37 E   187.8822  11.6031                                                                         
IC_3481               0 0 0 0  3.891 1.248  3.585  18.4616  2.8595  21.3064 101.14 E   188.2365  11.3901 1616 53169 285  0.0244  2.4930  2.1241    0.7620 9.1098  1.9634  1.8197 
IC_3481A              0 0 0 0  3.984 0.998  3.435   2.9295  3.7568   7.0314 101.44 E   188.2365  11.3901 1616 53169 285  0.0244  2.4930  2.1241    0.7620 9.1098  1.9634  1.8197 
IC_3499               1 0 0 0  5.615 5.595  6.443   0.2731  0.1220   0.4536  17.18 S0  188.4367  10.9949 1233 52734 332  0.0039  0.0002  0.0074   34.3545                        
NGC_4528              1 0 0 0  5.664 5.117  6.526   1.6468  0.5069   2.4082  19.91 S0  188.5252  11.3212                                                                         
IC_3468               1 0 0 0  5.670 5.277  6.551   0.2901  0.1581   0.5162  18.81 E   188.0592  10.2515 1233 52734 347  0.0043  0.1410  0.0017    0.0112         0.3707  0.2163 
IC_3328               0 0 0 0  5.654 5.666  6.439   0.0777  0.0640   0.1594  15.07 E   186.4912  10.0538                                                                         
NGC_4316              0 0 0 1  6.830 6.150  7.207   0.8240  0.5173   1.5380  18.16 Sbc 185.6760   9.3326 1231 52725 240  0.0042  0.6072  0.0004    0.0005         0.9931  0.4159 
NGC_4307A             1 0 0 0  5.223 3.819  3.110   0.1230  1.2172   0.5968  80.93 Sc  185.5303   8.9905 1230 52672   7  0.0195  0.4441  0.0982    0.1944 9.1056  0.3483  1.3397 
IC_3118               1 0 0 0  7.182 6.530  6.877   0.0000  0.2387   0.0000  24.73 Irr 184.5464   9.4993                                                                         
NGC_4207              1 0 0 0  7.622 7.426  7.626   0.1956  0.0897   0.3273   9.18 Scd 183.8770   9.5849 1230 52672 233  0.0021  0.1540  0.0067    0.0407 8.9477  0.2065  0.5321 
IC_3107               1 0 0 0  4.877 1.409  3.432   5.4599  6.0119  12.4074 100.90 Sbc 184.4455  10.8447 1230 52672 441  0.0243  7.0310  2.0682    0.2616         4.2954  0.3365 
IC_0768               1 0 0 0  5.656 4.428  4.462   0.7253  1.5989   2.0935  56.17 Scd 182.9484  12.1437 1612 53149 146  0.0134  0.6967  0.1175    0.1517         0.8974  0.7907 
IC_3024               0 0 0 0  3.479 1.809  1.521   3.9690  4.2873   8.9492 121.03 Sc  182.5497  12.3257 1612 53149 201  0.0291  3.4891  1.9076    0.4933 9.1291  2.7542  0.4932 
IC_3039               1 0 0 0  6.759 6.546  6.768   0.0003  0.0010   0.0011   1.89 Sc  183.1356  12.3099                                                                         
IC_3046               0 0 0 0  4.218 0.797  2.847   3.9149  4.3026   8.8834 112.12 Sbc 183.2827  12.9182 1612 53149 534  0.0269  4.6424  0.0581    0.0111         4.0272  0.1279 
VCC_0165              0 0 0 0  5.850 6.007  6.024   0.0198  0.0034   0.0237   4.48 S0  183.9720  13.2158                                                                         
IC_3062               1 0 0 0  4.267 0.741  3.050   3.9202  3.5444   8.3119 109.04 Sbc 183.7723  13.5947 1613 53115 380  0.0263  2.8148  0.9596    0.3101 9.1553  2.3878  0.7362 
NGC_4458              1 0 0 0  5.680 5.898  6.148   0.2892  0.1350   0.4872  10.55 E   187.2397  13.2419                                                                         
IC_3393               1 0 0 0  5.804 5.934  6.151   0.0133  0.0116   0.0279   7.76 E   187.1737  12.9159                                                                         
VCC_1069              0 0 0 0  4.126 3.604  5.093   0.0000  0.0460   0.0000  32.87 E   187.0272  12.8981 1614 53120 596  0.0078  0.0433  0.0061    0.1233         0.0610  0.5929 
NGC_4478              1 0 0 0  5.101 4.977  6.002   2.8712  0.9911   4.3574  20.27 E   187.5729  12.3278                                                                         
NGC_4476              1 0 0 0  4.764 4.421  5.800   1.8920  0.7770   3.0505  28.26 S0  187.4963  12.3486 1615 53166 513  0.0065  1.3375  0.3525    0.2372         1.4125  0.1371 
NGC_4486A             1 0 0 0  6.083 6.114  6.115   0.0152  0.0024   0.0177   1.75 E   187.7405  12.2703                                                                         
IC_3311               0 0 1 0  6.364 6.063  6.374   0.0238  0.1847   0.1064  17.00 Sc  186.3878  12.2605 1615 53166 399 -0.0005  0.0000  0.0001    0.6858 8.6762  0.0007  0.9661 
IC_3258               1 0 0 0  6.746 6.292  6.766   0.0004  0.2059   0.0081  17.00 Irr 185.9350  12.4769                                                                         
IC_3209               0 0 0 0  4.471 1.379  3.341   2.9324  3.9132   7.1143 104.06 Sbc 185.5257  11.7547 1614 53120 254  0.0250  2.4251  1.3878    0.5188 9.1408  2.7925  0.4550 
NGC_4299              1 0 0 0  7.183 6.973  7.205   0.0004  0.0297   0.0039   4.38 Scd 185.4187  11.5030 1613 53115   7  0.0008  0.0002  0.0003    1.8313 8.8493  0.0040  5.9429 
NGC_4325              1 0 0 0  3.421 0.889  2.689  14.0689  4.2157  20.3542 107.31 E   185.7777  10.6213 1230 52672 612  0.0255 14.5521  0.2153    0.0134        12.3595  0.0122 
NGC_4390              1 0 0 0  6.401 5.582  6.720   0.1790  0.2665   0.4510  16.19 Sbc 186.4611  10.4590                                                                         
NGC_4482              1 0 0 0  5.131 4.884  5.957   0.4563  0.4193   0.9727  26.68 E   187.5430  10.7795 1231 52725 605  0.0061  0.3680  0.0051    0.0117         0.7816  0.1866 
NGC_4352              1 0 0 0  5.161 4.895  6.012   1.4275  0.5998   2.3197  29.65 S0  186.0210  11.2181 1231 52725 408  0.0069  1.1949  0.0145    0.0106         1.4555  0.0214 
IC_3100               1 0 0 0  5.826 5.996  6.137   0.0037  0.0094   0.0112   6.57 S0  184.2731  12.2898                                                                         
VCC_0215              0 0 0 0  4.935 4.430  5.900   0.0000  0.0066   0.0000  29.57 E   184.2428  12.2636 1613 53115 238  0.0067  0.0075  0.0036    0.4286         0.0137  0.4295 
IC_3105               0 0 0 0  6.828 6.551  6.757   0.0000  0.2212   0.0000  17.40 Irr 184.3905  12.3882 1613 53115 200 -0.0005  0.0001  0.0009    7.9164 7.9825  0.0001 19.1425 
IC_3099               0 0 0 0  6.057 4.746  6.504   0.0989  0.6161   0.4094  30.40 Sbc 184.2885  12.4540 1613 53115 183  0.0071  0.1776  0.0740    0.3752 8.7541  0.1500  0.9354 
IC_3061               0 0 0 0  5.987 5.305  5.356   0.4780  1.1260   1.4131  32.99 Sc  183.7686  14.0289 1766 53468 214  0.0077  0.5320  0.0546    0.0919 8.9898  0.4819  0.4875 
IC_3065               1 0 0 0  5.492 5.643  6.114   0.1092  0.0806   0.2159  14.90 S0  183.8023  14.4328                                                                         
IC_3077               1 0 0 0  6.742 6.319  6.605   0.0206  0.1210   0.0835  20.58 Scd 183.9847  14.4331 1765 53466  71  0.0047  0.0525  0.0079    0.1282 8.7726  0.0538  0.3758 
NGC_4186              1 0 0 0  3.492 1.011  2.961  10.3005  4.2533  16.6649 109.29 Sa  183.5273  14.7257 1766 53468 221  0.0263  8.0982  0.0455    0.0047         6.5013  0.0196 
UGC_07210             1 0 0 0  4.402 1.041  3.285   7.3524  1.8988  10.1057  98.00 Sb  183.1308  15.2705 1765 53466 488  0.0236  4.1663  0.2805    0.0589         3.7844  0.0233 
UGC_07196             0 0 0 0  4.663 1.315  3.522  10.6277  5.1095  18.1162  98.63 Sbc 182.9974  15.4014 1765 53466 461  0.0237 10.5804  0.3343    0.0274         9.8175  0.0424 
VCC_0189              1 0 0 0  3.204 0.335  1.496   5.4871  6.2469  12.6040 148.40 Sb  184.0922  15.2620 1765 53466 633  0.0358  3.8016  1.0860    0.2448         3.1915  0.8017 
IC_0783               1 0 0 0  4.524 4.542  5.392   0.2117  0.0667   0.3112  18.79 S0  185.4116  15.7451                                                                         
NGC_4328              1 0 0 0  5.775 5.892  6.135   0.0151  0.0231   0.0384   7.97 S0  185.8335  15.8205                                                                         
NGC_4323              1 0 0 0  5.093 4.711  6.031   0.0985  0.1242   0.2342  26.81 S0  185.7572  15.9056 1767 53436 369  0.0061  0.0899  0.0050    0.0485         0.9863  0.8395 
IC_0787               0 0 0 0  3.345 0.471  2.150  16.0687  4.5922  22.8425 128.24 Sa  186.3545  16.1241 1767 53436 521  0.0308 13.9632  0.0673    0.0041        13.3660  0.0048 
NGC_4405              1 0 0 0  5.022 4.951  5.895   1.5079  0.7944   2.6493  25.31 S0  186.5297  16.1810 1767 53436 568  0.0058  0.9180  0.2450    0.2383 9.0699  1.1246  0.6501 
IC_0792               1 0 0 0  4.892 3.124  3.298   2.4857  2.5493   5.5017  86.70 Sc  186.7866  16.3253 2598 54232 241  0.0207  2.8656  0.8091    0.2491         1.4454  0.3890 
IC_0796               1 0 0 0  5.029 4.866  6.033   0.5509  0.2276   0.8904  22.87 S0  187.3598  16.4047 2598 54232 137  0.0052  0.2677  0.0565    0.1865 9.1191  0.4046  0.5741 
IC_3298               0 0 0 0  5.951 5.040  6.418   0.0747  0.5560   0.3285  34.86 Sbc 186.2655  17.0157 2598 54232 301  0.0081  0.0634  0.1045    1.4304 8.6474  0.1122  2.9923 
NGC_4344              1 0 0 0  5.388 5.467  6.103   0.1757  0.2669   0.4460  17.19 S0  185.9059  17.5411                                                                         
UGC_07399A            1 0 0 0  5.193 5.342  6.098   0.1225  0.1223   0.2688  21.70 E   185.2034  17.4872 2597 54231 494  0.0047  0.1469  0.0005    0.0033         0.4256  0.2518 
UGC_07331             1 0 0 0  3.422 0.448  1.951   7.9035  7.0392  16.6841 125.53 Sb  184.4730  17.4421 2596 54207  33  0.0301 11.0403  0.0924    0.0076         7.2444  0.0289 
NGC_4166              1 0 0 0  3.826 1.304  3.392  18.3277  4.3468  24.4757  97.47 S0  183.0397  17.7569 2596 54207 480  0.0233 10.9907  0.0883    0.0074        10.6170  0.0095 
UGC_07100             0 0 0 0  5.781 4.327  3.970   1.5146  2.4579   3.9364  60.57 Sc  181.6853  17.7154 2595 54207 598  0.0143  2.0085  0.6942    0.3071         2.2131  0.4966 
UGC_07073             1 0 0 0  5.852 4.312  4.179   1.7596  2.2854   4.2316  61.39 Sc  181.3457  17.8861                                                                         
UGC_07074             0 0 0 0  4.841 3.396  5.493   2.3720  1.8400   4.7710  59.92 Sa  181.3475  17.9199 2595 54207 548  0.0142  1.9590  0.5757    0.2543         2.2542  0.4121 
NGC_4048              0 0 0 0  4.532 2.588  5.060   2.3454  1.5124   4.4188  67.06 S0  180.7092  18.0156                                                                         
NGC_4110              1 0 0 0  4.798 1.018  3.525   7.8801  4.9842  14.7525 100.23 Sb  181.7643  18.5317 2595 54207 608  0.0240  8.7864  0.6759    0.0719         5.1642  0.1820 
NGC_4155              1 0 0 0  3.681 1.040  3.036  19.5589  3.9749  24.7302 102.96 E   182.6904  19.0408 2609 54476  92  0.0249 14.1956  0.0544    0.0033        13.9959  0.0048 
NGC_4092              1 0 0 0  3.936 1.724  3.360   7.8651  3.3851  12.8936  93.75 Sa  181.4597  20.4776                                                                         
NGC_4093              0 0 0 0  3.827 1.060  2.733   7.0692  1.9098   9.8645 100.25 E   181.4644  20.5220 2608 54474 596  0.0238  6.6495  0.0304    0.0038         5.6105  0.1151 
NGC_4095              1 0 0 0  3.765 1.536  3.027  14.1257  4.0991  20.2082  99.07 E   181.4760  20.5726 2609 54476 377  0.0238 10.7496  0.0539    0.0046        10.6170  0.0037 
NGC_4098              1 0 0 0  4.791 0.760  3.238  18.9202  4.6756  25.6023 101.70 Sbc 181.5150  20.6075 2609 54476 362  0.0244  9.9190  0.1650    0.0149 8.7766 13.0918  0.0071 
NGC_4089              0 0 0 0  3.838 1.723  3.039  10.9318  2.9264  15.2099  97.00 E   181.4058  20.5557 2609 54476 422  0.0241  8.7654  0.0331    0.0033         8.0168  0.0013 
NGC_4091              0 0 0 0  4.623 1.958  3.031   7.9557  5.6711  15.5402 107.01 Sbc 181.4170  20.5556 2608 54474 591  0.0256  7.0506  0.1144    0.0150         8.5901  0.0126 
NGC_4070              1 1 0 0  3.712 1.128  3.076  22.6530  5.0576  29.5802 100.18 E   181.0473  20.4098 2609 54476 384  0.0239 15.8613  0.0486    0.0028        17.0608  0.0019 
NGC_4060              0 0 0 0  3.765 0.922  3.249   3.0782  1.0208   4.6104  94.51 S0  181.0041  20.3374 2608 54474 520  0.0228  2.2897  0.0972    0.0353         2.1478  0.1014 
NGC_4066              1 0 0 0  3.497 0.558  2.737  22.5606  4.9006  29.1876 102.50 E   181.0394  20.3478 2608 54474 506  0.0245 16.0200  0.0592    0.0034        21.2324  0.0065 
NGC_4061              0 1 0 0  3.451 0.958  2.840  21.2277  6.3318  30.6665 102.65 E   181.0060  20.2323 2608 54474 514  0.0245 14.3926  0.2521    0.0163        14.0281  0.0103 
NGC_4065              1 0 0 0  3.931 1.825  3.305  15.8543  5.6539  24.3687  88.38 E   181.0257  20.2350 2608 54474 516  0.0211 13.3960  0.0431    0.0028        13.0317  0.0154 
NGC_4072              0 0 0 0  3.886 1.120  3.212   4.2773  0.8687   5.4108  88.93 S0  181.0573  20.2097 2609 54476 394  0.0218  3.6410  0.1760    0.0422         2.8510  0.0012 
UGC_07049             0 0 0 0  4.545 2.218  1.741   2.3686  4.2767   6.3855 105.14 Sc  181.0395  20.1846 2609 54476 391  0.0254  2.3271  0.7878    0.3132 9.0121  2.8249  0.4355 
NGC_4076              1 1 0 0  4.319 1.646  4.291   8.0342  3.2770  12.9477  86.76 Sa  181.1355  20.2051 2609 54476 399  0.0207  4.8031  0.1043    0.0187         5.5719  0.2838 
NGC_4053              1 0 0 0  3.745 1.083  3.114  17.2617  4.5768  23.9234  99.88 S0  180.7982  19.7288 2608 54474 171  0.0239 13.3038  0.2786    0.0180        13.5207  0.0171 
KUG_1200+224          1 0 0 0  5.522 3.520  3.456   2.0129  2.5976   4.8265  89.68 Irr 180.8634  22.2104                                                                         
UGC_07010             0 0 0 0  4.150 1.548  3.397   8.8462  2.0940  11.7907  93.69 Sa  180.4695  22.5314 2643 54208 493  0.0223  4.9216  0.2080    0.0412         5.8210  0.0562 
UGC_07224             1 1 0 0  3.837 1.191  3.482   0.0000  3.0355   0.0000 101.28 E   183.3261  21.6343 2645 54477 300  0.0244 10.9472  0.0539    0.0043        13.3045  0.0071 
UGC_07270             0 0 0 0  4.126 1.390  3.624   8.9517  2.1159  11.9196  94.18 Sa  183.8937  21.8327 2644 54210  22  0.0224 12.6407  5.0831    0.3586 9.0547  5.0234  0.2113 
IC_0791               1 0 0 0  4.305 1.832  4.459   9.4029  3.1445  14.1179  95.58 Sa  186.7479  22.6396 2646 54479 546  0.0228  7.0368  0.0469    0.0057         6.9663  0.0104 
IC_3734               1 0 0 0  4.960 2.193  4.150  14.2325  3.7830  19.7444  97.53 Sbc 191.2994  23.0362                                                                         
IC_3581               0 0 0 0  3.525 1.395  3.279   7.2156  2.6294  11.1504  96.81 S0  189.1584  24.4287 2659 54498  62  0.0231  6.9372  3.6808    0.4621         3.5481  0.4335 
NGC_4565B             1 0 0 0  5.209 3.431  3.186   1.9552  1.8193   4.1802  89.98 Sc  188.9238  26.2222 2235 53847  43  0.0214  1.5136  0.6488    0.3787         1.3490  0.6531 
NGC_4556              1 0 0 0  3.618 0.864  2.770  21.7257  4.3742  27.3361 103.81 E   188.9411  26.9090 2236 53729 235  0.0248 15.0970  0.0395    0.0024        17.7828  0.0196 
NGC_4670              0 0 0 0  5.750 5.642  6.423   0.1744  0.2659   0.4423  16.64 S0  191.3213  27.1255 2238 54205 222  0.0036  0.0610  0.4957    7.4716 8.7070  0.2213 22.8034 
NGC_4692              1 0 0 0  3.582 0.793  2.886  24.8528  7.5131  35.9735 111.61 E   191.9803  27.2225 2238 54205 164  0.0266 20.5297  0.0814    0.0037        18.9234  0.0097 
IC_3900               0 1 0 0  3.675 1.367  3.323   8.2712  2.1618  11.3797  99.77 S0  193.9221  27.2508 2240 53823 200  0.0237  6.3254  0.0325    0.0044         5.4576  0.0081 
CGCG_160-037          0 0 0 0  3.737 1.128  2.920   6.6233  1.7446   9.1391 104.63 S0  194.2893  27.4663 2240 53823 142  0.0249  5.1830  0.0199    0.0035         4.4055  0.0016 
MAPS-NGP_O_323_108863 0 0 0 0  3.590 0.865  3.165   0.0000  0.1020   0.0000 106.75                                                                                               
2MASX_J12562629+27433 0 0 0 0  3.322 1.092  3.210   1.2394  0.3793   1.8010  95.92                                                                                               
CGCG_160-023          0 0 0 0  3.304 1.661  3.112   3.7213  0.9990   5.1675  97.22 E   194.0825  27.7511 2241 54169 231  0.0230  3.2261  0.0173    0.0047         2.8774  0.0007 
MRK_0053              1 0 0 0  3.970 2.173  4.538   0.3131  0.4377   0.7699  70.17 Sa  194.0255  27.6779 2241 54169 236  0.0165  0.1314  0.6587    4.3346 8.8494  0.1687  9.9312 
NGC_4816              1 0 0 0  3.403 1.145  3.044  19.9536  5.9036  28.6575  97.36 S0  194.0505  27.7456                                                                         
2MASX_J12564585+28030 0 0 0 0  3.874 1.776  3.569   0.5258  0.3206   0.9700  97.14                                                                                               
NGC_4828              0 0 0 0  4.062 1.529  4.187   5.0960  1.7962   7.7756  88.47 S0  194.1786  28.0204 2240 53823 447  0.0209  3.6105  0.0139    0.0034         3.9084  0.0034 
2MASX_J12581382+28105 0 0 0 0  3.743 0.889  3.295   1.5275  1.0031   2.8920 100.71                                                                                               
NGC_4848              0 0 0 0  3.907 1.621  3.682   4.9486  6.6275  11.9940 100.34 Sa  194.5233  28.2427 2241 54169 371  0.0240  5.0911  1.8856    0.3256         3.9811  1.0139 
2MASX_J12590943+28022 0 0 0 0  3.254 0.715  2.899   0.7407  0.2357   1.0912 101.35                                                                                               
2MASX_J12592846+28050 0 0 0 0  4.133 2.951  4.964   0.2411  0.1138   0.4072  53.26 S0  194.8686  28.0854 2241 54169 416  0.0124  0.1544  0.0028    0.0157         0.6887  0.4831 
AGC_221261            0 0 0 0  3.502 1.335  3.350   0.0000  0.0569   0.0000  89.99 E   194.7738  28.0705                                                                         
CGCG_160-223          0 0 0 0  3.222 0.720  2.563   1.7658  1.3790   3.5501 109.44 E   194.8079  28.0763 2240 53823 574  0.0260  3.1148  0.0738    0.0221         3.8459  0.3990 
NGC_4865              0 0 0 0  3.923 2.414  4.252   4.5403  1.3000   6.4480  65.88 E   194.8328  28.0843 2241 54169 418  0.0153  3.3750  0.0198    0.0050         3.2285  0.0029 
2MASX_J12592136+27582 0 0 0 0  3.401 1.790  3.463   0.4652  0.1666   0.7139  90.14                                                                                               
GIN_766               0 0 0 0  3.324 1.899  3.000   0.8386  0.2728   1.2450  97.88 E   194.7672  27.9591 2241 54169 461  0.0235  0.6720  0.0034    0.0045                        
GIN_767               0 0 0 0  2.971 0.999  2.649   1.6528  0.3801   2.1762 116.08 E   194.7502  27.9675 2240 53823 549  0.0277  1.1611  0.0087    0.0066         1.1041  0.0236 
IC_3955               0 0 0 0  3.165 0.907  2.647   5.3625  1.5007   7.5565 107.68 S0  194.7751  27.9967 2241 54169 469  0.0256  4.3314  0.0245    0.0052         4.0832  0.0040 
MAPS-NGP_O_323_092104 0 0 0 0  3.264 1.580  2.813   0.0000  0.1037   0.0000 101.55                                                                                               
NGC_4864              0 0 0 0  3.327 1.020  3.095   8.4475  2.5618  12.2394  95.91 E   194.8047  27.9769                                                                         
NGC_4867              0 0 0 0  3.786 1.901  4.261   3.8851  0.5759   4.3928  68.86 E   194.8134  27.9706 2241 54169 500  0.0161  1.6314  0.0090    0.0050         1.5996  0.0041 
RB_267                0 0 0 0  3.308 1.853  3.168   0.0000  0.1200   0.0000  97.40 E   194.7981  28.0092 2241 54169 489  0.0230  0.2906  0.0026    0.0078         0.2600  0.0257 
GIN_762               0 0 0 0  4.245 2.331  4.617   1.1888  0.2750   1.5684  71.99 S0  194.8443  27.8970 2241 54169 490  0.0172  0.6141  0.0177    0.0259                        
GIN_763               0 0 0 0  3.873 1.789  3.629   1.3412  0.4500   2.0128  91.50 E   194.8339  27.8860 2240 53823 545  0.0216  1.0647  0.0571    0.0473         1.0691  0.0873 
IC_3960A              0 0 0 0  3.807 1.691  3.327   0.5428  0.2248   0.8764  95.92 E   194.7902  27.8673 2241 54169 472  0.0231  0.4069  0.0075    0.0156         0.3724  0.0499 
LEDA_126799           0 0 0 0  3.856 1.380  3.650   0.0000  0.0534   0.0000  90.57 E   194.8111  27.8956 2240 53823 547  0.0214  0.1096  0.0047    0.0385                        
NGC_4869              0 0 0 0  3.745 1.064  3.296   7.8266  2.9602  12.2431  96.26 E   194.8471  27.9116                                                                         
NGP9_F323-0983811     0 0 0 0  3.707 1.145  3.388   0.0000  0.0564   0.0000  95.78 E   194.8476  27.9195 2241 54169 487  0.0231  0.1281  0.0030    0.0222                        
2MASX_J12593524+27514 0 0 0 0  3.357 1.723  3.129   0.4671  0.1235   0.6454  88.25                                                                                               
2MASX_J12593697+27493 0 0 0 0  3.359 1.311  3.127   0.3942  0.1517   0.6202  87.65                                                                                               
2MASX_J12594007+27511 0 0 0 0  3.976 2.275  4.592   0.3357  0.1150   0.5072  54.61 S0  194.9172  27.8548 2240 53823 592  0.0127  0.2254  0.0025    0.0091         0.3990  0.0091 
2MASX_J12594422+27520 0 0 0 0  3.410 1.674  3.153   0.3275  0.1562   0.5550  87.30                                                                                               
ABELL_1656:[GMP83]_32 0 0 0 0  3.978 2.433  4.755   0.0880  0.0477   0.1559  54.83 E   194.9147  27.8546 2241 54169 507  0.0313  0.4498  0.0625    0.1206                        
IC_3973               0 0 0 0  3.700 2.328  4.147   3.1806  0.5560   3.8076  67.29 S0  194.8784  27.8842 2240 53823 541  0.0157  1.7501  0.0173    0.0086         1.7742  0.0279 
IC_3976               0 0 0 0  3.231 1.591  2.980   4.3022  0.8756   5.4291  96.33 S0  194.8725  27.8502 2241 54169 491  0.0226  2.9192  0.0157    0.0046         2.5823  0.0015 
NGC_4875              0 0 0 0  2.928 0.689  2.149   5.2381  1.2400   6.9645 112.64 S0  194.9079  27.9074 2241 54169 511  0.0267  3.4823  0.0243    0.0064         3.1405  0.0017 
SA_1656-055           0 0 0 0  2.883 0.809  2.146   3.1543  0.9623   4.5791 113.46 E   194.9421  27.8571 2241 54169 502  0.0270  2.2525  0.0255    0.0108         1.9861  0.0508 
2MASX_J12594423+27573 0 0 0 0  3.705 1.410  3.174   1.1232  0.4869   1.8413  97.43                                                                                               
2MASX_J12595670+27554 0 0 0 0  3.580 1.654  2.826   1.5380  0.5956   2.4247 108.26                                                                                               
ABELL_1656:[GMP83]_32 0 0 0 0  3.756 1.467  3.408   0.6884  0.0272   0.4926  97.47 E   194.9147  27.8546 2241 54169 507  0.0313  0.4498  0.0625    0.1206                        
CGCG_160-233          0 0 0 0  3.777 1.266  3.435   1.4518  0.4036   2.0408  96.82 E   194.9261  27.9247 2241 54169 510  0.0230  1.1260  0.0093    0.0071                        
IC_3998               0 0 0 0  2.976 0.592  2.083   6.6844  1.8885   9.4467 131.78 S0  194.9448  27.9738 2241 54169 508  0.0314  4.8012  0.0221    0.0041         4.5290  0.0021 
MAPS-NGP_O_323_098152 0 0 0 0  3.621 1.600  3.092   0.0000  0.0616   0.0000 101.62                                                                                               
NGC_4876              0 0 0 0  3.851 1.148  3.348   4.3834  1.1041   5.9547  93.78 E   194.9349  27.9124 2240 53823 586  0.0224  3.0464  0.0563    0.0164         2.7669  0.0073 
2MASX_J12595140+28042 0 0 0 0  3.602 1.067  3.121   0.7381  0.2329   1.0841 104.62                                                                                               
2MASX_J12595760+28035 0 0 0 0  3.912 1.734  3.778   0.1831  0.1070   0.3330  81.86                                                                                               
2MASX_J13000538+28012 0 0 0 0  4.003 1.639  3.637   0.1540  0.4367   0.4840  83.27                                                                                               
ABELL_1656:[GMP83]_32 0 0 0 0  2.255 0.065  0.930   2.4316  0.0963   1.7402 183.28 E   194.9147  27.8546 2241 54169 507  0.0313  0.4498  0.0625    0.1206                        
NGC_4883              0 0 0 0  3.425 0.857  2.655   8.2442  1.6957  10.4392 114.36 S0  194.9834  28.0347 2241 54169 420  0.0272  5.8894  0.0793    0.0112         5.6364  0.0102 
2MASX_J13000297+28142 0 0 0 0  3.537 0.976  3.018   0.3248  0.3124   0.7020 107.93                                                                                               
NGC_4881              0 0 0 0  3.811 1.457  3.565  11.1301  2.5643  14.6619  95.17 E   194.9905  28.2466 2240 53823 620  0.0224  7.1829  0.0422    0.0054         8.2035  0.0217 
IC_3990               1 0 0 0  3.567 2.400  3.804   7.6136  2.2416  10.9186  86.55 S0  194.9130  28.8955 2011 53499 142  0.0204  5.3901  0.2859    0.0469 9.0504  5.4954  0.0323 
IC_3991               0 0 0 0  3.671 1.416  3.920   3.8590  1.0161   5.3248  84.39 S0  194.9157  28.9266 2011 53499 147  0.0201  3.1309  0.0408    0.0121         3.4514  0.0532 
CGCG_160-062          0 0 0 0  3.341 1.586  2.970   8.6106  2.2801  11.9046 110.15 S0  194.5760  29.1289 2011 53499 166  0.0263  3.1597  0.8440    0.2424         3.3729  0.2799 
CGCG_160-058          0 0 0 0  4.493 1.895  3.448   2.7214  2.6563   5.9127 106.60 Sbc 194.5385  28.7086 2011 53499 225  0.0254  2.1395  0.8834    0.3687 9.0893  2.0277  0.5248 
2MASX_J12584070+27493 0 0 0 0  3.607 2.118  3.707   0.2046  0.1864   0.4340  87.07                                                                                               
IC_3946               0 0 0 0  3.827 1.596  3.800   4.0549  1.1025   5.6583  82.64 S0  194.7032  27.8104 2240 53823 554  0.0197  3.1557  0.0234    0.0069         2.8445  0.0077 
2MASX_J12585306+27484 0 0 0 0  3.911 1.706  3.928   0.5088  0.2427   0.8627  77.98                                                                                               
IC_3949               1 0 0 0  3.348 0.492  2.488   7.6081  1.9002  10.3101 105.97 S0  194.7327  27.8331 2241 54169 473  0.0251  3.4525  1.5836    0.4113         3.8548  0.0782 
IC_3960               0 0 0 0  3.666 1.301  3.400   4.3328  0.6992   5.0470  93.04 E   194.7902  27.8673 2241 54169 472  0.0231  0.4069  0.0075    0.0156         0.3724  0.0499 
2MASX_J12585464+27474 0 0 0 0  3.682 1.727  3.260   0.3738  0.3205   0.7764  90.93                                                                                               
2MASX_J12585766+27470 0 0 0 0  3.544 1.054  3.183   0.7848  0.3783   1.3352  94.64                                                                                               
IC_3947               0 0 0 0  3.840 1.690  4.133   2.5157  0.5960   3.3465  80.32 S0  194.7169  27.7851 2241 54169 466  0.0189  1.6443  0.0242    0.0126         1.4454  0.0082 
IC_3957               0 0 0 0  3.621 1.038  3.364   2.4988  0.6837   3.4938  89.09 E   194.7813  27.7678 2241 54169 471  0.0212  2.0047  0.0104    0.0046         1.6672  0.0022 
IC_3959               0 0 0 0  3.481 0.972  2.865   6.5088  1.4370   8.4495  99.75 E   194.7843  27.7842 2241 54169 476  0.0234  5.1262  0.0273    0.0049         4.3152  0.0080 
CGCG_1253.1+2756      0 0 0 0  3.598 1.221  3.262   4.8114  2.5209   8.4249  98.80 Sa  193.8658  27.6561 2240 53823 422  0.0234  4.4743  0.0349    0.0072         4.3152  0.0039 
NGC_4797              1 0 0 0  3.493 0.890  2.950  25.3668  4.6369  30.8453 109.73 E   193.7300  27.4126 2241 54169 268  0.0262 18.7686  0.2150    0.0099        16.4437  0.0417 
CGCG_160-052          0 0 0 0  3.242 1.643  2.537   3.7364  1.2638   5.6209 114.51 S0  194.5133  26.9160 2241 54169 134  0.0274  2.9080  0.0346    0.0109         2.6485  0.0146 
UGC_08080             1 0 0 0  3.472 1.069  3.166   8.6382  1.6699  10.7057 103.74 S0  194.5100  26.8596 2241 54169 121  0.0245  4.1448  0.0711    0.0146         4.2954  0.0055 
NGC_4819              1 0 0 0  3.837 1.276  3.800  11.9517  3.5437  17.1819  90.77 Sa  194.1162  26.9872 2241 54169 211  0.0215 10.1609  0.0857    0.0074         6.9183  0.0089 
NGC_4821              0 0 0 0  3.472 1.883  3.228   5.3256  1.9268   8.2016  98.50 E   194.1213  26.9570 2240 53823 167  0.0235  4.4773  0.1732    0.0339         3.7325  0.0075 
2MASX_J12594132+27393 1 0 0 0  3.712 1.496  3.117   1.6782  0.4820   2.3856  95.22 Sa  194.9220  27.6597 2240 53823 598  0.0225  1.2740  0.0359    0.0249         1.3002  0.0574 
ABELL_1656:[GMP83]_32 0 0 0 0  3.508 1.137  3.093   0.7593  0.0301   0.5434 102.36 E   194.9147  27.8546 2241 54169 507  0.0313  0.4498  0.0625    0.1206                        
CGCG_160-079          0 0 0 0  3.258 0.792  2.392  11.3150  1.7638  13.0140 117.60 S0  194.9465  27.7102 2241 54169 516  0.0280  6.4546  0.2456    0.0355         5.1880  0.0083 
NGC_4859              1 0 0 0  3.450 1.157  3.279  11.9862  2.8176  15.8980 100.45 S0  194.7576  26.8158 2241 54169  99  0.0239  9.4804  0.0362    0.0031         7.7446  0.0190 
IC_0835               1 0 0 0  3.363 1.184  2.910   3.8727  2.4699   7.2607 106.06 Sa  194.2179  26.4877 2241 54169 201  0.0254  2.9530  1.5351    0.4714 9.1802  2.8249  0.6138 
NGC_4787              0 0 0 0  3.368 0.826  2.728   4.8862  1.5799   7.2367 106.44 S0  193.5228  27.0686 2240 53823 222  0.0252  4.0338  0.0335    0.0075         3.5075  0.0331 
NGC_4789              1 0 0 0  3.230 0.605  2.777  41.5356 14.1934  62.6990 116.10 S0  193.5783  27.0693                                                                         
CGCG_160-015          0 0 0 0  3.444 1.723  3.110   8.1278  1.7087  10.3725 103.12 E   193.8545  27.7981 2241 54169 274  0.0246  5.9897  0.0222    0.0031         7.9983  0.0151 
UGC_08017             1 0 0 0  3.192 1.110  3.035  12.8486  3.6224  18.1495  99.33 Sa  193.2231  28.3712 2240 53823 375  0.0236  7.8442  2.0854    0.2390         5.3211  0.4498 
NGC_4738              0 0 0 0  5.278 3.893  3.948   2.9267  5.6248   8.0454  67.43 Sc  192.7870  28.7880 2239 53726  93  0.0158  2.9092  0.1074    0.0312         3.7931  0.2065 
CGCG_159-107          1 0 0 0  2.518 0.526  0.447  11.5377  6.1508  20.3411 192.52 Sc  193.4524  29.5884 2239 53726  37  0.0463 11.0978  0.1420    0.0115         7.1945  0.2009 
UGC_08025             0 0 0 0  4.547 1.207  3.983   8.3091  4.9916  15.2698  88.90 Sb  193.5102  29.6036 2239 53726  35  0.0211  7.2372  0.1123    0.0134         6.9343  0.1315 
UGC_08076             1 0 0 0  6.503 5.798  5.806   0.0809  0.3075   0.2815  37.00 Scd 194.4580  29.6543 2011 53499 406  0.0084  0.0618  0.1025    1.4762 8.6631                 
CGCG_160-036          0 0 0 0  2.967 0.947  2.528   9.4858  2.5620  13.2110 101.88 E   194.2410  30.7160 1994 53845  68  0.0242  7.1390  0.0245    0.0032         5.5590  0.0224 
CGCG_160-080          1 0 0 0  4.082 1.055  3.277   2.1284  1.9979   4.5638  95.92 Sbc 194.9388  32.0451 1994 53845 562  0.0227  1.4075  1.0377    0.6598         0.9908  0.9419 
NGC_4719              1 0 0 0  3.807 0.983  2.947   9.4050  5.1805  16.7602  99.63 Sb  192.5362  33.1591 1987 53765 131  0.0236  4.7449  2.7393    0.5124         5.2481  1.9498 
UGC_07812             1 0 0 0  4.469 1.858  4.489   1.1042  1.6414   2.7760  61.35 Sb  189.7002  32.0916 1975 53734 307  0.0145  0.7139  0.2922    0.3644 9.0058  0.9886  1.7061 
UGC_07811             1 0 0 0  3.074 1.031  2.890  11.4758  2.6912  15.2210  97.85 S0  189.7033  31.9849 1975 53734 318  0.0232  7.9877  0.0368    0.0040         7.3961  0.0097 
UGC_07671             0 0 0 0  3.621 0.766  2.094   5.3848  3.7683  10.4416 130.28 Sbc 187.9281  33.5875 1971 53472 410  0.0312  3.6907  1.5992    0.3951 9.1517 10.3753  0.6761 
UGC_07799             0 0 0 1  3.978 1.698  3.375   9.4818  4.5047  16.0607  94.89 Sbc 189.4811  34.0222                                                                         
NGC_4619              1 1 0 0  3.748 0.986  2.949  14.2224  7.1612  24.5775  97.65 Sb  190.4351  35.0616                                                                         
UGC_07934             1 1 0 0  3.237 0.408  1.781   2.3692  6.0040   7.1670 135.09 Sb  191.4111  35.0838 1987 53765 329  0.0322  3.4403  0.0612    0.0157         2.8708  0.0838 
NGC_4687              0 0 0 0  4.351 2.247  4.933   3.8493  1.6367   6.2734  61.06 E   191.8490  35.3521 1987 53765 373  0.0142  3.2369  0.0170    0.0049         3.5563  0.0229 
NGC_4711              1 0 0 0  4.576 1.843  4.589   2.7445  2.0070   5.4003  58.30 Sb  192.1911  35.3327 1987 53765 410  0.0135  1.8553  0.1898    0.0916         1.9861  0.6295 
UGC_08031             1 0 0 0  3.749 1.072  2.445   0.9843  1.8217   2.6704 117.99 Sbc 193.6284  35.2970 2031 53848 246  0.0280  1.0228  0.4183    0.3754 8.9912  1.0914  0.9078 
IC_3852               1 0 0 0  5.020 4.057  4.231   0.0287  0.4287   0.1604  62.59 Scd 193.2636  35.7735                                                                         
NGC_4774              1 0 0 0  3.927 2.162  1.753   4.4096  4.1160   9.4367 117.34 Scd 193.2779  36.8177                                                                         
NGC_4846              1 0 0 0  4.309 2.018  4.218   2.2487  2.1704   4.8689  64.84 Sb  194.4486  36.3707 2031 53848 514  0.0151  2.5151  0.0694    0.0237         2.0749  0.2723 
NGC_4868              1 0 0 0  3.750 2.154  4.303   8.7622  5.3911  16.2286  66.78 Sa  194.7872  37.3103                                                                         
IC_3916               1 0 0 0  3.004 0.653  1.304  16.8353  4.1582  22.7476 144.03 Sb  194.1299  38.6134 1989 53772 600  0.0344 11.7974  0.1896    0.0146         8.4723  0.0766 
IC_3892               1 0 0 0  3.797 2.336  4.388   1.7999  0.8077   2.9897  66.22 Sa  193.7749  39.2220 2021 53475 298  0.0154  1.9959  0.0279    0.0118         2.3014  0.0685 
IC_3895               1 0 0 0  3.997 1.127  3.147   1.7099  1.3163   3.4242 103.01 Sbc 193.7883  39.2032 1989 53772 571  0.0244  1.6657  0.2936    0.1549         1.8197  0.4775 
IC_3726               0 0 0 0  4.912 3.519  3.471   4.2965  1.8436   7.0228  73.19 Scd 191.1772  40.6789 1985 53431 438  0.0168  2.6473  0.3317    0.1105         2.7227  0.6577 
UGC_07904             0 0 0 0  4.754 3.471  3.051   0.4196  1.3892   1.3925  72.61 Scd 190.9882  40.7294 1985 53431 384  0.0169  0.3589  0.5744    1.4114 8.8708  0.7980  1.3213 
NGC_4704              1 0 0 0  3.659 1.133  2.448  10.6444  3.7458  16.2495 114.81 Sbc 192.1933  41.9213                                                                         
UGC_07617             0 0 0 0  4.190 2.295  1.900   4.2989  4.3840   9.4918  98.21 Sc  187.2760  44.6551 1371 52821  76  0.0232  4.5701  1.1272    0.2189         3.5810  0.4831 
MRK_0211              0 0 0 0  1.825 0.138  0.772   2.0193  1.4605   3.9559 166.97 E   187.0206  44.4926 1371 52821 103  0.0400  1.4154  1.9192    1.2034 9.0654  0.8690  1.5031 
UGC_07593_NED01       1 0 0 0  3.069 0.793  2.425   5.5100  2.8466   9.6057  98.85 Sa  187.0588  44.4534 1371 52821 106  0.0233  4.9444  0.0919    0.0166         4.5290  0.3141 
UGC_07444             1 0 0 0  3.243 0.997  2.392  11.6976  3.8374  17.4181 104.53 Sa  185.5992  45.0584 1371 52821 438  0.0248  9.7107  0.0340    0.0032         8.1283  0.0299 
CGCG_244-015          1 0 0 0  3.108 1.145  2.332   8.0326  1.7698  10.4225 100.45 E   186.4429  45.2902 1371 52821 498  0.0237  6.4680  0.0247    0.0033         6.4417  0.0086 
UGC_07525             1 0 0 0  4.205 2.199  2.132   4.1076  1.8912   6.8800 105.48 Scd 186.4742  45.2815 1371 52821 517  0.0249  2.6047  0.4846    0.1635         4.2364  0.6281 
UGC_07530             1 0 0 0  3.816 0.624  2.778   1.1159  2.4551   3.2131 100.19 Sb  186.5094  45.8918 1371 52821 570  0.0236  0.8751  0.7424    0.7399 8.9575  1.3092  0.8166 
UGC_07530_NOTES01     1 0 0 0  4.104 2.370  2.122   1.3509  2.3623   3.5925  99.79 Sc  186.4468  45.9095 1371 52821 574  0.0235  1.2036  0.4645    0.3255 9.0160  0.9376  0.5675 
NGC_4242              1 0 0 1  7.595 7.389  7.579   0.0000  0.4963   0.0000  10.09 Scd 184.3758  45.6194                                                                         
UGC_07340_NED02       1 0 0 0  3.169 0.562  2.345   4.8748  2.2286   8.1450 104.04 Sa  184.5534  44.1736 1370 53090  41  0.0245  1.9511  5.3075    2.4139 9.3100  2.4378  3.6224 
MCG_+07-25-034        1 0 0 0  2.602 0.121  1.051   3.4953  1.8844   6.1833 157.90 Sb  182.3589  44.0733 1370 53090 280  0.0378  3.0263  1.3162    0.3924         1.8239  0.2818 
NGC_4137              1 0 0 0  2.891 0.653  0.670   5.2787  5.4416  11.6892 156.41 Sc  182.3229  44.0902 1370 53090 314  0.0372  3.0315  3.7716    1.0862         2.5527  2.0324 
NGC_4135              1 0 0 0  3.083 0.293  1.183  12.6356  6.6979  22.2225 157.24 Sbc 182.2867  44.0032 1370 53090 312  0.0375  7.0402  5.2182    0.6644         6.7920  0.5534 
UGC_07098             1 0 0 0  3.072 0.209  1.447  18.4873  9.6648  32.4189 153.11 Sbc 181.6383  39.2376 2108 53473 455  0.0366 16.2156  2.8448    0.1580        10.0231  0.2143 
IC_3022               0 0 0 0  3.107 1.286  2.782   7.4794  2.7324  11.5750  89.26 E   182.5100  38.7400 2108 53473 597  0.0211  6.2398  0.0215    0.0031         6.8707  0.0150 
NGC_4156              1 0 0 0  3.516 1.069  2.303  13.0114  4.6215  19.9502  95.23 Sb  182.7084  39.4718                                                                         
UGC_07145             0 0 0 0  4.280 2.839  2.476   2.7883  2.5421   5.9234  93.80 Scd 182.4624  38.2186 2108 53473 118  0.0221  2.2978  0.2109    0.0802         2.4660  0.4276 
UGC_07071             1 0 0 0  3.654 0.842  2.493   9.1677  1.9995  11.8606  99.32 Sb  181.3115  38.2356 2108 53473 196  0.0236  6.8733  0.0302    0.0038         5.7016  0.0253 
NGC_4097              1 0 0 0  3.104 0.911  2.692  11.5528  2.0577  13.9385  88.65 S0  181.5103  36.8636 2103 53467 584  0.0209  7.5246  0.0314    0.0037         7.4302  0.0054 
NGC_4148              1 0 0 0  3.367 1.662  3.639   9.5357  1.4352  10.8503  70.67 S0  182.5332  35.8775 2105 53472 230  0.0225 10.4317  0.1341    0.0115        11.3763  0.0385 
UGC_07187             1 0 0 0  2.942 1.123  2.661  13.1401  2.3828  15.9468  96.06 Sa  182.8373  35.8453 2105 53472 183  0.0229  6.6328  0.1649    0.0216         7.5336  0.0537 
UGC_07257             1 0 0 0  7.188 6.751  7.229   0.0162  0.1104   0.0690  15.37 Scd 183.7621  35.9586                                                                         
NGC_4190              1 0 0 0  7.563 7.317  7.625   0.0000  0.0113   0.0000   4.65 Irr 183.4356  36.6331                                                                         
NGC_4227              1 0 0 0  3.493 1.292  3.344  27.4489  3.9320  30.6742  91.77 S0  184.1403  33.5220                                                                         
NGC_4229              1 0 0 0  3.478 1.192  3.263  15.4988  2.6967  18.5269  94.37 S0  184.1616  33.5609 1999 53503 184  0.0226  6.9416  0.0402    0.0051         9.2045  0.0039 
UGC_07660             1 0 0 0  3.331 1.626  2.893   4.7866  2.0208   7.7782  94.79 Sa  187.7816  36.6188 2010 53495 406  0.0226  5.4470  0.0134    0.0024         3.0200  0.1064 
KUG_1233+386          1 0 0 0  5.834 3.956  5.907   0.3660  0.7260   1.0170  56.24 Sbc 188.9661  38.3760 1992 53466 636  0.0130  0.1514  0.5388    3.1130 8.7163  0.1327  4.1210 
UGC_07719             0 0 0 0  6.436 6.233  6.732   0.0000  0.0413   0.0000  12.09 Scd 188.5022  39.0193 1984 53433 133  0.0023  0.0008  0.0121   13.4173         0.0143  8.6298 
UGC_07678             1 0 0 0  6.546 6.366  6.613   0.0117  0.0288   0.0350  12.14 Scd 188.0009  39.8327 1992 53466 561  0.0023  0.0045  0.0007    0.1481 8.0852                 
I_Zw_039              1 0 0 0  2.730 0.822  1.775  21.0996  2.6672  22.5874 131.29 E   188.6949  47.7589                                                                         
UGC_07708             0 0 0 0  3.463 0.766  1.865   6.9375  4.9875  13.5579 128.63 Sb  188.2962  48.0497 1453 53084 516  0.0305  7.4934  0.3288    0.0393         5.9429  0.1112 
UGC_07560             1 0 0 0  4.077 1.011  2.711   5.3193  3.3122   9.8905 111.08 Sbc 186.7363  48.2770                                                                         
UGCA_281              1 0 0 0  7.626 7.419  7.631   0.0000  0.0079   0.0000   7.01 Scd 186.5670  48.4942                                                                         
UGC_07325             1 0 0 0  3.457 1.558  2.930   3.7196  2.0047   6.5834  99.36 Sa  184.3695  46.8275 1451 53117 230  0.0232  4.0525  0.0265    0.0057         3.3963  0.0088 
NGC_4226              1 0 0 1  3.427 0.873  2.713  14.7471  4.9520  22.1526 102.52 Sa  184.1095  47.0253                                                                         
CGCG_243-051          0 0 0 0  3.415 0.701  3.019  13.0461  2.5943  16.3352 102.28 E   183.2080  46.7730 1449 53116   9  0.0241  8.4121  0.0351    0.0038         8.4140  0.0037 
MRK_0198              0 0 0 0  3.208 1.252  2.934   7.3067  1.8865  10.0184 102.38 S0  182.3088  47.0583 1449 53116 103  0.0243  2.9984  1.6807    0.4902         3.3420  0.5105 
NGC_4187              1 0 0 0  2.716 0.401  1.826  39.5859  7.0065  47.6677 128.75 E   183.3720  50.7415  970 52413 470  0.0308 33.5066  0.0638    0.0017        33.1894  0.0014 
UGC_07082             1 0 0 0  3.617 0.884  2.322   7.9775  3.3637  12.9761 120.95 Sb  181.3839  51.5046  883 52430 288  0.0284  6.5703  0.0373    0.0051         4.0272  0.1297 
UGC_06992             1 0 0 0  6.440 6.199  6.739   0.0485  0.0753   0.1239  13.81 Scd 180.0791  50.6528  968 52412 617  0.0025  0.0237  0.0036    0.1375 8.7307                 
UGC_07358             0 0 0 0  6.222 5.129  5.392   0.7356  2.3064   2.3967  53.27 Scd 184.8009  49.3545  970 52413 102  0.0122  0.9977  0.2318    0.2084 9.0505  0.8433  0.8995 
UGC_07582             0 0 0 0  3.057 0.248  1.196  11.5179  7.1649  21.4264 167.65 Sb  186.9500  50.3879                                                                         
IC_0801               1 0 0 0  3.405 1.409  3.170  14.9074  2.2770  17.0457  93.82 Sa  188.4375  52.2547                                                                         
UGC_07661             1 0 0 0  2.828 0.368  1.086   8.2891  5.8083  16.0653 167.97 Sb  187.7782  52.4143  885 52379 308  0.0400 12.9075  0.0567    0.0041         7.8343  0.0690 
NGC_4384              1 0 0 0  5.253 4.697  6.220   1.0611  1.0424   2.3122  37.58 Sa  186.2996  54.5062 1020 52721 301  0.0084  0.2791  0.4618    1.4651 8.9327  0.4416  3.5400 
NGC_4566              1 0 0 0  4.153 1.535  3.830   6.0854  3.4470  10.9615  76.58 Sb  189.0006  54.2210 1020 52721 103  0.0179  5.0494  0.0352    0.0059         4.7424  0.0089 
NGC_4646              1 0 0 0  3.748 1.923  4.167  10.8340  1.5385  12.0834  66.12 S0  190.7172  54.8560 1038 52673 395  0.0151  5.4227  0.1379    0.0221         5.7412  0.0101 
UGC_07905_NED01       1 0 0 0  4.242 2.779  4.040   1.2596  0.9123   2.4688  71.00 Sb  190.9497  54.8961                                                                         
UGC_07905_NED02       0 0 0 0  4.523 3.524  3.228   0.0515  2.6321   0.4408  71.08 Sc  190.9558  54.9049 1038 52673 393  0.0165  0.0909  0.6335    6.1292 8.6231  0.1285 12.3310 
NGC_4669              0 0 0 0  4.343 2.483  4.123   5.2005  3.8121  10.2379  69.66 Sb  191.1942  54.8759 1038 52673 436  0.0162  0.2325  0.0004    0.0014         8.7902  0.3236 
NGC_4675              0 0 0 0  4.412 2.240  4.248   3.5439  1.8194   6.1661  69.08 Sb  191.3829  54.7375 1038 52673 191  0.0160  3.0444  0.3374    0.0985         2.7353  0.4436 
NGC_4686              0 0 0 0  3.857 2.463  4.241  22.6861  4.7145  28.8528  72.20 Sa  191.6660  54.5334                                                                         
NGC_4695              1 0 0 0  4.341 1.651  4.352   0.3194  3.1698   1.5505  70.94 Sb  191.8837  54.3749                                                                         
SBS_1245+542          1 0 0 0  6.211 5.082  5.564   0.3285  0.6163   0.8955  48.43 Scd 192.0384  54.0242 1038 52673  99  0.0109  0.0021  0.0075           8.8333  0.2495  2.6363 
IC_0830               1 0 0 0  3.463 1.503  3.738   5.9324  2.3723   9.4629  70.01 E   192.8189  53.6963 1038 52673  41  0.0162  4.6909  0.0279    0.0050         4.4978  0.0022 
NGC_4732              1 0 0 0  2.597 0.403  1.790  20.6125  5.0494  27.7429 139.45 E   192.5295  52.8501  886 52381 429  0.0330 17.7142  0.0511    0.0027        14.3219  0.0026 
UGC_08050             1 0 0 1  3.552 0.570  1.846  17.0927  6.0275  26.1059 145.70 Sbc 193.8536  52.2676  886 52381 501  0.0344 13.5907  0.0385    0.0025        10.4713  0.3508 
UGC_07993             0 0 0 0  4.622 3.282  3.484   0.6518  2.7153   2.3414  69.04 Sc  192.6317  52.1230  886 52381 197  0.0160  0.8922  0.4362    0.4340 8.8700  1.1066  0.8299 
UGC_08012             1 0 0 0  3.839 0.925  2.707   2.8865  5.8356   8.0677 115.14 Sbc 193.0148  51.6800  886 52381 169  0.0272  2.0472  3.3196    1.4169 9.0731  1.8072  1.5276 
UGC_07950             1 0 0 0  7.459 7.217  7.451   0.0142  0.0186   0.0342  10.18 Irr 191.7362  51.6134  885 52379  16  0.0017  0.0146  0.0001           8.0669  0.0392  0.0074 
NGC_4644              1 0 0 1  3.744 1.572  3.177   3.6727  2.0906   6.6254  70.59 Sc  190.7194  55.1457 1038 52673 391  0.0160  0.2794  0.4697    1.4986 8.8901  0.6383  1.3428 
NGC_4644B             0 0 0 0  4.168 2.695  2.540   0.2855  1.4311   1.0943  69.32 Sc  190.7194  55.1457 1038 52673 391  0.0160  0.2794  0.4697    1.4986 8.8901  0.6383  1.3428 
UGC_07922             0 0 0 0  4.651 2.148  4.717   1.9499  2.1592   4.4268  68.73 Sbc 191.1355  56.1503 1317 52765 219  0.0158  1.8693  0.5520    0.2613 8.9659  1.5136  0.4385 
UGC_07691             1 0 0 0  3.821 2.600  3.923   3.2186  2.6305   6.5758  68.05 Sa  188.0892  56.6564 1316 52790  97  0.0154  3.1544  0.0582    0.0163         2.9242  0.0624 
CGCG_293-024          1 0 0 0  3.892 2.184  4.462   0.5657  0.6970   1.3329  66.38 Sa  187.6518  57.3163 1316 52790 182  0.0153  0.2754  0.4506    1.4416 8.9578  0.3516  2.3878 
UGC_07659             1 0 0 0  4.664 2.660  4.584   1.5400  1.3529   3.2272  66.04 Sbc 187.6865  57.3002                                                                         
UGC_07635             1 0 0 0  3.755 1.568  4.109   7.4187  1.4357   9.1989  68.63 S0  187.4390  56.8264 1316 52790 195  0.0157  5.1407  0.0211    0.0039         4.8195  0.0061 
NGC_4500              1 0 0 0  5.063 3.255  5.894   3.1463  2.3737   6.2516  46.14 Sa  187.8423  57.9647                                                                         
NGC_4358              0 0 0 0  3.831 2.507  4.331   0.9745  0.2479   1.3290  65.79 S0  185.9895  58.3806 1315 52791 562  0.0151  0.5545  0.0109    0.0172         0.5012  0.0376 
NGC_4362              1 0 0 0  4.514 1.901  4.399   2.5870  1.3511   4.5255  65.40 Sb  186.0471  58.3606 1315 52791 569  0.0150  2.3737  0.0049    0.0019                        
NGC_4161              1 0 0 1  4.587 2.619  4.587   4.9221  3.6525   9.7231  69.68 Sbc 182.8895  57.7375 1314 53050 546  0.0163  4.3745  0.1801    0.0365         3.4277  0.2148 
NGC_4149              0 0 0 0  5.727 3.571  5.979   2.7328  2.4941   5.8057  45.46 Sb  182.6368  58.3041 1315 52791 332  0.0102  2.3549  0.7646    0.2898         1.8493  0.3656 
NGC_4141              1 0 0 1  7.065 6.446  6.741   0.0000  0.2815   0.0000  29.56 Scd 182.4472  58.8492  954 52405  48  0.0063  0.0543  0.1108    1.7309 8.5874  0.0822  3.6813 
UGC_07152             1 0 0 0  2.653 0.142  0.852  23.8402  9.2602  37.6955 185.57 Sb  182.4629  59.4480  955 52409 313  0.0443 28.3374  2.5652    0.0749        19.6789  0.1683 
NGC_4195              1 0 0 0  5.007 3.735  3.627   0.2155  0.6598   0.6964  63.11 Scd 183.5754  59.6154  954 52405  79  0.0145  0.3870  0.2857    0.6482 8.8346  0.8851  1.4962 
NGC_4271              1 0 0 0  3.769 1.729  3.914  12.8051  3.0564  17.0923  68.39 S0  184.8858  56.7366 1315 52791 131  0.0159  8.5645  0.0654    0.0071         8.4723  0.0063 
NGC_4198              0 0 0 0  3.029 0.394  1.875  27.9549  4.7492  33.1566 131.31 S0  183.5917  56.0114 1019 52707 327  0.0310 21.7164  0.1130    0.0047        17.9887  0.0031 
NGC_4172              1 0 0 0  3.370 0.576  1.936  32.4380  8.6201  44.9127 130.85 Sb  183.0619  56.1775 1019 52707 340  0.0311 28.8654  0.0640    0.0020        22.1309  0.0175 
UGC_07144             1 0 0 0  3.772 0.832  2.603   7.7545  4.4480  14.0159 111.35 Sb  182.4387  56.5236 1314 53050  55  0.0263  7.1063  0.4489    0.0577         4.4157  0.2636 
UGC_07406             1 0 0 0  4.620 3.510  2.976   2.9028  2.2238   5.8046  86.93 Scd 185.2730  61.0872                                                                         
UGC_07153             0 0 0 0  6.657 5.863  6.405   0.0353  0.9228   0.2399  39.33 Scd 182.4454  62.2686  779 52342 240  0.0087  0.1291  0.1035    0.7007 8.6746  0.1694  1.3614 
MCG_+11-15-018        1 0 0 0  2.928 0.191  0.855   7.2544  1.8633   9.9370 171.06 Sb  181.3161  63.1838  778 52337 456  0.0408  5.6671  2.0185    0.3155 9.0043                 
UGC_07079             1 0 0 0  5.154 3.808  5.515   0.0000  0.3321   0.0000  44.04 Sbc 181.3374  63.1565  778 52337 451  0.0099  0.0749  0.2521    2.9684 8.5511                 
UGC_07019             1 0 0 0  7.175 6.505  6.950   0.0000  0.1006   0.0000  24.33 Irr 180.6222  62.4177                                                                         
UGC_07009             0 0 0 0  7.206 6.628  7.035   0.0280  0.1115   0.0992  18.88 Irr 180.4336  62.3267  777 52320 635  0.0038  0.0176  0.0855    4.2099 8.4574                 
UGC_07020A            0 0 0 0  5.541 4.987  6.438   0.3157  0.1520   0.5374  24.17 S0  180.6544  64.3764  598 52316  66  0.0050  0.1160  0.2536    1.9572 8.9315  0.2472  2.4660 
NGC_4081              1 0 0 0  4.374 3.907  5.396   0.5743  0.5234   1.2195  23.43 Sa  181.1395  64.4376  598 52316  30  0.0049  0.0002  0.0041   15.7999 8.8506                 
UGC_07180             0 0 0 0  4.253 2.694  2.338   4.5906  4.5946  10.0668  96.59 Sc  182.7231  66.9241  493 51957 165  0.0226  4.3614  0.5574    0.1148         4.3053  0.2339 
UGCA_272              0 0 0 0  5.208 4.625  6.137   1.1238  0.2907   1.5424  35.72 E   181.9485  67.3838  493 51957 200  0.0078  0.5444  0.1803    0.2897         0.6237  0.5070 
NGC_4108B             1 0 0 0  6.659 5.668  5.873   0.0584  0.4766   0.2650  40.04 Scd 181.7984  67.2352  493 51957 199  0.0089  0.0552  0.2613    4.1682 8.7335  0.2173  5.4450 
NGC_4108              1 0 0 0  6.268 5.285  5.206   1.9029  1.8542   4.1343  38.63 Scd 181.7984  67.2352  493 51957 199  0.0089  0.0552  0.2613    4.1682 8.7335  0.2173  5.4450 
NGC_4108A             1 0 0 0  6.473 5.373  6.893   0.0924  0.5003   0.3635  34.92 Sbc 181.4569  67.2520  493 51957 195  0.0076  0.1200  0.1757    1.2501 8.7005  0.1476  1.7140 
NGC_4120              0 0 0 0  6.747 5.798  6.175   0.3215  0.9969   1.0432  34.51 Scd 182.1291  69.5448                                                                         
NGC_4250              1 0 0 0  0.000 0.000  0.000   3.8830  0.9081   5.1477  31.64 S0  184.3578  70.8023                                                                         
UGC_07490             1 0 0 0  4.054 3.858  4.319   0.0000  0.1126   0.0000  10.16 Scd 186.1032  70.3340                                                                         
NGC_4510              1 0 0 0  4.915 4.319  5.801   1.9638  0.8005   3.1556  41.12 E   187.9467  64.2338                                                                         
NGC_4391              1 0 0 0  5.595 5.351  6.458   0.7615  0.2883   1.1924  21.88 S0  186.3280  64.9335  599 52317 632  0.0044  0.3805  0.0028    0.0069                        
NGC_4205              1 0 0 0  6.760 5.940  7.095   0.3061  0.5765   0.8358  23.10 Sbc 183.7300  63.7812                                                                         
UGC_07179             0 0 0 0  6.688 5.572  5.987   2.4465  1.6957   4.7232  40.20 Scd 182.7418  63.9144  778 52337 562  0.0088  2.3186  0.8267    0.3103                        
UGC_07837             1 0 0 0  5.661 4.872  5.545   0.0296  0.2182   0.1296  40.08 Scd 190.1482  63.3498  781 52373 418  0.0088  0.0596  0.1046    1.5005         0.1180  2.6977 
IC_0836               0 0 0 0  5.914 4.483  5.989   1.8757  1.1047   3.4218  41.63 Sb  193.9755  63.6121  782 52320 539  0.0092  0.0136  0.0004    0.0253         1.4894  0.1875 
UGC_08040             0 0 0 0  6.207 5.117  6.530   0.3635  1.3858   1.2654  38.41 Sbc 193.6815  58.7764                                                                         
UGC_08046             1 0 0 0  6.648 5.727  6.262   0.0000  0.2082   0.0000  38.96 Scd 193.7667  58.7913  957 52398 135  0.0087  0.0636  0.1137    1.5631                        
UGC_08058             1 0 0 0  3.861 0.929  1.036 281.6786 12.4001 209.0961 173.82 Sc  194.0597  56.8734                                                                         
UGC_08047_NOTES02     1 0 0 0  3.511 0.937  2.033  13.2362  3.0091  17.3598 132.99 Sbc 193.7765  55.1497 1039 52707 348  0.0314  7.7705  0.0569    0.0061         7.7804  0.0115 
NGC_4901              1 0 0 0  2.776 0.680  2.088  16.8855  2.6884  19.5733 122.11 E   194.9850  47.2055 1459 53117 325  0.0288  9.8671  0.0638    0.0055         9.8628  0.0042 
NGC_4800              1 0 0 0  6.491 5.864  6.678   1.4847  0.4741   2.1915  14.03 Sb  193.6574  46.5311                                                                         
UGC_07940             1 0 0 0  5.083 3.713  3.594   1.2877  1.3205   2.8460  68.04 Scd 191.5462  46.7273 1455 53089 142  0.0158  0.7032  0.2263    0.2839 8.9968  0.9638  0.9162 
NGC_4741              1 0 0 0  3.878 1.690  1.366  12.7267  7.4430  23.1607 124.53 Scd 192.7481  47.6715 1457 53116 368  0.0295 11.5082  2.2462    0.1759         7.1121  0.3034 
UGC_07846             1 0 0 0  3.415 0.626  1.881  11.2534  4.4940  17.9506 128.27 Sb  190.2828  48.3276 1455 53089 380  0.0304 10.5010  1.9123    0.1581         8.4528  0.2512 
UGC_07823             1 0 0 0  4.391 2.814  2.177   5.4912  3.1567   9.9396 102.76 Scd 189.8901  47.6234 1453 53084 632  0.0243  3.5722  1.7039    0.4232         2.8314  0.8185 
UGC_07084             1 0 0 0  2.917 0.734  2.664  19.7429  2.5619  21.3424 100.76 S0  181.4090  33.0979 2095 53474 577  0.0241 13.0040  0.0605    0.0043        13.2434  0.0265 
CGCG_158-020          1 0 0 0  0.000 0.000  0.000   2.7706  1.5469   4.9663  91.06 Sa  181.5651  31.9679 2095 53474  76  0.0216  2.2000  0.5640    0.2268         2.2542  0.3177 
KUG_1202+314B         1 0 0 0  3.831 2.013  1.947   3.7825  1.9113   6.5461 110.83 Scd 181.1882  31.1597                                                                         
UGC_07064             1 0 0 0  3.370 0.838  2.191  14.8491  4.4421  21.4306 104.90 Sb  181.1807  31.1773 2228 53818 334  0.0250  6.7881  2.5281    0.3329         6.1094  0.5058 
IC_3330               1 0 0 0  3.130 0.923  2.721   3.0367  2.5866   6.2988  95.71 Sa  186.4848  30.8436 2232 53827 577  0.0228  2.6529  0.3732    0.1251 9.1344  1.8365  0.2985 
NGC_4514              1 0 0 0  3.688 0.775  2.581   6.1443  4.5473  12.1432 113.10 Sbc 188.1792  29.7123 2234 53823 120  0.0270  4.6714  1.1404    0.2176 9.1823  3.7325  0.4932 
UGC_07750             1 0 0 0  4.220 0.740  3.013   6.5249  4.7113  12.7828 112.71 Sbc 188.7888  29.7442 2237 53828 302  0.0268  7.1251  2.2887    0.2892 9.1508  4.2560  0.3451 
NGC_4495              1 0 0 0  4.353 2.266  4.643   5.1096  2.3108   8.5124  64.58 Sa  187.8453  29.1364 2234 53823 164  0.0152  4.4440  0.8146    0.1552         4.4259  0.3917 
NGC_4375              1 0 0 0  3.075 0.984  1.822  22.5000  9.4711  36.5981 126.30 Sa  186.2520  28.5586 2233 53845 450  0.0302 17.7169  0.3570    0.0183        13.9637  0.2523 
NGC_4295              0 0 0 0  3.282 0.684  2.347  12.7083  2.8601  16.6270 118.41 S0  185.2906  28.1651 2231 53816 547  0.0283 10.3165  0.0225    0.0020         8.6497  0.0041 
CGCG_158-068          0 0 0 0  3.368 1.150  2.532   3.5134  1.1695   5.2649 108.19 E   184.9221  28.7856 2232 53827 244  0.0258  2.5308  0.0179    0.0065         2.3823  0.0380 
CGCG_158-069          0 0 0 0  3.354 0.924  2.585   5.8252  1.5281   8.0379 104.97 E   184.9221  28.8255 2232 53827 248  0.0250  4.0318  0.0132    0.0033         5.2360  0.0092 
UGC_07374             1 0 0 0  4.424 0.985  3.010   3.3816  2.0539   6.2418 106.78 Sbc 184.9329  28.8629 2231 53816 523  0.0255  2.2334  0.2216    0.0872         3.9811  0.5546 
NGC_4283              1 0 0 0  5.604 5.142  6.432   0.8037  0.2506   1.1777  15.03 E   185.0866  29.3109                                                                         
NGC_4286              1 0 0 0  5.811 5.910  6.496   0.0807  0.0356   0.1332  11.02 S0  185.1753  29.3459 2230 53799  27  0.0021  0.0232  0.0010    0.0416         0.2113  0.6637 
IC_3247               0 0 0 0  7.101 6.817  7.309   0.0082  0.0480   0.0332  10.02 Scd 185.8082  28.8940 2232 53827  48  0.0019  0.0112  0.0021    0.1604 8.4931                 
NGC_4275              1 0 0 0  5.583 4.131  5.836   1.1546  0.7902   2.2204  33.72 Sb  184.9692  27.6209 2231 53816 513  0.0077  1.1488  0.5781    0.4647 9.1086  0.6745  1.0740 
IC_0780               1 0 0 0  3.556 1.638  3.164  14.5566  3.4945  19.4871  95.21 S0  184.9933  25.7718 2658 54502 331  0.0225 11.0245  0.0450    0.0038        10.1158  0.0076 
IC_3171               0 0 0 0  3.389 1.097  2.806   9.1977  2.7325  13.2550  97.34 E   185.1003  25.5605 2658 54502 345  0.0229  7.6552  0.0379    0.0046         6.8234  0.0017 
IC_3203               0 0 0 1  4.151 1.489  3.160   8.2935  3.4617  13.4506  96.97 Sb  185.4402  25.8847 2658 54502 375  0.0230  6.9938  0.1724    0.0214         6.2661  0.2924 
IC_3300               0 0 0 0  3.754 2.025  1.922   2.9364  3.7958   7.0409  93.42 Sc  186.2707  25.9577 2658 54502 460  0.0222  2.5023  0.4317    0.1606 9.0426  2.1928  0.4753 
IC_3376               1 0 0 1  3.943 1.410  3.543  12.3917  3.7074  17.9015 100.22 Sa  186.9597  26.9935 2233 53845 111  0.0238  9.1975  0.1429    0.0148         8.5114  0.0548 
NGC_4614              0 0 0 0  3.739 2.004  4.054   5.5433  1.5041   7.7315  67.09 S0  190.3809  26.0426 2660 54504 446  0.0159  3.3857  0.6370    0.1644         4.5709  0.2489 
UGCA_298              0 0 0 0  5.871 5.546  6.523   0.0177  0.0241   0.0432  13.18 E   191.7308  26.5643 2238 54205  91  0.0027  0.0115  0.0342    2.6222 8.8227  0.0388  5.0003 
CGCG_159-083          0 0 0 0  3.947 1.478  3.416  12.7235  1.9862  14.6482  96.34 E   192.4263  26.8921 2240 53823 320  0.0229  7.9601  0.4275    0.0483 9.1605  7.2946  0.2259 
IC_0821               1 0 0 0  4.932 1.934  4.237   1.7889  2.5828   4.4538  94.68 Sbc 191.8590  29.7878 2239 53726 231  0.0225  4.1194  0.3901    0.0841 9.1431  2.4434  0.5808 
UGC_07897             1 0 0 0  4.062 2.355  1.501   4.6330  3.1639   8.8966 130.53 Sc  190.8696  29.4668 2239 53726 320  0.0312  4.0122  0.2079    0.0467         3.5810  0.1159 
UGC_07836             0 0 0 0  4.028 2.019  1.806   5.8484  8.2876  14.4683 130.20 Scd 190.2343  29.4656 2237 53828 188  0.0311  5.3946  0.7178    0.1145         3.4119  0.5176 
CGCG_159-056          1 0 0 0  3.136 0.633  2.469   6.6484  2.7434  10.7248 113.59 Sa  190.3339  30.1218 2237 53828 461  0.0271  6.3972  0.1246    0.0173         4.4771  0.0815 
CGCG_159-061          1 0 0 0  4.244 1.498  3.123   6.1511  1.9982   9.1324  97.84 Sbc 190.8079  31.0850 2237 53828 570  0.0234  5.4284  0.0434    0.0074         3.8019  0.0115 
NGC_4272              1 0 0 0  2.642 0.572  1.951  24.7850  5.6630  32.5862 118.01 S0  184.9486  30.3392 2232 53827 475  0.0282 18.3912  0.0773    0.0038        19.9526  0.0871 
NGC_4308              0 0 0 0  5.071 5.280  5.951   0.0884  0.0453   0.1539  10.82 E   185.4870  30.0743 2232 53827 157  0.0021  0.0509  0.0007    0.0123         0.1119  0.0129 
NGC_4253              1 0 0 0  4.681 3.272  5.511   5.3085  1.9661   8.2515  55.28 Sa  184.6104  29.8131                                                                         
UGC_07289             0 0 0 0  5.071 3.277  2.563   4.3520  3.4562   8.8179 109.27 Irr 184.0590  28.7626 2230 53799  43  0.0262  3.6745  0.8062    0.1926 9.1277  4.6238  0.4667 
NGC_4196              1 0 0 0  3.770 2.353  4.558   6.0106  1.6465   8.4161  56.43 S0  183.6240  28.4235 2229 53823 579  0.0132  4.0373  0.0295    0.0063         4.8978  0.0656 
NGC_4211              1 0 0 0  3.706 1.945  3.641  11.7631  2.7646  15.6249  92.47 S0  183.9054  28.1697 2229 53823 581  0.0223  1.8712  2.5437    1.2323 9.1313  1.3213  0.4732 
NGC_4211_NED02        0 0 0 0  3.802 1.451  3.815   3.8222  0.6902   4.6341  92.53 S0  183.9054  28.1697 2229 53823 581  0.0223  1.8712  2.5437    1.2323 9.1313  1.3213  0.4732 
NGC_4174              0 0 0 0  4.524 2.278  5.164   2.4490  1.0587   4.0167  54.60 S0  183.1122  29.1493 2230 53799 246  0.0134  1.8683  0.1516    0.0698         2.4044  0.0093 
NGC_4175              0 0 0 0  5.706 2.740  5.721   6.6343  2.6730  10.6189  56.04 Sbc 183.1302  29.1678                                                                         
KUG_1206+295B         0 0 0 0  5.281 3.536  5.460   0.0542  0.3034   0.2158  55.26 Sb  182.2899  29.2735 2228 53818 134  0.0129  0.0656  0.1426    1.8365 8.6453  0.1035  3.2434 
NGC_4132              0 0 0 0  4.655 3.789  5.452   1.9355  1.0384   3.4207  55.67 Sa  182.2558  29.2502 2230 53799 315  0.0133  1.5558  0.8754    0.4989         1.6672  0.6457 
NGC_4131              1 0 0 0  5.479 3.328  5.696   3.4650  1.5032   5.6886  54.56 Sb  182.1972  29.3049 2228 53818 179  0.0124  2.8862  0.0219    0.0067         3.0549  0.0043 
KUG_1201+292          0 0 0 0  5.826 5.940  6.504   0.0179  0.0215   0.0418  14.52 E   181.0211  28.9787                                                                         
NGC_4080              1 0 0 0  7.588 7.366  7.483   0.0381  0.0796   0.1079   9.77 Irr 181.2159  26.9926 2226 53819  68  0.0018  0.0198  0.0070    0.3061 8.6821  0.0497  1.3614 
UGC_07138             1 0 0 0  6.091 5.211  5.740   0.0094  0.1875   0.0581  31.92 Scd 182.3703  26.2263 2229 53823 246  0.0072  0.0549  0.0221    0.3454 8.6739  0.2716  1.6368 
NGC_4146              1 0 0 0  4.013 1.157  3.557  14.0456  4.4067  20.6203  91.51 Sa  182.5760  26.4308 2229 53823 255  0.0218  7.3528  0.0286    0.0035         8.4723  0.0074 
UGC_07115             1 0 0 0  3.860 1.628  3.520  14.8284  3.0636  18.8407  94.61 E   182.0230  25.2373 2656 54484 499  0.0225 10.6123  0.0357    0.0030        10.8893  0.0020 
IC_3122               1 0 0 0  6.727 6.712  6.764   0.0197  0.0202   0.0436   6.87 Sb  184.5894  25.2167 2657 54502 557  0.0231  2.8304  0.2860    0.0926 9.1113  3.6308  0.5164 
UGC_07141             0 0 0 0  4.748 1.341  3.557   2.6686  2.6612   5.8549  96.64 Sb  182.4147  23.2894 2644 54210 446  0.0230  2.4751  0.2719    0.0974         3.0903  0.2786 
UGC_07263             1 0 0 0  4.559 3.053  2.648   1.6788  2.2136   4.0551  86.93 Sc  183.8547  19.2924 2610 54476 227  0.0207  0.9751  0.0191    0.0164         0.8954  1.1535 
UGC_07346             1 0 0 0  5.979 6.134  6.472   0.0023  0.0191   0.0105  12.73 E   184.6741  17.7191                                                                         
NGC_4126              0 0 0 0  3.558 1.341  3.167   9.1877  2.4519  12.7771  94.40 S0  182.1561  16.1427 1765 53466 327  0.0226  5.6931  0.1145    0.0171         5.3088  0.0195 
IC_3044               1 0 0 0  7.328 7.036  7.003   0.0000  0.2102   0.0000  17.40 Scd 183.2019  13.9762 1766 53468 287 -0.0006  0.0000  0.0001    0.5649 8.3865  0.0002  3.4514 
IC_3029               0 0 0 0  4.778 2.877  2.678   1.9096  3.9601   5.4029  94.55 Sc  182.6745  13.3313 1612 53149 506  0.0227  2.0943  1.5024    0.6541 9.1241  1.8113  0.7499 
IC_3019               1 0 0 0  5.454 5.209  6.333   0.0000  0.2560   0.0000  24.85 E   182.3428  13.9924 1765 53466 248  0.0056  0.1180  0.0018    0.0128         0.3221  0.4560 
UGC_07016             0 0 0 0  3.778 1.997  3.315  12.6546  6.4528  22.0181 100.90 Sa  180.5999  14.8437 1764 53467 433  0.0243 11.9484  0.7027    0.0549         8.9331  0.0753 
KUG_1200+167A         1 0 0 0  5.072 2.985  2.732   2.2752  3.8886   6.0210  96.72 Irr 180.8353  16.5100 2595 54207 128  0.0232  1.3916  2.2470    1.4597 9.1462  1.2190  2.0324 
UGC_07032             1 0 0 0  4.712 2.985  5.286   1.8146  1.2116   3.4675  56.82 Sa  180.8640  16.4857 2595 54207 137  0.0135  0.9401  0.8548    0.8102 9.1084  1.2106  0.9354 
UGC_07436             1 0 0 0  5.808 5.734  6.452   0.0821  0.0473   0.1489  14.82 E   185.5814  14.7607 1767 53436 237  0.0033  0.0573  0.0007    0.0108         0.2188  0.2704 
NGC_4377              1 0 0 0  5.509 5.300  6.388   1.8981  0.6403   2.8624  20.39 S0  186.3012  14.7622                                                                         
NGC_4479              1 0 0 0  5.708 5.783  6.301   0.3242  0.1235   0.5094  13.31 S0  187.5765  13.5775 1615 53166 529  0.0028  0.2786  0.0118    0.0373         0.4325  0.0301 
NGC_4506              1 0 0 0  6.212 6.237  6.720   0.1138  0.0837   0.2246  11.05 Sa  188.0437  13.4196 1615 53166 569  0.0019  0.0462  0.0024    0.0463         0.0977  0.4887 
NGC_4595              1 0 0 0  6.606 6.374  6.720   0.0837  0.1662   0.2332  10.10 Sb  189.9661  15.2978                                                                         
NGC_4049              1 0 0 0  7.030 6.585  6.923   0.0156  0.0898   0.0628  12.90 Irr 180.7266  18.7525 2595 54207 403  0.0028  0.0183  0.0336    1.6277 8.9079  0.0444  3.0620 
NGC_4200              1 0 0 0  4.977 4.447  5.992   1.2959  0.5428   2.1039  33.34 S0  183.6842  12.1807 1612 53149  60  0.0078  0.9801  0.0113    0.0105         1.1066  0.0296 
IC_3754               1 0 0 0  3.668 1.674  3.311   7.1252  3.4347  12.1399  89.48 Sa  191.5646   8.3484                                                                         
IC_3591               1 0 0 0  6.626 5.872  6.099   0.0000  0.2346   0.0000  23.30 Scd 189.2611   6.9259                                                                         
NGC_4588              1 0 0 0  4.916 3.558  3.056   0.9502  2.0704   2.7294  77.74 Sc  189.6888   6.7678 1628 53474 103  0.0187  1.0752  0.0530           8.9868  0.7925  1.6144 
IC_3521               1 0 0 0  7.011 6.819  7.024   0.0281  0.0509   0.0757   9.07 Scd 188.6647   7.1602 1628 53474 274  0.0020  0.0302  0.0001           8.9273  0.0918  1.0280 
NGC_4577              1 0 0 0  5.618 4.398  5.848   1.1611  0.7403   2.1789  34.11 Sb  189.8018   6.0122  846 52407 457  0.0081  1.5245  0.5761    0.3305 9.1111  0.9057  0.4295 
NGC_4576              1 0 0 0  4.606 2.407  4.242   3.1497  2.9856   6.7900  74.01 Sbc 189.3898   4.3676  846 52407 233  0.0179  2.4841  0.2128    0.0746         2.3067  0.5559 
NGC_4587              1 0 0 0  5.275 5.442  6.074   0.2557  0.0689   0.3560  12.96 S0  189.6477   2.6573                                                                         
NGC_4600              1 0 0 0  5.456 5.610  6.071   0.2325  0.0956   0.3751  11.64 S0  190.0958   3.1177                                                                         
NGC_4765              1 0 0 0  5.527 5.594  6.136   0.0418  0.0992   0.1240  10.63 S0  193.3101   4.4634  847 52426  40  0.0024  0.0002  0.0010    5.8223 8.6299  0.0330 13.9637 
NGC_4734              1 0 0 0  4.191 2.577  1.982   9.9212  5.1525  17.3721 103.90 Sc  192.8039   4.8591  847 52426 594  0.0250  7.2686  1.4076    0.1706                        
NGC_4412              1 0 0 0  5.447 4.112  5.884   1.8500  1.0130   3.2919  32.05 Sb  186.6496   3.9651                                                                         
UGC_07464             0 0 0 0  3.824 0.937  2.268   5.3201  4.3637  10.8905 103.97 Sb  185.9233   2.9613  519 52283 482  0.0251  5.8113  0.8097    0.1245         4.4668  0.0826 
NGC_4058              1 0 0 0  3.671 1.104  3.583  14.7450  3.0624  18.7623  79.92 S0  180.9545   3.5482                                                                         
IC_0756               1 0 0 0  4.266 2.772  1.995   5.8811  3.9324  11.2161  86.52 Sc  180.7408   4.8458                                                                         
NGC_4029              1 0 0 0  4.123 1.611  3.436   5.5676  3.1413  10.0094  84.68 Sb  180.0134   8.1816 1623 53089 334  0.0204  2.4823                           4.9091  0.0240 
UGC_07085             1 0 0 0  4.790 1.639  4.008   1.9422  2.4531   4.6209  87.59 E   181.4399  31.0792 2228 53818 370  0.0233  2.5016  0.0325    0.0108         3.1477  0.0826 
UGC_07085W            1 0 0 0  4.420 1.709  3.490   0.5540  1.5536   1.7376  88.00 Sb  181.4014   8.9878 1228 52728  12  0.0213  0.1942  0.9296    4.2483 8.5677  0.2084  9.5060 
NGC_4360              1 0 0 0  3.593 1.337  2.787  22.0456  8.2984  34.4687  97.21 E   186.0903   9.2927                                                                         
NGC_4360B             0 0 0 0  3.642 1.514  3.176   6.1421  1.8408   8.8732  93.65 S0  186.0615   9.2669 1231 52725 185  0.0226  5.3203  0.0253    0.0043         4.4668  0.0085 
VCC_0703              1 0 0 0  4.882 2.964  2.532   1.8149  0.2038   1.8657  92.93 Irr 186.0514   9.2314 1231 52725 236  0.0224  1.1275  0.0102    0.0082         1.0351  0.0484 
NGC_4370              1 0 0 0  5.718 5.974  6.369   0.4481  0.1041   0.5928  11.60 Sa  186.2289   7.4446 1626 53472 178  0.0026  0.0878                           0.4457  0.2075 
IC_3259               1 0 0 0  6.679 6.292  6.745   0.1430  0.2165   0.3620  20.32 Scd 185.9521   7.1869 1625 53140  72  0.0047  0.1419  0.0014           8.9436  0.1514  0.7907 
NGC_4341              1 0 0 0  5.295 5.585  6.071   0.0943  0.1320   0.2324  13.42 S0  185.9728   7.1072                                                                         
NGC_4342              1 0 0 0  5.965 5.981  6.504   0.6463  0.0865   0.7062  11.10 S0  185.9126   7.0539                                                                         
IC_3267               1 0 0 0  7.325 6.913  6.808   0.1539  0.1133   0.3036  17.69 Scd 186.0231   7.0414 1625 53140  25  0.0041  0.1040  0.0007           8.9446  0.1862  0.8072 
NGC_4309              1 0 0 0  5.829 5.611  6.495   0.5007  0.1307   0.6895  15.49 E   185.5616   7.1670                                                                         
NGC_4309A             0 0 0 0  6.207 6.355  6.534   0.0021  0.0063   0.0067   7.70 E   185.5616   7.1670                                                                         
NGC_4078              1 0 0 0  5.244 4.485  6.147   2.1964  0.6452   3.1529  35.52 S0  181.1984  10.5955                                                                         
NGC_4067              1 0 0 0  5.899 4.543  6.233   1.3300  1.4130   2.9799  34.20 Sb  181.0480  10.8544                                                                         
UGC_07394             0 0 0 0  7.169 6.507  6.903   0.0157  0.2237   0.0863  22.37 Scd 185.1152   1.4698  519 52283 282  0.0054  0.0505  0.0387    0.6874 8.3690  0.0524  1.6406 
CGCG_014-042          1 0 0 0  4.749 1.023  3.289   1.5072  1.7555   3.4875  98.27 Sbc 186.0204   1.1898  289 51990 378  0.0239  1.1219  1.6242    1.3155 9.1699  1.0789  1.6444 
CGCG_014-044          1 0 0 0  4.419 0.779  2.839   0.9386  1.5101   2.4287 109.67 Sbc 186.0494   1.2129  289 51990 366  0.0266  0.9410  0.7437    0.6927         0.6457  1.2589 
UGC_07396             0 0 0 0  6.044 5.388  5.289   0.0000  0.4313   0.0000  29.31 Scd 185.1408   0.7882  288 52000 533  0.0071  0.0675  0.0849    1.0842 8.6770  0.1035  2.2646 
UM_500                1 0 0 0  6.953 6.031  5.752   0.0000  0.1273   0.0000  28.14 Irr 186.5491  -1.3048  334 51993 369  0.0068  0.0173  0.1252    6.3828         0.0263 11.4815 
NGC_4809              1 0 0 0  7.214 6.974  7.125   0.0000  0.0321   0.0000  13.41 Irr 193.7130   2.6542  523 52026 480  0.0033  0.0001  0.0031   23.9247 8.0735  0.0331 21.3305 
NGC_4810              1 0 0 0  7.285 6.832  7.264   0.0000  0.0569   0.0000  13.07 Irr 193.7135   2.6409                                                                         
NGC_4799              1 0 0 0  6.095 4.415  6.317   2.2269  1.1335   3.8710  38.73 Sbc 193.8147   2.8966  523 52026 476  0.0093  2.1118  0.4585    0.1938         2.3388  0.2042 
UGC_08105             1 0 0 0  6.506 6.191  6.463   0.0000  0.0309   0.0000  12.60 Scd 194.9921   2.0493  523 52026  76  0.0029  0.0088  0.0021           8.6296  0.0235  4.9431 
UGC_08093             1 0 0 0  4.096 1.312  3.002   3.8365  3.1316   7.8458  99.15 Sbc 194.7122   9.6540 1793 53883 422  0.0239  4.0378  0.4932    0.1123         2.1330  0.3690 
NGC_4240              1 0 0 0  4.870 4.284  5.886   2.0147  0.6306   2.9665  26.48 E   184.3513  -9.9516                                                                         
MCG_-02-31-017        0 0 0 0  4.956 3.414  3.240   3.2603  3.9018   7.6589  60.73 Scd 181.7125 -11.0948                                                                         
NGC_4279              1 0 0 0  3.890 2.427  3.990   4.0767  0.7590   5.0058  59.53 S0  185.1044 -11.6665                                                                         
NGC_4484              1 0 0 0  4.265 2.447  2.235   1.4944  2.1285   3.7188  68.24 Sc  187.2195 -11.6520                                                                         
NGC_4263              1 0 0 0  4.958 2.461  4.546   3.5272  2.5685   6.9506  56.73 Sb  184.9259 -12.2255                                                                         
MCG_-02-32-006        0 0 0 0  5.045 3.624  3.511   2.3925  0.9894   3.8746  55.76 Sc  185.4330 -12.4725                                                                         
NGC_4329              1 0 0 0  3.786 1.247  4.078   9.5502  0.9884   9.5762  59.41 E   185.8362 -12.5586                                                                         
IC_0785               1 0 0 0  4.962 3.307  3.365   0.9968  1.0005   2.1945  60.77 Sc  185.7585 -13.2237                                                                         
IC_0786               1 0 0 0  3.910 1.521  4.022   6.8983  0.8266   7.2738  59.74 S0  185.7957 -13.2047                                                                         
MCG_-02-31-025        1 0 0 0  5.430 3.531  3.905   0.3032  1.2068   1.0775  58.35 Scd 183.7714 -13.2339                                                                         
NGC_4177              1 0 0 0  5.181 3.404  3.528   5.3250  3.8728  10.5036  55.31 Sc  183.1719 -14.0145                                                                         
NGC_4114              1 0 0 0  4.198 2.209  4.494   9.2920  2.0856  12.1928  55.03 Sa  181.8011 -14.1854                                                                         
MCG_-02-31-019        1 0 0 0  4.214 1.121  3.530   8.4128  3.7494  14.0016  72.88 Sc  182.0612 -15.7172                                                                         
MCG_-02-31-019a       1 0 0 0  4.582 2.794  2.271   3.4001  3.0993   7.2515  70.12 Sc  182.0612 -15.7172                                                                         
MCG_-03-31-023        1 0 0 0  3.997 1.635  3.786   9.9227  2.9090  14.2859  71.10 Sa  182.0454 -15.8034                                                                         
NGC_4035              1 0 0 0  6.279 5.267  6.795   0.0857  0.2147   0.2595  20.65 Sbc 180.1224 -15.9480                                                                         
FGC_1419              0 0 0 0  4.663 2.634  2.153   1.5866 13.2964   7.2821  88.77 Scd 185.7126 -16.2904                                                                         
MCG_-02-32-005        1 0 0 0  5.380 4.012  3.556   0.3980  1.8782   1.4999  58.70 Scd 185.1861 -13.8052                                                                         
IC_0766               1 0 0 0  4.004 1.887  4.215   5.1510  0.8878   6.1905  58.34 S0  182.7234 -12.6550                                                                         
IC_0806               1 0 0 0  1.968 0.115  0.744  14.1269  3.7425  19.6075 140.53 Sa  190.5351 -17.3491                                                                         
IC_0807               1 1 0 0  1.751 0.060  0.674  40.4565  6.9073  48.2192 149.57 E   190.5521 -17.4036                                                                         
ESO_575-_G_004        1 0 0 0  3.740 0.541  1.598   3.2012  3.0624   6.9449 104.53 Sbc 192.6701 -20.3349                                                                         
ESO_575-_G_006        1 0 0 0  3.626 0.384  1.731   4.2981  2.8243   8.1852 106.72 Sbc 192.7195 -20.3710                                                                         
ESO_575-_G_010        1 0 0 0  3.492 0.946  2.776   5.5857  1.7180   8.1804  87.08 Sa  192.8950 -20.7085                                                                         
ESO_575-_G_015        1 0 0 0  1.738 0.013  0.227   5.7206  5.2772  12.2483 186.29 Sb  193.0551 -21.0659                                                                         
ESO_574-_G_027        1 0 0 0  1.512 0.055  0.467   5.3396  3.7979  10.4453 157.46 Sa  191.1157 -21.7481                                                                         
NGC_4034              1 0 0 0  6.777 5.837  5.829   0.3577  0.4605   0.8561  36.16 Scd 180.3735  69.3239                                                                         
NGC_4857              1 0 0 0  2.147 0.356  1.324   7.5533  5.8741  15.1703 121.58 Sb  194.3265  70.2034                                                                         
NGC_4693              1 0 0 0  0.000 0.000  0.000   0.6833  0.3359   1.1716  26.74 Scd 191.7880  71.1761                                                                         
NGC_4749              0 0 0 0  0.000 0.000  0.000   2.2498  0.4278   2.7747  27.03 Sb  192.8016  71.6354                                                                         
UGC_07761             1 0 0 0  0.000 0.000  0.000   0.9897  2.8788   3.1422  99.18 Sb  188.8047  72.2322                                                                         
NGC_4750              1 0 0 0  0.000 0.000  0.000   5.7890  2.1081   8.9458  26.06 Sa  192.5301  72.8745                                                                         
UGC_08052             0 0 0 0  0.000 0.000  0.000   0.2290  0.4368   0.6281  25.01 Sbc 193.7179  73.1790                                                                         
UGC_07908             0 0 0 0  0.000 0.000  0.000   0.0000  0.2342   0.0000  26.69 Scd 190.9089  73.6133                                                                         
UGC_07767             0 0 0 0  0.000 0.000  0.000   0.6047  0.2427   0.9664  22.23 E   188.8854  73.6748                                                                         
NGC_4589              1 0 0 0  0.000 0.000  0.000  12.6192  3.6372  18.0003  31.27 E   189.3543  74.1919                                                                         
NGC_4572              0 0 0 0  0.000 0.000  0.000   0.6078  0.4156   1.1695  29.78 Sbc 188.9412  74.2459                                                                         
NGC_4648              1 0 0 0  0.000 0.000  0.000   3.1443  0.6911   4.0799  24.65 E   190.4351  74.4209                                                                         
NGC_4363              1 0 0 0  0.000 0.000  0.000   0.0000  0.1515   0.0000  23.39 Sb  185.8696  74.9523                                                                         
NGC_4319              1 0 0 0  0.000 0.000  0.000   2.1960  1.1645   3.8754  24.06 Sa  185.4296  75.3229                                                                         
NGC_4291              1 0 0 0  0.000 0.000  0.000   5.3139  1.5596   7.6356  27.55 E   185.0737  75.3709                                                                         
NGC_4386              1 0 0 0  0.000 0.000  0.000   5.1564  1.1474   6.7332  26.81 S0  186.1179  75.5289                                                                         
NGC_4159              1 0 0 0  0.000 0.000  0.000   0.2241  0.5372   0.6686  27.84 Scd 182.7204  76.1253                                                                         
CGCG_352-017          1 0 0 0  0.000 0.000  0.000  29.3876  9.7737  44.3397 197.26 Sb  181.2819  76.1331                                                                         
NGC_4127              1 0 0 0  0.000 0.000  0.000   0.7592  1.0615   1.8855  28.69 Sc  182.1099  76.8040                                                                         
UGC_07086             0 0 0 0  0.000 0.000  0.000   1.2346  0.3794   1.8117  31.37 Sb  181.4810  77.5049                                                                         
UGC_07058             1 0 0 0  0.000 0.000  0.000   7.9469  5.4285  15.3871 166.01 Sb  181.0326  79.3819                                                                         
UGC_07059             1 0 0 0  0.000 0.000  0.000  18.8474  7.1489  29.7720 168.78 Sb  181.0811  79.4091                                                                         
UGC_08101             1 0 0 0  0.000 0.000  0.000   0.4286  0.4310   0.9593  29.62 Sc  194.2334  84.1025                                                                         
UGC_08087             0 0 0 0  0.000 0.000  0.000  20.8046  9.3203  34.6597 170.26 Sb  194.2917  78.6161                                                                         
UGC_07226             1 0 0 0  0.000 0.000  0.000   0.0000  0.1469   0.0000  34.88 Scd 183.3267  75.0342                                                                         
UGC_07189             1 0 0 0  0.000 0.000  0.000   0.2056  0.2625   0.4917  26.88 Scd 182.8278  74.8082                                                                         
NGC_4133              1 0 0 0  0.000 0.000  0.000   1.1938  0.6723   2.1504  22.42 Sb  182.2080  74.9043                                                                         
IC_4328               1 0 0 0  0.953 0.264  0.869   1.4124  0.9229   2.6857  56.03 Sa  207.2622 -29.9370                                                                         
IC_4326               1 0 0 0  0.930 0.240  0.756   2.8913  1.4889   5.0627  60.90 Sa  207.0903 -29.6266                                                                         
IC_4325               1 0 0 0  1.063 0.261  0.883   1.5117  1.1835   3.0600  51.28 Sb  206.9151 -29.4343                                                                         
IC_4319               0 0 1 0  1.119 0.224  0.792   4.4295  2.9302   8.4559  63.02 Sbc 205.8607 -29.8035                                                                         
IC_4318               1 0 0 0  3.284 0.925  0.623   7.0197  5.3051  14.0301 121.21 Sc  205.8451 -28.9679                                                                         
IC_4330               1 0 0 0  2.287 0.018  0.527  14.7376 11.0365  29.3694 154.96 Sbc 206.8119 -28.3318                                                                         
ESO_445-_G_064        1 0 0 0  3.751 1.553  3.485   8.5659  1.5871  10.5387  66.45 S0  208.0878 -27.8943                                                                         
2MASX_J13535114-27383 0 0 0 0  1.119 0.003  0.291   5.0892  1.8177   7.8568 198.68                                                                                               
ESO_510-_G_007        0 0 0 0  3.570 1.096  2.703  10.7365  3.0071  15.2327  75.45 Sa  208.4934 -27.6232                                                                         
ESO_510-_G_009        1 0 0 0  3.327 0.909  2.528  20.1701  4.1419  25.7030  82.64 S0  208.5788 -26.8735                                                                         
ESO_510-_G_010        1 0 0 0  3.348 0.993  3.048  11.5134  3.6504  17.0520  76.52 Sa  208.5774 -26.8938                                                                         
ESO_510-_G_013        1 0 0 0  4.267 2.539  4.874  12.2220  2.3046  15.1178  46.27 Sa  208.7680 -26.7806                                                                         
2MASX_J13541562-26323 0 0 0 0  1.274 0.025  0.360   8.9976  2.8893  13.3912 186.12                                                                                               
ESO_510-_G_011        1 0 0 0  3.307 1.100  2.649   6.4346  2.9060  10.7775  79.19 Sa  208.6101 -26.5759                                                                         
ESO_510-_G_012        1 0 0 0  3.184 1.302  2.572  11.8988  1.7362  13.4734  79.73 S0  208.6444 -26.5560                                                                         
ESO_509-_G_098        1 0 0 0  2.702 0.287  1.431  10.4639  3.9831  16.5049 108.57 Sa  205.8408 -25.9324                                                                         
ESO_509-_G_097        1 0 0 0  4.374 1.474  3.328   1.7483  1.4070   3.5770  73.78 Sb  205.8247 -25.2659                                                                         
IC_4315               0 0 0 0  5.084 3.090  2.776   0.3345  2.8132   1.5427  69.57 Scd 205.0132 -25.4745                                                                         
IC_4310               1 0 0 0  4.779 3.717  5.808   5.9282  0.9785   7.0073  32.26 S0  204.7380 -25.8457                                                                         
IC_4293               1 0 0 0  3.852 1.264  3.897   9.5873  3.1367  14.3597  61.47 S0  204.0094 -25.8823                                                                         
IC_4270               1 0 0 0  3.929 1.005  2.269   4.3768  3.5612   8.9901 107.75 Sbc 202.7045 -25.3336                                                                         
ESO_509-_G_023        1 0 0 0  1.652 0.141  0.241  26.7335 19.7243  53.1193 192.09 Sc  202.0437 -24.9701                                                                         
ESO_509-_G_022        0 0 0 0  1.585 0.005  0.263  12.8898  4.8392  20.2817 189.93 Sb  202.0394 -24.8318                                                                         
ESO_509-_G_018        1 0 0 0  2.780 0.533  1.495  13.2066  2.9596  17.3465 107.80 S0  201.9798 -24.4991                                                                         
ESO_508-_G_075        0 1 0 0  3.365 0.969  0.781   4.4328  3.7183   9.2126 135.32 Sc  201.3889 -24.6524                                                                         
ESO_508-_G_073        1 0 0 0  2.169 0.033  0.446   2.3552  4.5118   6.4998 159.58 Sb  201.3396 -24.9724                                                                         
ESO_508-_G_055        1 0 0 0  3.229 0.724  0.672   6.8518  2.4044  10.5418 131.31 Sc  200.2467 -24.7023                                                                         
NGC_5085              1 0 0 0  6.144 5.411  5.395   3.2103  0.7524   4.2998  25.80 Sc  200.0746 -24.4403                                                                         
2MASX_J13192869-24273 0 0 0 0  1.217 0.043  0.533   3.2036  0.7825   4.3541 135.25                                                                                               
ESO_508-IG_045_NED01  0 0 0 0  1.410 0.161  0.516  44.1198  4.2697  43.5121 130.32 Sa  199.8833 -24.4842                                                                         
ESO_508-IG_045_NED02  0 0 0 0  1.692 0.058  0.526   0.0000  1.9931   0.0000 142.68 Sbc 199.8880 -24.4907                                                                         
ESO_508-_G_043        0 0 0 0  2.487 0.027  0.645  24.3964  9.1586  38.4809 137.95 Sb  199.7736 -24.4179                                                                         
ESO_508-_G_041        1 0 0 0  2.706 0.113  0.804   3.3339  3.8411   7.7557 131.23 Sb  199.7288 -24.6968                                                                         
ESO_508-_G_063        1 0 0 0  1.943 0.026  0.414  11.4611  9.2370  23.5303 170.67 Sb  200.8809 -23.8938                                                                         
ESO_508-_G_062        1 0 0 0  1.878 0.107  0.742  14.9305  4.7245  22.1886 133.41 S0  200.8671 -24.0587                                                                         
ESO_508-_G_067        0 0 0 0  2.703 0.275  1.563   3.3243  5.0001   8.4726 102.26 Sb  201.0438 -23.8774                                                                         
ESO_508-_G_071        0 0 0 0  3.556 1.737  1.434   1.7299  1.8662   3.9350 100.06 Sc  201.2541 -24.0096                                                                         
ESO_508-_G_068        0 0 0 0  4.628 1.543  3.844   1.3417  0.8226   2.5044  64.68 Sb  201.0605 -23.3457                                                                         
ESO_576-_G_057        1 0 0 0  2.713 0.116  1.460  13.4392  4.4397  20.2274 121.03 Sa  201.5853 -22.6313                                                                         
UGCA_356              1 0 0 0  6.749 6.217  6.642   0.0000  0.0922   0.0000  18.72 Irr 201.6462 -22.2380                                                                         
ESO_576-_G_063        0 0 0 0  3.638 1.099  2.858   0.4696  1.3189   1.4850  75.08 Sb  202.3450 -22.1898                                                                         
ESO_576-_G_068        0 0 0 0  3.935 1.290  2.990   0.1617  0.7922   0.6201  69.18 Sbc 202.5183 -22.2218                                                                         
ESO_576-_G_076        1 0 0 0  4.885 4.383  5.858   0.7386  0.3139   1.2162  22.14 S0  202.6787 -22.4211                                                                         
ESO_576-_G_073        1 0 0 0  2.818 1.657  1.302   0.5928  1.5250   1.8223  74.82 Sc  202.6509 -22.5071                                                                         
ESO_577-_G_005        0 0 0 0  2.554 0.060  1.211   5.2974  4.5775  11.1337 128.44 Sa  203.0283 -22.1185                                                                         
ESO_577-_G_001        0 0 0 0  3.041 0.402  1.662   1.9798  5.1800   6.1039  99.76 Sbc 202.7436 -21.8475                                                                         
ESO_576-_G_072        1 0 0 0  3.274 0.593  1.518   0.5253  2.1611   1.8989  99.25 Sb  202.5717 -21.7463                                                                         
2MASX_J13304175-21394 1 0 0 0  3.276 0.271  1.703   3.7749  2.4194   7.1713  99.10 Sb  202.6740 -21.6633                                                                         
ESO_576-_G_075        1 0 0 0  3.499 1.435  1.254   0.2370  2.4503   1.1802  97.37 Sc  202.6638 -21.6250                                                                         
ESO_577-_G_003        1 0 0 0  3.983 1.283  3.266   2.3496  1.6777   4.6166  75.47 Sa  202.8481 -21.2501                                                                         
ESO_577-_G_007        0 0 0 0  4.500 1.716  3.134   1.6989  3.8169   4.9616  80.85 Sb  203.0533 -21.2016                                                                         
ESO_577-_G_010        1 0 0 0  3.817 1.921  1.188   0.0000  1.5213   0.0000  96.50 Sc  203.3736 -21.1958                                                                         
ESO_577-_G_008        0 0 0 0  2.582 0.409  1.786   2.4053  1.0663   4.0071  98.66 S0  203.2512 -21.6324                                                                         
ESO_576-_G_071        0 0 0 0  3.932 1.336  3.631   3.6553  1.6374   6.1195  74.11 Sa  202.5610 -21.2196                                                                         
ESO_576-_G_064        1 0 0 0  3.271 1.439  2.396   3.6996  2.1596   6.8020  74.78 Sa  202.4353 -21.1827                                                                         
ESO_576-_G_070        1 0 0 0  3.204 0.791  2.614   3.8148  1.7297   6.4239  73.65 S0  202.5485 -21.0115                                                                         
ESO_576-_G_069        1 0 0 0  3.297 0.975  2.858   3.9997  2.1435   7.1451  72.74 Sa  202.5221 -20.9329                                                                         
ESO_576-_G_074        0 0 0 0  3.870 1.138  2.886   0.4001  1.5169   1.4048  73.77 Sbc 202.6548 -20.9289                                                                         
ESO_576-_G_077        1 0 0 0  3.159 0.889  2.851   7.4871  1.8827  10.2657  73.35 S0  202.6794 -20.9516                                                                         
ESO_576-_G_066        1 0 0 0  3.839 1.479  3.438  12.4270  2.8927  16.5795  71.62 S0  202.4825 -20.6846                                                                         
ESO_576-_G_067        1 0 0 0  3.838 0.873  3.029  11.0034  2.8309  15.1979  76.48 S0  202.5093 -20.5517                                                                         
ESO_577-_G_002        1 0 0 0  3.775 1.253  2.893   3.4408  1.4617   5.6489  77.49 S0  202.7604 -20.5314                                                                         
ESO_577-_G_004        0 0 0 0  3.783 1.238  3.321   5.6130  1.1833   7.2299  77.44 S0  202.9641 -20.1734                                                                         
ESO_576-_G_062        1 0 0 0  3.943 2.269  1.933   0.1412  1.2395   0.6640  76.35 Sc  202.2722 -20.9424                                                                         
2MASX_J13281289-20590 0 0 0 0  3.039 0.724  1.904   5.4401  1.0470   6.7951 101.52                                                                                               
MCG_-03-34-080        1 0 0 0  3.158 1.174  2.214  13.4935  2.9573  17.6283  94.72 E   202.0300 -20.9664                                                                         
ESO_576-_G_060        1 0 0 0  3.478 0.806  2.579  11.8598  2.3494  14.9663  94.42 S0  201.6957 -21.0438                                                                         
ESO_576-_G_055        0 0 0 0  3.319 0.996  2.123   8.4662  4.4143  14.9405  98.54 Sa  201.5346 -21.0345                                                                         
ESO_576-_G_058        0 0 0 0  3.246 0.501  1.789   2.4708  1.5217   4.6165  97.00 Sb  201.6033 -20.8454                                                                         
ESO_576-_G_053        1 0 0 0  3.513 0.234  1.035   4.1970  3.9495   9.0876 126.90 Sb  201.4664 -20.5687                                                                         
ESO_576-_G_054        0 1 0 0  3.131 0.402  1.757   8.8249  2.3122  12.2605  95.90 S0  201.5324 -19.7767                                                                         
ESO_576-_G_056        1 0 0 0  3.249 0.346  1.833  20.2668  4.7949  27.1978 102.04 Sa  201.5708 -19.6352                                                                         
ESO_576-_G_051        1 0 0 0  5.269 1.772  3.804   4.5012  5.4045  10.5947  70.73 Sbc 201.2874 -19.7681                                                                         
2MASX_J13243528-19451 1 0 0 0  4.101 1.179  3.480   6.6736  1.1111   7.9231  71.79 Sa  201.1470 -19.7532                                                                         
UGCA_353              0 0 0 0  7.052 6.142  6.157   0.2146  1.3063   0.8866  26.35 Scd 201.1741 -19.6959                                                                         
2MASX_J13243500-19475 0 0 0 0  2.503 0.280  1.346   2.0125  0.8838   3.3430 111.47                                                                                               
ESO_576-_G_044        1 0 0 0  4.222 1.979  3.750   5.9134  1.4182   7.9667  67.93 S0  200.8264 -19.6200                                                                         
ESO_576-_G_037        0 0 0 0  6.302 5.325  6.114   0.0000  0.1259   0.0000  23.68 Scd 200.1202 -19.8425                                                                         
ESO_576-_G_034        0 0 0 0  4.280 1.766  1.709   0.1040  1.7605   0.6132  82.61 Sc  200.0765 -20.1479                                                                         
NGC_5087              1 0 0 0  5.418 4.885  6.385   7.8119  1.7971  10.3969  24.09 E   200.1041 -20.6110                                                                         
ESO_576-_G_016        1 0 0 0  1.921 0.085  0.584   3.6427  4.4131   8.6118 138.35 Sa  198.6996 -20.4042                                                                         
ESO_576-_G_011        0 0 0 0  6.754 5.560  5.562   0.8328  2.5257   2.7039  37.00 Scd 198.2712 -19.9769                                                                         
ESO_576-_G_005        0 0 0 0  6.838 5.502  5.986   0.0567  0.5020   0.2668  36.96 Scd 197.8291 -19.8302                                                                         
ESO_575-IG_056_NED01  1 0 0 0  3.646 0.484  2.791   5.2952  0.9458   6.4483  86.04 S0  196.7370 -20.2480                                                                         
ESO_575-_G_057        0 0 0 0  1.108 0.009  0.178  26.5184  7.2941  37.5688 185.39 S0  196.8740 -20.5420                                                                         
ESO_575-_G_060        1 0 0 0  2.205 0.021  0.340   5.2735  3.9127  10.5246 169.76 Sb  196.9716 -20.9878                                                                         
ESO_576-_G_024        0 0 0 0  6.263 5.004  4.515   0.0000  0.4273   0.0000  40.60 Scd 199.4895 -21.8629                                                                         
ESO_576-_G_031        1 0 0 0  5.124 5.118  6.025   0.4636  0.1854   0.7478  18.75 S0  199.9469 -21.8999                                                                         
NGC_5084              1 0 0 0  5.084 4.537  5.959  14.5500  3.0185  18.7140  22.76 S0  200.0704 -21.8273                                                                         
ESO_576-_G_040        0 0 0 1  6.333 5.562  5.770   0.1281  0.6586   0.5007  27.71 Scd 200.1822 -22.0511                                                                         
UGCA_348              1 0 0 0  6.124 5.490  5.636   1.3287  0.7696   2.4358  21.44 Sc  199.9666 -22.2787                                                                         
ESO_576-_G_036        1 0 0 0  3.188 0.380  1.776   0.0947  1.2740   0.5163  94.23 Sb  200.1137 -21.5096                                                                         
ESO_576-_G_026        0 0 0 0  6.470 5.784  5.834   0.0187  0.3469   0.1143  25.85 Scd 199.6446 -21.2993                                                                         
ESO_576-_G_043        0 0 0 0  3.565 0.822  1.817   1.8821  1.7867   4.0972  98.63 Sbc 200.7451 -20.7845                                                                         
ESO_576-_G_046        1 0 0 0  2.799 0.375  1.503   0.4829  1.2103   1.4671  94.81 Sa  200.9925 -19.0613                                                                         
ESO_576-_G_045        0 0 0 0  3.434 0.424  2.330   3.6750  3.5419   8.0196  99.96 Sa  200.9146 -19.0386                                                                         
ESO_576-_G_038        1 0 0 0  2.354 0.057  0.663   4.1365  4.2865   9.2499 163.40 Sbc 200.1456 -18.5957                                                                         
ESO_576-_G_030        1 0 0 0  4.672 4.094  5.444   1.9285  0.5485   2.7548  34.61 S0  199.7462 -18.5880                                                                         
ESO_576-_G_027        1 0 0 0  4.814 2.932  5.483   0.2109  0.3993   0.5810  37.29 Sa  199.6718 -19.0798                                                                         
NGC_5022              0 0 0 0  5.300 3.666  5.479   2.8483  2.5266   6.0480  40.31 Sb  198.3783 -19.5466                                                                         
ESO_576-_G_008        1 0 0 0  4.545 2.681  5.155   0.6356  0.3102   1.0968  37.55 S0  198.0788 -19.4465                                                                         
NGC_5006              1 0 0 0  4.782 2.614  5.528   4.3442  1.4212   6.5226  37.39 Sa  197.9409 -19.2614                                                                         
ESO_576-_G_012        1 0 0 0  4.656 2.377  1.765   0.4512  1.1896   1.3967  83.58 Sc  198.3363 -18.9325                                                                         
ESO_575-_G_066        1 0 0 0  2.503 0.062  0.727   9.8755  6.9985  19.3846 144.98 Sb  197.3997 -18.9724                                                                         
ESO_575-_G_059        1 0 0 0  4.039 1.985  3.902  12.1670  1.3818  12.6551  62.55 S0  196.9329 -19.3956                                                                         
ESO_575-_G_048        1 0 0 0  4.635 1.459  4.086   0.0000  0.5575   0.0000  64.23 Sb  195.3615 -19.9647                                                                         
ESO_575-_G_049        0 0 0 0  1.608 0.001  0.209   3.6180  7.0482  10.0925 189.08 Sb  195.4680 -21.0612                                                                         
ESO_575-_G_050        1 0 0 0  3.256 0.473  1.648   3.4948  3.2653   7.5634  94.40 Sb  195.6864 -22.0721                                                                         
ESO_575-_G_046        1 0 0 0  2.628 0.369  1.403   3.7893  2.1091   6.8658  98.00 Sa  195.1547 -22.1886                                                                         
ESO_575-_G_045        0 0 0 0  2.537 0.392  1.547   6.3496  1.5717   8.6891  96.91 S0  195.1242 -22.1105                                                                         
ESO_575-_G_044        1 0 0 0  1.839 0.049  0.786  16.3477 10.4680  31.0865 124.26 S0  195.0923 -22.6947                                                                         
ESO_575-_G_044_NED01  0 0 0 0  1.899 0.176  0.710   0.0000  3.1322   0.0000 123.18                                                                                               
ESO_507-_G_072        0 0 0 0  2.882 0.721  2.116   5.9523  1.2024   7.5962  87.54 S0  195.7781 -23.0969                                                                         
ESO_575-_G_053        0 0 0 0  5.721 3.628  5.949   0.3319  0.7895   0.9938  33.90 Sb  196.2705 -22.3839                                                                         
ESO_575-_G_055        0 0 0 0  4.618 2.897  5.333   0.2436  0.2172   0.5191  41.67 S0  196.6663 -22.4558                                                                         
ESO_575-_G_054        0 0 0 0  1.786 0.003  0.161   8.0530  7.1044  17.0912 188.87 Sb  196.5951 -22.1361                                                                         
ESO_508-_G_004        0 0 0 0  6.474 5.113  4.982   0.0000  0.6328   0.0000  38.20 Scd 196.7192 -22.8418                                                                         
UGCA_327              0 0 0 0  6.432 5.256  5.555   0.0000  2.7171   0.0000  34.77 Scd 196.9371 -22.8580                                                                         
ESO_508-_G_012        0 0 0 0  1.953 0.067  0.763  10.2653  2.7762  14.5004 130.12 S0  196.9484 -22.9956                                                                         
ESO_508-_G_014        0 0 0 0  4.905 2.357  5.015   0.0000  0.2872   0.0000  43.76 Sbc 197.1345 -23.3474                                                                         
NGC_4993              1 0 0 0  4.633 3.130  5.307   4.8093  1.7324   7.4937  39.01 S0  197.4487 -23.3838                                                                         
UGCA_331              1 0 0 0  5.947 4.385  4.259   0.4122  1.2965   1.3636  38.09 Sc  197.6915 -23.8657                                                                         
ESO_508-_G_019        0 0 0 0  6.201 4.692  4.977   0.0000  1.8940   0.0000  39.56 Scd 197.4652 -24.2394                                                                         
UGCA_328              1 0 0 0  6.520 5.113  5.503   0.0000  0.5471   0.0000  38.18 Irr 197.3286 -24.3846                                                                         
2MASX_J13094789-24512 0 0 0 0  0.896 0.006  0.149  10.8894  5.5603  19.1141 187.91                                                                                               
2MASX_J13095017-24511 0 0 0 0  0.741 0.058  0.233   8.9196  1.9609  11.6927 183.84                                                                                               
ESO_508-_G_017        1 0 0 0  0.794 0.002  0.180  15.6827  7.2708  26.6159 186.63 Sa  197.4039 -24.8477                                                                         
ESO_508-_G_027        1 0 0 0  1.615 0.224  0.155  11.2175  6.7313  20.8981 182.58 Sc  198.4304 -24.2709                                                                         
ESO_508-_G_032        1 0 0 0  3.257 0.892  0.648   2.7593  4.0953   7.0051 133.27 Sc  198.9516 -24.2554                                                                         
NGC_5042              1 0 0 0  7.036 6.470  6.386   0.4103  1.3675   1.3914  18.01 Sc  198.8792 -23.9832                                                                         
ESO_508-_G_028        1 0 0 0  1.874 0.107  0.732  13.4515  2.9350  17.6164 131.34 S0  198.5619 -23.3905                                                                         
UGCA_339              0 0 0 0  6.555 5.834  6.180   0.0000  0.1119   0.0000  19.77 Irr 198.7286 -23.1438                                                                         
ESO_576-_G_018        0 0 0 0  1.927 0.128  0.891  14.3907  7.1310  24.9900 136.39 S0  198.9219 -22.7383                                                                         
ESO_576-_G_003        0 0 0 0  6.249 5.132  4.939   0.1718  1.7422   0.8494  39.71 Sc  197.6485 -21.7482                                                                         
2MASX_J13103164-21395 0 0 1 0  3.170 0.534  1.823   0.8015  0.9621   1.8922 100.00 Sa  197.6319 -21.6654                                                                         
ESO_576-_G_001        1 0 0 0  6.285 2.649  6.201   0.8880  0.6782   1.7922  38.63 Sbc 197.5991 -21.6839                                                                         
ESO_508-_G_010        1 0 0 0  4.972 3.383  5.592   0.9649  0.5706   1.7863  42.07 S0  196.9080 -23.5796                                                                         
NGC_4968              1 0 0 0  4.832 2.830  5.538   4.1753  1.3419   6.2597  40.07 S0  196.7749 -23.6770                                                                         
IC_4180               1 0 0 0  4.887 3.672  5.527   3.2456  1.4928   5.5164  39.61 S0  196.7355 -23.9171                                                                         
NGC_4970              1 0 0 0  4.703 2.555  5.279   6.5773  2.4591  10.3998  43.21 S0  196.8906 -24.0085                                                                         
UGCA_325              1 0 0 0  6.542 5.427  4.968   0.0000  0.5811   0.0000  39.80 Scd 196.7822 -24.1114                                                                         
ESO_508-_G_003        1 0 0 0  4.930 3.540  5.808   0.3356  0.6915   0.9584  37.82 Sa  196.6001 -24.1648                                                                         
IC_4197               1 0 0 0  4.557 2.025  4.714   4.7926  1.7601   7.5373  39.94 S0  197.0175 -23.7967                                                                         
ESO_507-_G_070        1 0 0 0  4.099 1.751  1.055   8.9668  4.3036  15.4576  87.24 Irr 195.7182 -23.9216                                                                         
ESO_507-_G_066        1 0 0 0  0.730 0.001  0.144  74.0097  7.1631  73.2758 189.56 E   195.4146 -23.9873                                                                         
ESO_509-_G_033        1 0 0 0  5.150 2.096  4.046   0.7706  1.2413   2.0036  66.61 Sb  202.5448 -24.1444                                                                         
ESO_509-_G_043        0 0 0 0  4.585 1.198  3.534   0.0000  0.5312   0.0000  64.33 Sbc 202.9736 -24.0434                                                                         
IC_4280               1 0 0 0  5.361 1.942  4.529  10.9726  3.9460  17.0059  66.11 Sbc 203.2228 -24.2068                                                                         
ESO_509-_G_056        1 0 0 0  5.743 3.775  3.642   0.0777  0.6474   0.3575  63.94 Scd 203.2927 -24.1197                                                                         
ESO_509-_G_074        0 0 0 0  6.361 5.023  5.315   1.6753  2.1671   4.0525  34.64 Sc  203.9223 -24.0738                                                                         
ESO_509-_G_081        1 0 0 0  2.678 0.653  0.767   0.6861  1.7575   2.1093 124.92 Sc  204.1917 -24.1091                                                                         
ESO_509-_G_084        1 0 0 0  2.483 0.160  0.712   7.2360  2.5533  11.1765 123.69 Sb  204.4863 -24.1256                                                                         
ESO_509-_G_087        1 0 0 0  4.603 2.752  2.260   2.1930  2.9152   5.3439  72.73 Sc  204.6578 -24.1470                                                                         
ESO_509-_G_089        0 0 0 0  3.107 0.303  1.125   0.8423  1.9192   2.4720 127.99 Sb  204.7665 -24.1671                                                                         
ESO_509-IG_083_NED01  1 0 0 0  1.911 0.206  0.923  32.5568  1.5433  25.0810 123.09 Sa  204.4544 -23.9974                                                                         
ESO_509-_G_082        1 0 0 0  1.111 0.078  0.328  22.3919  5.7627  31.0183 173.43 S0  204.3582 -23.6556                                                                         
ESO_509-_G_079        1 0 0 0  1.394 0.017  0.361   2.9212  2.9470   6.4878 155.84 Sa  204.0465 -23.6790                                                                         
ESO_509-_G_078        1 0 0 0  2.168 0.185  0.304   2.3355  3.0752   5.6910 155.07 Sc  204.0419 -23.7873                                                                         
ESO_509-_G_065        0 0 0 0  2.133 0.460  1.029   3.2224  1.7365   5.7791 106.28 S0  203.6670 -23.7890                                                                         
ESO_509-IG_064        1 0 0 0  4.666 2.649  5.357   0.0000  0.6489   0.0000  35.36 Sa  203.6637 -23.6813                                                                         
ESO_509-_G_062        1 0 0 0  1.728 0.073  0.578  11.4518  4.1759  17.9052 139.69 Sa  203.6391 -23.5307                                                                         
ESO_509-_G_069        1 0 0 0  1.648 0.171  0.682  10.5218  2.1262  13.3885 138.36 S0  203.8397 -23.4112                                                                         
ESO_509-_G_070        1 0 0 0  6.111 4.888  5.390   0.0000  0.1424   0.0000  34.16 Irr 203.8440 -22.9931                                                                         
ESO_577-_G_011        1 0 0 0  2.492 0.667  1.460   7.0783  3.0501  11.6890 114.54 Sa  204.0417 -22.5204                                                                         
ESO_509-_G_085        1 0 0 0  2.593 0.481  1.884   3.4597  2.5053   6.8476  93.50 Sa  204.5051 -22.9242                                                                         
ESO_577-_G_020        1 0 0 0  3.617 1.548  1.188   2.4465  2.6218   5.5406  95.13 Sc  204.8931 -22.4979                                                                         
ESO_577-_G_022        0 0 0 0  4.090 1.046  3.010   1.1420  2.2582   3.1965  78.00 Sb  204.9569 -22.3026                                                                         
ESO_577-_G_021        0 0 0 0  3.491 2.008  1.601   1.7382  1.8843   3.9481  79.39 Sc  204.9603 -22.0254                                                                         
ESO_577-_G_023        1 0 0 0  2.361 0.186  0.734   6.3703  6.3318  14.0309 135.32 Sb  205.1420 -21.9296                                                                         
ESO_577-_G_017        0 0 0 0  3.506 0.602  1.766   0.3526  1.6652   1.3385  78.11 Sb  204.6761 -21.8107                                                                         
ESO_577-_G_026        0 0 0 0  0.745 0.001  0.116  10.6088  7.3696  20.6418 198.94 Sa  205.6198 -22.0330                                                                         
ESO_577-_G_031        1 0 0 0  1.464 0.055  0.309  12.3350  7.3222  22.7125 196.93 Sb  206.0439 -22.3707                                                                         
ESO_509-_G_094        1 0 0 0  2.197 0.046  0.498   8.7098  5.6866  16.5867 153.05 Sb  205.4492 -23.6082                                                                         
NGC_5260              1 0 0 0  4.070 1.971  1.271   9.4616  7.7867  19.5297  88.24 Sc  205.0831 -23.8580                                                                         
ESO_509-_G_093        0 0 0 0  1.195 0.054  0.331  10.3754  5.7871  18.7075 173.39 Sa  205.1109 -23.9201                                                                         
ESO_509-_G_095        1 0 0 0  3.155 0.371  2.161   2.1320  2.1408   4.7097  91.43 Sa  205.6818 -24.3360                                                                         
ESO_509-_G_103        1 0 0 0  3.216 0.626  2.061   8.9430  2.2760  12.2799  91.16 S0  206.1288 -24.3442                                                                         
ESO_509-_G_104        0 0 0 0  3.111 0.483  2.028   4.0486  0.9320   5.3699  97.34 S0  206.1568 -24.3957                                                                         
ESO_509-_G_108        1 0 0 0  3.449 0.807  2.679  13.6823  2.5192  16.8005  80.73 E   206.8005 -24.3732                                                                         
ESO_510-_G_006        1 0 0 0  4.671 2.353  1.688   0.2375  1.2775   0.9388  85.66 Scd 208.2664 -24.7042                                                                         
ESO_510-_G_025        0 0 0 0  1.549 0.075  0.463  11.3394  2.8940  15.5857 150.02 S0  209.3816 -24.7389                                                                         
ESO_510-_G_028        0 0 0 0  1.348 0.027  0.400  10.9134  6.1081  19.6871 159.50 Sa  209.4993 -24.6785                                                                         
ESO_510-_G_027        0 0 0 0  1.510 0.001  0.211   6.6234  7.9566  15.5669 195.87 Sb  209.4228 -24.5873                                                                         
2MASX_J13594523-24202 0 0 0 0  1.316 0.022  0.446   0.0000  0.0000   3.8570 155.75                                                                                               
ESO_510-_G_033        1 0 0 0  1.560 0.030  0.517  41.0730  7.2407  49.6277 148.90 S0  209.9015 -24.3679                                                                         
ESO_510-_G_019        1 0 0 0  2.015 0.065  0.526   1.9282  5.4354   6.0919 150.18 Sb  209.0437 -23.7716                                                                         
ESO_578-_G_002        0 0 0 0  1.133 0.009  0.171   8.9188  3.8436  14.6997 170.28 S0  208.1574 -22.7423                                                                         
ESO_578-_G_005        1 0 0 0  1.775 0.004  0.346   4.7462  3.1638   9.1005 173.02 Sb  208.5375 -22.3649                                                                         
ESO_578-_G_010        0 0 0 0  4.264 1.800  4.490   0.2864  0.4311   0.7264  48.29 S0  209.2073 -21.8046                                                                         
ESO_510-_G_031        1 1 0 0  1.588 0.040  0.581   3.4049  3.6712   7.7111 149.69 Sa  209.5714 -23.3718                                                                         
ESO_510-_G_002        1 0 0 0  2.394 0.101  0.631   6.8446  5.2515  13.7873 168.71 Sb  207.5145 -22.9493                                                                         
ESO_577-_G_039        1 0 0 0  3.699 1.150  2.340   1.5214  2.0525   3.7255  99.99 Sb  207.4831 -22.2760                                                                         
ESO_577-_G_036        0 0 0 0  1.443 0.027  0.425  22.5181  5.5701  30.6348 170.35 S0  206.9053 -20.9590                                                                         
ESO_578-_G_001        0 0 0 0  1.979 0.095  0.661  16.8355  6.6912  26.9994 149.26 S0  208.1011 -20.3823                                                                         
ESO_578-_G_004        0 0 0 0  2.145 0.147  0.806   3.0433  4.2379   7.5361 142.88 S0  208.4059 -20.5081                                                                         
ESO_578-_G_003        1 0 0 0  2.293 0.398  0.889  20.1730  7.0934  31.0368 141.85 Sa  208.3452 -20.1170                                                                         
ESO_578-_G_006        1 0 0 0  2.198 0.168  0.977  10.1350  4.7636  17.2764 136.38 Sa  208.7014 -19.6664                                                                         
ESO_578-_G_007        0 0 0 0  3.019 0.827  0.605   8.4080  3.7233  14.0348 136.79 Sc  208.7178 -19.6723                                                                         
ESO_578-_G_011        1 0 0 0  3.653 0.259  1.502   9.7873  7.6188  19.8211 127.75 Sb  209.7622 -19.0578                                                                         
ESO_577-_G_038        0 0 0 0  6.924 6.044  6.879   0.0000  0.2114   0.0000  25.35 Scd 207.1066 -18.8715                                                                         
ESO_577-_G_034        1 0 0 0  2.549 0.078  0.834  13.3670  3.3889  18.4445 130.75 Sb  206.2233 -19.3697                                                                         
ESO_577-IG_032        1 0 0 0  3.124 0.278  1.568   2.5570  2.8012   5.8447 106.19 Sb  206.0520 -19.2529                                                                         
ESO_577-_G_030        1 0 0 0  1.963 0.101  0.725  36.0112  5.8704  42.5663 142.93 S0  205.9791 -19.7597                                                                         
ESO_577-_G_019        0 0 0 0  2.668 0.367  1.336   1.6195  3.1019   4.4890 128.06 S0  204.8710 -19.4946                                                                         
ESO_577-_G_025        0 0 0 0  4.381 1.854  1.405   0.3939  3.5446   1.8660 105.10 Sc  205.3705 -19.3723                                                                         
ESO_577-_G_029        1 0 0 0  1.663 0.041  0.537  14.8614  7.4966  25.9336 161.52 Sa  205.7065 -18.8193                                                                         
NGC_5247              1 0 0 0  6.593 5.091  7.003   3.1067  4.1859   7.6147  18.08 Sbc 204.5136 -17.8840                                                                         
NGC_5170              0 0 0 0  6.601 5.901  6.036   3.8309  3.8417   8.4667  20.03 Sc  202.4538 -17.9656                                                                         
MCG_-03-34-082        1 0 0 0  5.244 5.316  6.100   0.4120  0.2378   0.7530  19.50 S0  202.1961 -17.5121                                                                         
MCG_-03-34-076        1 0 0 0  4.572 0.705  2.820   2.6384  4.1907   6.8271  93.87 Sbc 201.5351 -16.5198                                                                         
MCG_-03-34-063        0 0 0 0  4.667 1.866  3.682   1.2976  3.4564   4.0223  67.69 Sb  200.5794 -16.7083                                                                         
MCG_-03-34-064        1 0 0 0  4.012 1.213  3.415  12.7357  1.9552  14.6910  70.08 S0  200.6020 -16.7283                                                                         
MCG_-03-34-051        1 0 0 0  5.723 4.242  5.949   0.3423  0.3987   0.7970  30.81 Sb  200.0773 -16.5376                                                                         
MCG_-03-34-041        0 0 0 0  6.055 5.247  5.131   0.8554  0.4424   1.5045  35.70 Sc  199.2753 -16.2525                                                                         
NGC_5046              1 0 0 0  5.002 4.624  5.887   1.0631  0.4387   1.7259  29.83 E   198.9380 -16.3267                                                                         
NGC_5035              1 0 0 0  4.935 3.625  5.863   1.9275  0.6347   2.8955  29.38 S0  198.7052 -16.4925                                                                         
NGC_5030              1 0 0 0  4.875 4.177  5.751   2.2148  0.6898   3.2626  34.04 S0  198.4757 -16.4909                                                                         
MCG_-03-34-019        1 0 0 0  5.041 4.218  5.944   0.7023  0.1908   0.9867  26.64 S0  198.2729 -16.4781                                                                         
NGC_5017              1 0 0 0  4.830 3.743  5.584   3.9577  1.0088   5.4450  34.11 E   198.2271 -16.7659                                                                         
MCG_-03-34-022        1 0 0 0  4.826 3.458  5.548   2.4017  0.9169   3.8068  39.51 Sa  198.3843 -17.0787                                                                         
MCG_-03-34-014        0 0 0 0  5.868 4.729  4.738   4.6649  3.6787   9.4843  37.19 Sc  198.1470 -17.5424                                                                         
ESO_576-_G_017        1 0 0 0  6.297 5.437  5.103   0.1123  0.4366   0.3975  37.50 Scd 198.8032 -17.9668                                                                         
SGC_1317.2-1702       1 0 0 0  6.252 5.451  5.349   0.0000  0.2138   0.0000  36.29 Scd 199.9785 -17.3152                                                                         
MCG_-03-34-061        1 0 0 0  3.246 0.459  2.047  20.2195  4.0533  25.6029  96.23 S0  200.4616 -17.3365                                                                         
ESO_576-_G_039        1 0 0 0  5.004 3.089  2.748   0.0000  1.0436   0.0000  69.35 Scd 200.1765 -18.0348                                                                         
IC_0863               1 0 0 0  4.910 3.859  5.814   1.3486  0.5513   2.1850  33.94 Sa  199.3015 -17.2545                                                                         
NGC_5037              0 0 0 0  5.246 4.575  6.137   3.4691  1.3595   5.5364  25.33 Sa  198.7478 -16.5907                                                                         
NGC_5031              1 0 0 0  4.925 4.249  5.795   5.8554  0.8726   6.6757  37.86 S0  198.5135 -16.1239                                                                         
NGC_5038              1 1 0 0  4.886 4.249  5.796   2.6384  0.5026   3.2763  29.97 S0  198.7588 -15.9517                                                                         
NGC_5010              1 0 0 0  3.650 1.039  2.794  32.8767  3.4120  33.0632  87.20 S0  198.1096 -15.7979                                                                         
UGCA_338              1 0 0 0  6.174 5.600  5.719   0.4488  0.8675   1.2435  33.83 Scd 198.3906 -15.4292                                                                         
NGC_4984              1 0 0 0  5.261 5.211  6.158   4.1477  0.6987   4.9315  16.17 S0  197.2385 -15.5163                                                                         
MCG_-02-33-098        0 0 0 0  4.965 3.543  2.930   3.2139  2.8283   6.7745  65.49 Sc  195.5846 -15.7663                                                                         
MCG_-02-33-099        1 0 0 0  5.438 3.545  3.208   0.0000  0.3860   0.0000  68.25 Scd 195.6150 -15.7790                                                                         
MCG_-02-33-082        1 0 0 0  6.822 6.359  6.908   0.0769  0.2049   0.2379  19.43 Irr 195.0177 -15.3625                                                                         
NGC_4877              1 0 0 0  3.951 2.755  3.770  16.2881  7.8664  27.8737  66.97 Sa  195.1098 -15.2835                                                                         
NGC_4924              1 0 0 0  4.049 1.813  4.098   6.1765  2.7122  10.2247  65.11 S0  195.5535 -14.9699                                                                         
NGC_4887              1 0 0 0  4.738 3.388  5.633   0.6474  0.5838   1.3746  36.54 S0  195.1635 -14.6662                                                                         
MCG_-02-33-084        1 0 0 0  4.172 1.961  4.113   6.4837  0.8758   7.1298  63.39 S0  195.0640 -13.0069                                                                         
UGCA_314              1 0 0 0  6.761 6.243  6.492   0.0000  0.2606   0.0000  21.38 Irr 195.0714 -12.3464                                                                         
MCG_-02-33-100        1 0 0 0  3.862 2.184  3.799   2.5691  1.4207   4.6006  68.94 S0  195.5985 -12.3421                                                                         
NGC_4933A             0 0 0 0  4.514 3.142  5.112   0.0000  0.5653   0.0000  44.68 E   195.9781 -11.5055                                                                         
NGC_4933B             1 0 0 0  4.481 3.075  5.163  13.8295  3.7932  19.4589  44.01 S0  195.9884 -11.4967                                                                         
NGC_4933C             1 0 0 0  6.116 4.906  4.693   0.0000  0.1920   0.0000  43.43 Scd 196.0050 -11.4907                                                                         
NGC_4920              1 0 0 0  6.902 6.565  6.537   0.0014  0.1648   0.0161  18.06 Irr 195.5179 -11.3788                                                                         
MCG_-02-33-097        1 0 0 0  6.228 5.338  5.826   0.0722  0.4831   0.3066  36.85 Scd 195.5677 -11.2359                                                                         
MCG_-02-33-095        0 0 0 0  5.485 3.973  5.781   0.1556  0.7747   0.5967  37.56 Sb  195.5120 -10.4130                                                                         
UGCA_330              1 0 0 0  0.000 0.000  0.000   0.0000  0.0848   0.0000  16.52 Scd 197.4454 -10.3255                                                                         
IC_4216               1 0 0 0  5.960 5.138  5.353   0.4944  1.9558   1.7502  38.59 Scd 199.2585 -10.7696                                                                         
UGCA_332              1 0 0 0  6.417 5.834  5.948   0.0000  0.4018   0.0000  28.64 Scd 197.9923 -12.0644                                                                         
NGC_5028              1 0 0 0  3.492 1.124  2.723  39.7060  4.9441  42.4228  87.99 E   198.4411 -13.0423                                                                         
NGC_5076              1 0 0 0  4.828 3.589  5.711   2.1598  0.8954   3.5028  40.76 S0  199.8767 -12.7409                                                                         
NGC_5079              1 0 0 0  6.388 4.810  6.673   0.7554  1.5115   2.1135  31.30 Sbc 199.9085 -12.6989                                                                         
NGC_5077              1 0 0 0  4.946 4.229  5.901  13.0342  3.4182  18.0380  38.52 E   199.8816 -12.6561                                                                         
MCG_-02-34-048        1 0 0 0  3.491 1.049  2.864  15.8228  1.6528  15.9203  96.58 S0  201.5674 -12.6162                                                                         
MCG_-02-34-051        0 0 0 0  5.884 3.562  2.889   2.5142  5.0183   7.0306  83.46 Scd 201.6860 -11.2129                                                                         
MCG_-02-34-058        1 0 0 0  4.514 2.462  4.763   3.6293  0.8025   4.7322  57.44 E   202.4565 -10.8820                                                                         
MCG_-02-34-060        1 0 0 0  5.626 4.585  3.876   0.6727  3.4584   2.6087  56.68 Sc  202.5693 -10.0539                                                                         
MCG_-02-35-011        1 1 0 0  3.887 1.310  2.943  20.0700  5.4425  28.1846  91.60 S0  204.6239 -10.7041                                                                         
UGCA_367              1 0 0 0  6.631 5.453  5.977   0.0855  0.4503   0.3354  33.80 Scd 204.2706 -11.8297                                                                         
MCG_-02-34-061        0 1 0 0  5.753 3.881  3.632   0.5560  1.7630   1.8285  57.51 Sc  202.7679 -15.1013                                                                         
MCG_-03-35-003        1 0 0 0  3.845 0.686  3.265   1.2902  1.5514   3.0398  84.71 Sa  203.3013 -16.1390                                                                         
MCG_-03-35-004        1 0 0 0  3.961 0.734  3.050  26.5898  5.1624  33.3098  83.60 Sa  203.3081 -16.1213                                                                         
MCG_-02-34-015        0 0 0 0  2.493 0.622  0.379  10.7602  6.2081  19.6298 156.70 Sc  199.4382 -15.5257                                                                         
MCG_-02-34-016        1 0 0 0  2.563 0.631  0.444  18.9207  4.0593  24.5025 156.83 Sc  199.4420 -15.5085                                                                         
IC_4221               1 0 0 0  6.564 5.515  5.499   0.9971  2.1057   2.8529  39.26 Sc  199.6265 -14.6089                                                                         
NGC_4997              1 0 0 0  5.196 3.767  6.274   0.1820  0.5801   0.6007  32.03 S0  197.4658 -16.5168                                                                         
MCG_-03-34-004        1 0 0 0  5.208 3.966  6.113   3.1449  0.5808   3.8711  34.74 S0  197.4317 -16.6039                                                                         
MCG_-03-33-031        1 0 0 0  6.744 5.307  5.978   0.0000  0.4822   0.0000  38.35 Scd 196.3142 -16.8879                                                                         
UGCA_319              1 0 0 0  8.078 7.758  8.005   0.0000  0.0301   0.0000   9.64 Irr 195.5598 -17.2379                                                                         
MCG_-03-33-028        0 0 0 0  5.607 2.026  4.931   4.0775  6.9980  10.8642  62.96 Sbc 195.6080 -17.6796                                                                         
ESO_575-_G_047        1 0 0 0  4.363 1.742  3.721   6.6995  3.3321  11.6338  65.94 Sa  195.2885 -18.1979                                                                         
ESO_508-_G_025        1 0 0 0  1.045 0.017  0.223  21.7766  9.0573  35.4734 184.54 Sa  197.7870 -25.8996                                                                         
ESO_508-_G_033        0 0 0 0  4.317 3.297  4.831   1.1754  0.8038   2.2725  44.40 S0  199.0973 -26.5608                                                                         
ESO_508-_G_044        1 0 0 0  2.367 0.079  0.632  21.0823  9.7071  35.5361 134.32 Sb  199.8671 -26.9975                                                                         
IC_0879               1 0 0 0  4.993 3.721  5.960   0.3270  0.5857   0.8820  29.06 Sa  199.9190 -27.4289                                                                         
NGC_5078              0 0 0 0  5.033 3.822  6.076  22.4707  3.8471  26.8740  28.35 Sa  199.9581 -27.4097                                                                         
IC_0874               1 0 0 0  4.836 4.182  5.772   1.8109  0.7536   2.9455  30.43 S0  199.7520 -27.6282                                                                         
NGC_5101              1 0 0 0  5.003 3.730  6.043  15.1828  2.9481  18.9828  24.16 S0  200.4426 -27.4305                                                                         
2MASX_J13264493-27280 0 0 0 0  1.184 0.079  0.395   1.2036  0.7869   2.2865 184.66                                                                                               
2MASX_J13265200-27253 0 0 0 0  1.242 0.015  0.381   9.1311  1.9391  11.7500 186.73                                                                                               
ESO_509-_G_008        1 0 0 0  1.739 0.036  0.794  37.0698 11.3239  54.1043 142.96 E   201.6837 -27.4394                                                                         
2MASX_J13272782-27163 0 0 0 0  1.457 0.105  0.454   0.0000  0.0000   2.7082 160.46                                                                                               
2MASX_J13273164-27191 0 0 0 0  1.041 0.032  0.301   6.4337  1.4163   8.3847 186.20                                                                                               
2MASX_J13274260-27193 0 0 0 0  1.795 0.051  0.637   0.3952  1.1035   1.2418 145.07                                                                                               
ABELL_1736:[S96a]_044 0 0 0 0  1.078 0.029  0.311   0.0000  1.0165   0.0000 189.30                                                                                               
ABELL_1736:[S96a]_053 1 0 0 0  1.820 0.115  0.125   0.0000  0.7721   0.0000 197.98 E   201.8596 -27.3251                                                                         
IC_4252               1 0 0 0  1.087 0.031  0.330  63.7782 18.0685  90.7086 185.21 S0  201.8668 -27.3247                                                                         
ESO_509-_G_025        1 0 0 0  1.995 0.117  0.366   9.3279  5.3460  16.9340 176.20 Sbc 202.0926 -27.5651                                                                         
ESO_509-_G_026        1 0 0 0  5.124 4.534  4.904   0.0000  0.1144   0.0000  23.95 Scd 202.1028 -27.5698                                                                         
IC_4253               1 0 0 0  2.464 0.233  0.760  18.5216  7.6523  30.0241 137.88 Sb  201.8849 -27.8722                                                                         
ESO_509-_G_005        1 0 0 0  3.013 0.079  0.884   8.4330  4.7238  15.1904 134.32 Sb  201.6468 -26.7419                                                                         
ESO_508-_G_078        1 0 0 0  1.787 0.065  0.860   8.7497  5.7072  16.6221 137.09 Sa  201.4194 -26.4637                                                                         
IC_4231               0 0 0 0  5.631 4.268  5.819   0.3974  0.7836   1.1085  29.84 Sbc 200.8055 -26.3005                                                                         
IC_4232               0 0 0 0  3.232 0.225  1.411   9.5741 10.6573  21.8952 128.00 Sbc 200.8430 -26.1093                                                                         
ESO_508-_G_051        1 0 0 0  6.067 5.208  5.273   0.0000  0.3955   0.0000  28.08 Scd 200.1228 -26.0847                                                                         
NGC_5182              1 0 0 0  4.482 1.673  3.911   9.6388  3.7010  15.2331  58.66 Sb  202.6711 -28.1502                                                                         
IC_4264               0 0 0 0  5.458 4.356  4.015   0.1621  1.1443   0.7025  46.76 Scd 202.5738 -27.9284                                                                         
IC_4289               1 0 0 0  1.697 0.104  0.852  28.5311  8.7053  41.7029 141.80 E   203.6991 -27.1271                                                                         
IC_4298               1 0 0 0  3.956 0.561  2.105   8.6813  5.3003  16.1338  90.98 Sbc 204.1446 -26.5538                                                                         
IC_4290               1 0 0 0  3.736 1.014  3.548   4.2355  2.1097   7.3407  64.91 Sa  203.8320 -28.0217                                                                         
IC_4295               1 0 0 0  0.936 0.382  0.807   0.5874  1.1560   1.6353  59.94 Sb  204.1437 -29.0896                                                                         
MESSIER_083           1 0 0 0  1.234 1.211  1.233   4.7413  5.0508  10.6855   5.64 Sc  204.2534 -29.8655                                                                         
2MASX_J13295318-29293 0 0 0 0  0.215 0.001  0.021  18.6841  5.8793  27.5644 192.25                                                                                               
2MASX_J13295479-29294 1 0 0 0  0.180 0.004  0.039  47.0961  7.3982  54.6191 200.15 S0  202.4783 -29.4969                                                                         
ESO_444-_G_055        1 0 0 0  0.201 0.000  0.041  56.7744 16.6789  81.7788 192.70 E   202.4621 -29.5144                                                                         
HCG_065D              0 0 0 0  0.214 0.001  0.073   0.0000  4.8571   0.0000 186.80 E   202.4670 -29.5131                                                                         
HCG_065E              0 0 0 0  0.165 0.001  0.052   0.0000  6.4117   0.0000 196.01 E   202.4808 -29.4914                                                                         
NGC_5150              1 0 0 0  1.094 0.542  0.993   6.2688  2.8127  10.4589  51.88 Sbc 201.9021 -29.5622                                                                         
NGC_5152              1 0 0 0  0.942 0.394  0.799   0.4208  2.8368   1.7948  52.31 Sb  201.9628 -29.6183                                                                         
NGC_5153              1 0 0 0  0.826 0.373  0.716   9.9753  4.7152  16.9460  57.27 E   201.9771 -29.6183                                                                         
IC_4248               1 0 0 0  0.863 0.298  0.812   1.2084  1.7159   3.0071  54.86 Sa  201.6957 -29.8812                                                                         
NGC_5135              1 0 0 0  0.888 0.464  0.879  13.6347  4.8367  20.9775  55.01 Sa  201.4335 -29.8336                                                                         
ESO_444-_G_012        1 0 0 0  0.979 0.486  0.843   1.5416  1.9224   3.6712  57.19 Sbc 200.2090 -29.4798                                                                         
ESO_443-_G_066        0 0 0 0  0.882 0.612  0.903   2.0710  0.5344   2.8661  43.83 S0  196.5456 -29.7271                                                                         
NGC_4955              1 0 0 0  0.878 0.502  0.897   9.6071  2.7214  13.7306  45.79 E   196.5199 -29.7543                                                                         
ESO_443-_G_042        0 0 0 0  1.017 0.652  0.994   2.1161  2.1814   4.7250  38.46 Sb  195.8739 -29.8288                                                                         
NGC_4980              1 0 0 0  5.264 4.982  6.168   0.1139  0.3249   0.3614  18.23 Sa  197.2925 -28.6415                                                                         
UGCA_324              1 0 0 0  6.101 4.972  4.900   0.3548  1.0604   1.1437  29.00 Scd 196.7209 -28.5578                                                                         
ESO_443-_G_059        0 0 0 0  5.427 4.180  4.090   0.2834  1.2780   1.0545  45.46 Scd 196.3956 -28.4592                                                                         
ESO_443-_G_061        1 0 0 0  6.071 4.949  4.773   0.0000  0.3109   0.0000  29.92 Scd 196.4441 -28.4216                                                                         
NGC_4965              1 0 0 0  6.041 5.043  5.110   0.3396  1.7552   1.3240  29.67 Scd 196.7886 -28.2276                                                                         
ESO_443-_G_080        1 0 0 0  6.142 5.273  5.311   0.0000  0.6779   0.0000  27.71 Scd 197.7897 -28.0104                                                                         
NGC_5048              1 0 0 0  3.957 2.290  3.716   8.7778  1.9789  11.5520  58.94 S0  199.0349 -28.4104                                                                         
NGC_5051              1 0 0 0  4.513 1.239  3.606   7.3213  2.9105  11.7298  59.21 Sb  199.0836 -28.2857                                                                         
ESO_508-_G_008        1 0 0 0  3.540 0.899  2.700  12.5471  2.9337  16.7479  80.15 S0  196.8710 -27.3888                                                                         
ESO_507-_G_067        0 0 0 0  5.276 4.107  3.878   0.7493  1.5305   2.1201  40.61 Sc  195.4531 -27.1251                                                                         
ESO_509-_G_044        0 0 0 0  3.577 0.509  1.660  10.4701  1.6987  12.3036 105.70 Sb  203.0370 -24.8599                                                                         
ESO_509-_G_057        1 0 0 0  4.864 1.188  4.028   0.6719  0.6807   1.4894  65.87 Sbc 203.3790 -24.8097                                                                         
ESO_509-_G_059        1 0 0 0  4.443 1.867  3.594   0.6079  1.3965   1.7901  62.82 Sb  203.4529 -24.7567                                                                         
ESO_509-_G_072        0 0 0 0  3.250 0.586  1.924   3.4928  3.1314   7.4274 104.30 Sa  203.8766 -24.3505                                                                         
ESO_509-_G_051        0 0 0 0  2.158 0.381  1.124  11.5053  2.7504  15.5155 104.06 S0  203.1798 -23.6925                                                                         
ESO_509-_G_053        1 0 0 0  2.383 0.423  1.241  16.0620  2.6054  18.9487 103.17 S0  203.2066 -23.6448                                                                         
ESO_509-_G_050        1 0 0 0  1.839 0.016  0.531   6.8821  2.8818  11.2766 135.40 Sa  203.1720 -23.5105                                                                         
ESO_509-_G_046        1 0 0 0  0.889 0.003  0.215  34.3688  7.4522  44.8130 181.61 S0  203.1124 -23.4718                                                                         
ESO_509-_G_042        1 0 0 0  3.516 1.127  1.294   0.0000  1.0230   0.0000 102.79 Irr 202.9123 -23.3472                                                                         
ESO_509-_G_036        1 0 0 0  1.396 0.006  0.310  10.3898  6.0696  19.0562 176.19 Sa  202.6757 -23.5041                                                                         
ESO_509-_G_030        0 0 0 0  3.857 0.817  2.711   0.0000  0.7625   0.0000  69.97 Sbc 202.4511 -23.6817                                                                         
ESO_509-_G_029        0 0 0 0  2.453 0.137  1.085   8.9354  2.3346  12.4020 124.48 S0  202.3717 -23.6645                                                                         
ESO_509-_G_045        1 0 0 0  4.114 2.400  2.166   0.8694  1.4572   2.3019  68.39 Sc  203.0353 -22.9521                                                                         
ESO_577-_G_009        1 0 0 0  1.095 0.013  0.266  39.1105 24.6098  73.5775 178.96 E   203.2787 -22.5996                                                                         
ESO_577-_G_013        1 0 0 0  3.002 0.499  1.305   0.4130  2.3633   1.6705 124.27 Sbc 204.2425 -20.5443                                                                         
ESO_577-_G_015        1 0 0 0  2.390 0.271  0.294   9.9265  7.8794  20.2606 175.81 Scd 204.5469 -20.6801                                                                         
ESO_577-_G_016        1 0 0 0  5.222 3.245  3.185   0.0000  1.2465   0.0000  68.18 Scd 204.6505 -20.4842                                                                         
2MASX_J13571798-25132 0 0 0 0  3.521 1.040  2.619   0.5870  0.6636   1.3529  83.74                                                                                               
IC_4350               1 0 0 0  3.582 1.091  3.160  25.2533  5.1942  32.2593  83.78 S0  209.3080 -25.2459                                                                         
ESO_445-_G_075        1 0 0 0  4.648 2.686  5.474   1.5930  0.6466   2.5722  33.54 S0  208.7275 -28.3691                                                                         
2MASX_J13524838-28295 0 0 0 0  3.923 1.324  3.652   1.8264  0.5850   2.7130  61.63                                                                                               
2MASX_J13525393-28314 0 0 0 0  3.704 1.722  3.158   0.2723  0.3367   0.6458  69.38                                                                                               
2MASX_J13530016-28270 0 0 0 0  3.781 1.080  3.376   3.0192  0.4713   3.4963  67.37                                                                                               
NGC_5328              1 0 0 0  3.829 1.149  3.501  27.6850  7.0055  37.9040  63.17 E   208.2222 -28.4892                                                                         
NGC_5330              1 0 0 0  3.840 1.328  3.562   4.3051  1.3926   6.4167  65.54 E   208.2465 -28.4706                                                                         
IC_4351               0 0 0 0  0.932 0.647  0.952   9.8093  6.0327  18.2569  35.39 Sb  209.4756 -29.3154                                                                         
2MASX_J13535776-29494 0 0 0 0  0.712 0.166  0.443   2.0224  1.4340   3.9544  93.60                                                                                               
ESO_445-_G_073        1 0 0 0  0.735 0.247  0.453  10.1195  3.1068  14.8058  92.59 S0  208.4936 -29.8593                                                                         
ESO_509-_G_100        1 0 0 0  4.182 0.618  2.434   1.1451  2.8673   3.4692  88.87 Sbc 205.9626 -27.3618                                                                         
IC_4320               1 0 0 0  3.111 0.367  1.882  15.2585  3.8324  20.8295  92.20 S0  206.0155 -27.2317                                                                         
2MASX_J13551214-10353 1 0 0 0  4.400 2.246  1.789   2.0964  4.1161   5.8337 104.58 Sc  208.8006 -10.5920                                                                         
MCG_-01-35-013        0 0 0 0  4.144 1.123  2.778  14.1898  4.0962  20.2703 104.37 Sb  207.2481  -7.1952                                                                         
NGC_5306              1 0 0 0  3.542 0.930  2.954  43.5927 11.2106  59.8293  99.13 E   207.2977  -7.2245                                                                         
VV_135b               0 0 0 0  3.564 0.971  3.072   0.0000  0.9463   0.0000  97.46 S0  207.2910  -7.2318                                                                         
VV_135c               1 0 0 0  4.549 2.439  2.008   1.4994  1.7921   3.5035 103.39 Sc  207.3015  -7.2098                                                                         
NGC_5343              1 0 0 0  4.722 4.023  5.549   5.7477  0.6700   5.9958  36.11 S0  208.5488  -7.5881                                                                         
NGC_5241              1 0 0 0  3.818 1.607  3.237   5.7128  7.0903  13.5254  90.60 Sa  204.1661  -8.4018                                                                         
MCG_-01-34-010        1 0 0 0  3.213 1.258  2.593   3.0442  2.6916   6.4168  94.32 Sa  197.6181  -7.6504                                                                         
IC_4209               1 0 0 0  4.650 1.513  3.465   4.6547  4.9120  10.4339  92.35 Sbc 197.5936  -7.1707                                                                         
MCG_-01-33-085        1 0 0 0  4.714 2.559  1.888   5.6691  5.2070  12.1084 108.57 Scd 196.4972  -7.5139                                                                         
NGC_4928              1 0 0 0  6.432 5.887  6.684   0.3331  0.8591   1.0175  23.57 Sbc 195.7515  -8.0846                                                                         
MCG_-01-33-071        0 0 0 0  5.577 2.919  5.636   3.0244  3.8999   7.2661  52.28 Sbc 195.4564  -8.3362                                                                         
MCG_-01-33-072        0 0 0 0  6.152 5.060  5.052   0.8720  1.5248   2.3256  49.21 Scd 195.4797  -6.9260                                                                         
MCG_-01-33-068        1 0 0 0  4.842 3.740  3.024   0.7481  1.1302   1.8973  64.00 Scd 195.1526  -6.4763                                                                         
NGC_4878              1 0 0 0  4.531 3.231  4.905   9.3010  1.3526  10.4754  52.55 S0  195.0840  -6.1037                                                                         
MRK_1342              1 0 0 0  5.411 5.224  6.407   0.2435  0.0887   0.3769  22.86 S0  195.2955  -5.5566                                                                         
MCG_-01-33-076        0 0 0 0  4.292 3.371  3.003   2.2693  2.3541   5.0497  55.12 Sc  195.9436  -5.1334                                                                         
NGC_4975              0 0 0 0  4.196 2.114  4.163   8.9739  1.0557   9.3933  72.87 S0  196.9591  -5.0174                                                                         
NGC_4990              0 0 0 0  4.828 2.693  5.677   2.0712  0.7325   3.1788  43.55 S0  197.3220  -5.2728                                                                         
LCSB_S1839P           1 0 0 0  4.295 2.437  2.065   0.9265  2.7712   2.9718 105.03 Scd 197.4427  -4.1763                                                                         
NGC_4918              0 0 0 0  2.799 0.439  1.405   3.9704  3.1434   8.0408 135.05 S0  195.4609  -4.5006                                                                         
UGC_08223             1 0 0 0  5.620 3.979  3.147   0.6269  1.3190   1.7816  73.91 Scd 197.1801  -2.1349                                                                         
UGC_08238             1 0 1 0  5.196 3.277  2.623   1.8127  3.3133   4.9036 100.68 Scd 197.4213  -1.0482  294 51986  13  0.0244  2.3092  0.3759    0.1438         1.3062  0.6683 
UGC_08265             1 0 0 0  5.275 4.024  2.964   3.9816  2.7889   7.7358  77.57 Sc  197.9061   0.6658  295 51985 336  0.0187  3.2173  0.1654    0.0470         3.0832  0.2992 
IC_4218               0 0 0 0  4.245 1.396  3.934   4.5252  3.0964   8.7108  79.88 Sa  199.2642  -2.2614                                                                         
NGC_5095              1 0 0 0  4.092 1.713  3.980   6.1483  1.8996   8.9867  79.90 S0  200.1535  -2.2894                                                                         
IC_4229               1 1 0 1  4.330 0.713  3.208   5.5230  3.1823  10.0216  95.89 Sb  200.6088  -2.4183  341 51690 151  0.0232  3.6519  2.8682    0.7106 9.2228  2.9648  0.7464 
CGCG_016-070          1 0 0 0  5.875 4.270  4.141   0.0000  1.1992   0.0000  64.48 Scd 201.6612  -3.2629  910 52377 255  0.0156  0.1327  0.2891    1.8874 8.6151  0.1770  3.0199 
ARK_419               1 0 0 0  4.974 2.820  2.445   7.1167  2.9397  11.5139  86.25 Sc  202.3706  -3.6804                                                                         
LCRS_B132644.7-032613 0 0 0 0  3.860 1.155  3.395   1.1656  0.2834   1.5695  86.70                                                                                               
CGCG_017-017          0 0 0 0  5.622 2.061  5.590   0.7422  1.6377   2.1465  58.98 Sbc 203.2089  -3.0829  910 52377   7  0.0142  0.9223  0.2351    0.2199         1.1967  0.6427 
IC_0893               0 0 0 0  4.132 1.448  4.018   5.2825  3.0523   9.5945  83.81 Sa  202.9475  -2.6116  910 52377 110  0.0203  5.9716  0.2324    0.0344         4.6774  0.0418 
NGC_5196              0 0 0 0  3.849 1.558  3.409   4.4946  1.4254   6.6341  89.45 S0  202.8320  -1.6149  910 52377 607  0.0216  4.2013  0.0420    0.0101         3.9174  0.0202 
NGC_5202              1 0 0 0  4.658 1.088  3.445   1.6308  1.2549   3.2722  89.27 Sb  203.0020  -1.6987  910 52377 610  0.0215  1.5414  0.3754    0.2253         1.4521  0.3228 
UGC_08526             1 0 0 0  5.811 3.952  6.018   0.6350  1.0174   1.6422  52.72 Sbc 203.2297  -1.1594  298 51955 210  0.0127  0.4875  0.3324    0.6057 9.0164  0.4909  1.3062 
CGCG_017-031          1 0 0 0  5.160 3.973  3.911   0.0000  0.3844   0.0000  60.42 Sc  204.0194  -1.5921  911 52426 604  0.0146  0.0993  0.2891    2.5448 8.7214  0.1722  4.2170 
CGCG_017-041          1 0 0 0  3.622 1.039  3.465   0.3128  1.0329   1.0387  90.16 Sa  204.3425  -1.7432  911 52426 625  0.0218  0.7817  0.0646    0.0747 8.6961  0.6339  0.3404 
CGCG_017-054          1 0 0 0  4.806 2.411  4.435   0.3841  0.5327   0.9441  61.72 Sb  204.8052  -1.1210  299 51671 285  0.0148  0.2323  0.3741    1.4047 8.8882  0.2985  2.0701 
CGCG_017-046          0 0 0 0  4.082 1.110  3.423   0.0000  0.3811   0.0000  93.05 Sb  204.6189   0.5104  298 51955 625  0.0225  0.1152  0.2046    1.5714 8.5307  0.4236  1.9634 
IC_0904               1 0 0 0  3.613 1.345  3.199   4.3062  1.8956   7.1147  93.13 S0  204.6342   0.5403                                                                         
UGC_08631             1 0 0 0  4.107 2.909  2.348   0.0000  0.9802   0.0000  94.81 Scd 204.6656   0.5458  298 51955 629  0.0229  0.1833  0.3353    1.5659 8.6857  0.4276  2.1979 
CGCG_017-035          1 0 0 0  2.496 0.075  0.640   4.6022  5.0577  10.4379 194.35 Sbc 204.2000   1.1538  298 51955 614  0.0471  2.4503  5.7904    2.0698 9.0717  1.4791  1.8239 
CGCG_017-036          1 0 0 0  2.269 0.028  0.550   1.0964  5.1863   4.1235 193.65 Sb  204.2185   1.1883  298 51955 609  0.0469  1.0602  2.7784    2.3220 8.8522                 
UGC_08581_NED01       1 0 0 0  4.251 1.323  3.110   2.0723  2.2863   4.7069  95.32 Sb  203.9942   1.7300  528 52022 132  0.0229  1.9285  0.5162    0.2371         2.1878  0.5861 
UGC_08534             1 0 0 0  5.210 3.703  3.612   0.1484  1.9393   0.7933  73.18 Scd 203.3870   1.3066  528 52022 245  0.0176  0.6344  0.0083           8.7410                 
UGC_08481             1 0 0 0  4.723 3.285  3.002   0.2472  1.5074   1.0146  87.88 Sc  202.4523  -0.2941  298 51955 308  0.0212  0.5325  0.4312    0.7085 8.8739  0.5035  1.1995 
NGC_5104              1 0 0 0  3.952 2.101  4.070  14.4939  2.5880  17.5042  77.03 Sa  200.3463   0.3425  297 51663 356  0.0186  9.6980  0.3247    0.0304                        
NGC_5148              1 0 0 0  4.865 3.066  3.074   0.6470  1.1412   1.7282  92.66 Scd 201.6613   2.3138  527 52342 424  0.0224  0.7829  0.3383    0.3784         0.6180  1.1967 
UGC_08361             1 0 0 0  3.833 1.162  3.497   7.7876  2.2888  11.1956  96.03 Sa  199.5774   6.3353                                                                         
IC_0872               1 0 0 0  4.238 1.476  3.226   6.2110  2.1024   9.3757  98.75 Sb  199.2567   6.3570 1797 54507 129  0.0236  6.4893  0.0425    0.0057         5.2000  0.0388 
NGC_5060              1 0 0 0  4.510 1.618  3.589   8.1219  3.3229  13.0889  86.49 Sb  199.3184   6.0378                                                                         
NGC_5027              1 0 0 0  4.415 1.148  3.384   7.9896  2.0082  10.8801  97.68 Sb  198.3375   6.0612  850 52338 571  0.0235  5.7206  2.3567    0.3605 9.1901  3.4674  0.5260 
NGC_5019              1 0 0 0  4.428 1.098  3.393   2.0609  2.7155   4.9780  88.78 Sb  198.1767   4.7296  850 52338 118  0.0214 17.8752  0.1896    0.0099 9.1297                 
UGC_08186             0 0 0 0  3.988 2.616  2.273   6.5747  4.8904  13.0257  96.84 Scd 196.4945   3.9566  849 52439  17  0.0234  7.1588  0.1077    0.0131         6.7764  0.0849 
UGC_08173             1 0 0 0  2.536 0.039  0.839   6.7619  5.7177  14.0050 169.60 Sb  196.2258   3.8245  849 52439  56  0.0410  6.3931  6.1405    0.8668 9.1405  4.4978  0.8770 
UGC_08170             1 0 0 0  3.384 1.438  1.137   8.0230  6.8808  16.7064 145.08 Scd 196.0628   9.2235 1793 53883 114  0.0350  8.9332  0.3055    0.0314         6.2806  0.4786 
NGC_5100              1 0 0 0  3.890 0.776  2.207  19.1669  5.8924  27.9610 132.42 Sb  200.2483   8.9784                                                                         
NGC_5100_NED01        1 0 0 0  4.202 2.280  1.765   0.7667  1.0920   1.9023 134.37 Sc  200.2401   8.9856 1798 53851  65  0.0325  0.9500  1.2288    1.1546 9.0523  0.8204  0.8279 
NGC_5118              1 0 0 0  5.103 2.996  2.432   3.9184  3.4643   8.2516  96.25 Scd 200.8646   6.3926 1799 53556 251  0.0231  3.1719  1.8223    0.4993 9.0081  2.7479  0.9441 
UGC_08427             1 0 0 0  4.154 1.689  3.281  12.2603  4.8849  19.5663  95.99 Sbc 201.1465   6.5291 1799 53556 168  0.0231 16.0356  1.4042    0.0771         7.3282  0.2547 
NGC_5210              1 0 0 0  3.772 1.723  3.371  20.5706  5.3425  28.3289  95.16 Sa  203.2052   7.1700 1801 54156 434  0.0228 14.2342  0.0391    0.0025        13.6144  0.0203 
UGC_08572             0 0 0 0  4.359 0.981  3.224   5.4997  4.0167  10.8322  94.26 Sb  203.9075   7.5452 1801 54156 518  0.0227  8.3413  0.1799    0.0197         7.3451  0.1618 
UGC_08644             1 0 0 0  4.152 2.337  2.446   0.0000  0.4006   0.0000  96.86 Scd 205.0058   7.3674 1803 54152 353  0.0233  0.2623  0.0202    0.0660         0.5508  0.0190 
UGC_08610             0 0 0 0  2.203 0.208  0.899  12.3442  5.5018  20.4948 157.20 Sa  204.3318   6.4855 1801 54156  93  0.0380 12.7264  0.0615    0.0042         9.3541  0.0076 
UGC_08613             0 0 0 0  3.703 1.212  2.672   0.4849  4.0663   2.2255  99.40 Sbc 204.3497   6.4366 1801 54156  97  0.0239  0.5767  3.0894    4.7893 8.8284  0.5848  8.0723 
UGC_08596             1 0 0 0  4.133 1.100  3.270   0.9328  2.1063   2.7163  93.10 Sbc 204.1962   6.4966 1801 54156  98  0.0225  1.5673  0.9310    0.5232 9.0721  1.5101  0.8590 
NGC_5235              1 0 0 0  4.713 1.666  3.860   5.4826  3.7017  10.5074  91.29 Sbc 204.0059   6.5854                                                                         
UGC_08532             1 0 0 0  4.731 1.371  3.948   1.6496  1.6944   3.6564  92.07 Sbc 203.3058   5.7668                                                                         
CGCG_045-020          1 0 0 0  4.450 0.943  3.632   1.7711  1.7831   3.8990  93.19 Sb  203.3928   5.4837  853 52374 371  0.0224  0.0017  0.0216   11.4153 8.9509                 
UGC_08533             1 0 0 0  4.753 1.372  3.762   0.5628  1.9098   1.8872  91.89 Sbc 203.3667   5.4804  853 52374 367  0.0222  0.6737  0.2411    0.3077 8.9568  0.5848  1.2078 
IC_0896               1 0 0 0  3.106 0.866  2.688   8.4424  1.8935  11.0402  91.29 E   203.5427   4.8684  853 52374 478  0.0220  4.9399  0.0539    0.0097         5.3211  0.0511 
NGC_5213              1 0 0 0  4.340 1.013  3.199   3.5123  2.6226   6.9653  95.10 Sb  203.6637   4.1300  853 52374 184  0.0229  3.2938  6.4160    1.7470 9.2701  2.5177  0.7328 
NGC_5246              1 1 0 0  3.732 1.099  2.633   3.8677  2.8046   7.5918  95.88 Sb  204.3724   4.1045  853 52374 146  0.0231  4.0577  2.5589    0.5623 9.1894  3.6559  0.5888 
NGC_5252              1 0 0 0  3.778 1.378  3.576  22.3372  3.7243  26.3775  95.44 S0  204.5661   4.5426  853 52374 111  0.0229  0.0000  0.5939    0.0020        11.5345  0.0984 
UGC_08635_NED02       1 0 0 0  3.977 0.981  2.870   2.4805  2.0285   5.0801  94.40 Sbc 204.8054   4.6234  854 52373 356  0.0227  3.0814  0.1086    0.0324         2.5468  0.4764 
UGC_08663             0 0 0 0  2.535 1.384  2.290   9.9405  3.2060  14.7440  96.73 S0  205.4138   5.0329  853 52374 638  0.0233  9.0936  0.0515    0.0055         8.5114  0.1271 
UGC_08690             1 1 0 0  4.994 3.513  3.238   1.5716  1.7198   3.5575  96.10 Scd 206.1402   4.7758                                                                         
NGC_5270              1 0 0 0  3.465 1.161  2.348   5.7538  2.2917   9.1826  97.61 Sb  205.5453   4.2627                                                                         
UGC_08686             0 0 0 0  4.082 1.070  3.056   4.6209  5.0406  10.4497  94.89 Sc  205.9374   3.8891  854 52373 134  0.0234  0.1485  0.9422    5.4872 8.7095  0.3097  6.1944 
UGC_08686_NOTES01     1 0 0 0  4.384 2.550  2.556   0.1343  1.0171   0.5942  97.02 Sc  205.9374   3.8891  854 52373 134  0.0234  0.1485  0.9422    5.4872 8.7095  0.3097  6.1944 
IC_0952               1 0 0 0  4.189 1.853  4.137   1.5621  1.9345   3.6930  64.67 Sbc 208.4247   3.3774  530 52026 574  0.0156  1.5539  0.7618    0.4386 9.0733  1.6293  0.5916 
UGC_08857             0 0 0 0  5.952 5.187  6.178   0.0421  0.0594   0.1041  16.21 Sb  209.1110   4.3967  855 52375  36  0.0037  0.0002  0.0066   31.1689 8.7398                 
UGC_08818             1 0 0 0  4.643 2.161  4.265   0.4660  1.1621   1.4035  75.83 Sb  208.5261   5.3562  855 52375 539  0.0182  0.7156  0.8012    0.9823 9.1393  0.9954  1.9454 
NGC_5387              0 0 0 0  4.927 2.082  4.702   3.2310  2.4434   6.4388  72.64 Sbc 209.6034   6.0712 1808 54176 251  0.0174  2.7047  0.6019    0.2012 9.0568                 
NGC_5386              1 0 0 0  3.526 1.916  3.972   2.3582  2.6712   5.4035  59.97 S0  209.5931   6.3392                                                                         
UGC_08896             0 0 0 0  4.876 2.448  4.902   0.8730  1.6006   2.3637  61.57 Sb  209.6609   7.2165 1808 54176 423  0.0146  0.8464  0.5706    0.6091 8.9410                 
UGC_08878             1 0 0 0  3.503 1.101  2.481   5.2371  3.5633  10.0615  95.04 Sb  209.4560   9.8733 1806 53559 608  0.0227  6.9349  1.3491    0.1717         3.7670  0.3443 
CGCG_074-014          0 0 0 0  3.325 1.485  2.990   4.0403  2.5241   7.5307  86.87 Sa  209.3079  11.9975 1702 53144 547  0.0205  3.3175  0.6039    0.1607         2.3335  0.2851 
IC_0962               0 0 0 0  3.239 1.135  2.892   8.0225  4.2144  14.0818  85.97 S0  209.3050  12.0213 1702 53144 558  0.0207  6.1658  2.1540    0.3103         4.6989  0.2576 
CGCG_073-095          1 0 0 0  4.446 1.182  3.516   5.4910  1.9725   8.4523  92.92 Sb  208.5194  13.5939 1777 53857  72  0.0222  4.6775  0.0325    0.0061         3.7931  0.0131 
IC_0948               1 0 0 0  3.784 1.165  3.468  20.2018  3.4567  24.0429  96.28 E   208.1112  14.0913 1777 53857 559  0.0230 13.6742  0.0290    0.0020        11.9124  0.0052 
IC_0946               1 0 0 0  3.845 1.579  3.453  12.1436  3.2287  16.8384  95.31 Sa  208.0350  14.1161 1778 53883 384  0.0227  8.6874  0.0398    0.0040         7.3282  0.0067 
UGC_08827             1 0 0 0  4.051 1.902  4.032   7.0959  2.2326  10.4277  77.59 S0  208.6299  15.0442 2743 54259 216  0.0184  3.8194  1.0696    0.2467         3.5563  0.7691 
UGC_08883             1 0 0 0  4.068 2.177  3.780   1.7089  1.8687   3.8682  78.34 Sbc 209.5196  15.3148 2744 54272 302  0.0187  0.7750  0.8122    0.9098 9.0114  0.8035  2.4099 
UGC_08902             1 0 0 0  4.319 0.829  2.985  18.3156  7.0615  28.8754 108.75 Sb  209.7616  15.5657 2744 54272 312  0.0256 14.3775  0.0403    0.0026         8.8308  0.2317 
KUG_1356+158          1 0 0 0  4.874 3.031  2.103   2.2226  2.6861   5.2060 105.67 Scd 209.7312  15.6358 2743 54259  61  0.0255  1.1930  1.6180    1.1946 8.9905  1.1298  0.8110 
UGC_08624             1 0 0 0  4.482 1.472  3.269   3.0312  3.1208   6.7157 111.46 Sbc 204.5508  18.3911 2642 54232 265  0.0267  2.4098  0.5777    0.2119 8.9943  1.7539  0.6592 
CGCG_102-023          0 0 0 0  3.829 1.663  3.232   8.8708  1.8706  11.3540  95.23 S0  204.2214  17.3870                                                                         
CGCG_102-024          0 0 0 0  3.695 2.061  3.223   4.9450  1.6695   7.4501  97.25 E   204.2271  17.4001 2607 54184 368  0.0232  4.0123  0.0275    0.0063         3.6141  0.2661 
IC_0897               0 0 0 0  5.358 3.090  5.364   1.9655  1.1427   3.5716  64.86 Sbc 203.4840  17.7129 2641 54230  89  0.0154  0.8758  0.4463    0.4671 9.0700  1.9055  0.4256 
UGC_08535             1 0 0 0  2.984 1.012  2.512   7.3317  2.3214  10.7952 113.42 S0  203.3715  17.4706 2606 54154 578  0.0271  4.8977  0.0350    0.0062         4.1400  0.0291 
NGC_5190              1 0 0 0  5.090 3.754  5.054   3.3256  1.7732   5.8716  58.42 Sb  202.6606  18.1345 2606 54154 446  0.0137  1.6900  0.6001    0.3260 9.1120  2.1677  0.5483 
UGC_08437             0 0 0 0  3.923 1.648  3.603   7.0319  2.8889  11.3434  93.32 Sa  201.3342  18.4527 2619 54506  94  0.0221  6.9258  0.0221    0.0029         5.2602  0.0039 
CGCG_101-036          0 0 0 0  3.586 1.353  2.659   5.8531  2.3025   9.2956 120.70 Sa  201.0565  15.5686 1774 53759 420  0.0289  4.8300  0.5707    0.1065         3.5810  0.2123 
UGC_08425             0 0 0 0  4.369 1.215  2.877   5.7942  3.7313  10.9164 117.74 Sbc 201.0531  15.5942 1774 53759 416  0.0283  6.3213  1.0236    0.1500         3.3884  0.3334 
UGC_08452             0 0 0 0  3.670 2.081  3.445  10.5268  3.6427  15.9917  97.61 S0  201.7914  15.0948                                                                         
NGC_5132              1 0 0 0  3.581 1.385  2.935  22.2177  4.2345  27.4548 100.65 S0  201.1203  14.0926                                                                         
NGC_5115              1 0 0 0  4.980 3.179  2.821   2.9778  3.2992   6.7735 101.58 Scd 200.7516  13.9506 1774 53759 272  0.0243  2.0321  1.6640    0.7171 9.1099  1.6788  1.3804 
IC_0881               0 0 0 0  3.669 1.650  3.000   9.2192  4.8551  16.1982  95.74 Sa  199.9848  15.8505 2605 54484 242  0.0232 10.0345  0.0498    0.0045         8.2604  0.0060 
UGC_08370             1 0 0 0  4.575 1.366  3.763   4.1697  2.0674   7.1739  98.97 Sbc 199.8891  16.9866 2604 54484  23  0.0237  4.2200  0.0416    0.0097         2.5468  0.1432 
IC_0857               1 0 0 0  4.366 1.021  3.459   5.8750  3.1656  10.4034  94.46 Sb  198.4591  17.0762 2604 54484 191  0.0226  5.7961  2.6077    0.3997 9.3023  4.4771  0.7161 
UGC_08248             0 0 0 0  5.049 3.096  5.190   2.1390  1.5282   4.1760  52.59 Sb  197.6145  18.4382 2618 54506 310  0.0124  1.6866  0.9637    0.5076 9.1289  1.8923  0.4276 
IC_0856               1 0 0 0  4.397 3.291  5.014   2.1481  0.5686   2.9771  57.38 Sa  197.6730  20.5366 2617 54502 580  0.0133  1.0237  0.9160    0.8482 8.8903                 
UGC_08273             0 0 0 0  2.980 0.702  2.201  18.0669  2.4118  19.7511 125.36 S0  197.9969  20.7935 2651 54507 285  0.0225  3.9245  0.1542    0.0335         3.6141  0.0863 
IC_0851               0 0 0 0  5.048 3.986  5.502   0.4250  0.7097   1.1149  37.75 Sbc 197.1429  21.0499 2617 54502 406  0.0088  0.2229  0.3096    1.1970 8.5886  0.2270  2.0464 
UGC_08343             1 0 0 0  4.596 2.673  2.136   4.6610  0.7445   5.4108  97.93 Sc  199.1747  21.9799 2651 54507 118  0.0233  4.4161  0.0124    0.0026         3.9264  0.0133 
NGC_5092              1 0 0 0  3.605 0.923  2.998  21.2344  2.9221  23.4073  97.42 E   199.9647  22.9999 2651 54507 609  0.0230  8.6572  1.2395    0.1250        10.2329  1.3490 
MRK_0659              0 0 0 0  3.544 1.188  3.164   3.7971  2.1678   6.8664  95.86 S0  200.6096  21.4257                                                                         
IC_0866               1 0 0 0  4.245 1.370  3.271   4.0180  1.3619   6.0624  94.46 Sb  199.3200  20.6911 2618 54506 559  0.0228  3.3258  5.9705    1.5960 9.0546  1.5812  0.7362 
UGC_08457             0 0 0 0  4.928 3.211  2.827   4.6000  2.6314   8.3142  83.73 Sc  201.8781  20.8809 2653 54230 319  0.0198  5.6875  2.6162    0.4138         3.5727  0.3141 
UGC_08516             1 0 0 0  6.886 6.623  6.741   0.0890  0.1620   0.2404  15.95 Scd 202.9689  20.0010 2641 54230 416  0.0034  0.0491  0.0783    1.4087 8.8506  0.1125  2.3988 
UGC_08507             1 0 0 0  6.926 6.648  6.824   0.0001  0.2100   0.0033  15.59 Scd 202.7445  19.4365                                                                         
UGC_08598             0 0 0 0  5.207 2.341  4.835   2.1723  2.9625   5.3038  69.25 Sbc 204.1696  20.2000 2641 54230 608  0.0164  2.9866  0.0885    0.0265         2.4547  0.0608 
CGCG_131-032          0 0 0 0  3.390 0.733  2.348  11.7976  2.2006  14.4651 114.04 S0  206.1041  20.3730 2654 54231   2  0.0269 12.0167  0.0440    0.0034         9.5060  0.0191 
UGC_08691_NED01       1 0 0 0  3.968 0.772  2.670  10.4083  4.2308  16.7164 112.51 Sb  206.1020  20.4094 2654 54231  18  0.0270 14.0844  5.3364    0.3309         9.8855  0.0703 
UGC_08887             1 0 0 0  3.555 0.796  2.569   2.3067  3.2280   5.6871 115.84 Sa  209.5145  20.4013 2770 54510 166  0.0277  3.2162  0.0249    0.0063         2.1878  0.0643 
UGC_08794             1 0 0 0  3.884 0.596  2.332   9.6999  3.2391  14.5496 119.24 Sb  208.2404  20.9169 2769 54527 124  0.0286  9.4289  4.9001    0.4766 9.2223  6.3533  0.2606 
UGC_08758             0 0 0 0  2.810 1.126  1.987  10.6726  3.4033  15.7605 114.64 Sa  207.7488  21.5408 2769 54527 474  0.0276  8.6844  0.0200    0.0020         8.8716  0.0209 
UGC_08759             1 0 0 0  2.768 0.509  2.209  10.1765  2.2002  13.1336 117.01 S0  207.7541  21.9923 2783 54524 202  0.0277  5.9874  0.0588    0.0092         6.9984  0.0049 
IC_0949               0 0 0 0  4.732 2.544  2.209   7.3234  4.9755  14.0558 116.53 Scd 208.0700  22.5216 2783 54524 138  0.0278  5.7139  0.6522    0.1016 9.1395                 
UGC_08828             1 0 0 0  3.797 0.678  2.511  10.9034  3.9792  16.8738 116.33 Sb  208.6119  21.8301 2770 54510 322  0.0277 11.2018  0.9797    0.0779         9.5499  0.3251 
UGC_08889             1 0 0 0  4.023 0.638  2.536   5.5590  3.5066  10.4072 117.66 Sb  209.5236  21.7974 2770 54510 525  0.0281  5.0259  0.3311    0.0572         3.4674  0.1374 
KUG_1356+231A         0 0 0 0  4.747 4.375  5.700   0.1254  0.5584   0.4615  40.71 S0  209.5959  22.8879 2783 54524  39  0.0093  0.1540  0.3866    2.2320 8.6767  0.1828  6.2373 
UGC_08873             0 0 0 0  3.725 0.704  2.614   6.6696  5.2980  13.5006 124.18 Sbc 209.3142  24.2575                                                                         
UGC_08788             1 0 0 0  3.592 1.259  2.614  22.3971  4.6708  28.5130 126.56 S0  208.1559  24.7489 2115 53535  93  0.0303 18.4785  0.0420    0.0020        16.7880  0.0272 
UGC_08763_NED02       1 0 0 0  3.725 1.267  2.857  24.2099  4.6447  29.9605 122.48 Sa  207.7723  25.0937                                                                         
UGC_08730             0 0 0 0  2.897 0.709  2.383   0.0000  0.0000   5.6376 114.91 S0  207.0615  24.7776 2115 53535 253  0.0274  3.3825  0.0441    0.0117         3.0409  0.0312 
UGC_08652             0 0 0 0  2.854 0.261  1.385   4.5370  3.4025   8.9973 119.15 Sb  205.0747  26.3496 2246 53767 382  0.0284  4.0723  0.9706    0.2076         3.3266  0.2831 
CGCG_131-016          0 0 0 0  3.374 1.351  3.096   7.9062  1.5551   9.8609 115.95 S0  204.6317  26.1054 2245 54208 640  0.0283 10.8742  0.0187    0.0016         6.8391  0.0254 
IC_4307               0 0 0 0  2.455 0.478  1.392  11.3840  3.9152  17.2348 149.68 S0  204.1508  27.2422 2245 54208 563  0.0358 11.1458  0.0421    0.0036        10.0693  0.0071 
NGC_5251              1 0 0 0  2.132 0.529  1.316  17.0888  7.0069  27.4995 154.87 Sa  204.3536  27.4193 2245 54208 561  0.0366 13.4082  0.7440    0.0507         9.3325  0.2698 
NGC_5263              0 0 0 0  5.220 3.867  3.661   5.2184  3.0411   9.4828  69.04 Sc  204.9818  28.4007                                                                         
UGC_08636             1 0 0 0  4.057 0.494  2.555   5.8089  2.4224   9.4027 136.06 Sbc 204.7952  28.9592 2017 53474 342  0.0325  2.8522  0.7893    0.2485 9.0879  4.4055  0.7311 
UGC_08510             1 0 0 0  2.742 0.130  0.811  11.6018  4.5632  18.3982 199.36 Sbc 202.8229  29.3682 1978 53473 428  0.0479  9.8927  0.5934    0.0545        10.4954  0.2143 
UGC_08497             1 0 0 0  3.110 0.656  1.762   5.0946  5.7010  11.6054 155.66 Sb  202.6096  30.0290 2110 53467  84  0.0373  4.0547  0.6213    0.1334         2.8119  0.4592 
IC_4239               1 1 0 0  1.847 0.035  0.695  13.8150  8.3692  25.4499 201.44 Sa  201.1061  30.9593 2104 53852  39  0.0484 15.8235  0.1123    0.0059        10.7399  0.0304 
2MASX_J13235254+31013 0 0 0 0  1.841 0.260  0.813   2.6505  2.6417   5.8039 198.22                                                                                               
NGC_5131              1 0 0 0  3.147 1.434  3.156  25.7162  1.8430  22.6243  96.46 Sa  200.9871  30.9880 2110 53467 315  0.0228 11.2817  0.0906    0.0072         8.9331  0.0013 
NGC_5187              1 0 0 0  3.546 1.353  2.961   7.2009  2.7437  11.2917 100.83 Sb  202.4508  31.1301 2110 53467 473  0.0239  5.7047  2.9335    0.4625         3.7411  0.3828 
UGC_08496_NED02       1 0 0 0  4.299 3.051  3.140   0.0000  1.8385   0.0000  68.74 Sc  202.5725  31.3328 2110 53467 499  0.0161  0.0048  0.4398   73.5176 8.1238                 
UGC_08560             1 0 0 0  4.217 2.780  4.085   0.2954  0.8609   0.9378  70.61 Sb  203.7308  31.3936 2110 53467 626  0.0166  0.2746  0.7847    2.4183 8.6910  0.4227  2.7290 
CGCG_161-101          0 0 0 0  3.711 3.021  4.285   4.3688  0.9153   5.5726  67.70 E   204.6798  31.2706 2094 53851 374  0.0157  3.3011  0.0157    0.0040         2.9444  0.0144 
UGC_08653             0 0 0 0  3.676 0.492  2.137   4.1140  5.1279   9.7306 148.10 Sbc 205.0896  31.3832 2094 53851 448  0.0354  4.9440  0.5735    0.1029         5.4200  0.2163 
2MASX_J13395399+30064 0 0 0 0  2.786 0.420  1.782   1.8726  1.3406   3.6560 144.49                                                                                               
ARK_426               0 0 0 0  2.839 0.675  1.732  10.4462  2.9052  14.6984 141.97 E   204.9909  30.1077                                                                         
UGC_08646             1 0 0 0  2.902 0.804  1.833   5.6556  2.6123   9.4866 140.96 Sa  204.9471  30.1238 2094 53851 225  0.0337  5.3236  4.2849    0.7055 9.1886  6.7298  0.4227 
KUG_1338+306A         1 0 0 0  3.366 1.547  1.149   2.8262  2.5404   5.9690 168.60 Irr 205.2491  30.3495 2094 53851 480  0.0404  1.8049  1.8953    0.8960 9.0503  1.5171  1.8621 
MRK_0268              1 0 0 0  3.025 0.211  1.252  18.8609  6.6230  28.7643 166.77 Sb  205.2964  30.3781                                                                         
UGC_08748             1 0 0 0  4.131 1.401  3.284   2.5987  3.0360   6.0130  99.39 Sbc 207.6490  28.1496 2114 53848 587  0.0235  1.8206  0.2566    0.1246         1.4588  0.7345 
KUG_1343+270          1 0 0 0  4.239 0.895  2.782   2.7100  3.2087   6.2983 125.07 Sb  206.4705  26.7753 2246 53767 608  0.0299  2.6012  1.3079    0.4355 9.0667  2.2233  0.6516 
CGCG_131-014          1 0 0 0  4.658 3.016  2.237   2.8522  2.7046   6.1337 112.22 Sc  203.9102  25.8752 2245 54208 114  0.0256  2.5491  0.4582    0.1630 9.0941  2.1184  0.3499 
IC_4234               1 0 0 0  1.798 0.218  1.061   9.8673  5.3485  17.5069 144.05 Sa  200.7494  27.1164 2244 53795 470  0.0344  6.2872  1.2275    0.1756         6.3973  0.2018 
KUG_1309+269          0 0 0 0  5.577 5.520  6.024   0.0613  0.0914   0.1542  14.40 E   198.0750  26.6852                                                                         
NGC_5032B             0 0 0 0  4.041 1.605  4.240   3.0574  1.0314   4.5995  86.68 S0  198.3570  27.7635 2243 53794 409  0.0205  2.7129  1.1391    0.3716 9.1114  2.3823  0.0088 
UGC_08244             0 0 0 0  5.263 3.502  3.016   0.6854  1.3419   1.8943  99.56 Scd 197.4674  28.3825 2009 53857 191  0.0236  0.6423  0.0512    0.0726                        
UGC_08229             1 0 0 0  4.792 2.473  4.379   6.1641  3.2434  10.8144  84.35 Sb  197.2259  28.1840                                                                         
MAPS-NGP_O_323_088590 1 0 0 0  3.998 1.224  3.749   0.0000  0.1063   0.0000 100.13 Sa  197.1150  28.3507 2009 53857 232  0.0238  0.1062  0.1395    1.1227 8.5813                 
NGC_4983              1 0 0 0  4.046 1.686  3.795   8.1940  1.9398  10.8947  91.72 S0  197.1137  28.3205 2009 53857 230  0.0217  6.3644  0.0184    0.0025                        
NGC_4957              1 0 0 0  3.955 1.798  3.593  16.0747  4.2013  22.1158  96.85 E   196.3014  27.5698 2242 54153 497  0.0230 11.6493  0.0554    0.0042        12.0504  0.0061 
UGC_08122             0 0 0 0  3.969 1.940  3.701   3.3196  1.3153   5.2746  92.88 S0  195.2078  27.4058 2240 53823  33  0.0220  2.7261  0.0489    0.0161         2.5645  0.0331 
CGCG_160-092          0 0 0 0  3.977 1.633  4.028   1.2312  0.4851   1.9524  84.08 E   195.2885  27.8182 2242 54153 329  0.0197  1.1173  0.0099    0.0071         1.2106  0.1312 
CGCG_160-093          0 0 0 0  3.762 1.487  3.515   2.0035  0.8798   3.2989  94.19 S0  195.2945  27.8028 2242 54153 335  0.0223  1.4771  0.0186    0.0108         1.5776  0.0040 
NGC_4911              1 0 0 0  4.440 1.010  3.351  21.2797  8.0708  33.3038 111.50 Sbc 195.2336  27.7908 2241 54169 594  0.0266 14.9809  0.4369    0.0256        12.1899  0.2742 
NGC_4919              1 0 0 0  3.618 1.578  3.265   8.9329  1.7545  11.1306 102.30 S0  195.3233  27.8090 2242 54153 340  0.0244  6.2602  0.0378    0.0053         5.5208  0.1567 
NGC_4923              0 0 0 0  4.085 2.284  4.593   5.1025  1.3756   7.0959  77.03 S0  195.3826  27.8474 2242 54153 333  0.0182  4.2499  0.0145    0.0030         4.3451  0.0211 
IC_4106               1 0 0 0  3.837 1.211  3.361   2.0082  1.4380   3.9168 104.64 Sa  195.6603  28.1147 2242 54153 325  0.0249  2.8758  0.0409    0.0131         2.7040  0.1276 
NGC_4929              0 0 0 0  4.013 1.689  3.528   6.5797  1.4707   8.5750  87.93 E   195.6850  28.0453 2241 54169 610  0.0208  3.9496  0.0163    0.0038         4.1210  0.0054 
2MASX_J13014841+27361 0 0 0 0  3.546 0.707  2.530   1.4273  0.6135   2.3330 115.00                                                                                               
NGC_4926              1 0 0 0  3.709 1.427  2.732  23.9773  5.3367  31.2027 110.37 S0  195.5043  27.6529 2242 54153 387  0.0236  1.3448  0.0182    0.0130         1.0715  0.0031 
NGC_4926B             0 0 0 0  3.766 1.127  3.278   1.0664  0.5145   1.8143  99.56 S0  195.5043  27.6529 2242 54153 387  0.0236  1.3448  0.0182    0.0130         1.0715  0.0031 
CGCG_160-261          0 0 0 0  3.904 1.160  3.407   3.2112  0.9276   4.5738  96.76 S0  195.2469  27.8997                                                                         
IC_4044               0 0 0 0  3.490 1.057  2.361   2.1273  0.8065   3.3293 119.98 S0  195.1976  27.9221 2240 53823 626  0.0286  2.0140  0.0209    0.0091         1.7298  0.0028 
NGC_4906              0 0 0 0  3.862 1.169  2.948   5.4535  1.8440   8.2041 105.41 E   195.1656  27.9240 2240 53823 624  0.0250  5.0186  0.0276    0.0047         4.4566  0.0019 
IC_4041               0 0 0 0  3.690 1.551  3.047   3.0900  1.2580   4.9580  99.50 S0  195.1701  27.9966 2240 53823 617  0.0236  2.7007  0.0226    0.0078         2.5293  0.0055 
IC_4042               0 0 0 0  3.851 1.857  3.456   8.0704  1.2554   9.2777  89.86 S0  195.1782  27.9631 2240 53823 640  0.0281  2.8828  0.0169    0.0052         2.5410  0.0023 
IC_4042A              0 1 0 0  3.312 0.572  2.215   3.6303  0.7732   4.6533 117.69 S0  195.1782  27.9631 2240 53823 640  0.0281  2.8828  0.0169    0.0052         2.5410  0.0023 
2MASX_J13001877+27561 0 0 0 0  4.009 2.274  3.787   0.2971  0.2907   0.6459  74.81                                                                                               
IC_4030               0 0 0 0  3.643 1.717  2.789   1.9053  0.4738   2.5769  98.63 S0  195.1165  27.9560 2241 54169 547  0.0234  1.4597  0.0094    0.0055         1.3740  0.0044 
IC_4033               0 0 0 0  3.334 1.094  2.256   2.2765  0.6855   3.2903 107.95 S0  195.1180  27.9724 2241 54169 544  0.0257  2.1649  0.0185    0.0082         1.9634  0.0139 
MAPS-NGP_O_323_098297 0 0 0 0  3.303 0.479  2.168   0.0000  0.1361   0.0000 111.27                                                                                               
MAPS-NGP_O_323_098333 0 0 0 0  3.695 0.958  3.021   0.0000  0.0714   0.0000  97.62                                                                                               
NGC_4898_NED01        0 1 0 0  3.706 1.045  2.916  12.9114  1.0040  11.6738  96.84 E   195.0736  27.9553                                                                         
NGC_4898_NED02        0 0 0 0  3.749 1.035  3.169   0.0000  0.7886   0.0000  89.59 E   195.0753  27.9565 2241 54169 549  0.0212  2.3301  0.0035    0.0013                        
2MASX_J13003877+28005 0 0 0 0  3.703 1.242  2.892   2.3271  0.6261   3.2347  98.47                                                                                               
IC_4026               0 0 0 0  3.371 0.726  2.596   5.2395  1.4096   7.2828 114.59 S0  195.0923  28.0471 2241 54169 458  0.0273  3.7800  0.0343    0.0085         3.2810  0.0299 
IC_4040               1 0 0 0  4.880 2.500  2.400   2.2443  2.5632   5.1476 109.75 Scd 195.1576  28.0577 2241 54169 442  0.0255  1.0084  1.5224    1.3928 9.0693  0.9683  1.4355 
IC_4045               0 0 0 0  3.672 1.067  2.822   6.9610  1.8753   9.6804  97.75 E   195.2027  28.0908 2241 54169 540  0.0232  5.4521  0.0940    0.0142         4.4771  0.0067 
IC_4051               1 0 0 0  4.186 1.743  4.269   5.2859  1.7748   7.9326  70.72 E   195.2269  28.0077 2241 54169 530  0.0166  5.1105  0.0239    0.0040         4.9774  0.0037 
NGC_4908              0 0 0 0  3.336 0.460  2.436  13.1794  3.7937  18.7536 122.05 E   195.2149  28.0429                                                                         
2MASX_J13004459+28060 0 0 0 0  3.842 1.381  3.344   1.3503  0.3887   1.9215  92.94                                                                                               
CGCG_160-251          0 0 0 0  4.051 1.478  3.914   1.3677  0.5931   2.2432  77.12 S0  195.1482  28.1463 2241 54169 448  0.0182  0.9399  0.0062    0.0059         1.0423  0.0065 
NGC_4907              1 0 0 0  4.660 1.296  3.925   6.8501  1.9712   9.7473  82.86 Sb  195.2032  28.1583 2241 54169 524  0.0194  5.7378  0.0311    0.0048         4.2855  0.0217 
NGC_4895              1 0 0 0  3.481 1.195  2.517  20.8565  5.2719  28.3743 118.14 S0  195.0747  28.2023 2241 54169 450  0.0284 16.2162  0.1445    0.0079        13.1826  0.0070 
NGC_4895A             0 0 0 0  3.850 1.738  3.474   3.2188  0.6719   4.0977  95.16 S0  195.0379  28.1704 2240 53823 618  0.0225  2.1838  0.0094    0.0036         1.7258  0.0103 
CGCG_160-089          0 0 0 0  3.799 1.033  3.028   3.5015  1.5066   5.7262 110.97 S0  195.1845  28.3372 2241 54169 459  0.0264  3.1987  0.0563    0.0163         2.4434  0.0565 
NGC_4896              1 0 0 0  4.129 2.499  4.143   6.2593  1.4365   8.2335  84.66 S0  195.1283  28.3463 2241 54169 443  0.0199  4.3898  0.0278    0.0056         3.5075  0.0319 
CGCG_160-109          0 0 0 0  3.656 0.937  3.093   7.9139  1.2846   9.2319 106.17 S0  195.5360  28.3871 2011 53499  61  0.0253  4.8609  0.1842    0.0341         4.3152  0.4055 
KUG_1259+286          0 1 0 0  3.261 0.586  2.371   1.8728  0.6836   2.8927 120.78 S0  195.5597  28.3526 2011 53499  74  0.0288  1.9141  0.0244    0.0123         1.6904  0.0227 
IC_0842               1 0 0 0  4.629 1.330  3.601   6.8536  3.6075  12.0242 102.05 Sb  195.1647  29.0193 2011 53499 127  0.0242  4.2287  0.2774    0.0550         5.7412  0.3420 
IC_0843               1 0 0 0  3.952 0.912  3.417  20.2710  2.0853  20.2076 103.56 S0  195.3900  29.1306 2011 53499  99  0.0245 12.1290  0.0642    0.0045        10.4954  0.0024 
2MASX_J13014399+28595 1 0 0 0  3.994 1.514  3.525   1.7565  0.5426   2.5624  90.04 Sa  195.4330  28.9996 2011 53499  86  0.0214  1.3673  0.0295    0.0183         1.2972  0.0759 
IC_4088               0 0 0 0  3.938 1.483  3.212   6.3657  4.0600  11.9406  99.69 Sa  195.4307  29.0447 2011 53499  83  0.0237  7.1395  0.0626    0.0075         7.1614  0.1122 
MAPS-NGP_O_323_072822 1 0 0 0  5.221 2.895  5.267   0.0000  0.0461   0.0000  67.92 Sb  196.6974  28.8491 2009 53857 208  0.0158  0.0091  0.0588    5.7272                        
VV_841                1 0 0 0  5.901 4.826  4.593   0.0691  1.0572   0.3893  67.87 Irr 196.6590  28.8487 2009 53857 205  0.0160  0.1076  0.4069    3.2869 8.6113                 
NGC_4966              1 0 0 0  3.931 1.199  3.505   9.5986  6.1517  18.0223  98.83 Sa  196.5721  29.0631 2011 53499  14  0.0234  7.9586  0.7178    0.0823         5.5976  0.3597 
CGCG_160-132          0 0 0 0  3.910 1.600  3.587   5.7226  1.0733   7.0199  99.35 S0  196.3553  29.2965 2009 53857 371  0.0235  3.5785  0.0201    0.0055                        
NGC_5004B             1 0 0 0  4.561 2.280  3.733   1.5510  1.6856   3.4972  89.70 Sb  197.6982  29.7099 2009 53857 483  0.0212  1.5696  0.7576    0.4287 9.1456                 
NGC_5004              1 0 0 0  3.860 1.326  3.346  20.1915  4.4974  26.2889 100.34 S0  197.7566  29.6367 2009 53857 485  0.0235 13.5124  0.0284    0.0019                        
2MASX_J13032529+28005 0 0 0 0  3.249 0.698  2.244   2.0907  1.2149   3.7955 111.55                                                                                               
NGC_4934              0 0 0 0  3.618 0.966  3.145   3.4663  1.6334   5.8513  85.26 S0  195.8177  28.0303 2241 54169 615  0.0203  2.5711  0.1985    0.0680         2.3281  0.3926 
CGCG_160-146          1 0 0 0  3.936 0.948  3.474   3.4903  1.2989   5.4306 102.75 Sa  197.0588  27.5159 2242 54153 548  0.0244  2.2590  0.0330    0.0136         5.3580  0.0832 
UGC_08161             0 0 0 0  3.810 1.166  3.029   4.0726  2.1565   7.1590  93.25 Sb  195.8710  26.5505 2242 54153 188  0.0221  3.7487  0.6304    0.1480         3.6475  0.2495 
NGC_4892              0 0 0 0  4.704 1.462  3.989   4.5062  3.4895   9.0329  83.25 Sb  195.0147  26.8981 2240 53823  24  0.0198  4.4830  0.4204    0.0814         4.4771  0.0218 
KUG_1302+262          1 0 0 1  4.866 1.416  4.166   1.7580  1.7220   3.8251  91.54 Sbc 196.3168  25.9577 2242 54153 260  0.0217  1.5033  1.2081    0.7105 9.0523  1.2503  1.6331 
NGC_4979              1 0 0 0  4.887 1.307  4.292   3.9807  0.7984   5.0014  88.90 Sbc 196.9282  24.8105 2662 54505 631  0.0211  3.2027  0.0471    0.0137         3.9628  0.1390 
IC_4202               0 0 0 0  4.000 0.951  3.141   8.8663  4.9800  15.9241  99.82 Sbc 197.1317  24.7008 2663 54234 395  0.0238 10.5336  2.3208    0.1946         6.7453  0.3170 
IC_0854               1 0 0 0  4.660 1.562  3.565   4.2195  2.3301   7.5303  99.38 Sbc 197.4582  24.5776 2663 54234 238  0.0236  2.2797  4.2554    1.6787 9.1918  4.3853  0.7362 
IC_0860               1 0 0 0  4.654 3.613  5.532   2.4811  1.0985   4.0992  55.18 Sa  198.7647  24.6188 2663 54234 548  0.0129  1.5411  0.0270    0.0155         1.7338  0.0832 
IC_4215               0 0 0 0  3.948 2.361  4.774   2.3492  1.5947   4.5023  55.81 Sa  199.0700  25.4051 2663 54234 609  0.0129  1.9417  0.2929    0.1334         2.1281  0.2642 
UGC_08306             0 0 0 0  4.442 1.450  3.414   7.5847  5.2318  14.6358  94.69 Sb  198.3933  15.9919 2604 54484 214  0.0226  8.6125  0.2350    0.0229         6.3387  0.1300 
NGC_4935              1 0 0 0  4.468 1.284  3.470   5.9861  4.9194  12.2777  89.36 Sb  195.8383  14.3775 1771 53498  75  0.0213  5.4209  0.1387    0.0218         3.9537  0.1219 
NGC_4992              1 0 0 0  3.524 1.024  2.775  14.6677  4.6889  21.6813 104.70 Sa  197.2732  11.6341 1696 53116  69  0.0251 12.7474  0.0506    0.0034         9.1411  0.0147 
UGC_08322             0 0 0 0  3.013 0.772  2.502  14.2842  4.2241  20.5451 105.79 Sa  198.7537  12.7252 1697 53142 530  0.0254  9.6198  0.0432    0.0039         9.5499  0.0217 
NGC_5058              1 0 0 0  6.724 5.660  7.076   0.0514  0.0766   0.1295  14.59 Sbc 199.2180  12.5482 1697 53142 560  0.0032  0.0120  0.0464    3.4067 8.6304  0.0348  8.2794 
NGC_5171              1 0 0 0  3.404 0.760  2.862  12.2424  5.7381  20.6760  95.76 S0  202.3398  11.7351                                                                         
NGC_5176              0 0 0 0  3.345 0.693  2.623  10.8481  1.4828  11.9582  98.03 S0  202.3541  11.7815 1699 53148 496  0.0234  5.1229  0.0261    0.0045         5.9156  0.1318 
NGC_5179              0 0 0 0  3.231 0.928  2.628   9.2321  3.2449  14.1140 100.56 S0  202.3786  11.7459 1699 53148 169  0.0241  9.3405  0.0419    0.0043         8.5704  0.0032 
UGC_08486             1 0 0 0  4.837 3.133  3.013   0.3781  1.4026   1.3081  93.64 Scd 202.4862  11.0721 1699 53148 140  0.0226  0.8425  0.3091    0.3187 9.0717  0.7709  0.7798 
UGC_08515             0 0 0 0  3.663 1.213  3.084   3.6637  3.1788   7.6588  95.66 Sa  202.9627  11.2507 1699 53148  59  0.0230  4.0986  0.0444    0.0095         3.8459  0.0480 
UGC_08562             1 0 0 0  1.914 0.090  0.908   8.1914  4.0792  14.1278 164.93 Sa  203.8099  10.6862 1700 53502 254  0.0397  5.0740  3.2537    0.5683         3.2285  0.5546 
UGC_08563             0 0 0 0  1.884 0.128  0.949  14.2315  5.4607  22.4258 163.09 S0  203.8121  10.6921                                                                         
UGC_08527             0 1 0 0  4.729 3.121  2.596   4.3990  4.6770   9.8656  97.00 Scd 203.2260   9.5206                                                                         
UGC_08469             0 0 0 0  4.973 2.685  2.944   1.3703  2.1865   3.5406  94.99 Scd 202.2277  10.0381 1800 53884 485  0.0229  1.4824  0.5470    0.3198 9.0172  1.4622  0.6442 
UGC_08296             1 0 0 0  4.431 2.051  4.938   3.9260  0.9929   5.3490  56.53 S0  198.2919   9.6906                                                                         
NGC_5222              1 0 0 0  3.865 1.686  4.091  18.4313  4.5383  24.8921  94.94 Sa  203.7400  13.7443                                                                         
NGC_5222_NED02        1 0 0 0  3.920 1.824  3.537   0.0000  1.6339   0.0000  96.16 Sa  203.7400  13.7443                                                                         
NGC_5180              1 0 0 0  3.886 1.916  3.553  14.8760  4.2317  21.1058  93.81 S0  202.3623  16.8259                                                                         
NGC_5332              1 0 0 0  3.804 1.580  3.408  17.5766  4.3430  23.7610  93.73 S0  208.0331  16.9698 2742 54233 618  0.0224 13.1869  0.0450    0.0029        12.2180  0.0070 
UGC_08705             1 0 0 0  4.830 3.735  2.604   6.0316  4.6426  12.0964  97.14 Scd 206.6342  20.8475 2769 54527 285  0.0232  3.2497  0.4835    0.1329 9.1514  3.2509  0.5495 
UGC_08703             1 0 0 0  4.455 1.273  3.204   4.8183  3.9579   9.8728 114.48 Sbc 206.5376  21.8943 2654 54231 613  0.0273  3.0882  0.7943    0.2338 9.1149  2.9854  0.6950 
UGC_08701             0 0 0 1  4.516 1.298  3.113   7.4981  5.2748  14.5607 114.05 Sbc 206.4399  22.0882 2654 54231 611  0.0273  5.6455  1.4245    0.2199         4.7534  0.5297 
UGC_08706_NOTES01     0 0 0 0  2.796 0.552  1.974   7.9018  1.9639  10.6925 125.07 E   206.6265  23.0973 2666 54230  62  0.0300  6.1533  0.0534    0.0082         5.1880  0.2655 
IC_0933               1 0 0 0  2.748 0.513  1.818  29.9239  5.1197  35.5786 128.06 S0  206.3172  23.2188 2666 54230 111  0.0306 22.2983  0.0477    0.0021        17.4181  0.0027 
MCG_+04-32-017        0 0 0 0  3.579 1.140  3.180  11.3089  1.1085  11.0826 114.60 E   204.7389  24.9803 2246 53767 250  0.0273  7.6497  0.0049    0.0006         5.5208  0.0070 
CGCG_132-048          1 0 0 0  3.804 1.021  2.108   2.9589  1.4394   5.0537 119.42 Sb  208.8856  25.0743                                                                         
IC_4345               1 0 0 0  3.100 0.719  1.876  30.0790  5.3893  36.3439 130.25 E   208.8058  25.0518 2119 53792 230  0.0311 21.7729  0.0549    0.0023        18.6209  0.0086 
UGC_08842_NED01       0 0 0 0  3.227 0.713  2.228   0.0000  0.7900   0.0000 123.71 S0  208.8681  25.0737 2115 53535  24  0.0295  0.6337  0.0093    0.0141         1.0069  0.0055 
UGC_08842_NED02       0 0 0 0  4.223 1.956  1.731  13.8715  2.4951  16.7853 122.84 Sc  208.8745  25.0736                                                                         
UGC_08879             0 0 0 0  4.447 2.491  2.334   4.2488  4.9568   9.8264 120.12 Sc  209.4158  25.7741 2119 53792 414  0.0287  4.5131  0.4352    0.0838 8.9561  5.9156  0.6561 
UGC_08829             1 0 0 0  3.075 0.800  2.554   9.4156  3.5540  14.7286 109.54 Sa  208.5834  32.9306 2117 54115 449  0.0261  7.8211  0.2097    0.0238                        
UGC_08718             1 0 0 0  3.639 2.311  3.926   3.2916  1.7880   5.8458  69.98 Sa  206.8239  34.1488 2028 53818 163  0.0163  1.6075  1.2371    0.6835         1.9588  1.0814 
UGC_08630             0 0 0 0  6.027 5.067  5.287   0.0987  0.9266   0.4698  35.71 Sc  204.6033  33.1177 2109 53468 555  0.0080  0.0859  0.6895    7.2181 8.6270                 
SDSS_J133815.61+32472 0 0 0 0  3.107 1.039  2.645   0.0000  0.1278   0.0000 102.25                                                                                               
UGC_08627             1 0 0 0  3.896 1.438  3.146   5.2408  2.4775   8.8598 103.37 Sbc 204.5546  32.8230 2109 53468 553  0.0245  3.3109  0.0260    0.0075         2.6122  0.2612 
IC_4304               1 0 0 0  3.132 1.424  2.487  14.3345  4.4984  21.0240 107.04 Sa  203.9912  33.4299 2109 53468 417  0.0250 10.1906  0.0360    0.0031        10.3992  0.0067 
IC_4305               0 0 0 0  3.205 0.712  2.646  12.0117  2.0630  14.2956 102.72 E   203.9931  33.4738 2109 53468 409  0.0241  8.1777  0.0202    0.0022         7.3621  0.0040 
UGC_08561             1 1 0 0  3.775 2.117  1.895   5.5992  6.5569  12.9558 100.17 Scd 203.7386  34.0441 1993 53762  45  0.0236  3.6618  4.3346    1.0749 9.1926  3.0269  0.9572 
UGC_08561_NOTES01     0 0 0 0  2.968 0.648  1.901   3.0696  1.5987   5.3644 105.51 Sa  203.7135  34.0555 1993 53762  56  0.0251  2.3413  1.5374    0.5885 9.1258  2.0370  0.5321 
NGC_5228              1 0 0 0  3.135 1.050  2.332  21.7267  4.6082  27.8221 109.69 S0  203.6462  34.7779 1993 53762 519  0.0258 17.2342  0.0626    0.0035        13.7088  0.0133 
NGC_5233              1 0 0 0  2.921 1.339  2.322  21.9553  5.3975  29.5935 111.66 Sa  203.8056  34.6774 1993 53762 120  0.0264 17.9500  0.0456    0.0023        16.1065  0.0069 
UGC_08600             0 0 0 0  3.827 1.169  3.061   5.3305  3.6902  10.2759 102.50 Sb  204.1750  34.7464 1993 53762 552  0.0243  5.7184  0.0317    0.0052         4.8529  0.0149 
UGC_08583             1 0 0 0  3.307 1.038  2.755   8.6743  3.8028  14.2826 105.45 Sa  203.9583  34.9988                                                                         
NGC_5199              1 0 0 0  3.151 1.443  2.695  11.5754  2.6811  15.2784 101.06 S0  202.6782  34.8307 1993 53762 440  0.0237  8.7699  0.0178    0.0018         9.0782  0.0039 
MCG_+06-30-013        1 0 0 0  3.248 0.258  1.427   6.1034  4.1373  11.6914 150.79 Sbc 202.0191  34.3115 1993 53762 269  0.0360  3.1901  1.1571    0.3209 9.1232  3.8548  0.6383 
UGC_08461             1 0 0 0  2.616 0.363  1.534  23.6509  3.1889  25.8935 142.70 E   202.0167  34.3327 1993 53762 268  0.0341  9.4410  0.0262    0.0025        13.6773  0.0051 
UGC_08539             1 0 0 0  3.877 1.109  3.260   9.4962  6.4944  18.2528 103.39 Sbc 203.3709  33.0423 2109 53468 471  0.0245 10.2941  0.0312    0.0027         7.9799  0.0635 
UGC_08484             1 0 0 0  3.739 1.151  2.965  11.0847  3.4008  16.1233 104.23 Sb  202.4019  32.4007 2112 53534  34  0.0246  8.1134  0.0389    0.0046         7.9433  0.0262 
NGC_5166              0 0 0 0  4.225 1.823  4.125  10.8556  3.8374  16.5880  66.44 Sb  202.0627  32.0323                                                                         
NGC_5157              1 0 0 0  3.190 1.252  2.793  17.8642  4.3440  23.9852 102.55 Sa  201.8202  32.0308 2112 53534  44  0.0244 13.9548  0.0691    0.0047        14.6893  0.0170 
CGCG_161-048          1 0 0 0  3.205 1.317  2.675   8.4023  2.3498  11.8399 101.93 Sa  201.4884  31.6183 2112 53534  94  0.0242  5.3414  0.0249    0.0040         5.4200  0.0128 
UGC_08426             0 0 0 0  4.540 3.714  3.495   1.3131  1.9513   3.3011  70.85 Scd 201.0660  31.3451 2104 53852 635  0.0166  1.6344  0.4793    0.2732 9.0502  1.5996  0.3548 
CGCG_160-208          0 0 0 0  3.144 1.551  2.876   8.6582  1.9635  11.3445  98.61 S0  200.3282  31.3880 2104 53852 587  0.0233  3.7030  0.0288    0.0066         3.4041  0.0618 
UGC_08397             1 0 0 0  4.244 2.608  4.413   1.7088  1.5091   3.5862  69.27 Sbc 200.4189  31.3509 2104 53852 585  0.0162  1.2403  0.1034    0.0743         1.5171  0.3707 
UGC_08399             1 1 0 0  3.630 1.045  3.064   2.8413  2.5765   6.0185 102.07 Sb  200.4394  31.2373 2104 53852 591  0.0241  2.1998  0.3249    0.1292         2.2699  0.5433 
2MASX_J13202188+30565 0 0 0 0  1.707 0.039  0.670   6.8255  1.7454   9.3221 196.22                                                                                               
CGCG_160-201          0 0 0 0  3.049 0.649  2.405   6.4856  2.0809   9.5821 100.91 E   200.0615  30.9878 2104 53852 110  0.0239  6.5759  0.0207    0.0030         5.7148  0.0131 
CGCG_160-190          0 0 0 0  2.652 0.497  1.873  11.1980  2.6323  14.8526 130.55 E   199.7489  30.7809 2104 53852 168  0.0311  8.5459  0.0283    0.0030         6.9984  0.1279 
CGCG_160-191          0 0 0 0  2.697 0.488  1.768   3.3004  2.8167   6.8423 132.33 S0  199.7501  30.8168 2104 53852 163  0.0315  3.8601  0.0735    0.0173         3.9994  0.0877 
KUG_1315+313          0 0 0 0  3.194 1.579  3.349   0.4912  0.8867   1.3210  78.94 E   199.3386  31.0595 2104 53852 195  0.0186  0.3067  0.6345    1.7698 8.8901  0.4027  2.0091 
NGC_5065              1 0 0 0  4.485 3.182  2.754   2.4130  3.1532   5.8029  78.56 Scd 199.3775  31.0926                                                                         
NGC_5057              1 0 0 0  3.263 1.385  3.215   6.9230  2.1497  10.1142  82.98 S0  199.1156  31.0316 2104 53852 190  0.0196  6.7190  0.0210    0.0029         2.5527  0.0058 
UGC_08317             1 0 0 0  3.952 1.753  3.285   0.8796  2.6873   2.8378  85.20 Sb  198.5985  30.4839 2104 53852 250  0.0201  0.9040  0.9652    0.9202 8.9981  1.3092  1.6788 
UGC_08377             0 0 0 0  3.150 1.123  2.783   4.1424  1.4027   6.2378  98.65 E   199.9848  30.1190 2002 53471 418  0.0234  3.3019  0.1974    0.0513         3.6559  0.1486 
NGC_5074              1 0 0 0  3.535 1.998  3.367   0.3806  2.6758   1.6384  79.35 Sb  199.6072  31.4690                                                                         
KUG_1313+321          1 0 0 0  4.312 1.859  4.371   0.7020  1.5100   2.0047  72.39 Sbc 198.9463  31.8466 2104 53852 412  0.0170  0.4133  0.8404    1.7309 8.8482  0.5383  2.2491 
IC_4225               1 0 0 0  3.457 2.508  3.783   7.3260  1.3630   8.9649  76.99 S0  200.0037  31.9813                                                                         
CGCG_160-154          0 0 0 0  3.034 0.800  2.494  10.5487  2.5704  14.1700 111.17 E   197.5862  31.4440                                                                         
UGC_08145             0 0 0 0  3.191 1.142  2.739  11.9187  3.7655  17.5235 106.39 Sa  195.5762  32.8906 2006 53476  98  0.0253 11.0402  0.1281    0.0097        10.1391  0.0973 
UGC_08227             1 0 0 0  2.707 0.567  1.905  28.5302  3.8575  31.2508 141.76 E   197.1484  33.9759 2093 53818 335  0.0339 21.1835  0.0284    0.0012        16.4437  0.0047 
CGCG_189-024          0 1 0 0  2.769 0.491  1.719  12.6760  3.5501  17.8708 141.16 E   196.9785  34.0870 2093 53818 336  0.0336  8.2050  0.1450    0.0146         6.9024  0.0067 
MAPS-NGP_O_269_141096 1 0 0 0  3.558 1.376  1.402   0.0000  0.2580   0.0000 141.58 Sc  197.0199  34.1129 2093 53818 321  0.0335  0.1034  0.1997    1.6894 8.4352  0.1560  1.3002 
UGC_08299             1 0 0 0  3.158 0.477  1.711   9.2762  6.3457  17.8212 147.24 Sb  198.3062  33.9845 2093 53818 522  0.0351  9.1448  1.5809    0.1560 9.0938  5.7412  0.4159 
CGCG_189-038          0 0 0 0  3.523 2.205  3.973   4.6410  1.3006   6.5429  71.63 S0  197.9895  34.3653 2093 53818 417  0.0169  2.0780  0.0340    0.0153         2.9923  0.0136 
UGC_08199             1 0 0 0  4.187 1.663  3.747   0.8945  1.6317   2.4138  70.07 Sb  196.6883  35.1005 2016 53799 162  0.0163  0.4517  0.8925    1.7501 8.9304  0.5395  3.2063 
UGC_08200             1 0 0 0  4.717 3.709  3.619   0.0000  0.5029   0.0000  67.79 Scd 196.7330  35.1325 2016 53799 168  0.0159  0.0907  0.2621    2.5533 8.7347  0.1262  2.8249 
UGC_08338             1 0 0 0  3.883 1.479  3.314   2.5381  4.4166   6.7396  97.94 Sbc 199.0152  35.0435 2023 53851 231  0.0232  2.1711  1.0022    0.4030         2.0277  0.6745 
IC_0861               0 0 0 0  5.271 5.486  5.760   0.0156  0.0011   0.0137   3.17 S0  198.7806  34.3289 2093 53818 562  0.0380 33.6788  0.0167    0.0004                        
2MASX_J13201162+33054 0 0 0 0  2.417 0.275  1.278   1.9415  0.9127   3.2774 165.34                                                                                               
2MASX_J13201313+33052 0 0 0 0  2.370 0.619  1.275   7.2773  3.9333  12.8928 163.45                                                                                               
2MASX_J13201504+33024 0 0 0 0  2.632 0.299  1.665   1.0097  1.0173   2.2195 139.87                                                                                               
NGC_5096              0 0 0 0  2.252 0.242  1.217  25.9892  5.3955  33.0538 164.52 S0  200.0361  33.0880 2093 53818  33  0.0392 19.7151  0.1229    0.0054        21.3304  0.0039 
UGC_08431             0 0 0 0  2.052 0.583  1.180  22.6858  3.5215  26.0667 162.32 S0  201.0841  32.8482 2112 53534 174  0.0389 14.0223  0.0501    0.0031        11.2980  0.0067 
UGC_08693             1 0 0 0  6.026 5.032  6.436   0.3207  0.6037   0.8748  36.31 Sbc 206.1180  35.1927                                                                         
UGC_08698             0 0 0 0  4.545 3.229  4.749   0.7488  1.1143   1.8827  54.74 Sb  206.2934  35.2191 2028 53818 380  0.0126  0.6333  0.3453    0.4741 8.9555  0.5188  0.7311 
CGCG_190-050          1 1 0 0  3.177 1.003  3.122  11.5655  2.3764  14.6448  99.85 S0  206.3958  35.6112 2028 53818 362  0.0237  8.7717  0.1234    0.0128         7.1285  0.0019 
NGC_5352              1 0 0 0  3.023 1.500  2.586  28.1827  5.5396  35.1504 112.34 S0  208.4103  36.1341 2033 53476  61  0.0265 18.1967  0.0431    0.0020        19.4984  0.0042 
CGCG_190-062          0 0 0 0  2.968 0.759  2.449  10.1074  2.4038  13.4650 110.78 S0  207.5859  35.4759 2028 53818 564  0.0263  6.6776  0.0300    0.0041         6.2806  0.0037 
KUG_1347+355A         1 0 0 0  4.404 3.394  3.348   0.0000  0.2426   0.0000  70.73 Sc  207.3016  35.2846 2033 53476 287  0.0165  0.0771  0.2074    2.3746 8.8336  0.1194  5.9566 
UGC_08739             0 0 1 0  4.387 2.321  4.095   7.8484  3.9627  13.5692  71.81 Sbc 207.3084  35.2577                                                                         
UGC_08754             0 0 0 0  3.294 1.104  3.161   9.8602  2.3367  13.1165  89.47 S0  207.6630  35.0383 2028 53818 545  0.0211  6.9518  0.0176    0.0022         6.5615  0.0061 
KUG_1343+368          1 0 0 0  3.751 1.302  2.605   4.7276  3.2273   9.0781 111.54 Sbc 206.5473  36.5968 2033 53476 346  0.0265  3.0106  2.0490    0.6017 9.1312  3.4594  0.7798 
CGCG_190-046          0 0 0 0  2.888 0.904  2.325   4.1154  1.3827   6.1760 112.61 E   206.1544  37.1716 2101 53858 600  0.0266  3.5629  0.0283    0.0070         2.9444  0.0062 
UGC_08695             1 0 0 0  3.789 1.075  2.674   4.1997  2.9862   8.1714 112.35 Sbc 206.2030  37.1632 2101 53858 592  0.0266  3.5171  1.1296    0.2904         3.3497  0.4966 
CGCG_190-059          1 0 0 0  2.450 0.489  1.650  21.2849  5.3049  28.8161 143.40 S0  207.1443  37.1133 2033 53476 329  0.0342 12.8966  0.0841    0.0058        12.8825  0.0125 
NGC_5303              1 0 0 1  6.343 6.043  5.967   0.2814  0.9516   0.9404  22.34 Sbc 206.9395  38.2593 2014 53460 237  0.0047  0.0221  0.0214    0.8567 8.6099  0.0388  3.3343 
NGC_5303B             1 0 0 0  6.338 5.843  6.637   0.0280  0.0977   0.0946  22.52 Sbc 206.9395  38.2593 2014 53460 237  0.0047  0.0221  0.0214    0.8567 8.6099  0.0388  3.3343 
UGC_08778             0 0 0 0  5.337 3.902  5.591   1.3413  1.2516   2.8718  47.22 Sb  208.0278  38.0670 2014 53460 152  0.0108  1.1746  0.0652    0.0482         1.1885  0.3281 
UGC_08806             0 0 0 0  5.164 3.214  5.511   0.9923  0.7535   1.9785  51.09 Sb  208.3094  38.2272 2014 53460 156  0.0117  0.9698  0.7490    0.7070 9.0699  0.6281  0.4775 
NGC_5349              0 0 0 0  3.883 1.617  3.259   4.8142  2.6596   8.5960  81.36 Sb  208.3048  37.8832                                                                         
NGC_5341              1 0 0 0  5.553 4.617  4.889   0.7735  1.4402   2.1036  52.97 Sc  208.1329  37.8174 2014 53460 141  0.0122  0.4400  0.5949    1.1927 9.0698  0.4436  1.5959 
IC_4341               1 0 0 0  6.036 5.297  5.390   0.2606  0.3043   0.6026  35.29 Sc  208.3928  37.5223 2033 53476 530  0.0078  0.1322  0.0486    0.3199 8.8790  0.1466  1.3614 
IC_4340               1 0 0 0  3.063 0.643  2.458  19.8091  2.9476  22.4303 105.91 S0  208.3896  37.3870 2033 53476 525  0.0249 12.9690  0.0351    0.0025        11.0408  0.0031 
UGC_08795             1 0 0 0  6.498 5.836  6.155   0.1703  0.2890   0.4484  34.31 Scd 208.2020  37.4908                                                                         
KUG_1353+374          1 0 0 0  4.104 2.526  2.726   0.1253  0.4361   0.4229  84.45 Sc  209.0269  37.2087 2033 53476 615  0.0198  0.2254  0.2480    0.9547 8.7713  0.2377  1.4454 
UGC_08854             1 0 0 0  3.160 1.885  3.336  11.2332  1.6069  12.5470  84.92 S0  208.9727  37.1965 2033 53476 580  0.0199  7.5541  0.0246    0.0032         6.6374  0.0071 
UGC_08858             1 0 0 0  4.462 3.176  2.684   4.8366  1.4469   6.9803  80.54 Scd 209.0184  38.3040                                                                         
NGC_5361              1 0 0 0  4.170 2.506  3.855   2.3143  1.9363   4.7746  80.04 Sbc 208.6467  38.4494                                                                         
NGC_5267              0 0 0 0  3.769 1.452  3.517  11.8527  4.9828  19.2325  84.17 Sb  205.1664  38.7940 2005 53472 594  0.0197  9.0697  0.2142    0.0212         8.6298  0.0242 
CGCG_218-028_NED01    1 0 0 0  4.259 2.373  4.253   0.3226  0.5867   0.8688  57.60 Sb  204.3625  38.6157 2005 53472 167  0.0133  0.3361  0.0304    0.0780         0.3828  0.1754 
UGC_08619             0 0 0 0  4.128 2.149  4.034   2.1770  1.6091   4.2920  59.77 Sb  204.3792  38.6215                                                                         
UGC_08620             0 0 0 0  3.308 1.098  3.150   6.0548  1.5913   8.3425  86.31 Sa  204.3705  38.9704 2005 53472 520  0.0202  4.9486  0.1764    0.0313         3.3037  0.0180 
UGC_08621             1 0 0 0  4.237 1.499  3.923   5.6375  3.4645  10.4260  85.39 Sbc 204.4164  39.1547 2005 53472 502  0.0198  3.0043  1.9909    0.5973         3.0903  0.8414 
NGC_5243              1 0 0 0  4.813 3.277  4.963   4.6934  1.7022   7.2315  59.99 Sbc 204.0624  38.3440                                                                         
UGC_08471             1 0 0 0  4.088 1.652  3.217  10.6619  4.5263  17.3509 111.40 Sbc 202.2171  38.5777                                                                         
UGC_08554             0 0 0 0  4.366 2.179  3.968   0.9063  1.1763   2.1722  78.57 Sbc 203.5610  37.2081                                                                         
UGC_08440             1 0 0 0  4.377 3.232  3.122   1.3048  0.6632   2.2614  80.54 Sc  201.4008  36.3811 2102 54115 241  0.0188  1.2585  0.2036    0.1457 9.0705  0.8790  0.0641 
NGC_5154              1 0 0 0  4.626 3.484  2.989   2.3220  1.7793   4.6409  79.20 Scd 201.6187  36.0103 2102 54115 245  0.0185  1.7289  0.1851    0.0941 9.1137  2.0184  0.7430 
UGC_08432             1 0 0 0  4.182 2.768  3.789   1.9349  1.7130   4.0646  78.79 Sb  201.0882  35.9138 2023 53851 607  0.0185  1.3437  0.9962    0.6879 9.0857  1.3092  0.7396 
UGC_08341             1 0 0 0  4.116 2.462  2.490   2.0162  2.0435   4.4365  96.25 Sc  199.0551  36.0796 2023 53851 330  0.0227  1.6456  0.1170    0.0653         1.6788  0.4519 
IC_4028               1 0 0 0  3.916 2.225  1.866   2.6625  2.2462   5.5011 116.50 Sc  195.0672  36.2542 2016 53799 352  0.0279  2.9672  0.2651    0.0795 9.1606  3.3963  0.5689 
NGC_4893              1 0 0 0  3.216 0.236  1.570  15.2466  3.8853  20.8032 148.15 Sb  194.9994  37.1882 2018 53800 217  0.0357  4.6628  0.2518    0.0487         5.3333  0.0316 
NGC_4893A             1 0 0 0  3.189 0.246  1.600   0.0000  2.5804   0.0000 149.57 Sb  194.9994  37.1882 2018 53800 217  0.0357  4.6628  0.2518    0.0487         5.3333  0.0316 
NGC_5083              1 0 0 0  4.297 2.660  2.118   5.0997  2.1598   8.2951 100.83 Scd 199.7628  39.5893 1977 53475 400  0.0237  3.5658  0.5384    0.1337         3.5156  0.5129 
NGC_5093              1 0 0 0  3.361 0.992  3.075  16.7641  4.5583  23.4046 100.83 Sa  199.9076  40.3862 1462 53112 246  0.0238 12.3030  0.0487    0.0034        10.6905  0.0077 
UGC_08400             1 0 0 0  6.221 5.171  5.478   0.5237  0.8161   1.3386  49.33 Scd 200.4001  42.2826 1462 53112 412  0.0113  0.3940  0.2382    0.5472 9.0068  0.3524  1.5031 
NGC_5103              1 0 0 0  5.601 5.700  6.285   1.1618  0.3044   1.6016  20.78 Sa  200.1252  43.0840                                                                         
NGC_5123              1 0 0 0  4.070 2.192  2.147  16.8882  9.5413  30.3612 117.06 Scd 200.7936  43.0863 1376 53089  97  0.0277 12.1685  2.5707    0.1875         9.3756  0.5236 
MCG_+08-25-028        1 0 0 0  6.160 6.115  6.216   0.0000  0.0074   0.0000   9.78 Sb  204.1876  44.5981 1465 53082 288  0.0016  0.0007  0.0044    5.3846 8.0300  0.0043  5.1286 
UGC_08603             1 0 0 0  5.003 4.293  5.860   0.9879  0.3315   1.4833  38.80 Sa  204.1404  44.5992 1344 52792 523  0.0086  0.8009  0.1185    0.1320         0.6397  0.2564 
NGC_5256_NED01        1 0 0 0  3.056 0.893  2.456 151.5851  0.2985  38.3708 117.18 Sa  204.5720  48.2756 1284 52736 349  0.0278  0.9336  1.3195    1.3037                        
NGC_5256_NED02        1 0 0 0  3.053 0.656  2.220   0.0000  7.8443   0.0000 118.76 Sa  204.5740  48.2781 1283 52762 113  0.0277  4.2878  2.0155    0.4264         6.7298  0.6966 
UGC_08702             1 0 0 0  4.134 2.452  1.870   6.0008  3.9890  11.4334 118.69 Scd 206.3636  47.9226 1284 52736 480  0.0280  5.1926  0.9345    0.1639         3.8905  0.4083 
IC_0907               0 0 0 0  4.283 2.522  4.322   2.5607  1.3737   4.5233  66.61 Sb  204.8459  51.0511 1668 53433  36  0.0153  2.1249  0.0992    0.0409         2.4547  0.2307 
NGC_5250              1 0 0 0  3.647 2.483  4.091   6.5076  2.0035   9.4748  65.39 S0  204.0308  51.2358 1668 53433 594  0.0150  4.7044  0.0273    0.0052         4.7973  0.0095 
UGC_08495             1 0 0 0  3.715 0.728  2.893   3.4971  1.6214   5.8688 107.83 Sb  202.4852  50.8838 1668 53433 198  0.0254  2.7581  0.2484    0.0808         1.9011  0.2938 
UGC_08446             1 0 0 0  4.018 2.255  1.706   3.6432  2.0316   6.5178 128.86 Scd 201.5079  51.3021 1667 53430  29  0.0304  1.6345  0.3373    0.1846         1.6406  1.0765 
UGC_08309             1 0 0 0  2.935 0.729  2.001   2.5859  1.7797   4.9801 132.98 Sa  198.3394  51.4609 1667 53430 312  0.0316  2.6953  0.1364    0.0457         1.9320  0.0785 
NGC_5009              1 0 0 0  3.392 0.709  2.210   7.3142  3.8205  12.8073 132.15 Sb  197.6960  50.0928 1281 52753 453  0.0313  8.0365  1.7974    0.1957         5.5847  0.1888 
UGC_08257             0 0 0 0  4.228 2.834  2.568   2.5904  5.2839   7.2685 107.12 Scd 197.7103  49.8927 1281 52753 459  0.0252  2.8592  1.1188    0.3432 8.9869  2.1528  0.4932 
UGC_08119             0 0 0 0  3.845 0.654  2.443  17.1661  5.2726  24.9933 122.35 Sbc 195.1269  48.3085 1280 52738 122  0.0290 15.0337  0.0477    0.0030        13.9959  0.0237 
NGC_4917              1 0 0 0  3.730 1.010  2.695   6.4892  2.9939  10.8742 104.31 Sb  195.2315  47.2221 1457 53116  14  0.0246  6.7559  0.0265    0.0038         7.8343  0.0224 
UGC_08189             0 0 0 0  4.086 1.155  3.218   6.6059  3.6553  11.7893 105.07 Sbc 196.4442  46.4616 1459 53117 169  0.0248  6.5737  1.7482    0.2337         6.1376  0.3899 
MCG_+08-24-066        1 0 0 0  3.820 1.041  2.595   1.3728  1.8225   3.3176 113.85 Sbc 197.8037  46.7502 1459 53117  55  0.0269  0.8955  1.0183    0.9936 8.9459  0.9247  1.0280 
UGC_08269             0 0 0 0  3.564 1.047  2.471   4.3089  2.7451   8.0747 115.63 Sb  197.8131  46.7007 1461 53062 357  0.0274  3.3453  0.5259    0.1370         3.2810  0.2109 
UGC_08239             0 0 0 0  3.774 1.388  1.159   3.8989  8.1714  11.0420 149.95 Scd 197.3305  46.2456 1461 53062 307  0.0359  4.8151  0.1287    0.0232         6.4714  0.3776 
UGC_08268             0 0 0 0  3.606 0.623  2.296   4.7321  3.7549   9.5741 119.59 Sb  197.8252  45.6605 1461 53062 284  0.0282  3.7511  0.6302    0.1476                        
UGC_08225             1 0 0 0  3.012 0.598  2.084  35.8528  4.2740  37.6572 121.46 S0  197.0797  45.3617 1374 53083 615  0.0287 16.5874  2.0742    0.1098        15.6315  0.1476 
CGCG_245-031          0 0 0 0  2.591 0.369  1.621  36.1989  3.6667  35.9100 145.26 E   198.0707  44.8392                                                                         
UGC_08283             1 0 0 0  3.251 0.439  1.575  12.1423  4.7177  19.1897 148.41 Sb  198.0269  44.6786 1375 53084 473  0.0353  9.6825  0.0361    0.0033         7.5162  0.0135 
UGC_08267             0 0 0 0  4.099 1.945  3.246   7.5806  3.1559  12.2704 102.18 Sbc 197.7971  43.7264 1375 53084 228  0.0242  7.3857  2.7570    0.3251 9.1491  7.0632  0.3606 
NGC_5003              1 0 0 0  2.489 0.200  1.631  33.6758  4.6939  37.3217 145.20 Sa  197.1579  43.7376 1375 53084 273  0.0358 24.3184  0.0506    0.0017        23.2809  0.1000 
UGC_08313             0 0 0 0  5.594 5.440  5.581   0.0128  0.0678   0.0500  11.23 Sc  198.4734  42.2068 1460 53138 466  0.0020  0.0067  0.0185    2.4633 8.5733  0.0238  3.3497 
NGC_4985              1 0 0 0  2.843 0.753  2.100  14.6409  3.7696  20.0647 118.56 S0  197.0504  41.6763 1460 53138 244  0.0278 10.7457  0.1082    0.0093         9.3541  0.0107 
IC_4135               1 0 0 0  3.058 0.434  1.302   6.1634  3.1788  10.7448 154.36 Sbc 195.9057  40.2490 2088 53493 348  0.0368  5.8822  0.3214    0.0489         4.3954  0.1309 
IC_4100               1 0 0 0  3.906 1.914  1.644   8.8399  3.7377  14.3859 115.85 Scd 195.5205  40.4084 2021 53475 619  0.0274  4.6162  0.7084    0.1367         3.7757  0.5702 
UGC_08726             0 0 0 0  5.422 4.940  5.539   0.0000  0.3579   0.0000  35.05 Scd 206.9577  40.4851                                                                         
IC_4336               0 0 0 0  5.371 3.726  5.750   1.0254  0.5899   1.8561  37.72 Sb  207.6807  39.7069 1377 53050  16  0.0085  0.7899  0.3903    0.4395 9.0951  0.7362  0.3945 
NGC_5358              1 0 0 0  4.829 4.811  5.870   0.8039  0.3563   1.3282  36.18 S0  208.5017  40.2774 1378 53061 466  0.0080  0.5960  0.0160    0.0236         0.5970  0.0119 
NGC_5355              1 0 0 0  4.896 4.805  5.829   1.1427  0.4985   1.8778  35.01 E   208.4399  40.3387 1378 53061 422  0.0078  0.8107  0.0055    0.0060         0.8299  0.0156 
KUG_1357+406A         1 0 0 0  4.618 2.971  4.984   0.0000  0.1657   0.0000  55.18 Sbc 209.9296  40.3865 1378 53061 583  0.0127  0.0408  0.2160    4.7198 8.6297  0.0471  6.6222 
UGC_08917             0 0 0 1  5.018 4.128  4.315   0.1361  1.5744   0.6968  54.67 Scd 209.9524  40.3803                                                                         
UGC_08913             0 0 0 0  4.604 3.536  3.064   0.3140  1.3923   1.1530  79.08 Scd 209.8776  38.7930 1378 53061  44  0.0184  0.4302  0.3199    0.6509 8.8608  0.8750  1.1830 
NGC_5401              0 0 0 0  4.574 3.170  5.564   3.0161  1.5137   5.2019  54.55 Sa  209.9310  36.2382 1642 53115 246  0.0122  2.0688  0.0126    0.0055         1.6788  0.0071 
NGC_5399              0 0 0 0  5.599 4.490  5.886   4.2629  1.4701   6.4570  53.03 Sbc 209.8811  34.7735 1838 53467 174  0.0121  3.0819  0.0624    0.0176         2.7669  0.3864 
IC_4166               1 0 0 0  2.574 0.535  1.537  11.2813  5.9672  19.8213 151.18 Sa  196.3271  31.4429                                                                         
2MASX_J13153929+29363 0 0 0 0  3.909 1.490  3.724   0.4683  0.5358   1.0746  91.64                                                                                               
NGC_5052              1 0 0 0  3.806 1.246  3.716   7.4644  3.0647  12.0118  92.90 S0  198.8952  29.6761 2009 53857 615  0.0220  8.5432  0.0256    0.0030                        
IC_4258               0 1 0 0  2.342 0.301  1.627  22.7388  3.9663  27.2079 154.45 E   201.9720  28.5081 1978 53473 240  0.0370 15.6633  0.0540    0.0031        13.5519  0.0026 
NGC_5214              1 0 0 0  4.045 2.322  1.847   7.9173  5.1169  14.9018 115.21 Scd 203.2030  41.8718 1464 53091 417  0.0273  5.1488  1.9740    0.3465         3.9902  0.7228 
NGC_5214A             1 0 0 0  3.382 0.813  2.477   1.8825  1.0464   3.3629 114.56 Sb  203.1963  41.8647                                                                         
UGC_08756             0 0 0 0  5.617 5.508  6.337   0.7465  0.0936   0.7968  21.70 Sa  207.6495  42.5415 1345 52814  75  0.0044  0.0050  0.0001    0.0242         0.4436  0.3436 
UGC_08688             1 0 0 0  6.921 6.565  6.627   0.0000  0.1102   0.0000  21.75 Irr 205.8765  43.4630                                                                         
UGC_08656             1 0 0 0  4.352 3.024  4.676   0.5168  0.4469   1.0773  42.42 Sb  205.1241  42.9926 1345 52814 309  0.0096  0.4358  0.1959    0.4033 8.9857  0.3811  0.6516 
UGC_08876             0 0 0 0  5.054 4.557  5.930   1.0988  0.5130   1.8484  32.20 S0  209.2419  45.9732 1466 53083 613  0.0069  0.7584  0.0053    0.0061         0.8730  0.0029 
IC_4263               0 0 0 0  6.365 5.530  5.749   0.1450  0.6024   0.5211  40.36 Scd 202.1384  46.9273 1463 53063 473  0.0091  0.1306  0.0365    0.2321 8.5960  0.1858  1.2560 
UGC_08272             1 0 0 0  3.728 1.653  1.435   2.6088  2.6163   5.7208 122.47 Sc  197.8644  47.5495 1461 53062 327  0.0290  3.2555  0.0705    0.0194         2.2961  0.2685 
IC_0902               0 0 0 0  6.024 5.589  6.304   0.5540  0.3462   1.0312  25.54 Sb  204.0051  49.9608 1668 53433   4  0.0054  0.3554  0.1173    0.3017 8.9122  0.5070  0.6295 
UGC_08551             0 0 0 0  3.803 0.671  2.318   0.0000  0.0000  20.7441 125.14 Sbc 203.5193  52.7022 1042 52725 299  0.0296  0.0915  0.0014    0.0131        14.0929  0.3311 
NGC_5163              1 0 0 0  2.945 0.679  2.331  26.0036  3.8845  29.4878 125.80 E   201.7260  52.7535 1041 52724 132  0.0298 18.2557  0.0757    0.0035                        
MCG_+09-22-040        1 0 0 0  2.776 0.547  1.916   3.0934  1.9454   5.7743 135.86 Sa  199.1549  52.9132 1040 52722  44  0.0322  2.7384  0.0731    0.0247         2.7606  0.1236 
UGC_08347             0 0 0 0  2.752 0.281  1.623  16.4360  2.1836  17.9069 138.16 S0  199.1244  52.9336 1667 53430 379  0.0327 11.2184  0.0494    0.0039         9.8401  0.0052 
NGC_5001              1 0 0 0  3.768 0.667  2.266  26.0962  2.5589  25.5864 127.95 Sbc 197.3887  53.4938                                                                         
NGC_4974              1 0 0 0  2.913 0.775  2.148  23.0647  4.8326  29.4348 124.65 E   196.4829  53.6592 1040 52722 308  0.0294 16.8405  0.0773    0.0040        17.9887  0.0081 
SBS_1303+538C         1 0 0 0  3.435 1.139  1.841   3.9489  3.3695   8.1988 127.88 Sb  196.5245  53.6134 1040 52722 307  0.0302  4.8974  6.7160    1.2335 9.0900  3.7844  0.4831 
UGC_08174             1 0 0 0  2.880 1.040  2.014  23.6663  2.4647  23.6846 121.81 S0  196.1159  55.6049                                                                         
UGC_08462             0 0 0 0  2.890 0.435  1.708  21.2350  5.1765  28.5388 139.38 Sa  201.9405  54.7991 1041 52724 443  0.0330 17.0939  0.1350    0.0072                        
CGCG_271-043          0 0 0 0  3.030 0.722  2.804   7.3146  1.3123   8.8381 103.66 E   202.0007  56.0349 1321 52764 316  0.0243  4.3682  0.0222    0.0045         4.3451  0.0017 
CGCG_271-044          0 0 0 0  3.033 0.820  2.623   6.9663  1.6756   9.3168 101.78 S0  202.0282  56.0452 1320 52759 117  0.0238  4.9666  0.0383    0.0071         4.3451  0.0012 
UGC_08339             0 0 0 0  3.184 1.368  0.866   5.7788 11.8336  16.2389 159.28 Scd 198.9561  56.8087 1319 52791 517  0.0379 10.2680  2.6172    0.2216         5.7544  0.5943 
UGC_08205             1 0 0 1  3.358 0.919  2.303   5.2394  3.9183  10.3802 117.26 Sb  196.8066  58.1350 1318 52781 609  0.0275  4.8796  0.3665    0.0667         3.5481  0.3020 
IC_0852               1 0 0 0  2.810 0.783  2.230  15.1837  3.5010  20.0213 117.73 S0  196.9031  60.1572  958 52410 418  0.0277  9.9126  0.0304    0.0029        11.5080  0.0442 
UGC_08226             1 0 0 0  2.835 0.785  2.059  10.6059  2.6442  14.3586 116.35 S0  197.0198  61.5833  784 52327 308  0.0271  6.1134  0.0242    0.0035         6.0117  0.0140 
UGC_08214             1 0 0 0  3.719 0.735  2.353  10.9280  5.1719  18.4922 117.55 Sbc 196.9038  62.2159  783 52325 514  0.0277  8.0723  0.0612    0.0069         7.0307  0.2032 
UGC_08234             1 0 0 0  2.834 0.837  2.208  15.5829 10.0866  29.3730 114.73 S0  197.1937  62.2716                                                                         
UGC_08237             1 0 0 0  4.757 3.204  4.941   2.1991  1.3511   4.0709  42.75 Sb  197.2270  62.3064                                                                         
NGC_5007              0 0 0 0  2.767 0.715  2.019  15.0408  5.9305  23.8752 118.13 S0  197.3098  62.1750  783 52325 511  0.0279 12.2330  0.0488    0.0037         9.0782  0.0828 
UGC_08335_NED01       0 0 0 0  3.130 0.339  1.589   2.7937  4.6967   7.3353 133.20 Sb  198.8794  62.1291                                                                         
UGC_08514             0 0 0 0  6.655 5.908  6.173   0.0392  0.2971   0.1733  30.86 Scd 202.7490  62.0249  784 52327 626  0.0066  0.0450  0.0009           8.2506                 
NGC_5216A             1 0 0 0  5.496 4.122  5.771   0.5459  0.5772   1.2201  45.97 Sb  203.6730  61.9933  785 52339 498  0.0103  0.1518  0.1199    0.6996 8.6046  0.1549  4.2756 
UGC_08467             1 0 0 0  3.853 1.067  2.974   3.1843  2.1353   6.0819  94.00 Sb  201.9327  62.7665  603 52056 129  0.0219  3.4160  0.1074    0.0286         2.4660  0.2046 
UGC_08734             1 0 0 0  2.576 0.653  1.757  14.1362  4.0424  20.0856 129.81 S0  207.0248  61.8267  786 52319 534  0.0306 11.8467  0.0573    0.0043        10.6660  0.0047 
UGC_08770             1 0 0 0  2.898 0.678  2.087   8.2387  3.0120  12.7562 129.90 S0  207.7599  61.8633  605 52353 307  0.0306  6.2698                           4.0458  0.3491 
UGC_08822             0 0 0 0  5.430 4.851  5.408   0.0370  0.3121   0.1697  29.55 Sc  208.3471  61.6722  786 52319 619  0.0062  0.0995  0.0671    0.5808 8.7193  0.1091  0.6026 
UGC_08714             1 0 0 0  6.397 5.744  5.619   0.0000  0.0938   0.0000  31.87 Irr 206.6223  60.3716  787 52320 360  0.0068  0.0001  0.0005    3.6109         0.0794  1.1668 
UGC_08741             1 0 0 0  6.126 4.834  6.480   0.2879  0.2646   0.6126  31.83 Sbc 207.2345  59.8357  787 52320 318  0.0067  0.2774  0.0758    0.2418         0.5598  0.4285 
NGC_5342              0 0 0 0  4.919 4.450  5.906   1.7188  0.4388   2.3464  34.02 S0  207.8575  59.8641                                                                         
NGC_5402              0 0 0 0  5.607 3.469  5.872   0.8342  1.1811   2.0616  45.41 Sb  209.5691  59.8139  787 52320 184  0.0103  0.0002  0.0016    7.1890 8.9529                 
UGC_08743             1 0 0 0  5.593 5.050  5.433   0.0000  0.1114   0.0000  27.52 Scd 207.3255  58.6638 1158 52668 375  0.0058  0.0247  0.0415    1.4986 8.4060  0.0830  2.3605 
UGC_08704             0 0 0 0  2.536 0.718  1.531  18.5663 10.0049  32.8126 147.81 Sa  206.4123  56.6166 1322 52791 456  0.0350 15.7038  0.0827    0.0046        15.0661  0.0083 
UGC_08707             1 0 0 0  3.046 0.370  1.510  11.1257  7.5358  21.2912 167.79 Sbc 206.5116  55.7154 1321 52764 628  0.0400 12.5545  1.4355    0.1013         6.5766  0.3556 
NGC_5278              1 0 1 0  3.442 1.281  2.620  16.5633  3.3028  20.7493 107.16 Sb  205.4136  55.6697                                                                         
NGC_5279              1 0 0 0  3.052 1.102  2.447   5.1562  1.5042   7.3692 107.66 Sa  205.4332  55.6734                                                                         
MCG_+09-22-094        0 1 0 0  2.613 0.446  1.189   2.7908  2.7509   6.0814 167.47 Sb  205.3319  55.6777 1321 52764 158  0.0398  2.3665  1.1655    0.4429 8.9222                 
NGC_5368              1 0 0 0  3.815 2.128  4.298   5.4435  2.2209   8.7426  67.12 Sa  208.6213  54.3308 1323 52797 202  0.0153  3.7082  0.4995    0.1168         3.2137  0.2818 
UGC_08162             1 1 0 0  4.305 3.007  2.410   1.4671  1.4140   3.1750 100.24 Scd 195.8174  50.6208 1280 52738 569  0.0236  0.8764  1.2385    1.2285 9.0154  0.5998  1.9409 
NGC_4938              0 0 0 0  2.976 0.763  2.170   7.4739  2.8407  11.7085 116.77 E   195.7399  51.3185  887 52376 230  0.0275  6.4625  0.0478    0.0063         4.8529  0.0144 
NGC_4987              1 0 0 0  3.713 2.764  4.186   4.5991  1.5145   6.8549  68.10 E   196.9962  51.9293  887 52376 501  0.0157  4.3247  0.0195    0.0039         3.9811  0.0061 
UGC_08222             1 0 0 0  5.016 4.201  3.750   0.0000  0.4446   0.0000  67.23 Scd 197.0730  52.0081  887 52376 505  0.0155  0.1967  0.0107    0.0447         0.4064  0.8356 
NGC_4964              1 0 0 0  4.135 3.332  5.138   0.5843  0.8130   1.4364  38.30 Sa  196.3536  56.3227 1318 52781  50  0.0085  0.4104  0.3095    0.6620         0.4539  0.8110 
UGC_08737             0 0 0 0  5.942 4.703  6.491   1.5465  0.6113   2.4585  28.28 Sbc 207.0696  68.0850                                                                         
IC_0945               1 0 0 0  0.000 0.000  0.000   1.8365  1.7035   3.9244 127.31 Sb  206.9523  72.0499                                                                         
UGC_08811             1 0 0 0  0.000 0.000  0.000  23.7718  6.7410  33.6941 152.32 Sb  208.0592  72.7320                                                                         
NGC_5412              1 0 0 0  0.000 0.000  0.000  13.4788  2.5373  16.5749 101.67 S0  209.3065  73.6166                                                                         
UGC_08747             1 0 0 0  0.000 0.000  0.000   7.4245  3.2380  12.2129 127.04 Sc  207.2364  74.2500                                                                         
NGC_5323              1 0 0 0  0.000 0.000  0.000   0.3531  0.3954   0.8056  31.05 Sa  206.4023  76.8284                                                                         
NGC_4954              0 0 0 0  0.000 0.000  0.000  25.9378  6.9772  36.1237 130.81 S0  195.5828  75.4041                                                                         
UGC_08164             1 0 0 0  0.000 0.000  0.000   2.4947  2.0140   5.0918  94.80 Sbc 195.5762  78.5421                                                                         
UGC_08183             0 0 0 0  0.000 0.000  0.000   3.0849  2.2982   6.1237  96.58 Sb  196.0440  78.3880                                                                         
UGC_08245             1 0 0 0  0.000 0.000  0.000   0.0001  0.0088   0.0008   4.88 Irr 197.1471  78.9367                                                                         
UGC_08287             1 0 0 0  0.000 0.000  0.000   6.0520  2.3703   9.6114  96.38 Sa  197.7615  78.4133                                                                         
UGC_08147             1 0 0 0  0.000 0.000  0.000   6.6483  5.0834  13.3463 139.60 Sb  195.0750  80.0687                                                                         
UGC_08148             1 0 0 0  0.000 0.000  0.000  19.7092  4.4711  25.9760 142.10 Sb  195.0915  80.1218                                                                         
UGC_08845             1 0 0 0  0.000 0.000  0.000   5.8823  2.4133   9.4844 137.31 Sb  208.3485  78.8205                                                                         
NGC_5452              1 0 0 0  0.000 0.000  0.000   0.0000  0.4309   0.0000  32.26 Scd 208.6026  78.2208                                                                         
UGC_08374             1 0 0 0  0.000 0.000  0.000   5.5813  4.5422  11.3862 130.33 Sbc 199.7121  72.7656                                                                         
UGC_08305             0 0 0 0  0.000 0.000  0.000   0.4768  0.6026   1.1339  46.90 Sbc 198.1557  71.1913                                                                         
NGC_5034              1 0 0 0  0.000 0.000  0.000   6.3482  5.4294  13.1739 122.91 Sc  198.0792  70.6493                                                                         
NGC_5144              1 0 0 0  0.000 0.000  0.000   0.0000  1.7078   0.0000  46.84 Sc  200.7254  70.5146                                                                         
UGC_08525             0 0 0 0  0.000 0.000  0.000  19.4931  3.5159  23.5991 124.11 S0  202.8929  71.4802                                                                         
NGC_5413              1 0 0 0  2.716 0.884  1.880  36.1755  6.4496  43.6250 135.57 E   209.4729  64.9110  498 51984 271  0.0320 23.8348  0.0835    0.0031        60.1174  0.0123 
CGCG_073-073          1 0 0 0  2.729 0.487  1.648   2.0679  4.0017   5.7068 147.82 Sa  206.7091  11.6213 1701 53142 156  0.0357  4.2203  1.7690    0.3753 9.0700  3.1261  1.3002 
UGC_08617             1 0 0 0  4.718 2.178  3.935   0.7242  2.2565   2.3571  93.69 Sbc 204.4289   5.2435                                                                         
NGC_5231              1 0 0 0  3.254 1.280  2.879  11.2280  3.6530  16.6945  90.27 Sa  203.9510   2.9989  528 52022 428  0.0218  9.5184  2.2221    0.2121         7.2277  0.3177 
SDSS_J134017.00+02263 1 0 0 0  5.236 3.666  3.189   0.0000  0.2631   0.0000  97.34 Scd 205.0709   2.4439  528 52022 594  0.0235  0.1731  0.5402    2.6552 8.7007  0.5047  3.6644 
UGC_08650             0 0 0 0  4.718 1.542  3.833   7.0306  5.8824  14.5049  95.67 Sb  205.0525   2.4800  529 52025 396  0.0231 10.4196  0.1944    0.0178         7.8524  0.0183 
UGC_08801             0 0 0 0  4.714 1.431  3.962   1.9811  4.6366   5.8512  97.93 Sbc 208.3832  -1.1945  914 52721 401  0.0237  1.6199  1.7537    0.9442 9.0629  1.9815  1.0471 
UGC_08786             0 0 0 0  4.211 1.231  3.405  16.0831  3.2372  20.3057 101.93 Sb  208.2195  -1.8957                                                                         
NGC_5392              0 0 0 0  3.652 1.080  2.865  20.6296  2.5584  22.0412 102.42 S0  209.8548  -3.2080  915 52443 293  0.0248  2.4478  0.0103    0.0039                        
NGC_5331_NED02        1 0 0 0  3.073 0.673  1.715  13.8528  3.1445  18.1953 137.08 Sb  208.0685   2.1085                                                                         
UGC_08750_NED01       0 0 0 0  4.212 2.254  1.537  10.3195  3.4342  15.4714 136.43 Sc  207.7226   2.3236                                                                         
UGC_08906             0 0 0 0  5.832 4.863  4.648   0.1095  1.1681   0.5458  58.66 Scd 209.8446   5.5387  856 52339 599  0.0140  0.3171  0.3701    1.0713 8.8294  0.3076  1.9231 
UGC_08607             0 0 0 0  3.827 1.333  3.460   4.5104  1.3435   6.5318  89.60 S0  204.3201  -2.1543  911 52426 596  0.0217  4.0096  0.0511    0.0114         3.5645  0.0094 
MCG_-01-34-013        0 0 0 0  5.007 3.596  3.276   0.8611  2.7859   2.8455  73.74 Sc  198.5404  -5.5986                                                                         
NGC_5050              1 0 0 0  3.960 2.121  3.834   8.7450  3.0410  13.3043  81.72 S0  198.9240   2.8790                                                                         
UGC_08208             1 0 0 0  3.024 0.286  1.334  16.8026  3.8139  22.0589 159.18 Sb  196.9615   3.1946  525 52295 323  0.0385 13.1415  0.3180    0.0212        10.2094  0.0787 
ESO_446-_G_018        0 0 0 0  0.977 0.262  0.700   4.2051  2.8939   8.1420  64.14 Sb  212.1595 -29.5720                                                                         
ESO_446-_G_019        1 0 0 0  0.885 0.039  0.413   5.0580  2.2212   8.3772  92.53 Sb  212.3184 -29.1946                                                                         
ESO_446-_G_014        0 0 0 0  2.813 0.550  1.708  12.1930  2.8100  16.1486  92.33 Sa  211.8340 -28.9698                                                                         
ESO_510-_G_054        1 0 0 0  3.640 0.887  2.996  13.2542  3.1847  17.8305  82.36 S0  211.0134 -26.2161                                                                         
ESO_510-_G_040        1 0 0 0  4.839 2.088  2.948   0.2328  2.6853   1.1976  85.61 Scd 210.3360 -26.1978                                                                         
ESO_510-_G_046        1 0 0 0  3.569 0.555  2.553   6.6580  3.2195  11.4161  86.12 Sa  210.4932 -25.5387                                                                         
ESO_510-_G_042        1 0 0 0  4.465 2.258  2.087   0.4771  1.7875   1.6653  85.10 Sc  210.3852 -25.2509                                                                         
UGCA_382              1 0 0 0  6.504 5.721  5.628   0.6634  0.7117   1.4995  30.97 Scd 211.1559 -24.8325                                                                         
UGCA_383              1 0 0 0  6.464 5.760  5.732   0.0481  1.0823   0.3122  31.13 Scd 211.1929 -24.8271                                                                         
ESO_510-_G_071        1 0 0 0  3.666 1.693  2.701  20.6850  2.5278  22.0035  87.49 S0  211.9198 -25.1170                                                                         
ESO_510-_G_061        1 0 0 0  1.692 0.027  0.438   6.1393  6.1728  13.5617 162.49 Sa  211.3787 -25.3618                                                                         
ESO_510-_G_055        0 0 0 0  4.383 0.820  2.636   1.2015  1.6133   2.9349  83.42 Sb  211.0354 -25.6314                                                                         
ESO_510-_G_056        0 0 0 0  3.626 0.988  2.812   9.6261  3.9612  15.6119  84.16 Sa  211.0665 -25.6401                                                                         
ESO_510-_G_053        1 0 0 0  3.365 0.704  2.560  22.7972  2.4543  23.2307  91.28 S0  210.8988 -25.4279                                                                         
ESO_510-_G_070        1 0 0 0  3.383 1.005  2.127  14.6006  3.2869  19.2056  96.38 S0  211.9175 -26.5612                                                                         
2MASX_J14080064-26480 0 0 0 0  3.424 1.041  2.471   1.1664  0.3936   1.7658  94.22                                                                                               
ESO_510-_G_072        1 0 0 0  4.612 1.988  1.540   3.4588  3.5925   7.7307 104.88 Scd 211.9821 -26.7672                                                                         
ESO_510-_G_065        1 0 0 0  4.069 0.716  2.282   2.3461  6.1500   7.2229 104.39 Sbc 211.8000 -26.8354                                                                         
2MASX_J14072087-27004 0 0 0 0  3.747 0.758  2.724   3.7403  0.4829   4.0552  79.79                                                                                               
2MASX_J14073524-27020 0 0 0 0  3.764 1.241  3.037   0.0000  0.0000   2.8738  79.84                                                                                               
IC_4374               1 0 0 0  3.578 1.028  2.613  18.3533  6.0250  27.4892  88.34 S0  211.8735 -27.0181                                                                         
ESO_510-_G_066        1 0 0 0  3.397 0.666  2.410  17.8105  4.5081  24.3727  99.08 S0  211.8147 -27.1581                                                                         
NGC_5495              1 0 0 0  4.166 0.686  2.597  18.0885  7.4869  29.3507  91.28 Sb  213.0969 -27.1079                                                                         
ESO_511-_G_011        1 0 0 0  4.293 0.862  2.717   1.8637  2.0519   4.2435  86.43 Sb  213.1014 -27.4144                                                                         
ESO_446-_G_034        0 0 0 0  1.783 0.098  0.530  16.3004  3.0861  20.1624 153.43 S0  213.5190 -28.2123                                                                         
ESO_446-_G_028        1 0 0 0  3.206 0.398  1.411   0.5566  1.3025   1.6464 101.11 Sb  213.2163 -28.7802                                                                         
ESO_446-_G_029        1 0 0 0  2.561 0.534  1.431   9.4333  3.9005  15.3067 105.53 Sa  213.2337 -28.7741                                                                         
ESO_446-_G_031        1 0 0 0  1.567 1.218  1.204   0.5627  1.0869   1.5591  35.13 Scd 213.3751 -29.5946                                                                         
ESO_446-_G_035        1 0 0 0  0.920 0.280  0.337   0.9676  3.4607   3.3167  93.36 Sc  213.6543 -29.5574                                                                         
ESO_511-_G_021        1 0 0 0  2.953 0.291  1.648  23.6251  4.2142  28.6994 105.04 E   214.5606 -27.4157                                                                         
ESO_511-_G_023        1 0 0 0  3.181 0.436  1.969  25.4690  5.5072  33.0954  91.97 S0  214.6107 -27.3788                                                                         
ESO_511-_G_025        0 0 0 0  2.856 0.207  1.606   2.1118  0.9399   3.5234  99.25 S0  214.6523 -27.3377                                                                         
2MASX_J14193357-27211 0 0 0 0  3.232 0.581  2.087   1.9737  0.7815   3.1622  91.04                                                                                               
ESO_511-_G_031        1 0 0 0  3.471 0.447  2.000  15.1918  3.6511  20.4769  88.56 S0  214.8478 -27.3705                                                                         
ESO_511-_G_032        1 0 0 0  3.472 0.559  2.558  12.4809  3.0637  16.9465  86.16 S0  214.8767 -27.3763                                                                         
ESO_511-_G_030        1 0 0 0  4.593 2.401  1.679  14.7379  6.8073  24.8664  90.93 Sc  214.8435 -26.6447                                                                         
ESO_511-_G_017        0 0 0 0  2.664 0.657  1.614   9.6432  2.0270  12.3968  97.77 S0  214.2057 -27.2327                                                                         
ESO_511-_G_033        0 0 0 0  3.742 0.368  1.856  14.1442  5.5723  22.6170 107.06 Sb  215.1747 -27.3853                                                                         
ESO_511-_G_034        1 0 0 0  4.225 0.968  2.480   6.8188  4.7232  13.2481  87.28 Sb  215.3057 -27.2615                                                                         
ESO_511-IG_035        1 0 0 0  3.488 0.847  2.044  17.4311  3.6303  22.3214  91.49 S0  215.5271 -26.8574                                                                         
ESO_511-_G_046        1 0 0 0  5.565 3.982  3.399   1.2366  1.8756   3.1579  59.07 Scd 217.6803 -27.4541                                                                         
IC_4453               1 0 0 0  4.343 2.347  4.885  11.9288  2.9744  16.3080  47.81 S0  218.6193 -27.5185                                                                         
ESO_447-_G_023        1 0 0 1  5.670 4.149  3.927   1.7575  2.3301   4.2868  50.73 Scd 218.6466 -27.9952                                                                         
ESO_447-_G_019        0 0 0 0  4.288 1.849  4.271   3.6185  1.5793   6.0077  51.96 Sa  218.0938 -28.3789                                                                         
ESO_447-_G_017        1 0 0 0  4.493 1.113  2.673  14.1571  7.2725  24.8377  88.97 Sbc 217.8438 -28.7496                                                                         
ESO_447-_G_021        1 0 0 0  0.653 0.100  0.244   4.4273  3.7126   9.2056  93.21 Sb  218.1190 -29.9228                                                                         
NGC_5626              1 0 0 0  0.630 0.175  0.332  30.1081  4.4875  34.3763  92.68 S0  217.4546 -29.7484                                                                         
ESO_446-_G_059        0 0 0 0  3.813 0.460  1.963   5.2095  3.3917   9.9112  95.28 Sb  216.1044 -28.6341                                                                         
NGC_5592              1 0 0 0  5.045 2.276  4.297   7.4983  4.8016  14.1823  58.41 Sbc 215.9793 -28.6881                                                                         
NGC_5556              1 0 0 0  1.602 1.335  1.592   0.0000  0.5752   0.0000  17.80 Scd 215.1420 -29.2419                                                                         
ESO_446-_G_049        1 0 0 0  0.931 0.441  1.157   5.1143  1.4814   7.3524  52.35 S0  215.0601 -29.7474                                                                         
ESO_447-_G_036        0 0 0 0  3.965 1.287  3.027   7.6028  4.3446  13.8969  65.82 Sbc 221.7216 -27.7150                                                                         
ESO_512-_G_023        1 0 0 0  4.560 3.413  5.298   2.9221  0.5657   3.6857  34.54 S0  222.8074 -26.6313                                                                         
MCG_-04-35-011        1 0 0 0  4.549 2.547  5.265   0.2973  0.2943   0.6599  38.56 Sa  222.7925 -26.6380                                                                         
ESO_513-_G_004        1 0 0 0  6.133 5.042  5.221   0.1320  0.3606   0.4155  32.22 Scd 223.8321 -25.4730                                                                         
ESO_513-_G_009        1 0 0 0  3.530 0.624  2.077   2.7013  2.7783   6.0729  93.13 Sbc 224.1388 -24.5022                                                                         
ESO_513-_G_003        0 0 0 0  1.301 0.008  0.353  15.7928  6.4435  25.7385 166.33 S0  223.7911 -23.9695                                                                         
ESO_513-_G_006        1 0 0 0  2.258 0.069  0.540   8.1152  3.9281  13.9963 152.51 Sb  223.8584 -23.2803                                                                         
ESO_513-_G_001        1 0 0 0  2.506 0.095  0.682   0.5872  1.4644   1.7886 150.05 Sbc 223.6874 -23.2614                                                                         
ESO_513-_G_008        0 0 0 0  2.054 0.197  0.928   3.6889  2.5400   7.1951 132.50 Sa  224.0364 -22.9482                                                                         
ESO_580-_G_048        1 0 0 0  4.235 1.802  3.665   0.0000  0.4657   0.0000  57.50 Sbc 223.2355 -21.7694                                                                         
NGC_5766              1 0 0 0  5.501 2.670  5.598   1.9061  1.3603   3.7707  45.44 Sbc 223.2897 -21.3940                                                                         
ESO_580-_G_037        1 0 0 0  3.595 2.083  1.582   3.2424  3.3563   7.2894  83.55 Sc  222.2540 -20.8473                                                                         
UGCA_395              1 0 0 0  5.983 4.878  4.476   0.4462  1.8618   1.6242  44.22 Scd 222.8014 -20.4407                                                                         
ESO_580-_G_040        1 0 0 0  3.432 2.125  3.301   5.2977  1.1008   6.8072  57.18 S0  222.4582 -20.2782                                                                         
2MASX_J14490976-20214 0 0 0 0  3.400 2.411  3.503   0.7191  0.3458   1.2378  57.62 S0  222.2907 -20.3629                                                                         
NGC_5761              1 0 0 0  3.421 2.104  3.461   9.2602  3.4248  14.5565  55.73 S0  222.2850 -20.3759                                                                         
ESO_580-_G_035        1 0 0 0  3.701 1.561  3.968   0.0894  0.7370   0.4121  52.76 Sa  222.0400 -20.5089                                                                         
ESO_580-_G_032        1 0 0 0  4.124 2.291  3.495   0.4224  1.1514   1.3249  59.54 Sb  221.9163 -20.3894                                                                         
ESO_580-_G_029        0 0 0 0  5.691 4.009  5.923   2.0281  1.5623   4.0953  35.07 Sb  221.8902 -19.7647                                                                         
ESO_580-_G_011        1 0 0 0  3.756 1.119  3.281   5.0553  1.5744   7.4689  81.65 S0  220.7000 -19.8976                                                                         
ESO_580-_G_018        1 0 0 0  6.642 5.552  5.672   0.0114  0.3197   0.0800  31.85 Scd 221.3574 -20.6851                                                                         
UGCA_393_NED01        1 0 0 0  6.488 5.429  5.643   0.0000  0.1901   0.0000  32.29 Scd 221.4385 -20.7828                                                                         
UGCA_393_NED02        1 0 0 0  6.655 5.662  5.687   0.0000  0.0944   0.0000  30.74 Irr 221.4557 -20.8101                                                                         
NGC_5734              1 0 0 0  4.416 2.518  4.720  14.3838  2.0484  16.1999  55.40 S0  221.2884 -20.8703                                                                         
NGC_5743              0 0 0 0  4.980 1.621  4.576   4.4112  3.2066   8.7395  55.44 Sb  221.2954 -20.9132                                                                         
IC_4501               1 0 0 0  5.960 4.572  4.432   0.6981  0.9510   1.7194  44.41 Scd 221.8562 -22.4060                                                                         
ESO_580-_G_027        1 0 0 0  4.439 2.678  5.011   3.9427  2.0473   6.9544  44.50 S0  221.8688 -22.2782                                                                         
ESO_580-_G_026        0 0 0 0  4.378 2.437  5.098   1.0162  0.5074   1.7682  44.56 S0  221.8666 -22.1574                                                                         
ESO_580-_G_046        0 0 0 0  3.998 1.216  3.191   0.0265  0.7809   0.1898  61.45 Sb  222.9354 -22.6779                                                                         
ESO_581-_G_001        1 0 0 0  2.209 0.009  0.415  10.2099  6.6391  19.5005 169.30 Sbc 223.9083 -21.5922                                                                         
ESO_581-_G_003        1 0 0 0  2.369 0.370  1.272  17.1753  4.0174  23.0040 107.54 S0  224.3636 -21.6653                                                                         
ESO_580-_G_049        0 0 0 0  5.384 3.007  5.044   0.4639  1.5492   1.5580  54.13 Sbc 223.2828 -19.7369                                                                         
ESO_580-_G_052        1 0 0 0  5.972 4.841  4.268   0.5646  1.8163   1.8729  47.80 Scd 223.8033 -19.6647                                                                         
IC_1077               1 0 0 1  5.690 2.856  5.841   4.6973  2.0034   7.7268  46.53 Sbc 224.3400 -19.2135                                                                         
ESO_581-_G_005        1 0 0 0  4.604 3.006  4.782   0.2838  0.4737   0.7491  39.01 Sb  224.4618 -19.2774                                                                         
ESO_581-_G_006        0 0 0 0  6.288 4.841  4.578   0.0337  0.9833   0.2395  42.46 Scd 224.5125 -19.3907                                                                         
ESO_581-_G_008        1 0 0 0  3.690 2.733  4.273   1.9914  0.5240   2.7721  48.63 S0  224.7087 -19.0599                                                                         
ESO_581-_G_011        0 0 0 0  5.928 4.801  4.309   0.1097  0.8561   0.4942  44.33 Sc  224.9082 -18.7298                                                                         
ESO_581-_G_004        0 0 0 0  5.935 4.760  3.858   0.1118  1.7756   0.6447  51.77 Scd 224.3744 -18.4533                                                                         
NGC_5781              1 0 0 0  6.165 4.646  6.539   0.7933  0.6574   1.6447  25.94 Sb  224.1718 -17.2436                                                                         
ESO_580-_G_041        0 0 0 0  5.945 4.029  6.155   0.5394  1.8076   1.8148  40.12 Sbc 222.6519 -18.1511                                                                         
ESO_580-IG_043        1 0 0 0  3.061 0.666  2.460   9.0652  3.9974  15.1097  82.20 S0  222.7440 -18.4725                                                                         
ESO_580-_G_034        0 0 0 0  5.912 4.695  4.956   0.0462  0.4435   0.2235  37.02 Sc  221.9769 -19.1305                                                                         
ESO_580-_G_028        0 0 0 0  4.741 3.043  2.451   1.4588  3.0410   4.1557  82.24 Sc  221.8877 -19.3296                                                                         
NGC_5744              1 0 0 0  5.030 4.231  5.956   0.2514  0.6499   0.7726  36.06 Sa  221.6603 -18.5131                                                                         
ESO_580-_G_014        1 0 0 0  5.169 2.969  2.457   2.1307  2.2770   4.8208  82.96 Scd 220.9829 -18.4839                                                                         
NGC_5726              1 0 0 0  4.576 2.802  5.215   4.5639  1.3956   6.7002  46.49 S0  220.7337 -18.4441                                                                         
ESO_580-_G_009        1 0 0 0  4.250 1.263  3.662   0.0000  0.6620   0.0000  57.34 Sb  220.5534 -18.7898                                                                         
ESO_580-_G_015        1 0 0 0  3.016 0.598  0.652   3.5335  6.7347   9.7802 141.37 Scd 221.0403 -18.1542                                                                         
ESO_580-_G_013        1 0 0 0  2.217 0.033  0.401   7.2530  4.4508  13.5585 179.32 Sbc 220.8667 -17.8740                                                                         
ESO_579-_G_022        1 1 0 0  1.895 0.088  0.668  10.3377  4.0709  16.5625 147.93 Sa  215.9204 -19.4439                                                                         
ESO_579-_G_021        1 0 0 0  1.596 0.012  0.333   7.2211 13.0727  19.5718 178.64 Sa  215.5034 -18.9700                                                                         
NGC_5555              1 0 0 0  2.577 0.054  0.540   7.4904  5.6138  14.9855 149.50 Sb  214.7004 -19.1389                                                                         
ESO_579-_G_014        1 0 0 0  1.658 0.033  0.508   6.4700  5.9982  13.9206 172.43 Sa  214.6265 -19.0390                                                                         
ESO_579-_G_016        1 0 0 0  1.827 0.088  0.668  23.4783  4.4252  29.1830 146.07 S0  214.7178 -19.5676                                                                         
ESO_579-_G_012        0 0 0 0  2.503 0.646  1.387   1.4655  1.4587   3.2374 112.30 S0  214.4935 -20.0459                                                                         
ESO_579-_G_017        0 0 0 0  3.056 0.978  2.227   3.8673  1.1666   5.6554  87.35 S0  214.7961 -20.7785                                                                         
ESO_579-_G_018        1 0 0 0  2.298 0.214  1.078  10.4789  4.5050  17.3640 110.68 Sa  214.8366 -20.9509                                                                         
ESO_579-_G_010        1 0 0 0  3.656 0.534  1.771   0.6148  2.2822   2.1457  87.29 Sb  214.0983 -21.3310                                                                         
ESO_579-_G_009        1 0 0 0  5.591 4.028  3.587   0.5533  0.8553   1.4226  62.79 Scd 213.8910 -20.6626                                                                         
ESO_578-_G_030        1 0 0 0  1.954 0.281  0.616  10.7047  2.8243  14.8939 149.16 Sa  212.3870 -21.6103                                                                         
ESO_578-_G_026        1 1 0 0  3.823 1.530  0.778  10.2726  6.4865  19.3444 118.80 Sc  212.1750 -21.5972                                                                         
ESO_578-_G_024        1 0 0 0  4.149 1.126  2.612   0.5890  1.2455   1.6852  84.78 Sbc 211.8293 -22.0416                                                                         
ESO_578-_G_019        1 0 0 0  3.849 0.944  0.631  26.5088  8.8212  39.9571 132.06 Sc  210.8405 -22.5573                                                                         
ESO_578-_G_016        1 0 0 0  2.958 0.157  0.735  12.9012  5.0056  20.4988 150.01 Sbc 210.4962 -22.3634                                                                         
ESO_578-_G_015        1 0 0 0  2.923 0.074  0.858   4.3630  5.6239  10.5078 147.03 Sbc 210.3575 -22.5723                                                                         
ESO_578-_G_014        1 0 0 0  1.875 0.049  0.610   1.3097  2.7489   3.7345 151.42 Sa  210.2847 -22.5595                                                                         
ESO_510-_G_043        1 0 0 0  6.094 5.013  4.556   0.3297  0.8284   1.0014  40.64 Sc  210.3929 -23.1385                                                                         
ESO_510-_G_039        0 0 0 0  2.796 0.084  0.688   4.0140  4.1822   8.9802 150.21 Sbc 210.1736 -23.1884                                                                         
ESO_510-IG_036_NED01  0 0 0 0  1.962 0.150  0.601   0.0000  4.3993   0.0000 145.11                                                                                               
ESO_510-_G_037        0 0 0 0  4.624 1.638  4.385   0.6859  0.5976   1.4436  48.64 Sb  210.1374 -23.4353                                                                         
ESO_578-_G_013        0 0 0 0  3.870 0.135  1.380   3.6859  2.6482   7.2491 132.89 Sbc 210.0162 -21.5437                                                                         
ESO_578-_G_028        1 0 0 0  2.748 0.200  0.431   2.3916  5.8129   7.1820 169.82 Sbc 212.2488 -20.8480                                                                         
ESO_578-_G_031        0 0 0 0  1.262 0.026  0.336  22.4872  3.9415  27.1708 200.46 S0  212.5171 -20.2069                                                                         
ESO_578-_G_027        0 0 0 0  3.223 1.064  0.702   1.1722  2.8808   3.5390 121.22 Sc  212.2431 -19.9935                                                                         
ESO_578-_G_025        0 0 0 0  3.953 1.037  2.990   5.3621  2.6347   9.2571  86.89 Sa  212.0646 -20.0054                                                                         
ESO_578-_G_033        1 0 0 0  1.825 0.247  0.468  20.8367  6.5261  30.8453 170.27 S0  212.9545 -19.8536                                                                         
ESO_579-_G_006        0 0 0 0  2.023 0.198  0.708   4.7679  3.4996   9.4646 169.52 Sa  213.5644 -18.9886                                                                         
ESO_579-_G_005        0 0 0 0  3.519 0.476  1.803   3.6305  1.4751   5.8766 118.85 Sbc 213.5594 -18.8698                                                                         
ESO_579-_G_002        1 0 0 0  3.383 0.447  1.782   6.9035  2.6287  10.9210 119.75 Sb  213.3672 -18.5966                                                                         
NGC_5510              1 0 0 0  7.458 7.063  6.955   0.1388  0.1748   0.3323  19.32 Irr 213.4051 -17.9835                                                                         
ESO_578-_G_032        0 0 0 0  3.371 0.632  2.101   7.6191  4.7932  14.3477 118.77 Sa  212.5629 -17.8371                                                                         
ESO_578-_G_029        0 0 0 0  3.361 0.609  1.940  15.1775  5.1489  23.0792 118.21 S0  212.3641 -17.8650                                                                         
MCG_-03-36-008        0 0 0 0  3.261 0.551  1.988  13.8526  2.4612  16.8362 123.70 E   212.3313 -17.8792                                                                         
ESO_578-_G_023        1 0 0 0  3.878 0.506  1.970   2.8707  4.4081   7.3632 122.10 Sb  211.7745 -19.1119                                                                         
ESO_578-_G_020        1 0 0 0  3.469 1.352  0.883   0.5325  2.0258   1.8666 129.87 Sc  211.0484 -19.8490                                                                         
ESO_578-_G_017        0 0 0 0  4.063 0.650  1.899   9.7373  3.1091  14.4992 123.00 Sb  210.5475 -18.7543                                                                         
ESO_578-_G_018        1 0 0 0  3.455 0.709  1.955   0.0000  4.1041   0.0000 121.85 Sa  210.7639 -18.4317                                                                         
LCSB_L0627P           1 0 0 0  3.787 1.226  0.966   4.0589  3.8377   8.8143 125.27 Scd 215.5960 -17.6735                                                                         
ESO_579-_G_023        0 0 0 0  1.590 0.010  0.405  17.1527  4.5585  23.9704 181.47 S0  216.6237 -20.1943                                                                         
ESO_579-_G_019        0 0 0 0  1.595 0.018  0.381  15.7966  3.3958  20.5668 189.53 Sa  214.9115 -21.7447                                                                         
ESO_579-_G_020        1 0 0 0  3.775 1.216  1.013   2.6258  2.8916   6.0256 105.14 Sc  215.0724 -22.7110                                                                         
ESO_579-_G_007        1 0 0 0  3.399 0.591  2.605   0.4028  1.3206   1.3453  85.58 Sa  213.8676 -22.6404                                                                         
ESO_510-_G_073        0 0 0 0  1.340 0.008  0.333  17.3208  4.3945  23.7722 199.09 S0  212.0362 -24.1592                                                                         
ESO_511-_G_004        1 0 0 0  1.304 0.008  0.246   5.4520  6.1142  12.5050 197.23 Sa  212.5280 -24.7471                                                                         
ESO_511-_G_009        1 0 0 0  3.468 0.770  1.904   2.8952  1.9407   5.5595  89.29 Sb  212.9126 -24.8000                                                                         
ESO_511-_G_014        1 0 0 0  3.004 0.597  2.154   0.8186  1.3105   2.1317  87.72 Sa  213.4521 -24.9762                                                                         
ESO_511-_G_015        0 0 0 0  4.096 2.220  1.857   0.3489  2.9618   1.6176  81.47 Sc  213.7135 -24.4182                                                                         
ESO_511-_G_016        0 0 0 0  4.502 2.251  2.042   0.4259  1.6644   1.5090  85.55 Sc  213.9312 -24.4230                                                                         
ESO_511-_G_018        1 0 0 0  3.607 1.005  2.810   3.5639  2.8641   7.3061  86.04 Sa  214.4142 -24.1833                                                                         
ESO_511-_G_020        0 0 0 0  4.122 0.682  2.555   1.3414  2.4967   3.6784  86.95 Sb  214.4552 -24.1865                                                                         
ESO_511-_G_040        1 0 0 0  4.797 2.783  2.314   0.2797  1.7245   1.1614  81.27 Sc  216.4752 -23.9787                                                                         
ESO_511-_G_041        0 0 0 0  3.036 0.992  2.643   3.4731  0.9985   4.9881  79.30 S0  216.5136 -23.9362                                                                         
ESO_511-_G_050        1 0 0 0  5.807 4.794  4.914   0.6392  0.6802   1.4442  34.21 Sc  217.8837 -25.3868                                                                         
ESO_512-_G_018        1 0 0 0  4.283 2.077  4.861  10.0566  3.3202  15.1881  47.10 S0  220.8918 -24.4602                                                                         
ESO_512-_G_019        1 0 0 0  4.399 1.836  4.489   0.0000  3.4949   0.0000  51.37 Sa  220.9020 -24.4660                                                                         
ESO_512-_G_016        0 0 0 0  5.477 3.976  3.891   0.0464  0.7114   0.2649  44.49 Sc  220.6950 -24.2101                                                                         
ESO_512-_G_020        1 0 0 0  4.428 3.081  5.032   1.9496  0.7249   3.0706  43.87 S0  221.2374 -23.7944                                                                         
ESO_512-_G_017        1 0 0 0  5.068 3.838  3.531   1.2120  1.8434   3.1057  57.84 Irr 220.8631 -23.4442                                                                         
IC_4468               0 0 0 0  6.187 5.159  5.099   1.1437  1.7895   2.9551  33.00 Sc  219.6122 -22.3673                                                                         
ESO_580-_G_005        0 0 0 0  5.434 3.865  5.876   0.0282  0.3081   0.1427  32.26 Sbc 219.5661 -22.3243                                                                         
ESO_579-_G_025        1 0 0 0  4.304 1.018  2.407   3.0637  3.8094   7.3033  97.50 Sb  217.8738 -22.3672                                                                         
ESO_511-_G_044        0 0 0 0  3.794 0.932  2.125   7.5109  4.9749  14.4087 105.53 Sb  217.3417 -22.9287                                                                         
ESO_511-_G_003        1 0 0 0  3.979 1.992  1.470   1.5532  1.2192   3.1425  84.46 Sc  212.4985 -27.6893                                                                         
ESO_510-_G_060        1 0 0 0  3.097 0.491  2.092   6.1449  5.7442  13.2405  95.19 Sa  211.3425 -26.6002                                                                         
ESO_510-_G_035        1 0 0 0  1.412 0.001  0.298   9.2173  8.7355  19.9577 201.76 Sb  210.0701 -25.7834                                                                         
NGC_5393              1 0 1 0  4.251 1.096  2.974  11.6114  3.5387  16.9472  81.03 Sb  210.1334 -28.8745                                                                         
ESO_512-_G_025        1 0 0 0  3.618 1.187  2.402   2.3239  2.2582   5.1186  86.95 Sb  222.9369 -24.5721                                                                         
ESO_581-_G_010        1 0 0 0  5.161 3.748  3.381   0.0345  0.8468   0.2312  56.58 Scd 224.8437 -20.0192                                                                         
NGC_5663              0 0 0 0  3.007 0.920  2.151  13.1099  2.5630  16.5924  92.12 S0  218.4846 -16.5808                                                                         
UGCA_391              1 0 0 0  6.019 4.826  4.456   0.0000  0.7967   0.0000  57.02 Scd 218.8500 -13.7354                                                                         
MCG_-02-38-001        1 0 0 0  6.502 5.476  5.840   0.2031  0.1259   0.3804  39.99 Scd 221.0020 -12.9516                                                                         
MCG_-02-38-010        1 0 0 0  6.907 6.123  6.455   0.0000  0.1263   0.0000  27.20 Scd 221.7798 -13.3205                                                                         
NGC_5742              1 0 0 0  4.488 2.676  4.878  12.5151  1.9433  14.5000  57.85 S0  221.4036 -11.8096                                                                         
ARP_261_NED01         1 0 0 0  6.961 6.198  6.319   0.0600  1.1151   0.3659  25.58 Irr 222.3774 -10.1733                                                                         
ARP_261_NED04         1 0 0 0  6.969 6.249  6.685   0.0000  0.5477   0.0000  25.66 Irr 222.3873 -10.1642                                                                         
MCG_-01-37-011        1 0 0 0  5.560 5.005  6.647   0.1842  0.4183   0.5408  26.19 Sa  220.2767  -8.8752                                                                         
2MASX_J14381371-11125 1 0 0 0  3.935 2.787  4.427   0.4099  0.3404   0.8514  56.57 S0  219.5571 -11.2165                                                                         
MCG_-02-36-017        1 0 0 0  2.822 0.208  0.969  29.2096 13.7434  49.5248 172.05 Sbc 213.0324 -10.0784                                                                         
NGC_5442              1 1 0 0  4.234 0.717  2.169  13.7262 11.0351  27.9887 117.65 Sb  211.1793  -9.7132                                                                         
MCG_-02-36-011        1 0 0 0  2.306 0.217  0.937  26.7066 10.6210  42.6838 154.63 S0  211.1475 -10.2207                                                                         
IC_4358               0 0 0 0  6.098 3.091  6.276   0.0718  1.0756   0.4036  45.10 Sbc 210.8923 -10.1512                                                                         
2MASX_J14024612-11140 1 0 0 0  3.183 1.230  0.736   8.0249  5.7001  15.6982 149.60 Sc  210.6921 -11.2345                                                                         
MCG_-02-36-002        1 0 0 0  2.488 0.737  0.937  47.0373  8.6351  57.6446 155.65 S0  210.4247 -11.6067                                                                         
MCG_-02-36-012        0 0 0 0  5.057 2.037  4.442   3.9868  1.8916   6.7927  63.59 Sb  211.2396 -14.2781                                                                         
NGC_5420              1 0 1 0  5.271 2.611  4.534   4.9053  4.7842  10.7411  66.06 Sb  210.9996 -14.6169                                                                         
IC_0991               1 0 0 0  5.545 4.323  3.530   4.9100  3.8353   9.9486  63.55 Sc  214.4524 -13.8729                                                                         
IC_4407               1 0 0 0  6.865 5.729  5.730   0.0124  0.5762   0.1029  37.82 Scd 215.9030  -5.9827                                                                         
MCG_-01-37-006        1 0 0 0  7.279 6.716  6.973   0.0587  0.4212   0.2556  23.64 Irr 216.4397  -5.4021                                                                         
IC_4401               1 0 0 0  4.016 1.973  3.147   6.7345  4.7846  13.1611  96.68 Sa  214.8545  -4.4891                                                                         
CGCG_019-038          1 0 0 0  5.404 3.301  6.178   0.7058  0.6471   1.5142  38.75 Sa  217.0971  -3.6044                                                                         
UGC_09348             1 0 0 0  5.567 5.383  6.492   0.2668  0.1426   0.4720  23.83 S0  218.1188   0.2940                                                                         
NGC_5680              0 0 0 0  3.673 0.599  2.486  15.6138  2.6155  18.4830 122.68 S0  218.9357  -0.0132                                                                         
UGC_09470             1 0 0 0  6.614 5.698  6.322   0.0000  0.2178   0.0000  26.90 Scd 220.4529   0.6869  307 51663 600  0.0063  0.0334  0.0605    1.5537 8.4089  0.0557  3.6898 
NGC_5738              0 0 0 0  5.478 5.182  6.395   0.4600  0.1582   0.6985  24.91 S0  220.9849   1.6042  536 52024  21  0.0057  0.3931  0.0438    0.1006         0.2799  0.0948 
IC_1054               1 0 0 0  3.793 1.257  2.957  18.8792  3.4452  23.0239 113.50 S0  221.6301   1.2748  537 52027 163  0.0275 12.4570  0.0443    0.0031        12.1060  0.0083 
UGC_09472             1 0 0 0  7.172 6.535  7.032   0.0000  0.0471   0.0000  25.48 Scd 220.4623  -1.3925                                                                         
CGCG_020-009          1 0 0 0  2.877 0.194  0.880  28.3528  8.0774  40.6212 180.07 Sbc 221.1393  -3.2269                                                                         
MCG_-01-38-003        1 0 0 0  7.554 7.175  7.490   0.0000  0.0647   0.0000  13.47 Scd 222.2001  -3.7165                                                                         
MCG_-01-38-005        1 0 0 0  7.078 6.301  6.805   0.0693  0.2630   0.2432  26.34 Irr 223.2290  -3.8267                                                                         
MCG_-01-38-007        0 0 0 0  4.857 2.511  2.532   2.5160  3.7442   6.3844  96.53 Sc  223.3562  -4.6978                                                                         
MCG_-01-38-013        1 0 0 0  3.415 0.733  2.738   5.0393  1.7470   7.7305  94.18 Sa  224.7978  -4.3170                                                                         
MCG_-01-38-008        1 0 0 0  4.172 0.972  2.571   4.9802  3.0217   9.2420 106.40 Sb  223.8245  -6.0402                                                                         
IC_1080               1 0 0 0  2.400 0.367  1.143  57.7532  5.6933  57.2364 138.19 S0  224.4991  -6.7232                                                                         
NGC_5476              1 0 0 0  6.628 5.757  6.143   1.1150  1.1157   2.4475  36.56 Scd 212.0353  -6.0920                                                                         
NGC_5472              0 0 0 0  4.998 4.453  5.923   1.1217  0.6986   2.0887  40.32 Sa  211.7293  -5.4605                                                                         
NGC_5478              1 0 0 0  4.418 0.815  2.777   8.6914  4.9728  15.7785 103.82 Sbc 212.0356  -1.7023  915 52443 628  0.0250  4.9098  0.9854    0.1799 9.2371  5.3088  0.5508 
UGC_08924             0 0 0 0  5.874 4.589  4.725   0.1767  1.7789   0.8636  50.17 Scd 210.1909   2.0219  531 52028 112  0.0120  0.3118  0.3685    1.0175 8.6772  0.2958  1.3092 
UGC_09292             0 0 0 0  4.250 0.969  2.126   7.3943  5.7152  14.8437 110.69 Sb  217.2943   2.2870  535 51999 431  0.0266  8.6519  0.1197    0.0116         7.4131  0.0598 
UGC_09285             0 0 0 0  6.627 5.923  6.165   0.0241  0.0593   0.0722  26.60 Sc  217.2659   3.1488  535 51999 402  0.0062  0.0965  0.0337    0.3027 8.5327  0.1114  1.0765 
SHOC_466              1 0 0 0  4.580 2.541  1.819   0.0000  0.1679   0.0000 115.13 Irr 217.1805   3.2429  585 52027 241  0.0277  0.0360  0.6741   16.1050 8.1837  0.0526 33.5738 
UGC_09277             0 0 0 0  4.066 0.635  2.245  11.4418  6.3438  20.4697 115.13 Sb  217.1388   3.2620  585 52027 249  0.0277 10.9183  0.0307    0.0025         9.3756  0.0217 
IC_1022               0 0 0 0  6.152 5.072  6.555   0.1200  0.1706   0.2976  24.68 Sb  217.5077   3.7730  585 52027 224  0.0057  0.0830  0.0953    0.9991 8.8366  0.1009  1.4421 
CGCG_047-097          0 0 0 0  3.171 0.394  1.737  15.6721  2.2889  17.6854 138.68 E   218.4921   3.7467  585 52027  64  0.0334 10.2984  0.0760    0.0066         9.7499  0.0119 
CGCG_047-100          0 0 0 0  3.715 0.994  3.175   3.5245  1.1542   5.2609 101.14 E   218.5166   3.7477  586 52023 271  0.0244  2.8459  0.0344    0.0110         2.5468  0.2812 
UGC_09362             1 0 0 0  4.417 1.002  2.754   7.1385  3.7074  12.4996 122.61 Sbc 218.3229   3.9035  586 52023 400  0.0296  3.3920  0.7440    0.2014 9.1849  4.3251  0.9419 
CGCG_047-086          1 0 0 0  4.487 2.444  1.616   7.6776  5.1493  14.6855 121.86 Sc  218.2905   3.9469  586 52023 347  0.0292  0.0255  0.2692    9.2804 9.1300                 
UGC_09479             1 0 0 0  4.101 0.819  2.689   4.8391  3.2996   9.3059 113.14 Sb  220.6361   4.4305  587 52026 427  0.0272  5.2667  1.0948    0.1802 9.0164  3.8994  0.3027 
UGC_09471             1 0 0 0  5.020 2.482  4.969   0.3000  1.2220   1.0725  64.35 Sb  220.4289   5.9527 1828 53504  27  0.0153  0.4036  0.6099    1.3204 8.8593  0.3428  3.7153 
UGC_09400             0 0 0 0  3.267 0.423  2.223  23.9319  2.8482  25.1486 119.92 S0  219.0849   5.3311 1828 53504 129  0.0290 14.8236  0.0428    0.0025        13.3352  0.0068 
NGC_5679              1 0 0 0  4.216 1.175  2.547   3.0400  8.6745   9.6045 119.76 Sb  218.7865   5.3590 1828 53504 215  0.0288  4.6453  0.0377    0.0064         6.0534  0.5012 
NGC_5679_NED01        1 0 0 0  4.830 2.788  2.356   0.0000  0.0000   0.6856 103.50 Sc  218.7765   5.3568                                                                         
NGC_5674              0 0 0 0  4.778 2.790  2.108  12.4260 11.0903  26.2438 103.72 Sc  218.4678   5.4583                                                                         
UGC_09338             1 0 0 0  4.540 1.006  3.049   2.7288  2.7980   6.0456 114.08 Sb  217.7988   5.3073 1827 53531  46  0.0275  2.6007  0.3502    0.1178         2.0512  0.3972 
NGC_5661              1 0 0 0  6.068 5.089  6.439   0.3394  0.5250   0.8668  33.58 Sb  217.9893   6.2505 1827 53531 598  0.0079  0.2763  0.3629    1.1912 8.9506  0.2831  1.6256 
UGC_09246             1 0 0 0  4.483 1.084  3.172   1.1456  2.2522   3.1785 106.69 Sb  216.6277   5.9763 1827 53531 221  0.0257  1.7047  0.4545    0.2329         2.7861  0.6653 
UGC_09244             1 0 0 0  4.601 1.107  3.164   9.3361  4.6571  16.1021 115.95 Sbc 216.5349   5.2380 1827 53531 300  0.0278  9.1195  0.0596    0.0059         5.1523  0.1138 
NGC_5619C             1 0 0 0  4.801 1.060  3.097   3.5440  1.3977   5.6365 114.21 Sbc 216.8732   4.7798  584 52049 625  0.0275  3.6309  0.0986    0.0247         4.3752  0.2312 
IC_1003               0 0 0 0  4.099 0.907  2.592   2.9866  3.1643   6.6915 112.55 Sbc 215.3740   5.0732  584 52049 401  0.0271  3.5225  1.4309    0.3642         1.9409  0.3963 
NGC_5575              0 0 0 0  3.776 1.694  2.897  23.3683  3.3921  26.2803 106.13 S0  215.2476   6.2027 1826 53499 144  0.0252 14.3444  0.0614    0.0036        12.6183  0.0399 
NGC_5599              1 0 0 0  5.515 3.495  5.634   2.4467  1.3585   4.3814  53.60 Sb  215.9609   6.5761                                                                         
UGC_09339             1 0 0 0  4.385 1.532  2.981   7.9253  3.6817  13.3328 112.11 Sb  217.8251   7.9446 1812 53795 187  0.0269  9.0666  2.7042    0.2637         4.8978  0.4102 
CGCG_075-083_NED01    0 0 0 0  3.758 0.916  3.044   0.0000  0.0803   0.0000 109.05 E   218.9174   8.2985 1812 53795  39  0.0262  0.0757  0.0104    0.1198         0.0611  0.2518 
NGC_5681              1 1 0 0  4.707 1.621  3.403   5.3563  4.7730  11.2904 110.20 Sbc 218.9288   8.3005                                                                         
UGC_09474             1 0 0 0  4.125 1.771  1.388   1.1020  3.9048   3.7498 140.93 Scd 220.4941   8.4624                                                                         
UGC_09492             1 0 0 0  3.390 0.620  2.383  13.3618  4.1513  19.5591 115.37 Sa  221.0508   7.9497 1813 53903  76  0.0277 14.2953  0.0495    0.0034        10.7399  0.0162 
UGC_09547             0 0 0 0  3.174 0.113  1.224  10.6944  6.5651  19.8266 173.79 Sb  222.5975  10.3278 1713 53827 490  0.0419 13.2366  2.0033    0.1329        13.2739  0.4786 
CGCG_076-093          0 0 0 0  2.484 0.466  0.857   8.1853  3.1541  12.9172 191.88 S0  223.6314  10.3083                                                                         
KUG_1452+105          1 0 0 0  4.048 0.961  3.467   0.0000  1.3862   0.0000 100.07 Sa  223.6252  10.3195 1713 53827 631  0.0239  0.8735  0.7884    0.7904         0.8072  0.9506 
UGC_09616             1 0 0 0  3.767 1.174  2.751   7.4104  3.0202  11.9307 117.39 Sa  224.2212   9.2717 1715 54212 196  0.0282  5.1767  1.5580    0.2692 9.1987  4.1495  0.4699 
NGC_5790              1 0 0 0  2.571 0.296  1.222  23.5325  6.1769  32.5347 152.68 S0  224.3993   8.2853 1815 53884 357  0.0369 22.8041  0.2734    0.0108        18.7068  0.1156 
UGC_09625             0 0 0 0  4.274 1.431  3.656   8.3929  4.4675  14.8184  89.92 Sa  224.4371   6.6269 1831 54557 350  0.0215  8.4484  0.2109    0.0209         5.8749  0.0643 
IC_1071               1 0 0 0  3.650 0.803  2.469  40.5536  4.3014  40.9632 115.03 S0  223.5523   4.7502                                                                         
UGC_09584             1 0 0 0  4.266 1.210  2.580   2.8866  3.2498   6.6111 116.50 Sb  223.5641   4.5142  588 52029 492  0.0281  2.6541  0.8309    0.2742 9.0784                 
IC_1063               1 0 0 0  2.590 0.081  0.677  73.7593  1.3289  40.3167 192.20 Sb  223.0458   4.6817  588 52029 420  0.0464  0.0020 16.8366 2855.0399 9.2316                 
NGC_5765              1 0 0 0  4.518 2.252  2.055   0.0000  6.7568   0.0000 115.63 Sa  222.7146   5.1145 1830 54560 247  0.0275 10.6057 13.3113    1.1276         6.1802  0.9772 
NGC_5765B             1 0 0 0  3.750 0.784  2.999  10.9673  6.3308  19.9199 113.74 Sa  222.7146   5.1145 1830 54560 247  0.0275 10.6057 13.3113    1.1276         6.1802  0.9772 
CGCG_076-032          0 0 0 0  3.546 0.809  2.705  10.9638  2.1001  13.5813 116.50 E   221.6937  11.5702 1714 53521 314  0.0279  7.6012  0.0406    0.0043         7.6208  0.0372 
CGCG_076-033          0 0 0 0  3.432 0.709  2.270   8.1407  2.6146  12.0628 124.60 S0  221.7234  11.6263 1714 53521 305  0.0299  7.5188  0.0530    0.0060         6.4417  0.2812 
UGC_09521             1 0 0 0  3.457 0.859  2.126  22.9835  5.5923  30.9340 129.90 Sa  221.7506  11.5920 1714 53521 320  0.0312 16.6379  0.0829    0.0048        14.2233  0.0316 
UGC_09523             1 0 0 0  3.416 0.959  2.265  22.6994  5.0986  29.7132 122.10 S0  221.7764  11.5937 1712 53531  52  0.0292 16.2121  0.0525    0.0029        13.6773  0.0053 
NGC_5736              1 0 0 0  3.145 0.725  2.290   9.4950  3.3777  14.5799 116.76 Sa  220.8783  11.2028 1712 53531 203  0.0281  7.2814  0.2345    0.0272         5.4200  0.1086 
UGC_09490             0 0 0 0  3.741 1.733  1.500   4.1280  7.8302  11.3203 151.53 Scd 220.9141  11.1392                                                                         
NGC_5747              1 0 0 0  4.250 1.254  2.484  32.2571  5.9288  39.3581 123.73 Sb  221.0868  12.1320                                                                         
NGC_5759              1 0 0 0  5.079 3.108  2.164  17.0168  4.3984  23.3549 115.84 Irr 221.8120  13.4563                                                                         
UGC_09525_NED01       0 0 0 0  3.678 1.317  2.807   4.7756  0.9619   6.0118 118.84 S0  221.8055  13.4674 2750 54242 296  0.0282  3.2815  0.0483    0.0128         2.4604  0.1742 
CGCG_076-043          1 0 0 0  3.165 1.017  2.418  11.3348  2.3682  14.4512 118.91 S0  221.7852  13.6547 2750 54242 272  0.0285  9.3678  0.0261    0.0026         6.6834  0.0124 
NGC_5758              1 0 0 0  3.156 0.749  2.364  15.5525  4.1994  21.6706 126.18 S0  221.7585  13.6684 2749 54241 102  0.0304 11.7539  0.0476    0.0036        11.8850  0.0221 
CGCG_076-057          0 0 0 0  3.727 1.180  2.602   2.1334  1.5448   4.1836 120.96 S0  222.0768  13.9750 2749 54241  77  0.0290  1.6840  1.5488    0.8284 9.1278  1.3305  0.6934 
UGC_09533             1 0 0 0  4.324 0.680  3.037   6.9384  4.1712  12.7570 122.72 Sb  222.0867  13.9577 2750 54242 223  0.0294  4.6579  0.6998    0.1309 9.0462  2.5468  0.4395 
NGC_5655              1 0 0 0  5.879 4.277  4.044   0.7926  0.2389   1.1484  73.17 Scd 217.7528  14.0068 2747 54233 100  0.0314  2.4818  2.4580    0.8930 9.0504  1.5031  0.4656 
NGC_5648              1 0 0 0  5.149 2.305  4.767   1.3182  1.8125   3.2310  72.43 Sb  217.6358  14.0245 2747 54233 127  0.0172  0.5403  0.9714    1.5679 9.0672  0.8185  2.9444 
UGC_09288             0 0 0 0  4.529 2.689  4.914   8.2588  1.7918  10.6691  74.04 S0  217.2424  13.8620 2747 54233 205  0.0176  5.9135  0.0450    0.0071         5.4075  0.0059 
UGC_09273             1 0 0 0  7.403 6.829  7.165   0.0111  0.0857   0.0495  19.42 Irr 217.0454  13.5516 1708 53503 571  0.0043  0.0086  0.0278    2.7984 8.6319  0.0272  3.5892 
UGC_09206             1 0 0 0  6.616 5.425  6.968   0.2693  0.5424   0.7530  33.08 Sbc 215.6142  15.0860                                                                         
UGC_09185             1 0 0 0  4.974 1.067  3.633   4.8393  4.2131  10.1165 110.89 Sbc 215.2223  15.0007 2746 54232 165  0.0265  4.7547  0.9310    0.1760         3.9811  0.3034 
NGC_5525              1 0 0 0  4.401 1.470  4.530  19.8253  3.4103  23.6409  77.80 S0  213.9134  14.2827 1706 53442 525  0.0184 12.5871  0.5753    0.0412        12.7644  0.0301 
NGC_5505              1 0 0 0  4.861 3.104  5.556   1.2552  4.1388   4.1620  60.23 Sa  213.1323  13.3048 1706 53442 265  0.0142  1.5645  1.3967    0.8214 9.1913  1.4521  0.7482 
CGCG_074-144          1 0 0 0  5.549 2.478  5.333   0.8577  1.3990   2.2292  80.63 Sbc 213.2983  13.0038 1706 53442 239  0.0192  1.2785  0.3853    0.2651         1.5668  0.9954 
UGC_09104             1 0 0 0  4.446 1.719  3.373   1.8351  2.5135   4.4915  81.99 Sbc 213.4247  12.5041 1706 53442 208  0.0196  1.1608  0.4851    0.3728 9.0455  1.2735  1.3521 
UGC_09089             1 0 0 0  4.602 1.294  3.123  11.3448  5.5267  19.3954 117.50 Sb  213.1245  11.2405 1705 53848 514  0.0282 10.6400  0.4034    0.0323         8.5901  0.0311 
UGC_09041             1 0 0 0  4.629 1.888  4.360   3.0842  2.1881   6.0069  80.03 Sa  212.1375  11.8163 1705 53848 324  0.0190  2.5839  4.4654    1.5798 9.1901  2.6977  0.4560 
NGC_5456              1 0 0 0  4.065 1.518  3.525   0.0000  5.0549   0.0000  99.42 S0  211.2453  11.8716 1703 53799 504  0.0238 10.0018  0.1817    0.0153        10.0462  0.0328 
CGCG_074-112          0 0 0 0  4.243 3.438  4.536   3.5890  1.9865   6.4207  66.63 Sa  211.7842  12.5882 1704 53178  84  0.0155  3.1762  0.0234    0.0062         2.9174  0.0069 
MRK_0804              1 0 0 0  5.611 4.148  3.880   0.1696  1.5708   0.8048  75.31 Sc  211.5052  12.7833                                                                         
NGC_5459              1 0 0 0  3.918 2.875  4.435   8.1659  1.8594  10.7309  73.23 S0  211.2507  13.1319 1704 53178 167  0.0173  5.0095  0.0203    0.0039         5.9841  0.0056 
2MASX_J14023542+14320 1 0 0 0  5.781 3.649  5.988   0.2424  0.4668   0.6668  56.69 Sb  210.6477  14.5351 1704 53178 366  0.0133  0.2459  0.1971    0.6976 8.7083  0.1811  0.9247 
IC_0970               1 0 0 0  4.953 3.908  5.697   2.5863  1.0812   4.1904  56.80 S0  210.6426  14.5526 1704 53178 369  0.0135  2.6078  0.0167    0.0058         2.0464  0.0116 
UGC_08977             1 0 0 0  5.730 3.139  5.598   0.4081  1.2248   1.3097  73.90 Sbc 210.9525  15.4023 2744 54272 149  0.0175  0.8722  0.2827    0.2921 9.0499  0.8054  0.6561 
UGC_08991             0 0 0 0  4.005 1.727  3.324   6.6052  3.4455  11.5658 108.40 S0  211.1498  15.4727 2744 54272  68  0.0171  2.5488  0.0264    0.0091         2.4946  0.1905 
IC_0979               1 0 0 0  4.291 1.417  3.254  13.5026  4.9411  20.8963 107.62 Sa  212.3850  14.8317 2745 54231 251  0.0258 11.2805  0.0646    0.0046        10.2329  0.0232 
UGC_09055             1 0 0 0  4.881 1.283  3.323   1.4630  2.3312   3.7689 109.80 Sb  212.4663  14.8724 2745 54231 189  0.0263  0.8194  1.1546    1.2373 9.0651  1.4655  2.1677 
UGC_09044             1 0 0 0  5.633 3.977  3.679   2.5416  2.3542   5.4285  74.56 Sc  212.2594  14.3169 2745 54231 247  0.0176  1.9104  0.3221    0.1443                        
UGC_09043             1 0 0 0  4.023 1.334  3.353  17.9556  2.7235  20.4910 110.60 S0  212.1704  16.0971 2745 54231 439  0.0263 13.0308  0.0726    0.0051        10.2329  0.0069 
UGC_09121             0 0 0 1  6.476 4.841  6.834   0.4616  0.7043   1.1718  40.63 Sbc 213.7989  15.7422 2745 54231 598  0.0177  2.3728  0.0436    0.0160         1.5276  0.2547 
IC_0982               0 0 0 0  4.643 2.858  5.008   6.1955  1.4592   8.2375  71.20 S0  212.4963  17.6961 2758 54523 232  0.0182  4.0388  0.0313    0.0067         3.4356  0.0061 
IC_0984               0 0 0 0  4.767 2.939  4.596   5.1118  3.9736  10.2868  72.01 Sb  212.5323  18.3646 2758 54523 433  0.0170  3.9767  0.1260    0.0292 9.1325  4.7643  0.2636 
UGC_09090             0 0 0 0  4.068 2.783  4.231   3.9760  1.1472   5.6715  70.96 S0  213.1019  18.4117 2758 54523 496  0.0165  2.6301  0.0172    0.0060         3.5727  0.0407 
UGC_09087             1 0 0 0  3.959 2.434  4.149   3.8694  1.2741   5.7785  72.31 S0  213.0702  18.2993 2758 54523 493  0.0168  2.6488  0.0434    0.0153         3.6898  0.0264 
IC_0999               0 0 0 0  4.209 2.215  4.304   7.1931  1.6692   9.5080  80.47 S0  214.8861  17.8753 2759 54534 461  0.0191  5.1041  0.0333    0.0057         4.3752  0.0627 
IC_1000               1 0 0 0  4.212 2.659  4.314   8.5990  1.8150  11.0007  78.93 S0  214.9179  17.8546 2759 54534 488  0.0188  6.0033  0.0234    0.0033         5.2119  0.0094 
UGC_09212             1 0 0 0  3.015 0.839  2.259  16.5010  4.0786  22.3069 119.08 S0  215.7661  18.2792 2760 54506 378  0.0285 12.4962  0.0391    0.0032        10.8393  0.0049 
IC_4426               0 0 0 0  1.882 0.126  0.710  34.4588  5.5183  40.0804 205.45 E   216.8211  16.8310 2761 54534 309  0.0515 25.2334  0.0935    0.0035        21.7270  0.0174 
IC_4483               0 0 0 1  4.177 0.881  2.724   6.2246  5.8278  13.3598 125.01 Sb  220.0812  16.6850 2762 54533 473  0.0299  5.4713  1.0553    0.1722         5.8076  0.4467 
NGC_5737              1 0 0 0  3.938 0.843  2.114  13.3330  6.2539  22.5289 132.52 Sb  220.7992  18.8800 2776 54554 491  0.0317 12.4119  0.0392    0.0030        10.5682  0.1035 
UGC_09503             0 0 0 0  4.084 0.925  2.286   3.7827  5.8806   9.6882 131.13 Sb  221.3598  19.4656 2790 54555 283  0.0411  7.0439  3.1010    0.4023 9.0923  7.2111  0.4345 
UGC_09532_NED01       0 0 0 0  2.220 0.103  0.858   0.0000  2.9307   0.0000 173.49 S0  221.9726  19.0772 2790 54555 241  0.0416  8.2629  0.0407    0.0044         6.4714  0.0046 
UGC_09532_NED04       0 0 0 0  2.192 0.240  0.966  10.3670  2.3212  13.5570 174.21 S0  221.9818  19.0575 2777 54554 331  0.0422  7.5243  0.0067    0.0008                        
UGC_09532_NED05       0 0 0 0  2.141 0.090  0.901  14.3999  3.3777  19.1367 181.35 E   221.9868  19.0450 2776 54554 624  0.0431 10.4015  0.1517    0.0143        17.0608  0.0060 
UGC_09532_NED07       0 0 0 0  1.813 0.070  0.704   0.0000  0.3854   0.0000 193.27 S0  221.9793  19.0477                                                                         
IC_1075               1 0 0 0  5.005 2.765  4.511   1.3679  2.8045   3.8513  85.85 Sb  223.7053  18.1059 2777 54554  77  0.0203  1.4222  0.6616    0.4172 8.9681  1.4454  1.0520 
2MASX_J14522455+16592 1 0 0 0  3.121 0.961  0.567   1.4722  2.2099   3.7194 177.41 Sc  223.1022  16.9897 2777 54554  93  0.0427  1.0726  0.7000    0.5993 9.0537  1.0257  1.2618 
LCSB_S2102O           1 0 0 0  2.658 0.047  0.884   2.8407  2.8910   6.2721 191.30 Sb  223.0716  16.9413 2777 54554  81  0.0462  3.3829  1.3796    0.3576         2.6792  0.3936 
CGCG_105-053          0 0 0 0  2.038 0.090  0.610  28.1763  5.1316  34.2783 190.78 E   223.1803  16.9039 2777 54554  50  0.0459 23.7125  0.0583    0.0024        18.6638  0.0019 
MAPS-NGP_O_442_213162 1 0 0 1  2.416 0.179  1.337   0.0000  0.5805   0.0000 174.55 Sa  222.7310  17.2182 2777 54554 132  0.0403  0.2058  0.7069    2.9822 8.7235  0.2042  2.8249 
UGC_09558             1 0 0 0  3.283 1.095  0.649  10.0767  8.9576  21.2301 186.94 Scd 222.7914  17.1890 2763 54507 564  0.0450  7.5431  0.6659    0.0747         7.5509  0.7161 
IC_1058               0 0 0 0  2.575 0.324  1.487  19.0694  9.5753  32.9374 156.02 Sa  222.3016  17.0210 2763 54507 458  0.0375 16.2680  0.1062    0.0057        14.6218  0.0065 
UGC_09548             1 0 0 0  2.673 0.550  1.618   6.3693  5.4758  13.2694 153.47 Sa  222.5683  16.7191 2763 54507 507  0.0368  4.7427  2.0955    0.3965         4.1020  0.4550 
UGC_09636             0 0 0 0  2.827 0.227  0.826  26.6259  9.4110  40.7655 182.15 Sb  224.7977  13.4219 2751 54243 438  0.0437 38.1323  2.1751    0.0484        21.2814  0.0746 
CGCG_076-121          1 1 0 0  2.117 0.227  0.861  10.3477  5.6994  18.4851 176.73 Sa  224.9095  13.2149 2751 54243 226  0.0425  4.9830  3.4236    0.5987         4.3752  0.6998 
CGCG_076-122          1 0 0 0  2.176 0.068  0.906   6.0392  6.2714  13.4387 180.17 Sa  224.9053  13.2275                                                                         
CGCG_076-100          0 0 0 0  3.485 0.788  2.612   3.2437  1.7278   5.7271 121.55 S0  223.9854  11.8749                                                                         
KUG_1434+102B         1 0 0 0  4.676 2.738  1.979   3.9474  1.6536   6.4145 126.30 Irr 219.3336   9.9909                                                                         
UGC_09411             1 0 0 0  3.501 0.936  2.468   4.8153  3.3833   9.3600 127.72 Sa  219.3167  10.0068 1709 53533  27  0.0307  3.1923  3.2970    0.9367 9.1711  2.4660  0.7638 
UGC_09374             1 0 0 0  4.059 0.650  2.309  14.7735  3.3146  19.3194 129.07 Sb  218.5456  10.2122 1709 53533 113  0.0310 15.9761  0.1116    0.0058        10.2565  0.0658 
NGC_5666              1 0 0 0  6.750 6.175  6.050   0.9496  0.8906   2.0382  32.07 Sc  218.2883  10.5108 1709 53533 553  0.0074  0.7393  0.3409    0.4172 9.0012  0.6339  0.7709 
UGC_09309             1 0 0 0  3.757 0.565  1.894   5.1147  5.0370  11.1887 141.02 Sbc 217.4106  10.5841 1709 53533 392  0.0339  4.4532  2.6324    0.5359         2.3281  0.8204 
UGC_09286             1 0 0 0  4.677 1.282  3.437   9.6883  2.8484  13.9280 106.05 Sb  217.2372  11.1969                                                                         
UGC_09259             1 0 0 0  4.677 1.550  3.081   8.4870  3.7113  13.9948 117.15 Sbc 216.8689  11.0408 1707 53885 611  0.0281  5.9872  0.1760    0.0263         5.6754  0.2259 
CGCG_075-035          1 0 0 0  3.837 0.672  2.940   8.0076  3.8729  13.6766 115.83 Sa  216.8106  11.3392 1707 53885 569  0.0278  9.1017  0.0211    0.0022         6.1518  0.0207 
UGC_09267             1 0 0 0  4.753 1.182  3.086   2.6227  2.5203   5.6788 103.54 Sb  216.9569  11.5603 1709 53533 338  0.0248  3.3352  2.6344    0.7148 9.1626  2.8973  0.6887 
NGC_5644              1 0 0 0  3.974 1.264  3.156  39.6092  5.5371  43.9834 106.72 S0  217.6065  11.9281 1710 53504 317  0.0255 21.2120  0.0668    0.0027        22.3872  0.0040 
UGC_09199             0 0 0 0  4.820 1.259  3.199   4.8980  4.4321  10.3953 107.57 Sb  215.4996  11.1001 1707 53885 460  0.0258  5.5159  0.2355    0.0379         5.9429  0.3228 
IC_0994               1 0 0 0  3.643 0.818  2.655   9.9950  4.3232  16.4173 102.54 Sa  214.5943  11.1952 1707 53885 375  0.0244 10.3982  0.0292    0.0027         8.9536  0.0134 
UGC_09134             1 0 0 0  3.882 1.318  0.984   2.8148  3.8592   6.8892 154.33 Scd 214.1468   9.9855 1705 53848   1  0.0372  2.6187  0.5606    0.1942         2.1727  0.6039 
UGC_09054             1 0 0 0  4.946 2.047  3.518   1.4718  2.4416   3.8476 100.56 Sb  212.4527   9.8585 1810 53794 347  0.0241  1.9763  0.6276    0.2865 8.9928  1.6331  0.3221 
UGC_09023             1 0 0 0  5.513 3.618  2.686   0.0000  1.5454   0.0000 100.17 Scd 211.7128   9.3212 1809 53792 493  0.0240  0.3653  0.6938    1.6306 8.8882  0.8185  2.1528 
NGC_5463              0 0 0 0  4.082 1.864  3.357  14.5996  9.0575  27.1592 100.81 Sa  211.5438   9.3534                                                                         
UGC_09015             1 0 0 0  4.966 1.242  3.774   3.0488  1.5123   5.2481  97.28 Sb  211.4854   9.0266 1809 53792 216  0.0233  2.2059  0.0475    0.0197         2.3174  0.1486 
CGCG_074-045          1 0 0 0  5.195 2.202  4.293   1.7056  2.5312   4.2900  84.54 Sb  210.4675   8.7859 1807 54175 108  0.0203  1.0291  1.6454    1.4231         0.9840  1.5453 
NGC_5411              1 0 0 0  4.358 2.318  4.369  10.9839  2.1578  13.7129  82.15 S0  210.4968   8.9378 1809 53792 281  0.0197  8.7071  0.0375    0.0037         6.5464  0.0063 
UGC_08918             0 0 0 0  5.367 3.231  5.363   1.1339  1.4856   2.7322  57.59 Sbc 210.0601   8.9670 1807 54175 174  0.0137  1.2165  0.3427    0.2582         1.4355  0.6776 
NGC_5436              1 0 0 0  4.122 1.549  3.651  11.7149  2.1008  14.1756  93.97 S0  210.9211   9.5735 1807 54175 588  0.0224  9.9917  0.0277    0.0026         8.2035  0.0008 
NGC_5414              1 0 0 0  5.457 2.598  5.538   0.8615  2.5886   2.7674  59.86 Sb  210.5146   9.9293 1807 54175 575  0.0141  0.5532  1.7775    2.7855 8.9239  0.7638  6.4863 
UGC_08934             1 0 0 0  3.773 1.510  1.107   2.9037  3.2950   6.6569 141.82 Sc  210.3409  10.4810 1703 53799 257  0.0342  2.2294  0.8413    0.3260         1.9187  1.0093 
UGC_08934_NOTES01     1 0 0 0  3.740 0.453  1.976   2.3998  1.1708   4.1067 140.94 Sbc 210.3138  10.4884 1703 53799 241  0.0339  1.5922  0.9902    0.5542 9.0656  1.4757  0.5495 
UGC_09008             1 0 0 0  6.221 5.344  4.775   0.0208  0.6684   0.1519  61.08 Scd 211.2576  11.0119 1703 53799 117  0.0178  0.3599  0.0941    0.2374 9.0197  0.6683  1.3002 
UGC_09027             1 0 0 0  4.934 1.151  3.950   0.4700  0.9477   1.3144  95.62 Sb  211.7669  10.6428 1703 53799  24  0.0229  0.7612  0.6489    0.7820 8.8471  0.8072  1.1858 
NGC_5482              1 0 0 0  4.072 1.251  3.715  21.6974  5.2976  29.2173  98.77 S0  212.1279   8.9319 1810 53794 331  0.0237 16.9522  0.0751    0.0041        13.1522  0.0119 
UGC_09084             1 0 0 0  4.656 1.202  3.474   2.8054  2.5079   5.9220 100.47 Sb  213.0531   8.6620 1810 53794 375  0.0241  4.1012  0.0514    0.0118         4.3053  0.0705 
IC_0988               0 0 0 0  3.721 0.884  3.057   8.3536  3.4636  13.5217 111.63 E   213.6336   3.1902  533 51994 454  0.0269  5.3391  0.1498    0.0228         5.3211  0.0906 
NGC_5501              0 0 0 0  3.740 1.452  2.886   6.6981  2.4390  10.3759 104.52 S0  213.0841   1.2726  533 51994 247  0.0252  4.1110  0.1714    0.0380         3.9994  0.0233 
UGC_09229             1 0 0 0  3.350 0.436  1.393  14.0462  7.5692  24.8970 160.37 S0  216.1567   1.1706  305 51613 426  0.0380  1.8993  0.9524    0.4642 9.0423  1.5488  4.2855 
UGC_09229_NOTES01     0 0 0 0  2.291 0.356  1.081   1.8515  2.5975   4.5715 157.65 S0  216.1567   1.1706  305 51613 426  0.0380  1.8993  0.9524    0.4642 9.0423  1.5488  4.2855 
IC_1011               0 0 0 0  3.989 1.107  3.310   2.5162  3.4526   6.1645 106.48 S0  217.0189   1.0063  306 51637 325  0.0257  1.7375  2.0519    1.0317 9.0102  1.2618  1.4454 
IC_1066               1 0 0 0  5.706 5.359  6.632   0.3809  0.3137   0.7836  22.82 Sa  223.2620   3.2960  588 52029 208  0.0052  0.2122  0.0087    0.0359                        
IC_1070               1 0 0 0  4.690 1.105  3.453   3.2386  1.8042   5.8138 113.02 Sbc 223.4639   3.4847  588 52029 143  0.0271  2.4705  1.0582    0.3772 9.1147                 
UGC_08927             1 0 0 0  5.169 1.443  3.904   0.9910  2.2172   2.8745  98.74 Sbc 210.2938   7.4821                                                                         
NGC_5405              1 0 0 0  5.085 3.546  2.564   1.1106  2.7003   3.3172  96.14 Sc  210.2895   7.7023 1807 54175  90  0.0230  0.9581  1.8830    1.7059 9.0312  0.8892  2.2803 
NGC_5418              1 0 0 0  5.341 3.107  5.225   4.5136  2.0286   7.5084  63.80 Sb  210.5731   7.6841 1808 54176 573  0.0152  2.6690  3.9106    1.3136 9.1898  3.0339  0.3639 
UGC_08953             0 0 0 0  5.095 1.420  3.961   4.7936  3.3969   9.3498  98.80 Sb  210.6595  18.5231 2757 54509 484  0.0235  5.3239  0.1113    0.0190         4.7098  0.1445 
UGC_09135             1 0 0 0  3.503 0.337  1.676   0.9660  7.5394   4.3159 161.02 Sbc 214.1538  24.5025                                                                         
UGC_09165             1 0 0 0  4.418 2.550  4.955   9.0883  1.2023   9.8871  74.51 S0  214.6993  24.9404                                                                         
NGC_5559              0 0 0 0  5.332 3.169  5.095   5.6737  2.8051   9.7474  73.21 Sb  214.8033  24.7987 2128 53800 591  0.0172  3.9300  0.0588    0.0129         3.7931  0.3112 
UGC_09138             0 0 0 0  4.913 3.575  3.594   0.8287  2.5367   2.6788  65.33 Sc  214.1964  23.0023 2786 54540 451  0.0154  0.9839  0.4621    0.4228 8.9122  1.0139  0.4932 
NGC_5637              1 0 0 0  5.511 4.155  3.888   4.6107  1.9038   7.4558  74.13 Sc  217.2483  23.1915 2132 53493  54  0.0175  2.5220  1.5424    0.5475 9.1685  2.3496  1.1482 
UGC_09322             1 0 0 0  5.448 2.099  5.031   1.4901  1.5022   3.2804  72.17 Sbc 217.5840  23.0617 2132 53493   5  0.0169  1.6861  0.8353    0.4428 9.1300  1.2218  0.4093 
UGC_09480             1 0 0 0  4.475 2.877  5.235   3.0455  1.1305   4.7454  64.36 S0  220.5932  22.3328                                                                         
CGCG_134-026          0 0 0 0  4.566 2.418  4.856   2.3878  0.9700   3.8387  74.44 Sa  221.0616  22.7477 2140 53858 116  0.0176  2.5745  0.9403    0.3211         1.8707  0.5070 
UGC_09449             0 0 0 0  5.771 3.187  5.816   0.2307  1.0568   0.8587  63.80 Sbc 219.9054  24.5384 2139 53878 186  0.0149  0.3162  0.3617    0.9886 8.8550  0.4236  1.2445 
UGC_09458             1 0 0 0  2.537 0.558  1.433  13.0075  4.4937  19.7697 158.09 S0  220.0945  24.7296 2139 53878 173  0.0379  8.9783  0.2795    0.0274         8.9950  0.0229 
CGCG_134-042          1 0 0 0  5.262 2.529  4.424   0.0924  1.2194   0.4961  87.31 Sbc 222.6421  24.8216 2143 54184 481  0.0207  0.1980  0.4696    2.0733 8.5226  0.2606  3.2434 
UGC_09618_NED01       1 0 0 0  3.715 1.732  1.392   3.7603  6.5043   9.9946 138.17 Sc  224.2514  24.6067 2149 54509 271  0.0327  4.2742  6.2561    1.3104 9.1111  3.6392  1.1940 
UGC_09618_NED02       0 0 0 0  3.762 0.439  1.973  24.8391  8.2502  37.2762 140.74 Sbc 224.2534  24.6172                                                                         
UGC_09594             1 0 0 0  5.837 4.662  4.039   1.1426  1.1371   2.5056  73.64 Scd 223.6865  24.0961                                                                         
UGC_09539             1 0 0 0  3.553 1.423  3.062   6.9303  1.9579   9.8229  89.39 Sa  222.2748  22.1982 2144 53770 185  0.0212  4.2219  0.0483    0.0098         3.9719  0.0053 
UGC_09487             0 0 0 0  2.183 0.079  0.874   7.9875  5.9329  15.8169 173.95 Sa  220.7403  21.4206 2789 54555 453  0.0418  8.4175  0.1580    0.0161         6.4269  0.1439 
IC_1052               0 0 0 0  4.745 2.644  1.908   3.5528  7.0056   9.8770 127.62 Scd 221.0588  20.6139 2789 54555 157  0.0305  4.4046  1.2728    0.2614 9.1049  3.8637  0.5728 
NGC_5702              1 0 0 0  4.213 3.052  4.318   9.5116  2.2714  12.7146  76.13 S0  219.7296  20.5067 2788 54553  32  0.0181  6.8381  0.0257    0.0035         7.5509  0.0175 
NGC_5710              1 0 0 0  3.393 0.533  2.035  25.2985  7.7359  36.8158 126.55 E   219.8174  20.0437 2789 54555 281  0.0301 19.1475  0.0481    0.0023        22.1309  0.0065 
IC_1021               1 0 0 0  3.041 0.593  2.029  14.7068  3.7359  20.1058 123.71 Sa  217.3213  20.6546 2774 54534 448  0.0295 11.5681  0.2143    0.0166         9.2897  0.1271 
UGC_09274             1 0 0 0  6.885 6.180  7.261   0.0122  0.1624   0.0658  17.93 Sbc 217.0085  21.3028 2787 54552  92  0.0038  0.0466  0.0592    1.1252                        
UGC_09424             1 0 0 0  5.688 4.017  3.944   0.0000  0.8065   0.0000  76.58 Scd 219.4489  21.3586 2788 54553 586  0.0181  0.3059  0.2797    0.7847 8.7896  0.3936  1.4825 
2MASX_J14354717+24451 1 0 0 0  2.792 0.448  1.971   5.3456  1.6887   7.8748 143.67 Sa  218.9466  24.7530 2135 53827  56  0.0343  4.8865  0.0835    0.0141         5.2723  0.0128 
UGC_09396             1 0 0 0  2.741 0.337  1.545  23.5710  6.7751  33.6058 150.68 Sa  218.9406  24.7257 2135 53827  60  0.0360 16.0387  3.9510    0.2142        13.2130  0.4335 
CGCG_133-097          0 0 0 0  5.698 4.568  4.403   0.4723  1.0106   1.3501  62.10 Sc  219.2716  24.9780 2139 53878 387  0.0145  0.9727  0.3861    0.3531 8.8541  0.6902  0.4498 
NGC_5677              1 0 0 0  5.535 2.434  5.557   4.3335  1.5055   6.5960  68.81 Sbc 218.5533  25.4679                                                                         
UGC_09340             1 0 0 0  5.842 4.722  4.350   0.2036  0.9764   0.7705  64.66 Scd 217.7529  25.4901 2131 53819  25  0.0151  0.3213  0.3583    1.0231 8.8908  0.2884  2.5061 
NGC_5659              0 0 0 0  5.186 2.020  5.266   3.1874  2.8150   6.7089  64.02 Sb  217.7754  25.3550 2135 53827 197  0.0150  3.1802  0.1850    0.0507         3.2137  0.2951 
UGC_09265             1 0 0 1  5.486 3.568  5.435   2.0436  0.7093   3.1059  67.64 Sbc 216.8583  25.5146 2135 53827 311  0.0158  1.4610  0.2372    0.1463         1.6106  0.3041 
UGC_09236             0 0 0 0  5.722 2.643  5.621   0.5734  1.3746   1.7027  63.34 Sbc 216.2360  25.0247 2132 53493 448  0.0149  0.7185  0.2684    0.3297         0.5715  0.6501 
IC_4423               1 1 0 1  4.405 1.117  2.658   6.0660  3.7482  11.2568 126.74 Sbc 216.5737  26.2461                                                                         
KUG_1425+271          1 0 0 0  5.896 4.711  4.669   0.0000  0.5751   0.0000  62.73 Scd 217.0419  26.9358 2134 53876 213  0.0147  0.1618  0.2110    1.1492 8.8143                 
IC_4425               1 0 0 0  3.949 0.788  2.421   6.3658  2.5975  10.2339 126.26 Sb  216.6841  27.1895 2134 53876 251  0.0301  3.1233  0.2338    0.0655         2.9040  0.4426 
VV_739                1 0 0 0  3.600 0.646  2.108   3.8527  3.3895   8.0776 139.85 Sb  216.0385  27.7112                                                                         
UGC_09237             0 0 0 0  3.221 0.382  1.397  10.0349  6.1291  18.5496 159.85 Sb  216.2445  27.8173                                                                         
IC_4442               1 0 0 0  4.789 3.533  5.283   2.2838  0.7013   3.3267  60.30 Sa  217.1886  28.9642 2134 53876 363  0.0140  1.3359  0.0638    0.0435         1.4928  0.0536 
IC_4450               1 0 0 0  3.943 1.032  2.484   7.4877  4.0726  13.2914 127.33 Sbc 218.0514  28.5568 2134 53876 453  0.0302  5.5109  4.5285    0.7387 9.2213  3.9628  0.4345 
CGCG_163-079          0 0 0 0  3.588 0.703  2.627  15.2041  2.6467  18.1924 130.54 S0  218.4225  28.0542 2134 53876 559  0.0311  9.1250  0.0735    0.0068         8.8716  0.0081 
MRK_0684              1 0 0 0  2.260 0.052  1.135  22.9674  7.6829  34.4674 191.76 Sa  217.7698  28.2873                                                                         
IC_1020               1 0 0 0  4.659 3.456  5.367   3.4483  0.8008   4.5603  61.57 S0  217.2062  26.0323 2131 53819 634  0.0143  2.2903  0.0139    0.0054         1.7660  0.0091 
IC_4461               1 0 0 0  4.179 0.634  2.419   2.4307  2.8131   5.6106 128.76 Sb  218.7579  26.5438                                                                         
IC_4462               0 0 0 0  3.546 1.031  2.661   2.8719  0.9686   4.3247 128.67 E   218.7675  26.5408 2137 54206 260  0.0305  2.6331  0.0197    0.0068         2.8973  0.0133 
UGC_09418             1 0 0 0  3.664 0.657  2.513   8.5651  3.9403  14.3740 137.33 Sa  219.3660  25.7656 2139 53878 330  0.0328  7.4951  0.0727    0.0090         6.4269  0.0653 
CGCG_164-049          1 0 0 0  3.885 0.568  1.906   2.5815  3.3193   6.1931 146.19 Sbc 224.7325  26.7469                                                                         
UGC_09596             1 0 0 0  2.846 0.425  0.783  21.0673 10.6114  36.5128 199.38 Sbc 223.7024  25.7925 2145 54212 145  0.0480 25.8532  0.2611    0.0079        14.9624  0.0274 
IC_4460               1 0 0 0  3.411 0.734  2.712   1.5272  1.9928   3.6709 125.30 Sa  218.6523  30.2794 2133 53917 640  0.0298  0.8472  1.7059    1.7392 9.0690  0.8279  2.5527 
CGCG_163-082          1 0 0 0  3.828 0.614  2.278   6.5439  2.7715  10.6494 123.13 Sb  218.6148  31.5520 1841 53491  94  0.0293  7.4285  0.1181    0.0142         5.3951  0.1306 
IC_1012               1 0 0 0  5.194 3.995  3.869   0.4543  1.0551   1.3340  58.89 Sc  216.7897  30.9483 2133 53917 335  0.0137  0.2449  0.6741    2.4483 8.9127  0.3811  2.4717 
NGC_5703              0 0 0 0  4.388 3.241  5.184   2.2146  1.4249   4.1662  53.57 Sa  219.7083  30.4426 2138 53757 481  0.0124  1.6850  0.1510    0.0802 9.1137  1.4689  0.3491 
UGC_09425_NED01       1 1 0 0  2.865 0.464  1.667   0.0000  1.9098   0.0000 144.91 Sa  219.4602  30.4832                                                                         
UGC_09425_NED02       1 0 0 0  3.432 0.825  1.766   6.9251  3.2760  11.7071 144.50 Sb  219.4632  30.4796                                                                         
UGC_09464             1 0 0 0  3.548 1.540  3.181   6.8900  2.4287  10.5181  95.87 S0  220.1556  31.3747 1842 53501 206  0.0225  5.8590  0.0270    0.0042         4.4771  0.0159 
MRK_0820              0 0 0 0  3.582 1.899  3.201   0.7677  1.4873   2.1154  95.50 S0  220.0240  31.5019 1842 53501 204  0.0225  0.6230  1.7455    2.4288 8.8695  0.7447  5.4075 
IC_4504               0 0 0 0  2.944 0.489  1.838   8.9561  2.1869  12.0366 138.90 S0  221.6541  31.6993 1842 53501  54  0.0330  8.4029  0.0936    0.0106         6.7143  0.1069 
IC_4509               0 0 0 0  5.533 4.527  5.764   0.1189  1.1169   0.5663  42.58 Sb  222.1127  31.7916 1842 53501 563  0.0096  0.1385  0.1592    1.0207 8.6148  0.1419  2.1380 
UGC_09518             1 0 0 0  3.211 0.821  2.478  30.8715  4.8160  35.5417 122.39 E   221.5907  32.7801 1842 53501 583  0.0291 17.5565  0.0740    0.0039        17.3780  0.0037 
IC_4505               1 0 0 0  3.084 0.717  1.957  19.8994  3.8309  24.6382 129.02 S0  221.6390  33.4087 1646 53498 139  0.0305 12.7398  0.0628    0.0043        12.5314  0.0053 
IC_4506               0 0 0 0  3.147 0.991  2.429   3.5261  1.9280   6.2684 123.47 S0  221.6664  33.4012 1646 53498 132  0.0294  3.7829  0.0388    0.0089         3.5400  0.0154 
UGC_09519             0 0 0 0  5.590 5.125  6.522   1.0712  0.2013   1.3166  26.49 S0  221.5880  34.3706 1646 53498 489  0.0055  0.7717  0.0215    0.0251         0.6166  0.0071 
MCG_+06-32-064        1 0 0 0  4.089 0.646  3.188   1.2567  2.1402   3.3110 124.86 Sbc 218.2630  34.7449 1645 53172 169  0.0296  1.0979  0.3412    0.2804         1.0889  0.7328 
UGC_09367             0 0 0 0  2.958 0.693  1.920   9.7356  3.8036  15.4013 143.91 S0  218.3271  34.7346 1645 53172 177  0.0343  8.5251  0.2911    0.0302         7.6736  0.2483 
NGC_5646              1 0 0 0  3.775 1.440  2.634   0.0000  4.8111   0.0000 120.54 Sb  217.3919  35.4620 1645 53172 382  0.0286  5.7036  0.1790    0.0276         4.1495  0.2393 
UGC_09372             1 0 0 0  3.653 0.501  1.885   8.3669  4.1921  14.4305 145.01 Sb  218.4050  35.9664 1645 53172 444  0.0344  7.6273  0.9192    0.1067         3.9537  0.2667 
UGC_09350             0 0 0 0  4.902 3.935  5.580   1.4099  1.1873   2.9103  55.50 Sa  218.0040  36.3053 1645 53172 404  0.0126  1.4346  0.0275    0.0164         1.2303  0.2851 
VV_262                1 0 0 0  5.978 4.467  6.106   0.1467  0.1992   0.3574  53.54 Sbc 217.9905  36.3032                                                                         
NGC_5616              0 0 0 0  4.011 1.505  2.863  17.1593 13.2360  34.3460 118.49 Sbc 216.0863  36.4614                                                                         
NGC_5572              1 0 0 0  3.933 0.910  3.065   3.8571  2.2668   7.0296 104.79 Sb  214.8971  36.1407 1643 53143  36  0.0247  2.2080  3.0275    1.2343 9.1500  2.6730  1.0990 
NGC_5596              1 0 0 0  4.961 4.051  5.751   2.5156  0.6019   3.3578  45.83 S0  215.6196  37.1221 1381 53089 288  0.0106  1.6199  0.0157    0.0087         1.4655  0.0146 
CGCG_192-018          1 0 0 0  4.117 1.412  3.795   2.4983  1.7261   4.8185  94.26 Sb  216.2139  38.2533 1381 53089 396  0.0221  1.7593  2.7821    1.4409 9.2477  1.4158  0.6324 
CGCG_220-026          0 0 0 0  3.435 1.305  3.434   8.0521  1.6715  10.2309  98.12 E   217.8656  39.2592 1349 52797 249  0.0230  5.9383  0.0311    0.0046         5.5463  0.0030 
UGC_09336             0 0 0 0  3.564 1.295  3.127  11.6553  4.0184  17.6627 109.10 Sa  217.6259  40.0178 1349 52797 200  0.0257 10.2322  1.1184    0.0956         9.0157  0.0368 
UGC_09343             1 0 0 0  4.498 2.216  4.262   0.3191  1.0038   1.0396  75.55 Sb  217.7278  40.7137 1349 52797 454  0.0175  0.4598  0.3869    0.7188 8.7247  0.7396  0.7780 
UGC_09337             1 0 0 0  4.744 1.954  4.523   0.8806  1.1081   2.0890  77.89 Sbc 217.6305  40.8250                                                                         
UGC_09373             1 0 0 0  4.685 2.887  4.505   0.0000  0.6445   0.0000  76.10 Sbc 218.3899  40.8047 1349 52797 534  0.0177  0.1647  0.2043    1.1001 8.6577  0.4560  2.5586 
UGC_09386             1 0 0 0  3.828 2.181  3.944   4.4045  2.2460   7.6448  81.38 Sa  218.7198  40.7480 1349 52797 569  0.0190  3.2720  0.0918    0.0243         3.0903  0.0417 
UGC_09441             0 0 0 0  3.857 1.698  3.934   4.8437  3.2055   9.1973  81.31 Sa  219.7052  41.0071 1396 53112  90  0.0190  5.6969  0.1007    0.0154         5.4702  0.0070 
NGC_5697              1 0 0 0  4.439 1.607  3.909   2.6228  2.0716   5.2961  77.26 Sb  219.1336  41.6859 1396 53112 196  0.0181  1.5860  1.8127    1.0264 9.0699  2.0941  0.9333 
IC_1028               1 0 0 0  4.922 2.025  4.834   5.6217  1.9334   8.5109  76.24 Sbc 218.3184  41.6503                                                                         
UGC_09307             0 0 0 0  4.925 2.316  4.648   3.8304  1.7066   6.3410  77.53 Sbc 217.2846  41.8307 1395 52825  96  0.0180  2.3275  0.1215    0.0460         3.0832  0.0373 
UGC_09223             1 0 0 0  4.014 1.780  4.330   7.8163  1.6265   9.9361  74.99 S0  215.9372  40.0239 1348 53084  91  0.0175  5.0323  0.0479    0.0082         5.6364  0.0197 
UGC_09203             1 0 0 0  4.913 3.105  4.952   2.7676  1.3630   4.7455  74.75 Sb  215.4693  39.9791 1348 53084 136  0.0174  2.2300  0.7422    0.2962 9.1144  2.2182  0.5093 
NGC_5541              1 0 1 0  4.311 2.344  2.084  15.3781  7.9555  26.8091 108.53 Sc  214.1325  39.5890 1380 53084 420  0.0256  5.8891  2.6085    0.3957         7.6913  0.8279 
NGC_5536              1 0 0 0  3.925 2.188  4.049   6.1176  2.1663   9.3526  83.23 Sa  214.0995  39.5022 1380 53084 402  0.0195  3.5309  1.8729    0.4764 9.1627  5.0234  0.4898 
NGC_5515              1 0 0 0  3.668 1.127  3.074  17.9772  7.7076  29.3559 108.86 Sa  213.1589  39.3102 1380 53084 337  0.0258 11.2766  2.3862    0.1881                        
KUG_1411+375          0 0 0 0  3.577 1.641  3.456   4.8710  1.9497   7.7661  93.97 S0  213.4550  37.2690 1643 53143 444  0.0222  3.1574  2.2497    0.6404 9.1501  3.4198  0.3311 
NGC_5499              1 0 0 0  3.335 1.430  2.697  26.7559  6.0916  35.1259 118.40 S0  212.6985  35.9135 1643 53143 270  0.0281 19.3308  0.1872    0.0089        18.4077  0.0552 
UGC_09113             0 0 0 0  6.271 4.563  6.462   1.0199  0.5897   1.8507  46.48 Sbc 213.5616  35.4235 1643 53143 135  0.0106  0.7195  0.1897    0.2324 8.9650  0.5781  0.6252 
UGC_08955             0 0 0 0  5.089 3.467  5.644   0.8719  0.7260   1.7927  57.50 Sa  210.6515  34.8557 1838 53467  74  0.0133  1.0754  0.3373    0.2743 9.0351  1.0209  0.4130 
UGC_08984             1 0 0 0  4.881 4.047  5.702   2.5613  2.4692   5.5377  55.40 S0  210.9465  35.7418 1838 53467 604  0.0127  2.6244  0.0217    0.0068         2.7290  0.0163 
UGC_09045             0 0 0 0  3.383 0.843  2.532  10.0624  2.1867  12.9928 116.71 S0  212.2008  35.6130 1643 53143 281  0.0278  9.3766  0.0885    0.0081        13.3352  0.0163 
UGC_09233             0 0 0 0  3.795 0.688  2.392   5.8375  5.3580  12.4316 120.42 Sb  216.1456  35.2798 1644 53144 160  0.0285  7.1738  1.5171    0.1850         4.4875  0.2780 
UGC_09235             1 0 0 0  4.662 3.726  5.646   0.7959  0.4234   1.4032  43.71 Sa  216.1756  35.2671 1644 53144 144  0.0100  0.5801  0.0240    0.0362         0.6324  0.0818 
UGC_09238             0 0 0 0  5.814 4.813  4.971   0.0000  0.4592   0.0000  48.96 Scd 216.2072  35.2850 1644 53144 155  0.0112  0.1204  0.0134    0.0950                        
UGC_09221             1 0 0 0  4.443 3.274  5.113   1.0210  0.9236   2.1617  55.81 Sa  215.9266  34.0089 1840 53472 484  0.0129  0.6873  0.9406    1.2013 9.0576  0.6653  2.2029 
UGC_09222             0 0 0 0  4.373 3.517  5.133   1.3396  0.8926   2.5512  51.49 S0  215.9428  34.0170 1840 53472 482  0.0118  1.0507  0.1133    0.0904         0.9705  0.2748 
VV_775_NED01          0 0 0 0  3.721 0.699  2.119  12.3963  5.2239  20.1242 141.32 Sb  217.9842  33.6426                                                                         
VV_775_NED02          1 0 0 0  3.631 1.051  2.099   1.3992  1.8620   3.3829 141.44 Sb  217.9786  33.6379                                                                         
UGC_09253             0 0 0 0  5.465 3.526  5.561   0.8225  2.2412   2.5508  56.55 Sbc 216.7439  31.5170 2133 53917 325  0.0130  0.8061  0.3888    0.4252 8.9217  0.9204  0.9078 
IC_4403               1 0 0 0  4.311 2.587  4.996   3.1539  1.4399   5.2671  61.31 Sa  214.5704  31.6537 2129 54252 422  0.0142  2.8973  1.7035    0.5374 9.1283  2.0749  0.2793 
UGC_09214             1 0 0 0  3.179 0.604  2.207  16.1030  6.6982  26.0272 143.28 Sa  215.7306  32.8506 1840 53472 216  0.0342  7.8420  2.4323    0.2793         8.2414  0.3899 
NGC_5611              1 0 0 0  5.307 4.792  6.081   1.5693  0.6599   2.5463  29.56 S0  216.0199  33.0475                                                                         
IC_4369               0 0 0 0  3.296 0.749  2.750   9.4823  2.3876  12.8876 114.97 S0  211.0454  33.3078 2121 54180 528  0.0271  6.1650  0.3443    0.0471         5.1168  0.1052 
IC_4370               0 0 0 0  4.170 2.602  1.539  12.5744  1.6489  13.6330 115.66 Sc  211.0416  33.3375 2121 54180 523  0.0271  6.5761  0.0763    0.0110         5.2602  1.0280 
IC_4371               0 0 0 0  3.419 0.756  2.712   1.8281  2.1236   4.2197 113.49 Sa  211.0850  33.3215                                                                         
NGC_5421              1 0 0 0  4.381 2.300  1.969  15.7024  4.9069  22.9966 111.17 S0  210.4254  33.8216                                                                         
NGC_5421_NED02        1 0 0 0  3.485 0.964  2.959   0.0000  2.1503   0.0000 110.47 S0  210.4254  33.8216                                                                         
UGC_09048             0 0 0 0  3.686 0.611  1.733   9.1157  7.9191  19.0376 148.03 Sbc 212.2201  33.5322 1839 53471 251  0.0353 11.0367  2.3791    0.1958         8.3946  0.1795 
CGCG_163-062          1 0 0 0  5.366 4.646  4.686   0.5816  0.5247   1.2308  62.74 Sc  217.2987  30.0773 2133 53917 183  0.0146  0.4351  0.2634    0.5402         0.5383  0.8222 
IC_4408               1 0 0 0  4.432 0.913  2.829  14.4826  4.9691  21.9260 127.21 Sb  215.3044  29.9935 2129 54252  44  0.0302  9.1026  2.3713    0.2362         7.9068  0.5395 
CGCG_163-009          1 0 0 0  3.856 0.723  2.727  11.0360  6.2467  19.8694 129.37 Sa  213.4323  29.4290                                                                         
CGCG_162-059          1 0 0 0  4.277 2.521  3.356   7.0224  2.6646  11.0011 108.50 Sbc 211.2000  30.7438 2121 54180  42  0.0252  4.4520  0.1270    0.0253         4.0738  0.3062 
KUG_1402+294          0 0 0 0  4.942 3.241  2.681   0.4867  1.6494   1.6281 103.48 Sc  211.1464  29.1754 2122 54178 116  0.0244  0.5434  0.2443    0.4078 8.9177  1.1722  0.6397 
UGC_08999             1 0 0 0  5.397 3.177  2.873   0.8792  1.6323   2.3875 103.23 Scd 211.1531  29.2000 2122 54178 109  0.0245  0.7909  0.1861    0.1963         2.7416  0.9817 
UGC_08961             0 0 0 0  5.240 2.424  5.157   4.5386  3.0658   8.6854  65.78 Sbc 210.7673  28.0335                                                                         
IC_4384               1 0 0 0  2.887 0.291  2.000  28.8602  5.2907  35.1447 145.73 S0  212.9834  27.1139 2123 53793 590  0.0349 19.8542  0.0558    0.0025        17.1396  0.0144 
IC_4397               1 0 0 0  5.716 3.574  5.729   2.7769  2.0537   5.4855  62.30 Sbc 214.4946  26.4126                                                                         
NGC_5553              0 0 0 0  4.678 2.726  5.281   4.1645  1.7952   6.8203  64.13 Sa  214.6241  26.2879 2127 53859  69  0.0150  3.5846  0.0258    0.0064         3.1405  0.0259 
CGCG_163-030          1 0 0 0  2.842 0.486  1.582  14.3534  4.2369  20.6245 152.80 Sa  215.1642  26.8634 2127 53859 625  0.0367  8.8246  0.1416    0.0143         8.2985  0.0462 
NGC_5498              1 0 0 0  2.991 0.863  1.913  27.0926  5.8489  34.9312 134.63 S0  212.7689  25.6980 2124 53770 530  0.0321 19.4513  0.0372    0.0017        16.5959  0.0376 
CGCG_162-049          1 0 0 0  4.866 2.750  2.352   4.1738  3.5539   8.6573 112.60 Sc  210.2665  29.5256 2122 54178 221  0.0265  3.5136  0.7069    0.1806         2.9107  0.3972 
KUG_1358+298          1 0 0 0  4.917 3.312  2.784   0.6985  2.1238   2.2514 114.81 Sc  210.2466  29.5625                                                                         
CGCG_162-046          1 0 0 0  3.910 1.221  2.848   8.6704  3.4514  13.8102 114.39 Sb  210.1908  30.0759 2122 54178 422  0.0273  6.2984  0.2427    0.0345         4.9545  0.3715 
IC_4357               1 0 0 0  5.307 3.114  5.359   0.4322  1.1732   1.3391  62.64 Sbc 210.1820  31.8941 2121 54180 184  0.0146  0.2829  1.0136    3.1048 8.7902  0.4018  3.8107 
MRK_0465              0 0 0 0  5.253 4.545  6.127   0.4979  0.2906   0.9048  39.94 S0  210.3501  36.8002 1642 53115 186  0.0090  0.2451  0.2972    1.0846 8.9699  0.3258  6.2661 
UGC_08945             1 0 0 0  4.787 4.382  5.762   3.0220  0.8726   4.3043  52.87 S0  210.4551  37.0094 1642 53115 199  0.0121  1.6773  0.0376    0.0199         1.6144  0.0253 
UGC_08922             1 0 0 0  4.160 1.632  4.394   3.5526  1.2282   5.3864  79.81 Sa  210.0384  38.6732 1379 53084 316  0.0187  3.0083  0.0522    0.0154         2.5823  0.0137 
UGC_08975             1 0 0 0  4.996 1.917  4.598   5.0803  3.4656   9.7507  81.79 Sbc 210.8196  38.5304 1379 53084 241  0.0192  4.0485  0.3523    0.0763         4.0365  0.3516 
UGC_08980             1 0 0 0  4.591 1.816  4.272   4.7658  2.1040   7.8626  82.70 Sb  210.9032  39.0528 1379 53084 187  0.0193  3.1621  1.2912    0.3657 9.3058  2.8907  1.0423 
UGC_08960             0 0 0 0  5.106 3.348  3.445   5.7026  3.6142  10.6759  76.17 Sc  210.6797  39.1684 1379 53084 274  0.0192  6.2822  0.5851    0.0811         6.4714  0.3069 
UGC_08962             1 0 0 0  4.958 3.478  3.149   1.8580  0.8308   3.0818  83.94 Sc  210.6899  39.1356 1379 53084 273  0.0195  1.8687  0.0721    0.0350         1.6444  0.2188 
UGC_09105             1 0 0 0  3.669 0.509  1.968  11.7404  4.5245  18.4914 147.09 Sb  213.4169  43.8666 1394 53108 423  0.0350  5.2639  2.0033    0.3402         5.9429  0.4955 
UGC_09098_NED01       1 0 0 0  4.280 0.952  2.987   2.5418  3.1368   5.9856 118.48 Sbc 213.1104  45.6904                                                                         
UGC_09098_NED02       1 0 0 0  4.465 2.017  3.191   1.6430  5.4682   5.4560 113.95 Sbc 213.1224  45.6909                                                                         
NGC_5439              0 0 0 0  5.819 5.230  6.782   0.2949  0.4956   0.7732  29.18 Sa  210.4904  46.3118 1286 52725 317  0.0063  0.2616  0.2098    0.6896 8.9255  0.3741  0.8279 
NGC_5500              0 0 0 0  5.515 5.378  6.483   0.8174  0.2402   1.1729  29.35 E   212.5636  48.5460 1672 53460 304  0.0064  0.5181  0.0083    0.0131         0.7621  0.0652 
UGC_09056             0 0 0 0  6.251 5.205  6.647   0.1223  0.5085   0.4400  31.37 Sb  212.3401  49.0379 1672 53460 348  0.0068  0.0668  0.1611    2.1277 8.4764                 
NGC_5700              1 0 0 0  6.599 4.586  7.012   0.1710  0.2673   0.4383  33.15 Sbc 219.2567  48.5450 1047 52733 282  0.0074  0.1580  0.1054    0.5945 8.9409  0.1758  1.1041 
UGC_09626             0 0 0 0  3.581 0.439  1.922   8.9895  5.3909  16.5119 149.15 Sb  224.2890  48.6340 1048 52736 551  0.0354 10.1455  0.1172    0.0100         7.0632  0.0577 
NGC_5795              1 0 0 0  6.590 5.773  6.018   3.5930  0.2841   3.2709  35.76 Sc  224.0816  49.3989                                                                         
NGC_5818              1 0 0 0  3.568 1.223  3.248  24.2084  3.3849  26.8556 111.17 S0  224.7432  49.8214                                                                         
IC_1074               0 0 0 0  4.523 0.996  3.463   5.4591  5.0124  11.6258 110.06 Sbc 222.9888  51.2649 1328 52786 510  0.0259  4.7825  0.3687    0.0725         4.5814  0.2113 
VV_713                1 0 0 0  3.830 0.856  2.468  13.6691  6.5198  23.1986 126.04 Sb  221.4381  51.5808 1327 52781  18  0.0296  8.4099  1.7004    0.1796         7.3114  0.5000 
NGC_5624              1 0 0 0  6.188 5.487  6.189   0.0000  0.4919   0.0000  29.94 Sc  216.6468  51.5855 1046 52460 375  0.0064  0.1373  0.0019           8.8451                 
UGC_09269             0 0 0 0  5.808 4.512  4.868   0.1090  0.6632   0.4464  57.63 Scd 216.8062  50.5623 1046 52460 398  0.0131  0.1314  0.1381    0.8994 8.6724  0.2904  1.9143 
UGC_09178_NED01       1 0 0 0  3.985 1.005  2.517   0.8553  2.2088   2.6024 123.56 Sb  214.9770  51.8946 1045 52725 489  0.0292  1.1188  2.3173    1.7852 9.0298  0.9572  2.1627 
UGC_09112             0 0 0 0  6.588 5.757  7.005   0.0000  0.3342   0.0000  31.56 Sbc 213.4411  47.6591                                                                         
UGC_09314             1 0 0 0  3.776 1.689  2.817   4.9989  4.6890  10.7135 117.53 Sbc 217.3476  45.0720 1288 52731 389  0.0278  6.2799  0.3530    0.0493         4.6345  0.1694 
UGC_09422             0 0 0 0  6.331 5.194  4.961   0.4744  1.7184   1.6252  48.73 Scd 219.3066  43.6959 1289 52734 307  0.0110  0.5640  0.1629    0.2562 8.8033                 
CGCG_220-051          1 0 0 0  3.655 1.230  2.407   7.5479  3.4987  12.6793 114.38 Sb  220.9777  43.5806 1289 52734 177  0.0270  5.9967  0.0270    0.0042                        
NGC_5731              0 0 0 0  5.992 4.420  6.319   0.2007  1.1618   0.8084  38.14 Sb  220.0385  42.7795 1396 53112 570  0.0084  0.1595  0.1495    0.7925 8.6999  0.1396  3.8194 
NGC_5730              0 0 0 0  6.769 5.941  6.172   0.3738  1.5387   1.3376  38.00 Irr 219.9674  42.7424 1396 53112 573  0.0084  0.4873  0.0620    0.1161 8.9295  0.3864  0.7228 
UGC_09542             0 0 0 0  4.907 3.863  3.337   1.8904  2.7476   4.7179  78.11 Scd 222.2550  42.4639 1290 52734 280  0.0182  2.2029  0.4145    0.1695         2.6242  0.4667 
UGC_09559             1 0 0 0  4.580 1.875  4.078   1.7819  2.9453   4.6492  78.08 Sbc 222.6641  42.7410                                                                         
NGC_5787              1 0 0 0  3.562 1.503  3.845  10.7275  2.8530  14.8675  78.53 E   223.8152  42.5068 1290 52734 142  0.0183  5.5455  0.0972    0.0152                        
UGC_09429             1 0 0 0  3.936 0.887  2.773   1.9693  4.0840   5.5581 111.88 Sbc 219.4998  40.1062 1349 52797 589  0.0261  1.6159  1.8049    0.9637 8.9964  1.2882  1.4289 
UGC_09379             1 0 0 0  4.283 2.673  2.025   0.7896  2.0734   2.4168 106.84 Scd 218.4943  40.2445 1349 52797 515  0.0252  1.2888  0.0164    0.0114         2.1038  0.9594 
UGC_09623             1 0 0 0  2.963 1.598  2.458  17.8356  5.3071  25.6781 122.02 S0  224.2146  38.7565 1351 52790 534  0.0289 13.9299  0.0562    0.0036        11.9399  0.0782 
UGC_09543             0 0 0 0  3.849 2.802  4.310   2.6052  1.6152   4.8345  63.26 Sa  222.2982  38.4138 1350 52786  74  0.0146  2.1105  0.2585    0.1070         1.7865  0.2559 
CGCG_164-044          1 0 0 0  3.664 1.839  1.444   1.3195  1.9894   3.3352 126.70 Sc  224.2398  31.4895 1843 53816 600  0.0302  0.9674  0.7221    0.6465 8.9895  1.1508  1.1350 
NGC_5789              1 0 0 0  6.985 6.404  6.859   0.0000  0.3296   0.0000  27.50 Scd 224.1486  30.2337                                                                         
NGC_5798              1 0 0 0  7.086 6.115  6.840   0.2125  0.7676   0.7269  27.31 Irr 224.4085  29.9686                                                                         
NGC_5773              1 0 0 0  3.325 1.217  2.933  14.2575  2.3106  16.6403  97.78 Sa  223.1271  29.8073 2146 54230 340  0.0232  9.7196  0.0590    0.0053         8.4140  0.0695 
UGC_09541             0 0 0 0  3.576 1.902  1.644   3.1914  5.9651   8.6879 127.12 Sc  222.3005  29.7449 2141 53764 490  0.0303  5.1659  1.0648    0.1854         4.7424  0.2698 
CGCG_164-018          0 0 0 0  2.704 0.962  1.945   7.9637  2.5606  11.7774 124.21 S0  221.3658  30.4289                                                                         
NGC_5780              1 0 0 0  3.710 1.925  3.436   9.7839  1.8470  12.0431  96.83 Sa  223.5943  28.9398 2146 54230 384  0.0229  4.3662  0.9806    0.1954         4.4157  0.3388 
UGC_09578             1 0 0 0  3.931 0.510  2.500   6.9526  2.9235  11.3034 129.46 Sb  223.4448  20.1159 2791 54556 398  0.0310  4.5965  0.0431    0.0084         3.7844  0.1265 
UGC_09567             1 0 0 0  6.559 5.826  5.966   0.0000  0.2032   0.0000  38.09 Irr 222.9444  43.6449 1290 52734 374  0.0085  0.0001  0.0217  174.2959 8.6242  0.1050  4.3351 
NGC_5767              1 0 0 0  3.363 1.073  2.788  15.4048  3.3943  19.9981 110.00 Sa  222.3935  47.3762 1048 52736 289  0.0258 13.7157  0.0421    0.0026         9.0991  0.0356 
UGC_09629             1 0 0 0  3.242 0.884  2.640  11.3240  4.9650  18.6638 111.32 Sa  224.2970  52.3460 1164 52674 250  0.0261 11.3417  0.0425    0.0034        10.4954  0.0032 
UGC_09370             1 0 0 0  2.822 0.076  1.159  10.9685  7.1142  20.6751 186.75 Sb  218.2813  52.9793 1326 52764  74  0.0446 12.0199  0.0761    0.0054         7.8705  0.1493 
I_Zw_099              0 0 0 0  3.065 0.776  2.471  13.9294  2.3975  16.5941 124.88 S0  224.5798  53.2375 1164 52674 437  0.0295  8.6637  0.0368    0.0036         7.9616  0.0054 
IC_1069               1 0 0 0  2.622 0.793  1.506  24.3676  5.3876  31.6488 158.09 S0  222.6937  54.4112 1163 52669 495  0.0376 19.9777  0.1214    0.0056        18.9234  0.0042 
UGC_09060             1 0 0 0  3.133 0.552  0.799   4.8726  3.9129   9.8969 175.41 Sc  212.3323  55.2824 1325 52762 380  0.0418  7.4565  0.0784    0.0097         6.0534  0.0202 
UGC_09047             1 0 0 0  2.917 0.384  1.147  14.8169  6.6674  24.6241 176.51 Sb  212.0898  55.3015 1325 52762 329  0.0421 16.4789  0.2610    0.0154        13.0617  0.0512 
CGCG_272-032          0 0 0 0  5.066 4.749  5.804   0.7973  0.2795   1.2148  35.27 S0  211.9137  54.7946 1325 52762 382  0.0077  0.4830  0.0105    0.0204         0.6324  0.0804 
IC_1027               1 0 0 0  2.159 0.067  0.912  33.1387  5.4864  38.9231 181.15 E   217.4518  53.9650 1326 52764 566  0.0431 17.5460  0.0574    0.0030        20.7014  0.0462 
UGC_09032             1 0 0 0  3.459 0.488  1.383  10.6101  9.2033  22.1261 171.15 Sbc 211.7856  56.5402 1160 52674 351  0.0407 13.1858  2.2643    0.1530         9.0991  0.2985 
NGC_5526              0 0 0 0  6.565 5.314  7.023   1.0024  0.5005   1.7264  31.63 Sbc 213.4737  57.7713                                                                         
NGC_5526_NED01        1 0 0 0  3.781 0.365  2.011   2.9167  4.7633   7.5730 167.32 Sb  213.4576  57.7696 1159 52669 606  0.0398 11.9474  0.4645    0.0327         4.3351  0.0579 
IC_0995               0 0 0 0  6.668 5.613  6.195   0.3169  1.4821   1.1847  46.56 Scd 214.1292  57.8103 1160 52674 452  0.0104  0.2807  0.3636    1.1394 8.6919  0.2500  1.9815 
IC_0996               0 0 0 0  6.197 4.749  6.555   0.4879  1.5467   1.5934  45.72 Sbc 214.3417  57.6300 1160 52674 528  0.0102  0.4955  0.3917    0.6929 8.9394  0.4345  0.7798 
UGC_09412             1 0 0 0  3.804 1.980  1.851  18.3388  7.3509  29.2528 131.76 Sc  219.0921  58.7942                                                                         
IC_1049               1 0 0 0  3.735 0.810  3.549   6.2074  2.4068   9.8054  95.92 Sa  219.8880  62.0030  607 52368 627  0.0224  4.8769  0.3239    0.0566         4.4463  0.1524 
UGC_08988             0 0 0 0  6.581 5.908  6.417   0.1567  0.3606   0.4583  32.28 Sc  210.8344  60.9902  787 52320 577  0.0069  0.1614  0.0282    0.1541 8.6573  0.1910  0.5200 
IC_1065               0 0 0 0  2.417 0.340  1.112  24.2929 10.0998  39.3220 174.65 S0  222.3401  63.2706  609 52339 531  0.0417 17.6721  0.1600    0.0083                        
NGC_5607              1 0 0 0  0.000 0.000  0.000   8.0744  5.9631  15.9423 107.98 Sb  214.8612  71.5883                                                                         
KUG_1406+724          1 0 0 0  0.000 0.000  0.000  14.7045  5.9515  23.5703 151.40 Irr 211.7685  72.1696                                                                         
UGC_09039             0 0 0 0  0.000 0.000  0.000   8.0401  6.6392  16.4988 142.12 Sc  211.7360  72.1224                                                                         
FGC_1782              0 0 0 0  0.000 0.000  0.000   8.1030  5.1093  15.1622 168.57 Sc  219.0594  73.5058                                                                         
MRK_0288              0 0 0 0  0.000 0.000  0.000   1.1227  2.6074   3.2982 106.73 Sc  222.6955  73.8224                                                                         
NGC_5836              1 0 0 0  0.000 0.000  0.000  11.8453  3.1551  16.4408 102.17 Sb  224.8791  73.8933                                                                         
NGC_5808              1 0 0 0  0.000 0.000  0.000   7.8170  3.9714  13.5679 103.39 Sbc 223.5119  73.1316                                                                         
NGC_5832              1 0 0 0  0.000 0.000  0.000   0.0000  0.1063   0.0000  10.11 Sb  224.4405  71.6813                                                                         
UGC_09529             0 0 0 0  3.639 1.234  2.025  26.2544  8.1651  38.4313 125.48 Sb  221.4768  68.9298                                                                         
UGC_09052             1 0 0 0  0.000 0.000  0.000   3.1769  1.8357   5.7703 100.58 Scd 211.8202  75.9293                                                                         
UGC_09413             1 0 0 0  0.000 0.000  0.000   1.5888  2.7371   4.2106  98.23 Sbc 218.5347  77.8993                                                                         
UGC_09355             0 0 0 0  0.000 0.000  0.000   0.6602  0.4906   1.3074  32.43 Sbc 217.3307  79.2407                                                                         
UGC_09683             1 0 0 0  0.000 0.000  0.000  21.3089  6.4262  30.9193 152.75 Sa  224.8910  81.4005                                                                         
UGC_09668             1 0 0 0  0.000 0.000  0.000   1.8329  3.2730   4.9750  57.26 Sa  224.0286  83.5229                                                                         
UGC_09650             0 0 0 0  0.000 0.000  0.000   7.8004  3.4493  13.0523  57.55 Sa  223.4566  83.5905                                                                         
ESO_450-_G_013        1 0 0 0  6.344 5.218  5.430   0.0588  0.6056   0.2946  29.29 Scd 236.6789 -28.7323                                                                         
ESO_450-_G_018        0 0 0 0  4.635 3.012  2.687   5.5654  1.2238   7.4178  55.24 Irr 237.3329 -28.9037                                                                         
NGC_6000              1 0 0 0  1.328 0.837  1.399   8.2208  1.8198  10.8825  29.11 Sbc 237.4564 -29.3863                                                                         
ESO_451-_G_001        1 0 0 0  4.425 2.838  2.172   1.0929  2.1769   3.0816  63.17 Sc  239.4513 -28.3793                                                                         
ESO_515-_G_014        1 0 0 0  3.819 2.093  1.556   0.1516  1.3866   0.7342  77.40 Sc  238.2698 -24.6360                                                                         
ESO_515-_G_007        1 0 0 0  3.841 1.119  3.749   1.9006  1.5734   3.9848  56.42 Sa  237.0558 -24.8860                                                                         
ESO_515-_G_008        1 0 0 0  3.053 0.613  2.150   1.8861  3.6818   5.3993  77.95 Sa  237.0597 -25.3804                                                                         
ESO_515-_G_013        1 0 0 0  3.001 0.195  1.174  15.0944 13.4781  32.1922 116.47 Sb  238.2519 -27.2921                                                                         
ESO_514-_G_022        0 0 0 0  4.544 3.172  2.290   0.5048  1.8375   1.7677  60.19 Sc  232.9896 -24.7727                                                                         
ESO_514-_G_025        1 0 0 0  3.736 2.072  3.279   1.9443  1.5517   4.0606  60.40 Sa  233.4598 -24.3226                                                                         
ESO_515-_G_003        1 0 0 0  4.314 2.578  1.668   5.4130  7.6437  13.6088  78.53 Sc  234.7375 -22.6635                                                                         
ESO_515-_G_010        1 0 0 0  3.871 0.577  2.381   4.1134  3.8970   9.1132  77.90 Sb  237.5206 -23.6388                                                                         
ESO_583-_G_008        0 0 0 0  3.745 0.730  2.085   1.6356  5.1483   5.4496 100.98 Sbc 239.4602 -22.4941                                                                         
ESO_583-_G_009        1 0 0 0  4.569 1.092  3.960   0.0724  1.7902   0.4959  60.85 Sbc 239.5854 -20.6163                                                                         
ESO_583-_G_006        1 0 0 0  0.020 0.000  0.005   0.0000 13.3999   0.0000 199.04 Sa  237.2073 -20.4373                                                                         
ESO_583-_G_007        1 0 0 0  3.618 1.606  1.076   7.0891 19.4846  22.6718  99.60 Sc  237.4764 -21.0496                                                                         
ESO_583-_G_001        1 0 0 0  4.235 2.094  1.471   1.0897  1.5505   2.7436  92.22 Scd 234.9172 -20.6065                                                                         
ESO_582-_G_017        0 0 0 0  3.039 0.628  1.720   8.6797  1.5765  10.7414  96.39 S0  233.0190 -21.3188                                                                         
ESO_582-_G_016        1 0 0 0  3.362 1.467  2.622   4.2143  1.3205   6.2813  79.28 S0  232.9593 -21.6946                                                                         
ESO_582-_G_011        0 0 0 0  3.664 0.389  1.951   2.2604  3.2883   5.7330  91.77 Sb  231.2085 -21.3598                                                                         
UGCA_408              1 0 0 0  6.274 5.343  5.615   1.7627  3.2564   4.8456  31.24 Sc  231.5335 -22.2825                                                                         
ESO_514-_G_016        1 0 0 0  3.026 0.547  1.863   5.2905  2.3751   8.9220  91.88 Sa  231.1206 -23.1091                                                                         
ESO_514-_G_007        1 0 0 0  6.734 5.544  5.617   0.0221  0.2983   0.1208  30.94 Scd 229.9986 -23.9246                                                                         
ESO_514-_G_005        0 0 0 0  5.276 4.106  6.167   2.2690  0.7713   3.4705  30.76 Sa  229.7649 -23.8208                                                                         
ESO_514-_G_006        1 0 0 0  5.917 4.695  4.378   0.3193  0.6362   0.9011  36.83 Sc  229.7956 -24.4297                                                                         
ESO_514-_G_008        1 0 0 0  4.913 4.176  5.792   0.4165  0.4075   0.9201  32.54 S0  230.1281 -24.4692                                                                         
ESO_513-_G_022        1 0 0 0  5.001 1.794  4.312   0.4026  0.7494   1.1078  48.19 Sbc 228.0030 -24.0437                                                                         
ESO_513-_G_026        1 0 0 0  4.322 2.252  2.182   0.2586  1.2372   0.9904  73.66 Sc  228.4372 -23.6618                                                                         
ESO_513-_G_028        0 0 0 0  6.155 4.318  6.320   0.0646  0.2435   0.2276  32.51 Sbc 228.6338 -23.1140                                                                         
ESO_513-_G_030        1 0 0 0  4.872 4.169  5.384   1.2696  0.7612   2.3745  34.43 S0  228.7866 -22.8044                                                                         
ESO_582-_G_001        0 0 0 0  3.925 1.219  2.531   6.1404  5.3755  13.0004  90.37 Sb  229.3259 -22.2975                                                                         
ESO_514-_G_018        0 0 0 0  3.718 0.531  2.161   4.2522  2.4691   7.8028  91.26 Sb  231.7782 -23.6716                                                                         
ESO_514-_G_017        0 0 0 0  3.015 0.579  1.635   5.5018  3.4365  10.3554  89.30 Sa  231.7315 -23.7590                                                                         
ESO_515-_G_004        1 0 0 0  5.103 3.205  5.827   0.0000  0.9782   0.0000  30.15 Sa  234.7651 -25.9755                                                                         
ESO_513-_G_015        1 0 0 0  4.940 3.764  5.613   2.4707  0.7596   3.6682  35.16 S0  225.9442 -25.8725                                                                         
ESO_513-_G_023        1 0 0 0  2.084 0.012  0.307   9.6587  4.6797  16.6504 191.56 Sb  228.0042 -24.7107                                                                         
ESO_581-_G_021        1 0 0 0  5.273 3.961  3.226   0.4349  1.3807   1.4408  58.35 Scd 227.6715 -22.0277                                                                         
ESO_581-_G_020        1 0 0 0  4.895 2.888  2.792   0.5215  1.4054   1.6332  69.61 Scd 226.2615 -21.7197                                                                         
ESO_581-_G_015        0 0 0 0  3.512 1.420  0.864   4.4437  5.0868  10.3325 121.29 Sc  225.1611 -21.7180                                                                         
ESO_581-_G_014        1 0 0 0  2.656 0.551  1.432   3.1492  3.5289   7.2584 107.31 Sa  225.1514 -21.8915                                                                         
ESO_581-IG_012        0 0 0 0  5.341 3.945  3.736   0.0193  0.7912   0.1551  46.90 Scd 225.0217 -22.6562                                                                         
ESO_581-_G_019        0 0 0 0  4.343 1.243  2.941   4.0874  3.0635   8.1813  85.37 Sb  226.2084 -20.3248                                                                         
ESO_581-_G_016        1 0 0 0  4.415 1.803  4.772   7.5043  2.0347  10.5538  56.06 E   225.4253 -19.2899                                                                         
ESO_581-_G_013        1 0 0 0  6.334 5.239  5.137   0.2742  0.6304   0.8092  42.70 Scd 225.0681 -18.5446                                                                         
NGC_5810              1 0 0 0  5.647 3.307  5.583   0.6591  1.4897   1.9335  44.74 Sb  225.6772 -17.8683                                                                         
MCG_-03-38-042        1 0 0 0  6.605 5.460  5.482   0.0000  0.4831   0.0000  38.13 Scd 225.0361 -16.3654                                                                         
2MFGC_12364           0 0 0 0  4.122 0.612  2.629  12.2815  6.6752  21.9826 103.28 Sb  229.4960 -16.3209                                                                         
ESO_582-_G_008        1 0 0 0  3.260 0.732  2.118   5.6742  2.3488   9.2929  97.28 Sa  230.4642 -17.7291                                                                         
ESO_582-_G_004        1 0 0 0  6.383 5.453  5.624   0.1071  0.4448   0.3900  30.12 Sc  230.1915 -18.3488                                                                         
ESO_582-_G_007        0 0 0 0  3.961 1.372  1.652   1.0950  3.5431   3.6539  94.90 Sc  230.3643 -18.8732                                                                         
ESO_582-_G_005        1 1 0 0  4.227 0.705  2.757   0.0614  1.3149   0.3953  92.27 Sbc 230.3365 -19.8564                                                                         
UGCA_402              0 0 0 1  6.668 5.694  5.817   2.0457  2.9706   5.1833  30.73 Scd 228.3789 -20.6752                                                                         
ESO_581-_G_023        0 0 0 0  6.234 4.895  4.887   0.0000  0.2852   0.0000  46.77 Scd 227.9574 -17.9418                                                                         
MCG_-02-38-032        0 0 0 0  6.612 5.595  5.323   0.0226  1.0636   0.1897  40.18 Scd 226.1130 -14.4398                                                                         
NGC_5809              1 0 0 0  5.035 4.351  5.791   1.5433  0.7792   2.6997  38.71 S0  225.2181 -14.1652                                                                         
FGC_1845              0 0 0 0  6.823 5.828  5.753   0.0000  0.3208   0.0000  34.54 Scd 225.7309 -13.3295                                                                         
MCG_-02-38-030        1 0 0 0  5.389 4.399  6.110   2.9416  0.5891   3.7266  34.76 Sa  225.7509 -13.2826                                                                         
IC_1091               1 0 0 0  4.511 1.739  3.796   4.9678  2.8486   9.0849  68.79 Sb  227.0564 -11.1408                                                                         
NGC_5858              1 0 0 0  5.323 4.558  6.247   3.0363  0.9234   4.4554  29.13 E   227.2050 -11.2076                                                                         
UGCA_400              1 0 0 0  4.554 2.339  1.767   0.0000  3.5423   0.0000 100.80 Scd 227.3525 -10.6961                                                                         
MCG_-02-38-031        0 0 0 0  6.479 5.592  5.511   0.0000  0.4890   0.0000  33.75 Sc  226.0113 -10.7384                                                                         
IC_1084               0 0 0 0  5.528 4.128  6.457   0.2642  0.1947   0.5253  30.05 S0  225.3119  -7.4749                                                                         
MCG_-01-38-020        1 0 0 0  6.491 5.370  6.828   0.0059  0.4229   0.0575  25.94 Sb  226.0563  -7.2229                                                                         
MCG_-01-39-001        1 0 0 0  3.997 1.723  2.621  15.0407  3.9829  20.9780 104.21 S0  230.1388  -8.5301                                                                         
MCG_-01-39-003        1 1 0 0  5.631 4.944  6.511   0.2532  0.2188   0.5327  27.08 S0  230.3890  -7.4477                                                                         
MCG_-01-40-001        1 0 0 0  3.652 0.724  2.308   7.8119  8.9057  18.1554  96.04 Sa  233.3364  -8.7004                                                                         
MCG_-01-40-005        0 0 0 0  3.762 0.899  2.024   4.7550  7.9119  12.6449 110.60 Sb  234.8517  -6.8444                                                                         
CGCG_022-006          1 0 0 0  3.777 0.930  0.848   5.0483  5.0992  11.2668 164.12 Scd 232.9336  -1.3782  925 52411 467  0.0397  4.5668  3.0877    0.6000 9.1553  3.2961  0.6209 
CGCG_022-017          0 0 0 0  4.404 2.881  5.095   0.7084  0.4040   1.2954  49.09 S0  234.4294  -1.7526  925 52411  35  0.0117  0.4745  0.2392    0.4480 8.8133  0.4121  0.6138 
UGC_09939             1 0 0 0  4.440 3.159  5.245   2.9126  0.5333   3.5939  47.46 S0  234.4706  -1.7352  925 52411  39  0.0113  2.5667  0.0058    0.0021         2.2542  0.0266 
UGC_09889             1 0 0 0  3.117 0.378  1.254   5.7424  7.3176  13.7557 163.00 Sb  233.2695   0.5564                                                                         
UGC_09980             1 0 0 0  4.947 3.911  5.709   2.8388  0.5249   3.4909  50.10 S0  235.6434   2.0150 2955 54562 503  0.0118  0.9547                           1.4322  0.0115 
NGC_5983              0 0 0 0  2.671 0.433  1.248  37.1733  6.3941  44.4360 170.33 E   235.6902   8.2411 1724 53859 489  0.0411 28.7827  0.0559    0.0017        25.5270  0.0126 
UGC_09844             1 0 0 0  3.664 0.446  1.472  12.1962  6.8160  21.9154 153.80 Sb  231.4690   7.8197 1721 53857  60  0.0337 13.5861  1.9350    0.1280         7.0958  0.2014 
2MASX_J15225650+08390 0 0 0 0  2.859 0.342  1.754   5.4274  1.7723   8.0895 139.66                                                                                               
2MASX_J15230109+08390 1 0 0 0  2.806 0.534  1.009   3.1755  0.9160   4.5340 157.23 Sa  230.7544   8.6517                                                                         
2MASX_J15230354+08383 1 0 0 0  2.655 0.390  1.232   1.2963  1.8348   3.2117 159.59 Sa  230.7649   8.6431 1721 53857 499  0.0384  0.8060  1.8789    2.0920 9.0446  0.7228  2.4889 
CGCG_077-096          0 0 0 0  2.674 0.306  1.085   3.2346  2.0361   6.0527 152.48 E   230.7608   8.6031                                                                         
CGCG_077-097          1 0 0 0  2.913 0.520  1.594  37.0270  6.1561  43.6816 141.99 E   230.7722   8.6092                                                                         
LEDA_084606           0 0 0 0  2.915 0.504  1.697   0.0000  1.5138   0.0000 143.43 S0  230.7691   8.6122 1721 53857 465  0.0370  4.3660  0.0404    0.0080        10.2094  0.0043 
CGCG_077-100          1 1 0 0  4.139 0.903  2.355   4.2398  2.4672   7.7195 136.74 Sb  230.7807   8.5284                                                                         
CGCG_077-102          0 0 0 0  3.345 0.622  2.213   2.3916  3.5374   6.0156 141.95 Sa  230.8010   8.5498                                                                         
CGCG_077-103          0 0 0 0  3.247 0.886  2.122   9.7210  1.9521  12.2433 144.30 S0  230.8126   8.5738 1721 53857 149  0.0346  5.2187  0.1872    0.0308         5.4450  0.0214 
CGCG_077-107          0 0 0 0  3.248 0.952  1.920   9.1488  3.1077  13.8238 148.94 S0  230.8337   8.6181 1721 53857 152  0.0358  7.5585  0.0555    0.0073         6.2517  0.0046 
NGC_5920              1 0 0 0  2.396 0.093  0.666  22.1636  9.7094  36.5827 184.76 S0  230.4662   7.7089 1818 54539 579  0.0442 23.0269  0.1127    0.0045        26.9153  0.0060 
UGC_09798             1 1 0 0  2.725 0.322  1.583  25.3261  5.5056  32.7974 159.81 S0  229.1742   7.3970                                                                         
CGCG_049-082          0 0 0 0  2.910 0.446  1.743   7.2914  4.5225  13.5772 149.38 S0  229.0800   7.1624 1817 53851 553  0.0360  9.3016  0.1068    0.0104         5.2845  0.0979 
CGCG_049-092          0 0 0 0  2.892 0.543  1.733  19.8736  3.0418  22.7909 139.43 E   229.2244   6.9395 1818 54539 190  0.0334 16.0448  0.0319    0.0017        11.8304  0.0110 
CGCG_049-096          0 0 0 0  3.040 0.791  1.871  11.3506  4.3128  17.8337 143.01 E   229.2719   6.8878 1818 54539 191  0.0344 10.5554  0.0580    0.0049         8.8920  0.0030 
2MASX_J15124384+07233 0 0 0 0  2.491 0.655  1.032   5.0315  1.1784   6.6965 170.63                                                                                               
2MASX_J15124700+07253 0 0 0 0  2.251 0.302  0.863   5.1179  1.6210   7.5577 181.93                                                                                               
2MASX_J15124714+07271 0 0 0 0  2.325 0.147  0.975   4.8189  1.2663   6.6688 177.45                                                                                               
ABELL_2040:[TCC97]_09 0 0 0 0  2.114 0.194  0.658   0.0000  0.4680   0.0000 198.30                                                                                               
GIN_409               0 0 0 0  2.295 0.084  0.766   6.6098  3.6695  11.8540 189.02 S0  228.2111   7.4243                                                                         
GIN_411               0 0 0 0  2.111 0.160  0.884   7.4071  3.0837  12.0247 182.61 S0  228.1805   7.4472 1817 53851 497  0.0441  7.7972  0.0480    0.0054         9.3972  0.0054 
GIN_413               0 0 0 0  2.354 0.568  0.868   8.9707  2.4793  12.6408 177.90 E   228.1429   7.4315 1816 53919 627  0.0432  6.8620  0.0553    0.0075         5.8345  0.0057 
UGC_09767             1 0 0 0  2.260 0.090  0.859  13.7251  8.0956  25.1367 188.94 E   228.1980   7.4343                                                                         
UGC_09689             1 0 0 0  3.273 0.115  0.872  10.2554  6.1035  18.8097 193.37 Sbc 226.2613   7.8346                                                                         
UGC_09708             1 0 0 0  4.652 1.035  2.982   0.8941  2.0412   2.6138 116.99 Sb  226.6353   9.4496 1717 53883 107  0.0281  0.8972  0.7348    0.7034 9.1309  1.9231  1.5959 
UGC_09711             0 0 0 0  4.041 1.155  3.126   9.9768  3.1142  14.6399 116.86 Sa  226.6524   9.4384 1717 53883 104  0.0278  7.8724  0.6368    0.0688         6.8077  0.1109 
UGC_09675             0 0 0 0  2.778 0.276  1.380   9.1542  6.7853  18.1185 166.26 Sa  225.8423  10.6559                                                                         
UGC_09654             1 0 0 0  3.918 0.767  2.443  10.4409  2.4892  13.9569 131.96 Sa  225.2363  11.5174 1716 53827 136  0.0317  8.7326  0.0484    0.0050         5.7677  0.0160 
NGC_5837              1 0 0 0  4.638 1.086  2.728  10.9451  6.1164  19.6576 120.68 Sb  226.1690  12.6334 2751 54243  49  0.0289  6.3703  3.3560    0.4631         5.2481  0.5395 
CGCG_077-007          1 0 0 0  5.262 3.863  2.795   1.2075  1.3455   2.7547  93.34 Sc  226.6932  12.8503 2751 54243  14  0.0221  1.4799  0.8182    0.4893 8.9809  1.0568  0.6266 
NGC_5851              0 0 0 0  5.317 3.521  3.366   3.2083  3.3935   7.1882  90.97 Sc  226.7223  12.8587 2751 54243  19  0.0216  3.0285  0.3330    0.1025         2.7925  0.2780 
NGC_5852              1 0 0 0  4.345 2.152  4.155  15.4969  2.6096  18.3715  92.83 S0  226.7352  12.8468 2751 54243  12  0.0223 11.5821  0.1381    0.0108        10.6170  0.0452 
IC_1093               1 0 0 0  3.411 0.276  1.095   7.4856  9.8166  18.0809 185.09 Sbc 226.8984  14.5480                                                                         
UGC_09652             1 0 0 0  2.958 0.392  1.784  12.8944  6.2997  22.0769 156.70 Sa  225.1535  16.1723 2764 54535 626  0.0376  9.5580  0.1412    0.0124         9.0365  0.0394 
IC_1096               1 0 0 0  5.024 1.388  4.238   6.0252  1.7278   8.5945  90.02 Sb  227.0999  19.2081 2792 54556 156  0.0211  4.6646  0.0174    0.0033         4.2073  0.0049 
IC_1097               1 0 0 0  4.658 2.380  4.445   1.6935  1.9439   3.9051  86.29 Sa  227.1304  19.1844 2792 54556 157  0.0204  1.3917  0.3201    0.1973         1.0889  0.2799 
UGC_09677             0 0 0 0  3.426 0.697  1.591  13.8684 10.4620  27.6913 160.70 Sb  225.9187  22.7005 2150 54510 546  0.0385 18.9195  0.2621    0.0124        13.7088  0.0962 
UGC_09705             0 0 0 0  3.818 1.317  3.852   6.3317  2.2756   9.7607  93.62 S0  226.5390  25.7828 2152 53874 449  0.0221  4.5129  1.5279    0.2959         3.7497  0.3170 
IC_4533               1 0 0 0  3.363 0.749  2.071  15.1652  3.2940  19.6103 140.49 Sa  226.1265  27.7928 2154 54539 343  0.0335  9.4557  0.0361    0.0034         6.4269  0.0073 
CGCG_165-023          0 0 0 0  3.864 1.230  2.875  18.2778  4.8069  25.3194 129.70 S0  227.2783  26.5100 2154 54539 140  0.0308 14.8917  0.0555    0.0034         0.0000  0.0000 
CGCG_166-011          1 0 0 0  3.888 1.052  2.552  19.0950  3.8508  24.0848 134.89 S0  233.8113  27.3249                                                                         
IC_4572               1 0 0 0  4.107 0.885  2.835  15.0212  6.3412  24.4691 139.15 Sa  235.4756  28.1340                                                                         
IC_4569               0 0 0 0  3.865 0.966  2.327  18.0023  4.5692  24.5751 137.13 S0  235.2015  28.2921                                                                         
NGC_6001              1 0 0 0  4.778 2.506  1.587   8.2400  8.1676  18.0344 139.46 Sc  236.9415  28.6417 1390 53142 282  0.0333  8.9412  3.6327    0.3712 9.1104  4.5604  0.8375 
UGC_10036_NOTES01     0 0 0 0  4.359 0.871  2.399   0.0000  0.7391   0.0000 139.55 Sb  236.9250  28.6307 1390 53142 289  0.0333  0.1897  0.5166    2.4580 8.7560  0.2109  3.6559 
CGCG_166-064          0 0 0 0  3.659 1.174  2.761  17.0014  3.4190  21.4233 134.51 S0  237.6423  28.6385                                                                         
CGCG_167-008          0 0 0 0  3.677 1.335  2.724  13.0161  3.6226  18.3771 131.25 S0  239.6449  27.6183 1392 52822 432  0.0312 11.8135  0.0360    0.0026         9.9541  0.0137 
MRK_0492              0 0 0 0  4.691 2.690  5.381   3.3067  0.9233   4.6778  61.58 S0  239.6822  26.8181 1655 53523 526  0.0142  1.8103  0.5900    0.2929         1.6904  0.4276 
NGC_6016              1 0 0 0  5.434 3.930  3.493   2.1852  3.0586   5.3980  91.61 Scd 238.9785  26.9664 1654 53498  72  0.0217  2.1596  0.5598    0.2275 9.1180  1.8750  0.5458 
CGCG_137-006          1 0 0 0  2.962 0.195  1.125   9.8945  3.5639  15.3199 189.22 Sb  239.3091  25.8185                                                                         
UGC_10064             1 0 0 0  4.094 1.893  4.084   7.5293  2.0309  10.5478  90.58 S0  237.8054  25.7020 1850 53786 555  0.0215  6.1996  0.0274    0.0041         5.5590  0.0072 
UGC_10035             1 0 0 0  4.522 0.951  2.705   7.8159  5.5382  15.2819 132.46 Sbc 236.9013  26.0639 1849 53846 636  0.0316  5.3766  3.7529    0.6318 9.1461  4.7863  0.8166 
UGC_10016             0 0 0 0  3.742 1.466  2.784  10.8632  5.5791  18.9658 134.86 Sa  236.3707  26.6032 1849 53846 611  0.0321 10.3559  0.1829    0.0149        15.1705  0.5117 
UGC_09921             1 0 0 0  3.913 1.109  2.504   2.1304  3.2760   5.4376 138.70 Sbc 233.9202  26.3195 1849 53846 360  0.0331  2.6721  0.8479    0.2838         2.2182  0.3899 
UGC_09954             1 0 0 0  3.098 0.714  1.715  16.6674  6.4464  26.3798 143.83 Sa  234.8194  24.4550 2165 53917 481  0.0344 11.4123  2.1367    0.1667        10.1625  0.0359 
UGC_10011             0 0 0 0  4.287 1.060  2.594   2.2755  4.7210   6.4445 139.58 Sbc 236.3401  25.4437 1849 53846  67  0.0333  4.6790  0.4055    0.0750         4.4463  0.4009 
UGC_10073             1 0 0 0  3.885 1.084  2.322   5.5319  7.0558  13.2387 133.99 Sbc 238.0866  24.6265 1850 53786 154  0.0320  4.3669  1.7607    0.3619 9.0944  4.8195  0.8650 
UGC_10074             1 0 0 0  4.797 2.648  1.742   3.4883  4.2097   8.1866 134.25 Scd 238.1993  24.3903                                                                         
MRK_0693              1 1 0 0  4.898 3.439  5.166   3.5641  2.4235   6.8707  62.49 Sbc 238.5120  23.1313 2171 53557 414  0.0146  2.9917  0.7485    0.2199         2.3067  0.1560 
UGC_10052_NED01       1 0 0 0  3.546 0.431  1.955  11.1522  7.5611  21.4568 147.06 Sb  237.4890  20.8051 2168 53886 545  0.0351  5.9886  3.6576    0.5442         6.3680  0.6053 
UGC_10052_NED02       1 0 0 0  3.541 0.227  1.832   4.5766  5.6636  10.8461 147.08 Sb  237.4974  20.8057                                                                         
UGC_10060             1 0 0 0  3.236 0.341  1.703  16.8337  3.8780  22.2839 156.64 Sb  237.7790  20.2025 2168 53886  25  0.0375 11.0424 11.5084    0.9364 9.2496 10.7152  0.5383 
NGC_6003              0 0 0 0  4.044 3.480  4.971   4.5620  1.2261   6.3598  57.84 S0  237.3568  19.0320 2172 54230 317  0.0135  2.8853  0.0255    0.0076         2.5410  0.0094 
CGCG_107-053          1 0 0 0  2.883 0.109  1.211  10.4445  9.7457  22.4170 198.52 Sb  238.5249  18.6477 2170 53875 450  0.0478 14.0019  0.2631    0.0168         6.3241  0.0628 
UGC_10084             1 0 0 0  2.245 0.246  1.058  38.2058  8.6403  50.1821 192.60 S0  238.6010  18.6519 2172 54230 216  0.0463 33.2382  0.0901    0.0025        28.0543  0.0389 
UGC_10085             1 0 0 0  4.759 2.691  2.089   6.0058  5.5159  12.8212 135.58 Scd 238.6119  18.5255 2172 54230 205  0.0324  3.7476  1.1685    0.2744 9.1104  2.9923  0.6982 
UGC_10092             0 0 0 0  4.767 3.896  3.405   0.2003  2.4802   1.0529  74.62 Scd 238.9293  18.2828 2172 54230 123  0.0178  0.2496  0.5284    1.9665 8.5295  0.2624  5.0466 
KUG_1554+183          1 0 0 0  4.524 1.226  2.904   1.5121  2.6922   4.0586 131.36 Sb  239.2688  18.1878 2172 54230  88  0.0315  1.2906  1.0793    0.7659 8.9936  1.1272  1.9861 
UGC_10112             1 0 0 0  3.463 1.125  2.551  15.4084  4.4971  22.1080 137.62 S0  239.5813  19.9677 2173 53874 202  0.0329 13.3044  0.0361    0.0025        11.5611  0.0094 
CGCG_108-013          1 1 0 0  3.750 1.091  2.968  16.9499  5.0801  24.5703 134.44 S0  239.1402  20.0525 2172 54230 617  0.0321 13.8208  0.0520    0.0033        10.6414  0.0091 
UGC_10117             0 0 0 0  4.855 3.132  5.171   3.5995  2.1833   6.6830  75.85 Sa  239.8495  21.6035 2171 53557  21  0.0178  4.4910  0.5159    0.1063         3.0690  0.1795 
UGC_09843             1 0 0 0  3.594 0.432  1.810   3.4500  5.3540   8.8576 165.25 Sb  231.4156  20.7882 2159 54328 613  0.0396  2.1988  0.4111    0.1678         2.7669  1.0691 
2MASX_J15193179+20530 0 0 0 0  2.425 0.315  1.274   4.9833  1.5756   7.3986 162.38                                                                                               
HCG_074E              0 0 0 0  2.289 0.240  0.956   0.0000  0.3494   0.0000 159.75 S0  229.8656  20.9088 2156 54525 591  0.0386  0.7682  0.0718    0.0830         0.6855  0.0130 
NGC_5910              1 0 0 0  2.155 0.420  0.993  66.6628 11.2744  79.6870 170.23 E   229.8577  20.8994                                                                         
NGC_5910_NED01        0 1 0 0  2.263 0.100  1.047   0.0000  4.3645   0.0000 168.26 E   229.8511  20.8909 2156 54525 592  0.0399 10.0227  0.0542    0.0050         8.7902  0.0058 
NGC_5910_NED03        0 0 0 0  2.192 0.235  0.859   0.0000  1.9485   0.0000 170.39 E   229.8577  20.8994                                                                         
2MASX_J15213409+21104 0 0 0 0  2.766 0.574  1.370   5.3448  1.4014   7.4075 170.88                                                                                               
2MASX_J15213718+21105 1 0 0 0  3.438 1.320  1.132   3.6521  2.4966   7.0542 171.35 Sc  230.4049  21.1815 2156 54525 622  0.0409  2.5558  1.6411    0.5902 9.1163  2.5177  0.6281 
2MASX_J15213882+21103 0 0 0 0  2.640 0.364  1.352   6.3949  1.8298   9.1351 170.77                                                                                               
CGCG_135-050_NED02    0 0 0 0  3.317 0.443  1.572   0.0000  7.1030   0.0000 171.60 Sb  230.3766  21.1925                                                                         
CGCG_135-050_NED03    0 0 0 0  2.546 0.600  1.447   0.0000  1.2327   0.0000 181.56 E   230.3739  21.1859                                                                         
CGCG_135-050_NED01    0 0 0 0  2.854 0.450  1.352  37.5522  6.1153  44.1285 171.71 E   230.3767  21.1905                                                                         
UGC_09765             1 0 0 0  2.902 0.642  1.639  13.5435  5.1416  21.3103 165.71 Sa  228.1145  20.6517 2156 54525 238  0.0397 11.5573  0.0558    0.0046         8.4528  0.1094 
NGC_5975              0 0 0 0  5.953 4.063  6.021   5.6053  2.7857   9.6959  62.58 Sb  234.9915  21.4707 2166 54232 515  0.0146  5.2557  0.0909    0.0152         4.3752  0.2742 
UGC_09958             1 0 0 0  2.633 0.344  1.225  73.6775  9.1375  78.7573 175.15 S0  234.9126  21.7828                                                                         
IC_1124               1 0 0 0  4.742 2.325  5.151   3.7493  3.6313   8.1699  74.31 Sa  232.5037  23.6385 2163 53823 286  0.0177  3.3963  1.0010    0.2642 9.1035  6.9183  0.5768 
IC_4547               0 0 0 0  3.383 0.490  2.321   7.3787  2.7952  11.5649 143.95 E   231.8128  28.7889 1652 53555 302  0.0344  7.0754  0.0723    0.0102         7.2611  0.0067 
NGC_5958              1 0 0 0  6.944 6.247  6.837   0.5416  0.9997   1.4695  30.32 Sc  233.7048  28.6554 1652 53555  86  0.0067  0.2677  0.4758    1.5650         0.3289  3.3729 
NGC_5961              1 0 0 0  6.607 5.635  6.899   0.4368  0.3526   0.8902  27.24 Sb  233.8161  30.8642 1389 53135 396  0.0059  0.0711  0.1547    1.9048 8.8012  0.2291  1.8967 
UGC_09920             0 0 0 0  4.990 0.947  3.425  10.0079  6.5297  18.9475 132.14 Sbc 233.8236  30.8033 1388 53119  44  0.0314  7.5330  2.9408    0.3481 9.1356 10.1859  0.5035 
CGCG_166-020          1 0 0 0  3.336 1.031  0.766   7.0935  7.4704  15.8544 204.68 Sc  234.0960  31.1231 1389 53135 375  0.0491  5.6847  3.3880    0.5351        11.0408  0.9462 
NGC_5974              1 0 0 0  7.469 6.795  6.844   0.3464  0.3243   0.7430  30.37 Scd 234.7601  31.7599 1581 53149 286  0.0067  0.1638  0.2388    1.2845 8.8613  0.1714  2.2909 
CGCG_166-055          1 0 0 0  4.139 0.933  2.625  12.8110  4.6851  19.8356 134.64 Sb  236.6249  32.1173 1581 53149  65  0.0319  9.1247  0.3058    0.0302         8.5901  0.1875 
UGC_10034             1 0 0 0  4.107 1.130  2.805   3.1057  3.0881   6.8038 130.51 Sb  236.6883  31.0112 1580 53145 212  0.0311  3.7096  2.2066    0.5375 9.2255  4.1305  0.6281 
CGCG_137-003          0 0 0 0  2.690 0.636  1.319  23.2405  3.8777  27.5380 177.54 E   239.0164  24.4481 1851 53524 333  0.0425 16.7781  0.0902    0.0052        18.6638  0.0144 
UGC_10040             1 0 0 0  4.680 2.095  2.159   3.4579  3.6550   7.7476 120.02 Sc  237.1829  17.8627 2167 53889  25  0.0287  3.6764  2.2320    0.5414 9.1894  3.9719  0.4256 
NGC_5972              0 0 0 0  2.952 0.827  2.325  13.3697  3.9534  19.2767 124.42 S0  234.7259  17.0261 2795 54563 486  0.0296 10.0051  0.2585    0.0236         8.4333  0.0729 
UGC_09846             1 0 0 0  5.439 3.426  2.640   3.2281  3.1321   7.0204  98.34 Sc  231.5111  16.3231 2781 54266 552  0.0234  1.9801  0.2288    0.1040 9.0763  2.7290  1.0069 
UGC_09900             1 0 0 0  6.552 5.429  5.026   0.2267  0.5701   0.6871  58.42 Scd 233.5329  14.3958 2768 54265 457  0.0137  0.4264  0.0039    0.0078         0.3327  1.2794 
UGC_09919             0 0 0 0  6.592 5.741  5.528   0.2726  1.7348   1.1379  45.52 Sc  233.9151  12.6064 2768 54265 100  0.0106  0.3715  0.2317    0.5674 8.7082  0.3811  0.9772 
IC_1131               0 0 0 0  5.752 5.158  6.556   0.4406  0.2221   0.7641  29.44 E   234.7154  12.0806 2516 54241 382  0.0066  0.3375  0.0750    0.1967         0.3228  0.0871 
UGC_10037             1 0 0 0  3.591 0.699  2.092  11.6874  3.2091  16.4529 142.49 Sb  237.0526  11.2796 2520 54584 378  0.0342 10.6017  0.0696    0.0059         8.8308  0.0317 
UGC_09897             1 0 0 0  3.206 0.671  1.885   7.0930  5.9523  14.6694 145.33 Sa  233.4654  11.0107 2754 54240  87  0.0349  9.7874  1.1307    0.0999         9.9083  0.2506 
CGCG_077-110          0 0 0 0  3.246 0.769  1.944  15.8218  4.6499  22.7345 138.14 E   230.8968   9.3461 1721 53857 417  0.0357 16.4774  0.0683    0.0042        14.7571  0.0022 
UGC_09814             1 0 0 0  6.871 5.765  5.807   0.0852  0.7044   0.3891  46.04 Scd 229.8549  11.0543 1720 53854 464  0.0108  0.1631  0.3379    1.9937 8.5811  0.0703  6.6834 
NGC_5926              1 0 0 0  5.396 3.953  3.396   1.6023  3.1685   4.4609  86.74 Sc  230.8536  12.7154                                                                         
CGCG_108-012          1 1 0 0  4.148 2.037  4.659   4.1784  1.1855   5.9312  66.73 S0  239.0982  16.5234                                                                         
NGC_6022              1 0 0 0  3.995 0.910  1.819   3.7788  3.8477   8.3557 148.39 Sbc 239.4490  16.2824 2521 54538 565  0.0354  4.6311  0.9642    0.1851         3.4594  0.4920 
NGC_6023              1 0 0 0  3.014 0.501  1.820  41.0547 10.0572  55.4186 153.83 E   239.4567  16.3102 2521 54538 566  0.0370 37.7663  0.0476    0.0011        33.4965  0.0058 
2MASX_J15575136+16214 0 0 0 0  3.969 0.522  1.928   4.6442  2.0883   7.7370 159.48 Sbc 239.4640  16.3624 2196 53534 278  0.0383  3.7062  0.9063    0.2137         3.0974  0.1589 
CGCG_108-023          1 0 0 0  3.955 1.822  1.442   5.6048  3.4961  10.4571 150.80 Sc  239.5116  16.3476 2196 53534 266  0.0362  4.1146  1.6586    0.3585 9.1830  6.1518  0.6310 
CGCG_108-037          1 0 0 0  3.745 0.724  2.168  13.2956  5.2283  21.1668 140.40 Sb  239.9942  15.5913 2521 54538 509  0.0336 12.8263  4.2584    0.2928 9.1493  8.7700  0.3342 
UGC_10068             1 0 0 0  2.817 0.749  1.607  31.0126  4.4901  34.9113 143.06 S0  238.0154  12.8986 2519 54570 108  0.0344 21.1284  0.0738    0.0030        19.3642  0.0112 
CGCG_049-120          1 0 0 0  2.658 0.393  1.358  31.5936 11.3836  48.7743 151.13 E   229.7562   4.5207 1834 54562 254  0.0365 32.3010  0.0684    0.0020        29.9226  0.0238 
CGCG_049-048          0 0 0 0  2.705 0.366  1.507   9.3298  2.6041  13.1918 150.74 E   228.3000   4.2834  590 52057 614  0.0364  7.8954  0.0485    0.0055         6.2087  0.0170 
IC_1105               1 0 0 0  2.714 0.559  1.580  27.3701  5.7551  35.0830 151.16 S0  228.3078   4.2876                                                                         
IC_1102               1 0 0 0  3.123 0.076  0.903  14.6215  7.9166  25.9927 173.57 Sb  227.7705   4.2938  590 52057 441  0.0420 22.9197  0.2981    0.0111        16.7109  0.0492 
MRK_1392              1 0 0 0  2.862 0.626  1.221  11.0273  6.9450  20.6646 150.60 Sa  226.4857   3.7073                                                                         
UGC_09787             1 0 0 0  7.313 6.708  7.303   0.0000  0.1161   0.0000  22.98 Scd 228.9288   1.4558 2952 54559 258  0.0053  0.0482                           0.0470  1.3804 
UGC_09782             0 0 0 0  3.507 1.262  0.720   5.4334  3.3355  10.1026 155.52 Sc  228.7374   1.1878  312 51689 367  0.0376  7.5245  0.7176    0.0837         4.1400  0.4560 
NGC_5887              1 0 0 0  3.617 1.125  2.571  32.5124  4.1095  34.9753 121.31 S0  228.6833   1.1542  312 51689 366  0.0293 21.7093  0.0793    0.0033        19.3197  0.0028 
NGC_5845              1 0 0 0  5.769 5.513  6.554   1.9259  0.3708   2.3961  21.19 E   226.5037   1.6341                                                                         
NGC_5814              1 0 0 0  2.742 0.381  1.428  21.5449  7.9722  33.6202 145.81 Sa  225.3381   1.6372  539 52017 194  0.0351 12.6718  7.2299    0.5136        10.1391  0.5689 
NGC_5811              1 0 0 0  7.421 7.041  7.342   0.1893  0.0360   0.2345  22.13 Scd 225.1127   1.6235                                                                         
NGC_5841              1 0 0 0  5.906 5.667  6.653   0.3424  0.0964   0.4857  18.27 S0  226.6459   2.0049  539 52017 635  0.0042  0.1362                           0.3020  0.0176 
UGC_09746             0 0 0 0  6.838 5.983  7.185   0.1763  0.3093   0.4713  24.93 Sbc 227.5689   1.9344  540 51996 474  0.0058  0.1524  0.0701    0.4058 8.8025  0.1514  0.9484 
UGC_09744             1 0 0 0  3.787 0.931  2.902   9.3901  2.5384  13.1353 118.87 Sa  227.4640   1.7789  540 51996 477  0.0286  6.3485  0.0378    0.0052         4.9888  0.0125 
NGC_5865              1 0 0 0  2.523 0.253  1.252  50.5879  7.3615  57.1145 160.87 S0  227.4547   0.5298                                                                         
CGCG_022-042          0 0 0 0  3.383 0.769  0.687   3.1358  9.3701  10.4792 114.94 Sc  237.5093  -2.8232                                                                         
UGC_10045             0 0 0 0  3.745 0.610  1.985   7.2339  5.9255  14.8951 130.19 Sb  237.3306   0.1826  342 51691 541  0.0313 10.8515  0.0325    0.0028        13.2739  0.0461 
UGC_09788             1 0 0 0  4.396 2.183  1.512   0.0000  4.4192   0.0000 141.28 Irr 228.9112   8.3007 1719 53876  89  0.0339 15.1099  5.7945    0.3396                        
CGCG_077-032          0 0 0 0  3.902 1.415  2.367   1.9059  5.3533   5.9922 127.91 Sa  227.8038  10.4634 1718 53850  76  0.0306  1.6720  1.9099    1.0307 8.9081  1.7179  2.2803 
UGC_09755             1 0 0 0  5.104 2.991  1.846  10.3627  5.0514  17.7596 125.35 Scd 227.8047  10.4514                                                                         
CGCG_165-027          0 0 0 0  3.298 0.619  2.693  12.6166  3.2817  17.3496 128.66 E   227.5368  31.8879 1648 53171  27  0.0305  9.3302  0.0548    0.0052         8.6497  0.0344 
UGC_09834             0 0 0 0  3.359 1.193  2.781   4.4372  2.6125   8.0949 127.04 S0  230.9853  38.1220 1400 53470 532  0.0302  3.1708  0.2706    0.0730         3.3963  0.3999 
NGC_5934              1 0 0 0  4.558 2.094  4.322  10.1020  3.4811  15.3313  80.14 Sb  232.0531  42.9299 1052 52466 312  0.0186  7.6637  1.0435    0.1216         7.7625  0.1517 
NGC_5935              1 0 0 0  4.087 2.315  4.418   6.9948  1.6149   9.2414  77.00 Sa  232.0696  42.9442 1052 52466 318  0.0178  5.0391                           4.5290  0.0007 
NGC_5943              1 0 0 0  3.982 2.089  4.423  16.5204  2.2099  18.0605  81.09 S0  232.4337  42.7779 1052 52466 274  0.0193 11.4873  0.0488    0.0038        10.8143  0.0093 
IC_4562               1 0 0 0  3.946 2.121  4.349  20.0163  3.2786  23.4643  80.99 E   233.9875  43.4931                                                                         
I_Zw_118_NOTES02      0 0 0 0  4.005 2.755  4.388   3.6352  0.6378   4.3646  80.49 E   234.0115  43.5034 1052 52466 511  0.0187  2.4020  0.0252    0.0083         2.1727  0.0095 
IC_1144               0 0 0 0  2.847 0.648  1.482  24.7863  7.5711  36.0528 168.88 S0  237.8403  43.4177                                                                         
CGCG_223-012          1 0 0 0  3.232 0.769  2.233  24.2711  9.5538  38.5270 141.61 Sa  238.7580  41.5784 1334 52764 190  0.0336 21.8743  0.0913    0.0040        23.3884  0.0041 
CGCG_223-022          1 0 0 0  3.989 0.718  2.569   6.5864  4.7455  12.8906 146.67 Sbc 239.4765  41.9372 1334 52764  40  0.0349  4.2074  0.2156    0.0420         3.9719  0.4898 
NGC_5993              1 0 0 0  3.788 0.542  2.638  12.0419  9.1118  23.9740 134.40 Sb  236.1153  41.1198                                                                         
NGC_5992              1 0 0 0  3.927 0.898  2.506   5.5211  6.1986  12.6018 134.07 Sb  236.0910  41.0858 1053 52468 249  0.0317  0.0043  0.4258   84.5619 8.8826                 
UGC_09882             0 1 0 0  4.991 3.548  3.235   0.7400  9.9370   3.9902  93.68 Scd 232.8324  40.2810 1679 53149 212  0.5392  0.0000                                          
UGC_09922_NED02       1 0 0 0  4.698 2.331  4.381   2.4815  1.0803   4.0779  79.87 Sb  233.9743  38.6738 1294 52753 536  0.0185  0.0500  0.3329    6.4088 8.9502  1.2050  1.8578 
UGC_09703             0 0 0 0  6.217 5.009  6.554   0.5682  0.5372   1.2219  37.59 Sb  226.3593  46.5654 1050 52721 350  0.0084  0.4615  0.2495    0.4934 8.9473  0.4236  0.5395 
UGC_09835             1 0 0 0  4.744 2.791  4.618   2.2782  1.6525   4.4696  73.70 Sb  230.9817  46.5996                                                                         
UGC_09995             1 0 0 0  2.951 0.568  1.728  12.1415  5.5196  20.2470 160.60 Sa  235.7983  47.7536 1168 52731 332  0.0382 11.8572  0.3560    0.0258        11.5345  0.0317 
IC_1152               1 0 0 0  3.876 2.039  4.026  14.9594  2.6364  17.9783  84.43 E   239.1805  48.0950  812 52352  54  0.0196  9.9301  0.0350    0.0030         9.5719  0.0048 
CGCG_250-027          1 0 0 0  4.538 2.497  4.633   8.0485  1.1999   9.1269  85.38 Sa  239.2887  48.1862                                                                         
IC_1153               1 0 0 0  4.389 2.180  4.472  16.5118  4.0424  22.2344  84.47 S0  239.2625  48.1684  812 52352  52  0.0197 13.0162  0.0831    0.0056        12.5314  0.0024 
UGC_10118             0 0 0 0  4.061 2.057  4.027   8.0888  2.2696  11.4203  85.78 S0  239.6678  48.6823  812 52352 112  0.0199  4.5898  0.0448    0.0095         5.1880  0.0050 
UGC_09924             1 0 0 0  4.109 0.893  2.983   2.6961  4.3968   6.9968 125.19 Sb  233.9409  44.8348 1332 52781  89  0.0296  1.5616  2.9921    1.6835 9.0501  2.1928  1.9907 
UGC_09660             1 0 0 0  7.738 7.539  7.558   0.0184  0.0739   0.0653  11.80 Scd 225.2891  44.6982                                                                         
UGC_09665             0 0 0 0  6.202 4.981  6.441   1.4360  0.9166   2.6963  38.43 Sbc 225.3853  48.3197 1049 52751 441  0.0085  0.8280  0.1773    0.1870 9.0687  1.0023  0.5546 
NGC_5828              0 0 0 1  5.571 4.691  4.583   1.7495  1.7265   3.8178  58.94 Sc  225.1921  49.9938 1329 52767 493  0.0135  1.3986  0.7938    0.5151         1.0495  0.7362 
NGC_5875A             1 0 0 0  6.662 5.516  6.958   0.3973  0.5202   0.9569  37.68 Sbc 227.1396  52.2962 1165 52703 427  0.0083  0.2125  0.3305    1.3850 8.8663  0.2723  2.8119 
UGC_09853             0 0 0 0  4.805 2.095  4.512   4.9269  3.2953   9.3918  83.70 Sb  231.4447  52.4448  795 52378 327  0.0195  4.6209  0.5329    0.0988         3.7239  0.4406 
UGC_10013             1 0 0 0  3.121 0.329  1.995  14.4771  7.8517  25.6607 167.14 Sa  236.1064  55.6654                                                                         
MRK_0482              0 0 0 0  5.458 4.764  6.228   0.9237  0.7795   1.9075  49.76 Sa  232.0174  55.5457 2883 54525 140  0.0110  0.5796  0.0958           8.9265  0.6109  0.6012 
NGC_5826              1 0 0 0  6.169 6.114  6.677   0.0000  0.0409   0.0000  15.05 S0  226.6410  55.4792                                                                         
IC_1099               1 0 0 0  4.473 2.539  2.035  12.2964  4.4729  18.9926 125.40 Sc  226.7275  56.5090  792 52353 603  0.0296  9.0508  0.4129    0.0401         8.7902  0.2754 
MRK_0847              1 0 0 0  6.356 5.253  6.560   0.3371  0.3596   0.7552  38.57 Sb  228.3717  58.5093  612 52079 408  0.0085  0.2556  0.3091    1.0579 8.9298  0.2917  1.7458 
UGC_09791             1 0 0 0  3.938 1.295  2.589   7.6005  3.9167  13.2307 131.00 Sb  228.6309  58.8432  613 52345 244  0.0309  7.5555  0.2009    0.0230         4.5290  0.0813 
UGC_09816             1 0 0 0  7.268 6.925  7.387   0.0008  0.0404   0.0068  13.02 Irr 229.7000  59.4624  613 52345 170  0.0023  0.0029  0.0106    3.0538 8.1583  0.0105  5.0350 
UGC_09766             0 0 0 0  3.477 0.514  1.244   7.3706 11.1592  18.6482 189.24 Sbc 227.8257  61.1236  611 52055  75  0.0451  7.3580  0.9532    0.1137         5.5335  0.5248 
UGC_09855             1 0 0 0  6.664 5.698  5.707   0.0000  0.6033   0.0000  51.62 Irr 231.2703  66.2554                                                                         
IC_1129               1 1 0 0  5.139 3.515  2.974   0.9832  7.5486   4.3715  93.61 Scd 233.0034  68.2464                                                                         
NGC_5939              1 0 1 0  4.951 1.679  3.915   7.9508 10.3909  19.1391  95.57 Sbc 231.1918  68.7306                                                                         
UGC_10018             1 1 0 0  4.200 1.267  2.793  10.8030  2.9452  15.1190 123.87 Sbc 235.9147  67.7608                                                                         
IC_1154               1 0 0 0  1.669 0.171  0.987  31.6731  7.3453  41.8870 160.55 E   238.1192  70.3751                                                                         
NGC_6048              1 0 0 0  0.000 0.000  0.000  25.6555  8.9668  39.1457 109.68 E   239.3777  70.6889                                                                         
CGCG_338-024_NED01    0 0 0 0  0.000 0.000  0.000   3.8622  1.5951   6.2424 105.97 S0  237.2522  71.2383                                                                         
CGCG_338-024_NED02    0 0 0 0  0.000 0.000  0.000   0.0000  0.0000   1.7726 103.33 S0  237.2296  71.2403                                                                         
UGC_10072             1 0 0 0  0.000 0.000  0.000   2.2660  2.7034   5.2894 108.93 Sbc 237.3793  71.2461                                                                         
UGC_09944             0 0 0 0  0.000 0.000  0.000   8.4101  5.1538  15.5841 104.82 Sb  233.9490  73.4508                                                                         
IC_1145               0 0 0 0  0.000 0.000  0.000   5.1109  5.1070  11.2133 107.62 Sbc 236.0356  72.4312                                                                         
NGC_6011              0 0 0 0  0.000 0.000  0.000  12.7272  8.4632  24.2492 106.46 Sb  236.6371  72.1692                                                                         
NGC_5909              1 0 0 0  0.000 0.000  0.000   9.9061  4.3104  16.3030 100.61 Sb  227.8682  75.3838                                                                         
NGC_5912              1 0 0 0  0.000 0.000  0.000  25.5401  3.3123  27.6362 103.10 E   227.9204  75.3844                                                                         
UGC_09748             1 0 0 0  0.000 0.000  0.000  13.9687  2.0025  15.6634 103.84 S0  226.8433  76.0490                                                                         
UGC_09750             0 0 0 0  0.000 0.000  0.000   9.5345  3.8848  15.3580 106.00 Sb  226.8864  76.1462                                                                         
UGC_09730             1 0 0 0  0.000 0.000  0.000   0.0652  0.1620   0.1964  33.22 Scd 226.0120  77.6342                                                                         
UGC_09878             0 0 0 0  0.000 0.000  0.000   8.8507  2.7379  13.0001  93.82 Sb  231.1359  83.0770                                                                         
UGC_09966             0 0 0 0  0.000 0.000  0.000  10.2448  2.0222  12.9031 100.21 Sa  233.1460  83.0787                                                                         
IC_1143               1 0 0 0  0.000 0.000  0.000  33.6629  2.7319  31.0819  91.59 E   232.7280  82.4564                                                                         
MCG_+14-07-021        1 0 0 0  0.000 0.000  0.000   3.0071  1.0190   4.5548  88.20 Sb  232.5009  82.4237                                                                         
UGC_09950             1 0 0 0  0.000 0.000  0.000   6.5456  3.0446  11.0655  95.10 Sbc 233.3225  82.2293                                                                         
UGC_10054             1 0 0 0  0.000 0.000  0.000   0.0183  0.5294   0.1290  24.51 Scd 235.9815  81.8097                                                                         
UGC_10181             0 0 0 0  0.000 0.000  0.000   7.5180  1.7313   9.9472  93.75 Sa  239.7094  81.6935                                                                         
UGC_10119             1 0 0 0  0.000 0.000  0.000   0.0396  0.1738   0.1452  34.29 Sbc 238.6592  79.1735                                                                         
NGC_6068              1 0 0 0  0.000 0.000  0.000   2.7553  6.9671   8.3471  58.44 Sbc 238.8580  78.9968                                                                         
NGC_6068A             0 0 0 0  0.000 0.000  0.000   4.1993  0.8196   5.2376  57.62 S0  238.6980  78.9852                                                                         
UGC_09874             1 0 0 0  0.000 0.000  0.000   4.6141  1.7710   7.2673  77.71 E   231.8128  77.1570                                                                         
UGC_10002             0 0 0 0  5.344 3.680  5.561   0.0000  0.1480   0.0000  59.45 Sb  235.9530  57.2330  617 52072 409  0.0136  0.0002  0.0079   39.5363 8.2962  0.1180  3.5727 
NGC_5976A             1 0 0 0  4.921 3.754  5.957   0.2753  0.2764   0.6040  45.77 Sa  234.0308  59.5668                                                                         
NGC_5989              1 0 0 0  7.007 6.138  6.543   1.0510  1.2941   2.4763  43.33 Scd 235.3857  59.7544                                                                         
UGC_09688             1 0 0 0  4.021 1.968  4.067   7.3169  2.1681  10.5240  83.61 S0  226.0127  52.9294 1164 52674  69  0.0191  5.2433  0.2310    0.0378         5.2723  0.0601 
FGC_228A              0 0 0 0  5.699 4.384  4.051   0.2322  0.8096   0.7975  46.44 Sc  232.3458 -12.2470                                                                         
MCG_-02-39-016        1 0 0 1  4.764 2.253  2.299   2.8358  1.9623   5.5420  84.49 Scd 229.2198 -13.4187                                                                         
ESO_582-_G_021        0 0 0 0  3.870 0.624  2.456   7.1180  5.7319  14.6351  88.95 Sb  234.1585 -18.7863                                                                         
ESO_583-_G_002        1 0 0 0  3.882 0.907  2.105   5.0958  3.5407   9.9635  96.28 Sbc 235.0853 -18.4425                                                                         
ESO_583-_G_005        0 0 0 0  3.151 0.105  0.898   2.2698  7.1037   7.4969 138.85 Sbc 235.7372 -18.3973                                                                         
ESO_583-_G_003        0 0 0 0  4.003 2.127  1.325   3.4050  2.9646   7.2054  94.93 Sc  235.3566 -19.2063                                                                         
MCG_-02-40-003        1 0 0 0  3.006 0.595  1.891  12.3202  4.1606  18.8168 100.13 Sa  235.7940 -12.5740                                                                         
ESO_448-_G_013        0 0 0 0  3.597 0.923  2.161   9.4853  3.2619  14.6006  76.94 Sb  227.0958 -28.8450                                                                         
ESO_451-_G_004        1 0 0 0  1.383 0.944  1.476   0.0000  0.0000   1.8497  28.61 Sb  240.2675 -29.3461                                                                         
ESO_451-_G_008        0 0 0 0  1.070 0.289  0.780   5.8837  3.5164  11.0257  63.02 Sb  241.5676 -29.2815                                                                         
ESO_451-_G_012        0 0 0 0  1.148 0.373  0.875   0.0000  0.7860   0.0000  58.09 Sbc 242.4082 -29.0219                                                                         
ESO_451-_G_014        0 0 0 0  0.960 0.336  0.815   1.5805  1.4456   3.4406  59.54 Sa  242.4394 -29.0069                                                                         
ESO_516-_G_010        0 0 0 0  2.811 0.565  1.828  12.7317  4.3744  19.7322 106.43 S0  244.0223 -22.7835                                                                         
IC_4596               0 0 0 1  2.786 0.505  1.443   9.7254 10.2426  22.2522 104.47 Sa  244.0151 -22.6254                                                                         
ESO_584-_G_007        1 1 0 0  2.804 0.880  0.389   9.7310 17.5947  27.1718 129.74 Sc  243.2225 -21.6234                                                                         
ESO_584-_G_002        1 0 0 0  3.352 0.282  1.376   3.2984  5.4387   8.8013 110.90 Sb  240.1362 -20.4021                                                                         
ESO_584-_G_004        1 0 0 0  3.978 0.751  2.608   5.1689  2.7820   9.3335  75.71 Sb  240.8126 -22.3230                                                                         
ESO_584-_G_003        1 0 0 0  3.523 0.433  1.694   4.4287  3.9619   9.5425 101.19 Sb  240.7330 -22.5276                                                                         
ESO_516-_G_005        1 0 1 0  3.688 0.213  1.750   0.0000  0.0000  12.3254 100.15 Sb  240.9445 -22.7358                                                                         
ESO_516-_G_006        1 0 0 0  4.634 1.968  3.887   4.9688  1.6857   7.6260  63.91 Sbc 240.9721 -22.9471                                                                         
ESO_516-_G_003        0 0 0 0  3.987 0.745  2.080   2.2836  4.1619   6.2747 100.89 Sbc 240.7416 -23.5428                                                                         
ESO_516-_G_007        0 0 0 0  3.764 0.592  2.167   2.3422  2.2387   5.1186 101.35 Sb  241.6743 -24.7843                                                                         
ESO_516-_G_002        1 0 0 0  3.592 0.979  1.711   2.0057  3.0859   5.1720 101.13 Sb  240.6430 -25.8067                                                                         
ESO_586-_G_006        1 0 0 0  4.265 0.946  2.567   9.3383 11.9086  23.0347  81.87 Sbc 254.5242 -21.2741                                                                         
ESO_586-_G_002        0 0 0 0  3.785 1.180  1.106   0.0000  6.5862   0.0000  90.56 Sc  251.8521 -20.1425                                                                         
ESO_585-_G_002        1 0 0 0  3.420 0.543  2.457   5.2948  5.9124  12.8770  55.14 S0  249.4272 -21.4465                                                                         
UGC_10492             1 0 0 0  3.433 0.607  2.373  20.3216  4.3888  26.8224  97.49 Sa  249.8480  -2.4062                                                                         
UGC_10474             1 0 0 0  4.498 2.675  1.982   4.8243  4.0431  10.1246  96.86 Sc  249.4598  -1.3662                                                                         
UGC_10513             1 0 0 0  5.605 3.645  2.527   0.2046  1.6817   0.9394  98.24 Scd 250.7116   0.6391                                                                         
UGC_10465             1 0 0 0  4.626 1.339  3.490   3.4707  3.6855   7.8142 102.06 Sbc 249.1876   1.6799                                                                         
UGC_10386             0 0 0 0  4.826 2.800  1.605   7.7515 11.3107  19.4879 125.53 Sc  246.8325   1.9206                                                                         
CGCG_052-015          0 0 0 0  5.784 5.656  6.655   0.8595  0.0909   0.8703  22.45 S0  246.5178   2.9065                                                                         
UGC_10414             0 0 0 0  3.712 1.007  2.318  11.3720  3.0103  15.8148 137.12 S0  247.4472   8.6441                                                                         
CGCG_079-086          0 0 0 0  3.343 0.650  1.933   4.3781  2.1295   7.5142 140.52 E   243.7943  11.2787 2528 54571 166  0.0333  4.3180  0.0847    0.0161         3.8371  0.0312 
IC_1206               1 0 0 0  3.274 0.729  1.908  14.5490  6.8124  24.6437 140.56 Sa  243.8044  11.2974                                                                         
IC_1199               0 0 0 0  5.366 2.633  5.023   3.0251  2.5231   6.2533  66.61 Sbc 242.6430  10.0404                                                                         
IC_1196               1 0 0 0  4.954 3.019  5.453   2.1148  1.9899   4.5612  68.74 Sa  241.9930  10.7797 2526 54582 441  0.0163  1.5238  3.8403    2.2384 9.1902  1.7498  0.6934 
UGC_10158             1 0 0 0  2.393 0.187  0.908  28.8748  7.0100  38.9012 198.00 S0  240.9806  11.7286                                                                         
UGC_10239             1 0 0 0  3.326 0.927  1.974   3.7788  4.3993   8.7606 145.18 Sa  242.6068  12.8246 2525 54569 624  0.0349  4.6659  3.1296    0.5868         2.3281  0.7278 
UGC_10176             0 0 0 0  6.121 4.134  5.874   1.2580  2.5199   3.5229  65.51 Sbc 241.2588  13.7017                                                                         
IC_1169               1 0 0 0  5.419 3.061  6.285   3.1228  1.4854   5.3128  48.81 Sa  241.0560  13.7440                                                                         
UGC_10172             0 0 0 0  5.992 3.553  5.994   0.9033  1.4283   2.3282  65.46 Sbc 241.1977  14.2872 2524 54568 210  0.0154  1.0465  0.0802    0.0678         1.5417  0.2944 
IC_1174               1 0 0 0  4.895 3.854  5.394   4.5280  1.8542   7.3114  66.48 S0  241.3619  15.0253 2524 54568 549  0.0157  4.1927  0.0239    0.0049         3.5075  0.0295 
KUG_1604+157          1 0 0 0  3.932 1.889  1.077  11.6671  5.1080  19.2669 163.88 Sc  241.7636  15.5932                                                                         
2MASX_J16033738+15592 0 0 0 0  3.569 0.664  2.063   3.8955  1.8493   6.6113 155.49                                                                                               
2MASX_J16035014+15564 0 0 0 0  3.577 0.581  2.212   8.1153  2.5155  11.8851 153.15                                                                                               
CGCG_108-091          1 0 0 0  3.991 1.316  3.032   4.0670  2.7910   7.8439 133.87 Sa  240.9916  16.0005 2197 53555 178  0.0320  6.5490  0.1348    0.0185         5.6364  0.0348 
CGCG_108-078          0 0 0 0  3.839 0.997  2.557  16.0966  2.6780  18.9895 139.03 S0  240.7026  16.1193 2196 53534 142  0.0333 10.5941  0.0748    0.0063         8.2224  0.0090 
UGC_10143_NOTES02     1 0 0 0  3.092 0.459  1.815  30.0571  4.8327  35.0460 149.24 E   240.5532  15.9075 2521 54538 619  0.0358 18.5717  0.0693    0.0034        36.3915  0.0099 
UGC_10143_NOTES03     0 0 0 0  4.325 1.137  2.749   1.3584  5.1575   4.7362 123.54 Sbc 240.5384  15.8878 2197 53555 298  0.0298  1.3726  1.2805    0.8606         1.9498  1.3397 
IC_1165               0 0 0 0  3.272 0.649  2.070  25.4652  4.1192  29.7646 142.56 E   240.5360  15.6931 2197 53555 242  0.0344  7.5130  0.0197    0.0023         6.9024  0.0200 
IC_1165_NED02         0 0 0 0  3.289 0.574  1.897   0.0000  2.7216   0.0000 143.62 E   240.5360  15.6931 2197 53555 242  0.0344  7.5130  0.0197    0.0023         6.9024  0.0200 
VV_091                0 0 0 0  3.318 0.602  2.289   2.7615  1.1532   4.4830 134.32 S0  240.5081  15.6776 2197 53555 291  0.0321  2.2495  0.1616    0.0625         1.9815  0.0460 
AGC_251511            1 0 0 0  4.417 0.931  2.655   0.0000  1.0858   0.0000 137.93 Sbc 240.3273  15.5924 2521 54538 586  0.0329  0.3394  0.8862    2.2499 8.8254  0.2805  3.2434 
IC_1161               0 0 0 0  3.066 0.523  1.753  16.2750  4.3587  22.6663 153.35 E   240.3200  15.6454 2521 54538 609  0.0368 11.6040  0.0736    0.0059        10.6414  0.0160 
IC_1157               1 0 0 0  3.796 1.399  1.196   6.4557  3.6719  11.6684 160.56 Sc  240.2343  15.5265 2521 54538 541  0.0385  5.5378  0.0495    0.0090         5.3703  0.0299 
IC_1160               0 0 0 0  3.193 0.370  2.043   4.5670  3.2090   8.8818 152.40 S0  240.2602  15.4946                                                                         
AGC_251513            1 0 0 0  3.776 0.431  1.580   0.7803  1.0821   1.9209 159.57 Sb  240.3853  15.4724 2521 54538 589  0.0384  0.4860  0.9154    1.6684 8.7505  0.7674  1.7947 
IC_1163               0 0 0 0  3.214 0.653  1.688  15.4878  4.9000  22.8489 146.99 E   240.3773  15.5040 2521 54538 582  0.0353 11.6503  0.0696    0.0054        11.1429  0.0055 
IC_1155               1 0 0 0  4.172 0.521  2.054   4.3804  4.8202   9.9591 148.71 Sbc 240.1491  15.6855 2521 54538 614  0.0357  3.7565  3.5986    0.8756 9.1162  3.0974  0.7907 
UGC_10134             1 0 0 0  3.415 0.581  1.630   3.5020  3.6484   7.8043 153.62 Sa  240.3383  16.3069 2196 53534 176  0.0368  6.6014  0.1569    0.0220         4.7534  0.0809 
UGC_10134_NOTES02     1 0 0 0  3.596 0.573  1.639  16.6893  5.7661  25.3780 171.33 Sb  240.2236  16.3353 2197 53555 346  0.0411 11.6031  0.2200    0.0164         9.2257  0.0802 
UGC_10134_NOTES03     1 0 0 0  3.820 1.034  0.884   3.5323  3.7467   7.9220 182.23 Sc  240.2269  16.3459                                                                         
CGCG_108-064          1 0 0 0  2.873 0.151  1.316  10.6178  4.5913  17.4487 176.83 Sa  240.4035  16.4311 2196 53534 478  0.0435  9.1876  0.2606    0.0251         7.8163  0.0649 
KUG_1559+165A         0 0 0 0  3.625 1.308  2.789   1.6216  0.7084   2.6739 122.61 E   240.3865  16.3927 2196 53534 462  0.0293  1.4895  0.5454    0.3243         0.9204  0.4130 
CGCG_108-072          1 0 0 0  4.906 0.788  3.137   5.5991  2.1736   8.8619 126.18 Sb  240.5540  16.4261 2196 53534 496  0.0302  6.1152  0.0188    0.0026         5.4075  0.0050 
MRK_0694              0 0 0 0  4.096 0.970  2.879   3.8272  1.8200   6.4985 127.01 S0  240.5075  16.4354 2197 53555 432  0.0305  3.2837  3.9135    1.0653 9.1634  2.2284  0.3105 
CGCG_108-079          0 0 0 0  3.390 0.819  1.706  10.1999  6.0814  18.7261 149.76 Sa  240.7098  16.5699 2197 53555 463  0.0359  9.7169  0.0693    0.0067         9.3756  0.0468 
CGCG_108-083          1 0 0 0  3.089 0.426  1.580  31.1280  7.9601  42.6386 158.80 S0  240.8873  16.3231                                                                         
CGCG_108-087          0 0 0 0  3.263 0.546  1.986  15.6692  2.0955  17.1467 144.89 S0  240.9320  16.3278                                                                         
2MASX_J16043424+16285 0 0 0 0  2.633 0.160  0.985  16.9121  4.8878  24.1946 189.56                                                                                               
2MASX_J16043785+16281 1 0 0 0  3.777 1.279  1.065   1.0510  2.2691   3.0176 162.60 Sc  241.1581  16.4707 2200 53875 248  0.0390  0.4964  1.8080    3.1684 8.5397  0.7889  4.2658 
2MASX_J16044376+16312 1 0 0 0  2.632 0.461  0.827  11.1041  1.8219  13.0550 188.56 Sa  241.1818  16.5223                                                                         
2MASX_J16042031+16394 0 0 0 0  3.300 0.561  1.570   4.3454  3.6082   8.9520 187.43                                                                                               
2MASX_J16042234+16383 0 0 0 0  3.285 0.404  1.423   3.1243  2.5942   6.4364 191.60                                                                                               
CGCG_108-095          1 0 0 0  4.838 0.732  2.957   2.2242  2.7411   5.2530 129.41 Sb  241.0953  16.7000                                                                         
CGCG_108-088          1 0 0 0  3.345 0.295  2.003   4.3797  9.1276  12.4158 152.96 Sa  240.9509  17.2407 2200 53875 275  0.0367  6.5888  0.1354    0.0182                        
2MASX_J16033924+17110 0 0 0 0  3.301 0.971  2.255   0.0000  0.0000   2.6792 142.26                                                                                               
NGC_6034              1 0 0 0  3.362 0.521  2.158  21.7646  6.2039  30.9698 142.21 E   240.8838  17.1987 2199 53556  93  0.0340 18.5608  0.0543    0.0024        17.7011  0.0034 
2MASX_J16044219+17410 1 0 0 0  3.211 1.239  2.327   2.3918  1.1524   4.0830 135.58 Sa  241.1759  17.6838 2199 53556 149  0.0324  1.8137  0.0227    0.0106         1.6596  0.0044 
ABELL_2151:[FBD2002]  0 0 0 0  3.333 0.790  1.984   0.0000  0.0000   1.4560 140.94 E   241.5735  18.2530 2200 53875 449  0.0380  0.5074  0.0813    0.1476                        
[DKP87]_160222.75+174 1 0 0 0  4.195 1.030  2.500   0.0000  0.1320   0.0000 121.29 Sb  241.1571  17.6896 2199 53556 153  0.0290  0.1196  0.0041    0.0322                        
IC_1170               0 0 0 0  3.511 0.615  2.118   7.3570  0.5243   6.4788 133.90 S0  241.1319  17.7214 2199 53556 142  0.0322  3.8304  0.0557    0.0135         5.7148  0.7482 
NGC_6039              0 0 0 0  3.136 0.438  1.547  15.4537  4.4207  22.0219 148.57 S0  241.1649  17.7010 2200 53875 399  0.0356 13.7832  0.1101    0.0077        13.3352  0.1637 
NGC_6041A             1 0 0 0  3.138 0.503  1.805  40.2854  8.5813  51.8398 146.61 E   241.1490  17.7215 2199 53556 155  0.0351 21.1657  0.0850    0.0038        27.8612  0.0601 
NGC_6041B             0 0 0 0  2.878 0.257  1.549   0.0000  1.3397   0.0000 158.02 E   241.1457  17.7173 2200 53875 395  0.0378  5.4466  0.1669    0.0256        13.5519  0.0201 
2MASX_J16051586+17422 0 0 0 0  3.912 1.120  2.758   3.2804  0.8861   4.5842 132.11                                                                                               
NGC_6047              1 0 0 0  4.149 1.175  2.967  14.7503  5.3544  22.8383 130.66 E   241.2877  17.7301                                                                         
2MASXi_J1605222+17451 1 0 0 1  3.943 1.478  0.856   0.0000  2.3337   0.0000 154.60 Sc  241.3425  17.7542 2199 53556 109  0.0368  0.7344  0.6140    0.7549 8.9480                 
2MASX_J16051866+17392 0 0 0 0  3.250 1.026  1.840   0.9088  0.5496   1.6790 132.01                                                                                               
2MASX_J16052631+17414 0 0 0 0  3.741 1.073  1.192   0.3930  1.5597   1.3933 154.00 Sc  241.3596  17.6968 2199 53556 103  0.0370  0.9500  0.7130    0.6892 8.9923  0.6223  0.6486 
2MASX_J16053338+17411 0 0 0 0  3.066 0.447  1.787   0.7157  1.0268   1.7836 141.76                                                                                               
PGC_057071            1 0 0 0  2.862 0.150  1.387  10.0897  1.9988  12.6644 153.95 Sa  241.3737  17.6807 2200 53875 434  0.0355  4.5277  0.0225    0.0042         4.1020  0.0101 
2MASX_J16055646+17413 0 0 0 0  2.815 0.360  1.645   2.0564  0.7939   3.2515 159.84                                                                                               
IC_1185               1 0 0 0  3.242 0.858  1.805  18.6024  5.9484  27.5646 145.14 Sa  241.4363  17.7171 2200 53875 422  0.0349  7.4482  0.6917    0.0772                        
2MASX_J16063578+17431 0 0 0 0  3.077 0.508  1.740   4.6196  1.5945   7.0281 150.29                                                                                               
2MASX_J16063586+17414 1 0 0 0  3.738 0.683  1.634   1.8956  1.6283   3.9550 165.37 Sbc 241.6496  17.6961 2199 53556  80  0.0396  3.0574  0.0680    0.0193         2.6915  0.1581 
IC_1193               0 0 0 0  2.792 0.633  1.347  22.2056  3.8915  26.7129 167.21 S0  241.6343  17.7139 2199 53556  78  0.0403 33.1043  0.0286    0.0008        26.7301  0.0059 
2MASX_J16062052+17471 0 0 0 0  2.928 0.348  1.361   3.2695  1.1466   5.0034 164.48                                                                                               
IC_1192               1 0 0 0  3.705 0.236  1.545  14.0627  3.2043  18.5342 158.07 Sb  241.6380  17.7758 2199 53556  77  0.0379 11.7931  0.0352    0.0025        15.8855  0.5070 
IC_1194               0 0 0 0  2.910 0.390  1.313  22.1411  4.3159  27.6421 162.46 S0  241.6639  17.7612 2199 53556  32  0.0390 17.2675  0.0420    0.0022        14.6893  0.0412 
IC_1194A              0 0 0 0  2.945 0.371  1.831   3.7653  2.3039   6.9874 153.40 S0  241.6608  17.7834 2199 53556  31  0.0368  4.7987  0.0211    0.0036         5.7280  0.2958 
PGC_057162            0 0 0 0  2.868 0.352  1.540   2.1575  1.1576   3.8260 163.22 E   241.6512  17.7964 2199 53556  34  0.0392  1.9206  0.0208    0.0101         1.9634  0.0500 
ABELL_2151:[FBD2002]  0 0 0 0  3.645 0.654  2.053   1.4565  0.2968   1.8480 158.51 E   241.5735  18.2530 2200 53875 449  0.0380  0.5074  0.0813    0.1476                        
NGC_6061              1 0 0 0  3.671 0.893  2.241  33.2284  6.8004  42.2195 153.77 S0  241.5669  18.2499 2199 53556 594  0.0369 19.6315  0.2057    0.0090        23.8781  0.0719 
CGCG_108-137          0 0 0 0  3.141 0.351  1.789   7.8994  2.9493  12.3448 154.90 S0  241.4565  18.5355                                                                         
CGCG_108-140          1 0 0 0  3.056 0.302  1.552   9.7457  2.7929  13.9015 160.93 Sa  241.5086  18.6702 2967 54584 258  0.0386  3.4628                           7.2611  0.0177 
CGCG_108-127          1 0 0 0  3.761 0.598  1.600   3.8346  3.1280   7.8649 158.87 Sb  241.4022  18.2731 2199 53556 555  0.0380  5.7937  0.3968    0.0604         3.2137  0.0716 
2MASX_J16052549+18102 0 0 0 0  3.741 0.797  2.198   1.3777  0.8798   2.5957 159.58                                                                                               
NGC_6055              1 0 0 0  3.712 0.873  2.312  25.0950  5.8343  33.3174 157.47 S0  241.3855  18.1597 2200 53875 368  0.0377 23.5422  0.0381    0.0015        19.5434  0.0098 
PGC_057057            0 0 0 0  3.766 0.697  2.368   0.0000  0.2662   0.0000 157.19 E   241.3511  18.1483 2199 53556 544  0.0377  0.0755  0.2193    2.4294 8.4154  0.1021  4.7315 
2MASX_J16052200+17581 0 0 0 0  3.065 0.337  1.341   2.4484  1.1238   4.1129 164.04                                                                                               
2MASX_J16052944+17554 0 0 0 0  2.933 0.441  1.312   8.3216  2.1344  11.4267 166.05                                                                                               
MCG_+03-41-096        1 0 0 0  3.409 0.484  1.343   6.0166  3.7023  11.1871 170.70 Sb  241.3610  17.9099 2196 53534 563  0.0410  8.6045  0.0303    0.0032         7.7625  0.0637 
NGC_6056              0 0 0 0  2.900 0.347  1.241  27.8194  6.2964  36.5757 163.81 S0  241.3802  17.9636 2199 53556 543  0.0393 19.7289  0.1228    0.0056        16.8655  0.0097 
2MASX_J16050165+17495 0 0 0 0  3.222 0.420  1.841   5.5128  1.8989   8.3829 150.75                                                                                               
LEDA_1543586          1 0 0 0  4.310 2.571  1.190   0.0000  0.2386   0.0000 137.99 Sc  241.2938  17.8546 2199 53556 119  0.0330  0.0820  0.1676    1.6636 8.3303                 
NGC_6044              0 0 0 0  3.481 0.376  2.341  10.6427  3.1428  15.3449 138.38 S0  241.2486  17.8705 2196 53534 562  0.0332  7.7871  0.0500    0.0058         7.4473  0.0223 
NGC_6043              0 0 0 0  3.883 1.152  2.509  11.8733  2.9544  16.1294 137.29 E   241.2558  17.7758 2199 53556 151  0.0330  8.1518  0.0872    0.0103         9.5499  0.0037 
NGC_6043B             0 0 0 0  3.986 0.972  2.596   0.0000  0.4064   0.0000 129.50 S0  241.2528  17.7736                                                                         
NGC_6045              0 0 0 0  4.784 2.536  1.885  13.6644 10.7824  27.6865 139.37 S0  241.2928  17.7585 2196 53534 569  0.0311  0.2561  0.0170    0.0568                        
NGC_6045B             0 0 0 0  4.061 0.711  2.560   0.0000  0.0000   1.3335 130.33 S0  241.2928  17.7585 2196 53534 569  0.0311  0.2561  0.0170    0.0568                        
CGCG_108-050          1 0 0 0  3.945 1.264  2.808   8.9241  3.1429  13.6766 131.60 S0  240.2059  18.9278                                                                         
IC_1156               1 0 0 0  4.133 0.926  2.893  21.2970  5.5860  29.4297 130.42 E   240.1557  19.7232 2173 53874  81  0.0312 13.4581  0.1718    0.0113        17.9887  0.0069 
CGCG_108-124          0 0 0 0  3.425 0.639  2.158  13.6117  4.8970  21.0446 145.13 S0  241.3715  19.9421                                                                         
CGCG_108-148          1 0 0 0  4.219 0.709  2.063   8.3573 13.9674  21.9761 162.91 Sbc 241.5954  19.7779 2967 54584 535  0.0391  6.4216                           6.9024  1.2134 
UGC_10243             1 0 0 1  4.768 2.867  2.357   2.4830  2.9424   5.7962 111.11 Sc  242.6235  19.9542 2205 53793  83  0.0264  2.2503  0.7856    0.3102                        
UGC_10260             1 0 0 0  3.866 0.709  1.788  11.5081  3.3106  16.4796 149.61 Sb  242.9913  20.9236 2205 53793 555  0.0357 11.1735  0.1655    0.0127         7.2111  0.0112 
UGC_10320             0 0 0 0  4.185 1.073  2.674  11.1847  6.0405  19.9706 132.66 Sa  244.5306  21.0664 1853 53566 141  0.0317 13.4765  0.6564    0.0411         9.7275  0.2553 
CGCG_109-011          1 0 0 0  3.726 0.516  1.905  13.0618  6.6421  22.7822 166.25 Sb  246.0631  20.1837 1854 53566 224  0.0397 12.8328 19.6434    1.3681 9.2696  7.5162  0.3404 
NGC_6149              1 0 0 0  5.557 4.981  6.423   1.6852  0.4419   2.3379  35.77 S0  246.8508  19.5971 1854 53566 133  0.0081  1.2306  0.0262    0.0186         1.1246  0.0366 
CGCG_109-013          1 0 0 0  3.649 0.724  1.717   0.0000  2.7940   0.0000 150.28 Sb  246.1542  19.5068 1854 53566 241  0.0360  0.5940  0.0033    0.0049                        
IC_1219               1 0 0 0  3.005 0.803  2.154  26.9094  5.1598  33.5296 145.79 S0  246.1145  19.4825 2970 54589 535  0.0350 17.9933  0.7233    0.0358        16.8655  0.1452 
UGC_10426             1 0 0 0  3.347 0.511  2.252   9.8800  4.0979  16.0393 140.83 Sa  247.7089  16.2507 2207 53558 255  0.0337  6.6945  5.7520    0.7628 9.1640                 
UGC_10380             0 0 0 0  4.750 2.229  3.205   8.8487  6.5287  17.5309 122.13 Sb  246.4581  16.5761 2208 53880 457  0.0292 10.3930  0.2652    0.0220        11.0917  0.1279 
UGC_10360             1 0 0 0  3.130 0.877  1.921  28.7845  4.2580  32.6412 144.08 S0  245.7972  16.9326 2969 54586   6  0.0346  8.2323                          30.5492  0.1560 
KUG_1608+171          1 0 0 0  3.881 1.035  2.389   4.7051  5.8611  11.1670 141.32 Sb  242.7132  17.0573 2200 53875 115  0.0338  3.1718  2.9680    0.8233 9.0628                 
UGC_10204             1 0 0 0  2.948 0.792  1.501  31.2669 13.5828  51.4826 153.00 S0  241.6755  16.3196                                                                         
CGCG_108-142          0 0 0 0  3.407 0.698  2.348  12.4559  3.1299  16.9705 141.11 E   241.5814  16.4314 2200 53875 140  0.0338  8.9156  0.0756    0.0073         8.1658  0.0147 
[BH98]_16031+1633     0 0 0 0  2.576 0.117  1.286   4.9311  2.5119   8.5798 184.76 E   241.3416  16.4103                                                                         
UGC_10187_NED01       0 0 0 0  2.550 0.150  1.018  31.1520  5.0040  36.3405 188.56 E   241.3602  16.4428 2200 53875 205  0.0452 19.1599  0.0302    0.0014        22.4388  0.0640 
UGC_10187_NED02       0 0 0 0  2.619 0.528  1.153  32.3347  6.9532  41.7308 183.35 E   241.3716  16.4357                                                                         
GIN_464               0 0 0 0  3.067 0.914  1.920   8.9179  2.9358  13.3310 155.62 S0  240.6681  15.7561 2196 53534 125  0.0374  4.8366  0.0077    0.0013         8.2224  0.0097 
CGCG_108-045          1 0 0 0  3.281 0.388  1.830   4.0258  3.7236   8.6154 141.41 Sa  240.2144  15.1514 2521 54538 553  0.0340  2.9728  0.2589    0.0738         3.0269  0.2328 
CGCG_108-059          0 0 0 0  4.010 0.897  2.964  10.2728  3.5655  15.6440 132.09 E   240.3385  16.6766 2199 53556 242  0.0316  9.6109  0.0391    0.0033         9.8175  0.0096 
IC_1173               1 0 0 0  4.618 2.031  1.408   5.7914  4.8590  11.9892 145.17 Sc  241.3023  17.4229 2199 53556 115  0.0348  8.6913  0.3781    0.0388         4.0926  0.1791 
2MASX_J16054702+17182 1 0 0 0  3.486 0.530  1.989   0.9778  0.9293   2.1140 151.60 Sb  241.4457  17.3074 2196 53534 616  0.0363  0.4308  1.4715    2.9590 8.7498  0.3846  5.0583 
2MASX_J16055077+17222 1 0 0 0  3.085 0.922  1.867   0.9479  1.3755   2.3738 151.30 Sa  241.4614  17.3731 2199 53556  74  0.0364  1.7274  0.0495    0.0256         1.8880  0.0417 
2MASX_J16055406+17202 1 0 0 0  3.992 0.957  2.087   1.0265  0.9930   2.2334 143.04 Sbc 241.4751  17.3409 2199 53556  64  0.0343  0.6774  0.6379    0.8496 9.0277  0.5521  1.1967 
IC_1186               1 0 0 0  3.746 0.350  1.883   9.6721  3.2598  14.6074 145.21 Sb  241.4343  17.3621 2199 53556  68  0.0350  8.2107  0.0988    0.0111         6.9502  0.0789 
ABELL_2151:[BO85]_076 0 0 0 0  3.050 0.764  1.954   1.7606  1.1653   3.3561 139.26                                                                                               
IC_1178               1 0 0 0  3.118 0.397  1.875  27.5761  4.2645  31.7633 141.88 S0  241.3881  17.6014 2199 53556 106  0.0342 11.6046  0.1676    0.0123        11.1173  0.0100 
IC_1181               0 1 0 0  3.176 0.457  1.890  14.6721  2.0072  16.1972 142.52 S0  241.3911  17.5936 2200 53875 432  0.0340  8.1552  0.0271    0.0028         7.0307  0.0143 
MRK_0873              1 0 0 0  3.946 0.411  1.903   3.9883  4.0080   8.7972 152.64 Sbc 242.7106  17.9745 2968 54585 230  0.0367  4.7999                           4.1591  0.4150 
NGC_6084              1 0 0 0  4.337 0.907  3.158  15.9278  4.4148  22.4771 126.66 Sa  243.5697  17.7573 2969 54586 316  0.0302  4.7185                          17.4985  0.0076 
2MASX_J16014142+17570 0 0 0 0  4.946 4.123  5.501   0.5394  0.2253   0.8770  60.00                                                                                               
NGC_6030              1 0 0 0  4.867 3.514  5.347   7.6443  2.2959  11.0865  63.54 S0  240.4643  17.9575 2199 53556 467  0.0147  5.5526  0.0579    0.0092         4.8865  0.0104 
IC_1162               1 0 0 0  3.359 0.448  1.368   3.4793  6.2166   9.3523 184.83 Sbc 240.3182  17.6779 2196 53534 404  0.0445  2.7130  8.1573    2.7191 9.1699  2.4831  1.2445 
CGCG_108-049          0 0 0 0  2.634 0.103  1.123  13.5978  5.9535  22.4661 182.97 S0  240.2181  17.5459 2199 53556 239  0.0439 14.9714  0.1430    0.0080        12.2180  0.0378 
UGC_10153             1 0 0 0  3.437 0.404  1.257  16.5246  7.6090  27.8674 169.85 Sb  240.8313  20.6369                                                                         
NGC_6052              1 0 0 0  5.974 4.815  4.639   1.8666  4.8576   5.7382  67.33 Sc  241.3038  20.5424 2205 53793 244  0.0156  0.5576  2.9903    4.7196 8.9035  0.8166  9.1833 
UGC_10211             0 0 0 0  5.219 2.354  5.902   4.5947  1.5199   6.9121  61.93 Sa  241.7792  22.0605 1852 53534 298  0.0144  3.1696  0.0070    0.0019         2.3823  0.4887 
UGC_10224             1 0 0 0  4.908 0.959  3.063   6.1260  4.6901  12.3640 131.40 Sbc 242.2093  22.0427 1852 53534 205  0.0314  5.0790  1.6083    0.2742                        
UGC_10233             0 0 0 0  5.231 3.004  2.012   1.6202  8.3709   6.3268 137.08 Scd 242.4640  22.6151 1852 53534 175  0.0328  6.7785  0.0132    0.0018         5.7280  0.3258 
CGCG_137-031          0 0 0 0  4.075 1.578  3.005   2.4034  1.7313   4.7361 125.31 E   241.2604  23.6690 1852 53534 371  0.0298  1.8063  1.2654    0.6252 9.1278  1.4859  0.6397 
UGC_10322             0 0 0 0  5.212 2.415  5.121   2.7538  2.3175   5.7344  62.76 Sb  244.5325  22.2255 1853 53566 530  0.0145  1.3085  0.5963    0.4203 9.0704  1.7742  0.5675 
UGC_10435             1 0 0 0  5.180 1.495  4.358   3.8021  2.1659   6.8823 102.52 Sb  247.8399  22.6971 1571 53174 392  0.0243  3.9971  0.5447    0.1229         2.5003  0.3908 
CGCG_138-050          1 0 0 0  4.745 0.753  3.201   6.4282  4.5148  12.5257 130.41 Sb  249.8783  21.3169 1570 53149 237  0.0311  3.7202  1.9342    0.4611         3.6983  0.6668 
UGC_10603             0 0 0 0  3.940 2.127  1.597   5.6832  5.4236  12.3236 148.44 Sc  253.7424  22.1483 1415 52885 463  0.0354  6.1529  0.2253    0.0339         7.6560  0.2884 
UGC_10597             1 0 0 0  3.207 0.359  1.128   4.6657  4.0478   9.7726 194.99 Sb  253.5306  23.4124 1415 52885 414  0.0468  6.5496  0.1001    0.0137         5.2000  0.0698 
NGC_6228              1 0 0 0  4.023 1.157  2.637   3.8074  6.1168   9.9291 143.17 Sb  252.0113  26.2134                                                                         
NGC_6263              1 0 0 0  3.342 0.696  2.057  32.8828  5.4407  38.8684 144.09 E   254.1804  27.8223                                                                         
MRK_1113              0 0 0 0  3.221 0.957  2.134  16.3554  3.1160  20.3195 145.01 E   254.4703  28.1285                                                                         
CGCG_169-009_NED01    0 1 0 0  3.292 0.645  2.133  19.7826  5.6266  28.1084 152.24 S0  253.0946  30.7111 1343 52790 535  0.0364 10.6455  0.0789    0.0062        12.6765  0.0129 
CGCG_169-009_NED02    0 0 0 0  3.318 0.681  2.287   5.1501  2.6586   8.9958 152.45 E   253.1233  30.7212 1343 52790 537  0.0363  4.9624  0.0543    0.0102         5.1050  0.0272 
CGCG_168-012          0 0 0 0  2.729 0.212  1.320   7.9811  3.9131  13.6848 180.00 S0  246.8622  29.7882 1421 53149 504  0.0430  6.9714  0.0777    0.0101         5.1761  0.0671 
UGC_10372             1 0 0 0  3.295 0.212  1.123  12.4454  7.8442  23.2764 201.22 Sb  246.0509  30.1622 1421 53149 421  0.0482 13.9429  0.2053    0.0141        14.3549  0.2065 
NGC_6103              1 0 0 0  4.248 2.580  1.488   6.8252  8.0194  15.8314 131.85 Sc  243.9360  31.9639 1420 53146 406  0.0315  5.1947  3.8877    0.6666         4.5499  1.0641 
UGC_10282             1 0 0 0  4.263 2.531  2.248   3.4793  3.8790   7.9258 130.01 Sc  243.2398  32.5125 1419 53144 105  0.0309  2.1392  0.3287    0.1383 9.1003  2.8249  0.9441 
SDSS_J161259.93+30502 1 0 0 0  4.619 1.650  3.704   0.0000  0.4245   0.0000  95.35 Sb  243.2498  30.8395 1420 53146 310  0.0225  0.0516  0.1606    2.7435 8.4870  0.4920  3.4041 
KUG_1607+281          1 0 0 0  4.953 2.760  2.210   6.4360  3.6440  11.6158 137.53 Sc  242.4061  28.0518                                                                         
CGCG_197-006          1 0 0 0  4.427 1.616  3.326   2.7728  4.5982   7.2486 131.79 Sbc 250.3556  33.3506                                                                         
UGC_10504             1 0 0 0  3.578 1.201  2.584   8.4121  6.7849  17.1360 129.95 Sa  250.0947  33.6797 1339 52767  47  0.0309 10.6799  0.1628    0.0143         7.3621  0.0382 
UGC_10545             1 0 0 0  4.459 0.917  3.060   3.1563  5.4871   8.3853 130.64 Sbc 251.7208  34.4100 1175 52791 432  0.0310  5.2686  1.7535    0.3060 9.1498  4.9545  0.5082 
UGC_10544             1 0 0 0  3.391 0.686  2.394   9.0131  4.7013  15.7743 154.28 Sa  251.6731  36.0904  819 52409 295  0.0367 10.4558  0.0620    0.0057         8.7096  0.0131 
MRK_0501              1 0 0 0  3.511 0.978  2.498  44.4138 16.5477  69.1713 141.63 E   253.4674  39.7602                                                                         
UGC_10553             1 1 0 0  3.862 1.751  3.222   8.5379  4.8123  15.3493 125.19 Sa  251.8115  40.2450  630 52050 468  0.0295  5.6762  1.8504    0.2924 9.1315  5.5081  0.4227 
UGC_10512             1 0 0 0  3.560 0.801  2.594  20.7275  4.8999  27.5458 136.17 E   250.4461  39.9844                                                                         
IC_4612               0 0 0 0  3.413 1.102  2.698  13.9107  2.6921  17.2486 133.80 E   248.4566  39.2632  817 52381 313  0.0318  5.5284  2.8070    0.4468         5.6754  0.6295 
KUG_1632+393A         1 0 0 0  4.328 2.514  1.522   0.5989  0.9897   1.5610 133.28 Sc  248.4420  39.2721                                                                         
MCG_+07-34-099        0 0 0 0  3.597 1.212  3.018   3.9126  1.8803   6.6467 128.15 E   247.6887  39.1953 1173 52790 445  0.0304  4.0669  0.0483    0.0099         3.8371  0.0059 
UGC_10433             0 0 0 0  4.406 1.306  3.030   0.7840  3.7257   2.9456 128.23 Sbc 247.7012  39.2171                                                                         
CGCG_224-034          0 0 0 0  3.645 1.286  2.779  11.1589  2.2927  14.1230 122.68 S0  246.9897  39.2528                                                                         
CGCG_224-034_NED01    0 0 0 0  3.586 1.240  2.531   3.5753  3.2123   7.5437 126.77 S0  246.9897  39.2528                                                                         
2MASX_J16274079+39234 0 0 0 0  3.229 0.944  2.195   1.6881  0.9367   3.0156 146.62                                                                                               
2MASX_J16275201+39203 0 0 0 0  3.480 0.849  2.697   0.9424  0.6668   1.8310 129.90                                                                                               
NGC_6158              0 0 0 0  3.529 1.378  2.769  16.1516  3.9524  21.7282 126.13 E   246.9204  39.3830                                                                         
CGCG_224-027          0 0 0 0  3.429 0.656  2.321  14.4970  3.2505  18.9116 141.96 E   246.7652  39.5273 1172 52759 161  0.0338  8.8370  0.1074    0.0114         8.7498  0.0463 
2MASX_J16281419+39324 0 0 0 0  3.648 1.189  3.343   1.0249  0.4985   1.7488 111.90                                                                                               
MCG_+07-34-049        0 0 0 0  3.485 1.117  2.764   3.3722  1.5243   5.6098 132.23 E   247.0981  39.6055                                                                         
NGC_6166C             0 0 0 0  3.647 0.675  3.020   5.5647  2.3600   9.0558 122.53 E   247.0971  39.5702 1172 52759 160  0.0292  6.1844  0.1373    0.0197         7.0795  0.0564 
CGCG_224-061          0 0 0 0  3.717 1.236  3.146   9.0727  1.9034  11.5727 118.89 E   247.7250  39.8475                                                                         
CGCG_224-065          1 0 0 0  3.530 1.235  2.652  12.1327  2.6144  15.6202 129.21 E   247.7642  39.8385  817 52381 287  0.0305  8.1748  0.0401    0.0046         6.9823  0.0082 
CGCG_224-064_NED01    0 0 0 0  3.673 0.828  3.099  20.3052  3.9658  25.2636 122.06 E   247.7611  39.7926 1172 52759 622  0.0289 10.9359  0.0715    0.0061        13.4896  0.0062 
CGCG_224-015          0 0 0 0  3.509 1.068  2.933   9.2705  2.2140  12.3622 126.94 E   246.0735  39.2110 1172 52759 267  0.0300  9.4054  0.0333    0.0035         5.8076  0.0035 
NGC_6131              1 0 0 0  5.778 4.603  4.588   3.2814  2.7159   6.7303  72.90 Sbc 245.5008  38.9149 1337 52767 580  0.0173  0.2534  0.3127    1.0629 8.9132  0.2655  1.3490 
NGC_6131B             1 0 0 0  5.322 3.026  5.138   0.3970  0.7698   1.0934  74.44 Sbc 245.5008  38.9149 1337 52767 580  0.0173  0.2534  0.3127    1.0629 8.9132  0.2655  1.3490 
NGC_6119              1 0 0 0  4.494 2.375  1.687   2.7103  2.2051   5.5319 129.10 Sc  244.9248  37.8063 1337 52767 231  0.0307  2.0516  2.5296    1.1083 9.0328  2.2646  0.8531 
NGC_6120              1 0 0 0  4.856 2.883  2.014  15.3604  6.5174  25.0216 128.90 Scd 244.9507  37.7746                                                                         
NGC_6116              1 0 0 0  3.834 1.620  2.785   9.8906  4.1278  16.0252 123.73 Sa  244.7276  35.1540 1057 52522 478  0.0297 11.1588  0.0957    0.0082         7.7446  0.0259 
NGC_6110              1 0 0 0  3.695 1.001  2.805   6.3140  2.8295  10.4880 128.07 Sa  244.4332  35.0870 1057 52522 431  0.0305  5.4453  0.0305    0.0049         4.1976  0.5508 
NGC_6112              0 0 0 0  3.556 1.018  2.365  17.4293  2.9801  20.7331 130.83 E   244.5024  35.1103 1057 52522 429  0.0313 12.8506  0.1408    0.0095        11.7761  0.0356 
KUGX_1615+352B        0 0 0 0  3.587 1.024  2.980   6.7951  2.2053  10.0935 128.80 S0  244.3983  35.1341 1057 52522 385  0.0323  6.9702  0.0353    0.0045         5.5976  0.0116 
NGC_6108              1 0 0 0  3.795 1.186  2.897  11.6784  3.7807  17.3302 128.05 Sa  244.3567  35.1357 1057 52522 394  0.0310 13.1501  0.0360    0.0024        10.2565  0.0040 
NGC_6109              1 0 0 0  3.538 1.104  2.859  15.3955  7.8766  26.7741 124.50 E   244.4191  35.0041 1057 52522 391  0.0298 17.3616  0.0799    0.0040        21.0863  0.0356 
NGC_6104              1 1 0 0  3.804 1.541  2.852   9.3870  5.6631  17.2759 117.85 Sa  244.1278  35.7081 1056 52764  88  0.0279  5.6146  1.4542    0.2317         5.7148  0.6237 
UGC_10227             0 0 0 0  4.984 3.097  2.576   9.3848  9.0469  20.3404 126.90 Scd 242.2430  36.6108 1056 52764 308  0.0301 10.4972  0.6087    0.0498        23.9883  0.8710 
CGCG_195-006          1 0 0 0  3.756 0.693  2.780   7.8362  2.9198  12.2103 127.61 Sa  240.4926  36.7020 1682 53173 411  0.0305  5.4969  8.4027    1.3760 9.2481  5.2000  0.3690 
CGCG_195-011_NED01    1 0 0 0  3.665 0.962  2.587   6.4379  3.5847  11.5400 132.87 Sa  241.1898  34.6199 1418 53142 601  0.0321  4.6173  1.4552    0.2868         4.8306  0.4519 
CGCG_195-012          1 0 0 0  3.637 1.192  2.772   4.2543  3.1224   8.3915 132.33 Sa  241.2354  34.5959 1418 53142 605  0.0315  3.1610  1.9275    0.5459 9.1391  2.7542  0.5957 
NGC_6185              1 0 0 0  3.495 0.847  2.391  42.2985  9.5131  55.3412 144.20 Sa  248.3245  35.3424                                                                         
CGCG_197-002          0 0 0 0  4.078 1.558  3.499  15.4794  3.6570  20.5813 126.87 S0  250.0269  37.1915 1174 52782 451  0.0303 11.5290  0.0443    0.0036         9.6828  0.0050 
CGCG_196-071          0 0 0 0  3.665 1.216  2.978  14.8845  3.3504  19.4457 131.33 E   247.0833  38.8115                                                                         
KUG_1619+400B         1 0 0 0  4.404 0.875  2.994   7.2293  2.4453  10.8755 135.57 Sbc 245.2709  39.9174 1172 52759 355  0.0320  3.3186  0.7937    0.2059         3.4356  0.6026 
UGC_10330             1 0 0 0  3.969 0.871  2.756   3.3965  2.9658   7.0968 137.43 Sb  244.5492  40.0947 1171 52753 241  0.0326  2.7163  2.1007    0.6679         4.0365  1.0666 
NGC_6038              1 0 0 0  4.362 2.211  2.139  22.2053  7.4965  33.4376 131.96 Sc  240.6688  37.3594 1682 53173 529  0.0313 13.2893  0.2131    0.0139        13.2130  0.1247 
UGC_10155             1 0 0 1  4.815 2.568  1.867   2.5291  4.2695   6.6440 130.07 Scd 240.7563  39.6452                                                                         
UGC_10166             1 0 0 0  4.054 1.212  2.748  18.4314  6.1541  27.6196 133.90 Sb  240.9675  39.9843                                                                         
CGCG_223-047          0 0 0 0  3.017 0.314  1.961  12.3206  5.0500  19.8264 166.13 S0  242.5853  41.8549 1170 52756 189  0.0395  5.5186  0.3878    0.0615         5.3951  0.0098 
UGC_10244             0 1 0 0  4.388 0.938  2.967  14.1514  4.4708  20.8061 137.53 Sbc 242.4811  43.1292 1170 52756 536  0.0329  9.6506  4.4900    0.4124         9.3756  0.0035 
UGC_10252             0 0 0 0  3.418 0.915  2.234  12.2617  5.7819  20.6985 140.68 Sa  242.6824  41.1486 1335 52824  35  0.0315  9.8995  0.0595    0.0053         7.6208  0.0133 
KUG_1621+417          1 0 0 0  4.372 1.712  3.139   4.6695  3.6529   9.3921 116.44 Sb  245.8453  41.6513  815 52374 207  0.0273  3.1271  6.4475    1.8570 9.1501  2.5527  0.5675 
CGCG_224-013          0 0 0 0  3.796 1.263  3.018  12.7692  2.7514  16.4316 118.35 E   245.8659  41.7064  816 52379 333  0.0277  5.8757  0.0371    0.0053         8.1470  0.0062 
CGCG_224-025          1 0 0 0  4.152 0.598  2.686  20.1387  4.7257  26.6980 141.13 Sbc 246.6660  40.4780 1172 52759 527  0.0335 12.6558  0.0992    0.0073         0.4169 36.7282 
NGC_6150              1 0 0 0  3.675 0.929  2.908  26.6379  4.6021  31.7491 122.94 E   246.4582  40.4888 1172 52759 449  0.0292 18.7181  0.1040    0.0050        17.7419  0.0053 
NGC_6150B             0 0 0 0  3.603 0.856  2.553   6.2048  4.0772  11.7473 133.96 Sa  246.4351  40.4756 1172 52759 458  0.0318  6.0013  1.2446    0.1798         5.2240  0.2028 
CGCG_224-036          1 0 0 0  4.257 1.159  2.657   6.6398  2.7550  10.7214 139.21 Sb  247.0584  40.3139 1172 52759 570  0.0331  6.7533  0.0347    0.0044         4.8529  0.0218 
III_Zw_082            0 0 0 0  3.768 1.469  3.214   9.2583  1.6697  11.1975 116.28 E   247.3493  40.8750  816 52379 225  0.0275  6.2577  0.0330    0.0049         5.5976  0.0074 
MCG_+07-34-081        1 0 0 0  4.052 0.957  2.448   6.5471  3.7816  11.8509 138.56 Sb  247.2962  40.8575  816 52379 237  0.0328  6.3335  0.0410    0.0055         6.7764  0.0512 
UGC_10407             1 0 0 0  4.931 3.204  2.458   0.0000  4.0183   0.0000 119.13 Irr 247.1161  41.2175                                                                         
UGC_10415             1 0 1 0  4.292 0.777  2.613   8.1715  5.5564  15.6607 134.59 Sb  247.2516  41.2843  816 52379 173  0.0319  8.4132  2.6404    0.2748 9.2844  5.8345  0.5105 
KUG_1625+413          1 0 0 0  4.761 2.552  2.092   2.1274  5.4652   6.4607 121.45 Sc  246.7201  41.2538  816 52379 243  0.0288  1.5777  1.4386    0.7905 9.1551  1.5205  1.6596 
UGC_10430             1 0 0 0  4.429 0.895  3.034   4.5725  3.7739   9.3693 126.18 Sbc 247.6119  41.4839  816 52379 137  0.0299  6.2202  0.7275    0.1011         5.5590  0.2992 
KUG_1629+415          1 0 0 0  4.456 0.720  3.228   5.2233  2.9970   9.4363 127.68 Sbc 247.9080  41.4936  816 52379  93  0.0303  5.0583  0.4975    0.0891         3.6224  0.1611 
2MFGC_13321           0 1 0 0  3.951 1.797  3.694   6.8990  0.9747   7.6683 111.95 E   249.3719  40.8800  817 52381 591  0.0264  4.0383  0.1313    0.0303         3.5810  0.1710 
UGC_10491_NED01       0 0 0 0  4.866 3.202  2.243   5.4421  6.5004  12.6849 114.62 Sc  249.5584  41.9389                                                                         
UGC_10491_NED02       0 0 0 0  3.817 1.197  3.071   2.2339  0.9118   3.5895 118.67 S0  249.5577  41.9311  628 52083 240  0.0280  2.1450  0.0106    0.0045         2.1577  0.0075 
NGC_6159              1 0 0 0  3.485 0.603  2.623  29.8399  4.1702  33.0544 132.64 S0  246.8552  42.6797  815 52374  77  0.0314 19.4351  0.0549    0.0024        25.7040  0.0143 
UGC_10480             1 0 0 0  3.525 0.685  2.719  23.1702  5.6142  31.0637 136.41 E   249.3758  44.1444  629 52051 310  0.0323 14.3606  0.1008    0.0057        13.6773  0.0316 
UGC_10468             0 0 0 0  4.861 3.252  2.440   8.7653  6.6317  17.4335 128.71 Scd 249.0286  44.6028  626 52057 619  0.0304  8.1196  2.1517    0.2276 9.0525  8.8716  0.5023 
UGC_10325_NED01       0 0 0 0  5.066 2.386  4.627   4.2917  2.8734   8.1811  82.19 Sb  244.3775  46.0916  624 52377 302  0.0192  2.9309  2.1987    0.6779 9.1300  2.7606  0.3972 
UGC_10325_NED02       0 0 0 0  4.264 2.614  4.628   0.6516  0.8690   1.5770  83.77 S0  244.4017  46.0820  624 52377 320  0.0196  0.3050  0.8677    2.4957 8.9503  0.3069  2.7990 
CGCG_251-003          1 0 0 0  5.525 4.311  3.860   4.0012  1.9319   6.8138  84.22 Irr 243.7883  46.7746                                                                         
UGC_10278             1 0 0 0  5.188 4.667  5.863   0.6571  0.8234   1.5579  56.68 Sa  243.0785  49.3982                                                                         
UGC_10150             1 0 0 0  5.381 3.859  3.092   1.6972  1.4019   3.4827  88.02 Scd 240.5682  49.2031  622 52054 339  0.0205  1.4332  0.0093    0.0054         1.3740  0.3741 
CGCG_250-035          1 0 0 0  5.118 2.178  4.381   6.1963  2.1746   9.4591  85.96 Sbc 240.1785  48.5579  812 52352  38  0.0200  5.2651  0.0210    0.0037         5.1523  0.0124 
UGC_10571             0 0 0 0  5.261 4.001  3.352   1.0499  3.5504   3.5086  94.00 Scd 252.3103  48.6236                                                                         
VV_667_NED02          0 0 0 0  2.703 0.276  1.097  38.5760  5.2630  42.4613 184.68 E   248.3080  50.3983                                                                         
VV_667_NED05          1 0 0 0  2.477 0.073  1.009  53.3318 14.0604  73.7337 199.80 E   248.2383  50.4014                                                                         
VV_667_NED06          0 0 0 0  2.611 0.381  1.153  12.8060  2.7061  16.3987 192.47 E   248.2541  50.3950                                                                         
IC_1211               1 0 0 0  4.099 2.890  4.383  15.7470  3.4298  20.3726  80.77 E   244.2163  53.0059                                                                         
UGC_10396             1 0 0 0  5.056 2.500  4.606   2.0369  2.5454   4.8249  88.49 Sbc 246.7219  51.5551                                                                         
UGC_10511             0 0 0 0  3.420 1.103  2.783  16.2472  3.1939  20.2839 127.46 S0  250.3135  51.1844                                                                         
NGC_6283              1 0 0 0  7.179 6.258  7.399   0.1580  0.2019   0.3772  18.69 Sbc 254.8606  49.9220                                                                         
UGC_10579             1 0 0 0  3.438 0.826  2.453  26.9250  5.4958  34.1272 128.30 E   252.4830  53.9539                                                                         
UGC_10655             1 0 0 0  4.390 1.389  3.172   3.2957  3.5357   7.4056 121.69 Sbc 254.9008  56.0694                                                                         
UGC_10590             1 0 0 0  7.043 6.161  5.877   0.8744  0.7293   1.8023  45.80 Scd 252.7339  59.7189                                                                         
NGC_6206              0 0 0 0  4.067 2.238  4.479   8.4118  1.3714   9.8368  79.50 S0  250.0329  58.6174                                                                         
UGC_10515             1 0 0 0  4.865 2.509  4.371   1.2819  1.1323   2.6929  79.10 Sb  250.2769  59.3239                                                                         
UGC_10542             0 0 0 0  5.061 4.012  3.091   5.5911  2.8230   9.6950  84.99 Sc  251.2814  61.8402                                                                         
NGC_6202              1 0 0 0  5.004 2.484  4.539   5.1592  5.4373  11.5366  80.85 Sbc 250.8468  61.9839                                                                         
UGC_10518             1 0 0 0  5.013 2.118  4.713   2.1632  2.0189   4.6384  81.50 Sbc 250.2785  62.3999                                                                         
NGC_6123              0 0 0 0  5.004 3.639  5.564   3.0572  1.2478   4.9125  58.30 S0  244.3323  61.9391                                                                         
NGC_6214              1 0 0 0  4.609 1.170  3.437  12.9740  5.1853  20.7154 108.39 Sbc 249.8829  66.0395                                                                         
UGCA_413              1 0 0 0  3.766 1.645  3.310   2.9959  3.2200   6.7387 103.12 Sa  249.0645  66.2400                                                                         
MRK_0885              1 0 0 0  4.187 1.122  3.311   9.5567  3.1507  14.2998 106.56 Sb  247.4512  67.3783                                                                         
UGC_10425             0 0 0 0  4.659 2.085  3.962   5.2665  2.8830   9.3761  85.45 Sb  247.2345  64.2070                                                                         
UGC_10318             0 0 0 0  4.173 0.593  2.408   7.0928  5.3425  14.1002 137.24 Sbc 244.0743  64.1025                                                                         
UGC_10298             0 0 0 0  4.996 2.130  4.681   1.3684  4.2978   4.4605  83.91 Sbc 243.4470  63.7091                                                                         
IC_1214               1 0 0 0  3.707 1.783  3.496  13.3892  2.3285  16.0285 100.08 S0  244.0488  65.9688                                                                         
UGC_10162             0 0 0 0  0.000 0.000  0.000   8.8930  7.1507  18.1069 164.35 Sb  240.3579  71.3988                                                                         
NGC_6094              1 0 0 0  0.000 0.000  0.000  18.8830  4.0130  24.2396 108.18 S0  241.6413  72.4944                                                                         
UGC_10368             1 0 0 0  0.000 0.000  0.000  14.3083  3.4508  19.1922 105.87 S0  245.1396  73.8656                                                                         
UGC_10562             0 0 0 0  0.000 0.000  0.000  12.6006  6.9017  22.4768 134.61 Sa  251.1537  75.6731                                                                         
UGC_10466             1 0 0 0  0.000 0.000  0.000   8.5172  3.8530  14.2240 113.11 Sb  248.1041  76.7396                                                                         
NGC_6217              1 0 0 0  0.000 0.000  0.000   1.7668  2.0964   4.1222  22.78 Sbc 248.1634  78.1982                                                                         
UGC_10447             0 0 0 0  0.000 0.000  0.000  13.2447  2.9004  17.2359 101.03 Sb  247.0795  80.3546                                                                         
UGC_10464_NED02       1 0 0 0  0.000 0.000  0.000   5.9442  1.3394   7.8342 110.17 Sa  247.1893  82.8890                                                                         
NGC_6251              1 0 0 0  0.000 0.000  0.000  58.6431  7.7851  64.3922 105.01 E   248.1323  82.5379                                                                         
UGC_10471             1 0 0 0  0.000 0.000  0.000  70.0902  4.1437  57.9564 160.36 E   247.6865  81.5440                                                                         
UGC_10638_NED02       0 0 0 0  0.000 0.000  0.000   0.0000  0.0000  10.5633 158.05 E   252.7797  81.5826                                                                         
UGC_10638_NED05       0 0 0 0  0.000 0.000  0.000  42.8698  3.5272  39.7766 161.11 E   252.7455  81.5748                                                                         
UGC_10638_NED06       0 0 0 0  0.000 0.000  0.000   0.0000  0.0000  16.9713 165.61 E   252.9395  81.5917                                                                         
UGC_10638_NED07       0 0 0 0  0.000 0.000  0.000  26.2656  3.7827  29.5964 155.85 E   253.2000  81.6329                                                                         
UGC_10638_NED09       0 0 0 0  0.000 0.000  0.000  12.9652  2.2720  15.6351 166.27 E   253.0534  81.6201                                                                         
UGC_10280             1 0 0 0  0.000 0.000  0.000  14.7541  3.5072  19.7420 115.58 Sb  241.8741  81.3018                                                                         
UGC_10237             1 0 0 0  0.000 0.000  0.000   0.0000  5.2273   0.0000 155.36 Scd 241.1904  79.6293                                                                         
UGC_10497             0 0 0 0  0.000 0.000  0.000   0.3590  2.4842   1.5434  62.75 Sbc 249.1992  72.4039                                                                         
UGC_10502             1 0 0 0  0.000 0.000  0.000   3.3744  5.1546   8.5960  62.91 Sc  249.4068  72.3748                                                                         
NGC_6232              1 0 0 0  0.000 0.000  0.000   3.6288  2.7661   7.2633  64.88 Sa  250.8344  70.6325                                                                         
NGC_6236              1 0 0 0  0.000 0.000  0.000   0.0649  0.6634   0.3189  21.58 Scd 251.1428  70.7807                                                                         
NGC_6248              1 0 0 0  4.761 4.312  4.437   0.0050  0.1730   0.0376  19.56 Scd 251.5940  70.3554                                                                         
UGC_10622             0 0 0 0  2.664 1.480  1.282   3.9732  6.0479  10.1068 108.00 Sc  253.7179  70.4375                                                                         
CGCG_320-039          0 1 0 0  3.533 0.780  2.711  23.9937  2.8188  25.1153 113.40 E   251.3154  67.9369                                                                         
CGCG_320-040          1 0 0 0  3.704 1.451  2.991  16.4349  2.9219  19.8580 107.80 E   251.3531  67.9533                                                                         
UGC_10395             1 0 0 0  1.988 0.436  1.316   5.5138  2.4572   9.1455 136.15 Sa  246.2718  70.1933                                                                         
NGC_6130              1 0 0 1  5.263 3.490  5.301   3.0551  2.6270   6.3556  72.23 Sbc 244.8893  57.6150                                                                         
UGC_10493             1 0 0 0  3.411 1.274  2.442  23.6262  3.7846  27.4672 127.53 E   249.5021  55.4270                                                                         
NGC_6279              1 0 0 0  3.816 1.075  3.447  18.2036  2.7721  20.8146 102.90 S0  254.7561  47.2372                                                                         
UGC_10627             0 0 0 0  5.021 3.377  2.981   6.6806  3.7279  11.9868 102.79 Scd 254.3144  46.8743                                                                         
UGC_10531             1 0 0 0  4.095 0.868  2.830   2.9845  2.1060   5.7958 142.34 Sbc 251.1013  43.7307  629 52051 212  0.0338  1.3036  1.0087    0.6699 9.0093  1.0691  1.6181 
UGC_10602             1 0 0 0  4.418 1.511  3.341   6.8264  4.2039  12.6680 119.57 Sbc 253.5929  41.3355  631 52079 165  0.0282  3.9679  2.1020    0.4621         3.6983  0.8810 
2MASX_J16281689+32484 1 0 0 0  3.369 0.539  1.873   4.0307  1.4427   6.1923 163.15 Sa  247.0704  32.8133                                                                         
NGC_6161              0 0 0 0  4.602 2.018  1.773   4.1338  4.0467   8.9988 141.37 Irr 247.0857  32.8102 1058 52520 292  0.0329  4.5750  4.9369    0.9655                        
NGC_6162              1 0 0 0  3.209 0.783  2.141  28.8788  6.7632  38.3035 156.13 S0  247.0932  32.8494                                                                         
NGC_6163              1 0 0 0  3.420 0.925  2.215  19.6648  3.2839  23.1990 145.88 Sa  247.1163  32.8463 1058 52520 299  0.0346 15.0886  0.0986    0.0057        12.5603  0.0586 
UGC_10351             1 0 0 0  7.717 7.470  7.584   0.0043  0.0817   0.0263  15.09 Scd 245.3674  28.6402 1407 52886 159  0.0030  0.0087  0.0230    2.2922 8.2589  0.0285  4.7863 
UGC_10175             1 0 0 0  7.778 7.502  7.641   0.0000  0.0312   0.0000  14.14 Irr 241.1571  30.7147 1405 52826 162  0.0027  0.0033  0.0071    1.8916         0.0054  3.2659 
UGC_10151             1 0 0 0  5.203 2.953  1.860   8.6789  6.6352  17.4056 136.31 Scd 240.7510  27.0102 1392 52822 109  0.0325  4.4422  1.9521    0.3858         4.2954  0.7621 
UGC_10585             1 0 0 0  3.922 2.219  3.448   8.4754  4.3230  14.8260  95.43 S0  252.8731  19.4165 1568 53169 174  0.0226  6.7870  0.1239    0.0162         6.0256  0.0114 
IC_4621               1 0 0 0  3.793 1.119  2.258   8.7540  4.1953  14.9880 131.27 Sa  252.7131   8.7841                                                                         
NGC_6225              1 0 0 0  3.501 1.484  2.488  30.5229  5.2532  36.6649 136.21 S0  252.0899   6.2227                                                                         
UGC_10623             1 0 0 0  4.757 2.980  2.336   0.7686  1.5701   2.1787  94.79 Scd 254.4654   2.4962                                                                         
UGC_10640             1 0 0 0  3.671 0.710  1.891   5.5630  3.9630  10.9676 128.83 Sb  254.9424   2.5097                                                                         
UGC_10554             0 0 0 0  7.239 6.620  7.001   0.0000  0.2206   0.0000  22.47 Scd 252.0888  -1.6189                                                                         
UGC_10578             0 0 0 0  3.763 0.754  1.905   7.2780  5.9184  15.2666 104.11 Sb  252.8511  -2.4508                                                                         
NGC_6172              0 1 0 0  3.945 2.165  4.106   9.6109  2.8550  14.0000  69.66 E   245.5433  -1.5147                                                                         
2MASX_J16003120-05593 1 0 0 0  3.649 1.629  0.751   3.3534  2.8477   7.1206 115.36 Scd 240.1301  -5.9927                                                                         
NGC_6080              1 0 0 0  4.059 1.494  3.166   3.7086  5.0229   9.0990 103.01 Sa  243.2436   2.1770                                                                         
NGC_6036              1 0 0 0  3.727 1.532  3.780  15.5229  5.2953  23.6967  76.90 S0  241.1282   3.8685 1837 53494  47  0.0185 12.4179  0.1364    0.0098        11.3763  0.0094 
NGC_6037              1 0 0 0  3.830 1.324  3.459   3.6310  1.1670   5.4279  80.60 Sa  241.1246   3.8152 1837 53494  45  0.0192  3.0459  0.0564    0.0173         2.5061  0.1172 
UGC_10337             0 0 0 0  4.411 1.048  2.665   9.2185  7.9783  19.3559 121.72 Sb  244.8693   7.2788 1731 53884 617  0.0292  9.0066  0.4785    0.0481                        
UGC_10740             1 0 0 0  0.000 0.000  0.000  10.3462  1.8445  12.6917  82.71 S0  253.3638  86.5913                                                                         
UGC_10825             1 0 0 0  4.017 0.584  2.224  12.2797  7.8856  24.0684 121.74 Sbc 260.6431   0.9581                                                                         
UGC_10948             0 0 0 0  4.325 1.089  2.273  17.1682 15.8687  38.2595  96.89 Sb  265.6332   0.2167                                                                         
UGC_10824             0 0 0 0  4.436 1.005  2.304   7.1909  7.3263  16.1665 123.27 Sbc 260.5824   2.0183                                                                         
NGC_6296              1 0 0 0  5.110 1.796  3.979   8.0713  6.3931  16.5062  93.68 Sbc 257.1856   3.8939                                                                         
IC_1242               1 0 0 0  4.822 2.067  3.563   2.6977  4.2746   7.0386  93.90 Sb  257.1786   4.0499                                                                         
UGC_10738             0 1 0 0  5.078 1.626  3.903  10.2218  4.9613  17.7332  93.63 Sbc 257.7744   5.8517                                                                         
UGC_10778             0 0 0 0  4.090 2.127  3.693  23.5068  2.0230  22.3823  92.85 S0  259.1001   6.5599                                                                         
UGC_10743             1 1 0 0  5.961 5.230  6.680   1.1363  0.9215   2.3558  36.92 Sa  257.8780   7.9945                                                                         
CGCG_081-018          1 0 0 0  4.985 2.238  4.364   2.9333  1.9202   5.6135  90.92 Sb  256.2447   9.9296                                                                         
UGC_10699             1 0 0 0  4.921 1.943  4.182   5.1466  3.4670   9.9311  87.74 Sb  256.5797  10.3752                                                                         
UGC_10705             1 0 0 0  3.513 0.516  1.960  26.9751  3.4166  29.1036 152.12 Sa  256.7991  11.4211                                                                         
UGC_10802             0 0 0 0  4.164 1.318  3.753  15.9534  1.9053  17.0700  89.70 S0  259.8890  11.2073                                                                         
UGC_10844             0 0 0 0  4.151 1.571  3.629   6.9116  1.7377   9.5416  95.14 S0  261.3548  10.2785                                                                         
IC_1255               1 0 0 0  4.321 1.262  2.537  11.1487 19.7057  30.2319 127.03 Sb  260.7726  12.6954                                                                         
UGC_10864             1 0 0 0  5.673 5.208  6.394   2.0636  0.9648   3.5210  41.19 S0  262.0809  14.1689                                                                         
UGC_10873             1 0 0 0  5.312 2.147  4.775   2.3463  1.8626   4.8054  84.11 Sbc 262.3151  16.1576                                                                         
NGC_6347              1 0 0 0  5.707 2.738  5.251   5.4564  4.4620  11.2351  86.41 Sb  259.9778  16.6606                                                                         
UGC_10798             0 0 0 0  6.098 3.459  5.728   0.2462  1.7107   1.0599  86.89 Sbc 259.7126  19.5280                                                                         
NGC_6321              1 0 0 0  6.139 2.810  5.802   5.3669  2.8086   9.4388  87.75 Sbc 258.6010  20.3139                                                                         
UGC_10787             1 0 0 0  5.351 1.455  4.022   5.1089  5.8137  11.7581 121.01 Sb  259.2387  21.6142                                                                         
UGC_10787_NOTES01     1 0 0 0  5.239 1.140  3.816   3.9710  2.3673   7.3046 122.67 Sb  259.2237  21.6217                                                                         
UGC_10849             1 0 0 0  5.123 2.434  4.466   2.5015  2.2053   5.2756  92.46 Sbc 261.3901  20.7737                                                                         
UGC_10834             1 0 0 0  6.201 4.635  4.100   0.7085  1.5637   2.0531  86.95 Scd 261.1368  20.3981                                                                         
UGC_10847             1 0 0 0  6.894 5.918  5.661   1.0359  0.6747   1.9661  56.31 Scd 261.3272  23.3168                                                                         
UGC_10840             0 0 0 0  3.834 1.076  3.331  18.5196  2.8502  21.3212 114.99 E   261.2124  23.7359                                                                         
UGC_10831             1 0 0 0  5.794 3.948  2.905   0.8396  2.6375   2.7501 114.34 Scd 261.1179  24.9715                                                                         
UGC_10879             1 0 0 0  6.071 4.871  4.782   1.3468  1.1614   2.8224  60.55 Scd 262.4833  24.8838                                                                         
UGC_10926             1 0 0 0  4.334 1.973  4.068   3.8698  2.5253   7.3587  87.65 Sa  264.6137  24.9534                                                                         
UGC_10909             1 0 0 0  5.830 4.105  3.458   1.1331  2.8798   3.4530 107.32 Scd 263.6581  25.5684                                                                         
UGC_10878             0 0 0 0  3.946 1.761  1.059  12.0374  6.8970  21.8635 169.48 Sc  262.4553  23.3227                                                                         
UGC_11063             1 0 0 0  5.367 4.261  3.617   0.7522  0.8752   1.7549  73.15 Sc  269.3970  23.0267                                                                         
NGC_6513              1 0 0 0  4.193 1.996  4.369  13.0928  2.5708  16.4659  84.34 S0  269.8931  24.8868                                                                         
UGC_11042             1 0 0 0  4.024 2.025  3.182  21.1464  3.6896  25.5134 110.74 Sa  268.8238  26.3711                                                                         
UGC_11056             0 0 0 0  4.036 1.610  4.222   6.0147  1.1188   7.3927  94.36 S0  269.2119  28.0806                                                                         
UGC_11040             1 0 0 0  4.906 2.351  4.364   6.3907  1.6376   8.7795  91.52 Sb  268.7624  28.5148                                                                         
UGC_11046             1 0 0 0  4.366 2.080  4.031   7.9445  2.6559  11.9632  92.03 Sa  268.8807  28.8278                                                                         
UGC_10976             1 0 0 0  5.528 4.166  5.725   0.0000  0.0000   4.2473  65.92 Sbc 266.6160  30.7048                                                                         
UGC_10977             0 0 0 0  5.635 4.681  3.891   0.0283  1.3622   0.2385  66.03 Sc  266.6316  30.6983                                                                         
UGC_11045             1 0 0 0  4.185 2.104  3.945  13.9953  2.1422  16.0575 109.40 Sa  268.8373  31.8471                                                                         
UGC_11050             0 0 0 0  5.554 4.028  5.631   0.6770  1.4299   1.9285  69.90 Sbc 268.9299  34.5869                                                                         
UGC_11000             1 0 0 0  6.333 6.344  7.078   0.0971  0.3132   0.3202  21.98 Sa  267.3604  36.1456                                                                         
UGC_10969             0 0 0 0  3.791 0.334  1.405  26.1695 11.4268  43.1105 199.79 Sbc 266.3102  38.9160                                                                         
UGC_10914             1 0 0 0  4.473 2.311  1.410   8.0554  4.3431  14.2993 162.74 Scd 264.0740  40.1333                                                                         
ARK_527               1 1 0 0  6.682 5.577  6.986   0.2606  0.1862   0.5097  28.08 Sb  266.0364  40.8673                                                                         
UGC_11088             1 0 0 0  3.811 0.672  1.922   9.1509  7.2103  18.5232 161.50 Sb  269.9925  44.8572                                                                         
UGC_11065             1 0 0 0  4.925 1.991  4.222   7.0025  3.0408  11.5244 102.54 Sbc 269.2711  47.7413                                                                         
CGCG_278-015          1 0 0 0  5.046 1.909  4.375   3.1235  2.1931   6.0715  92.11 Sbc 265.0683  51.0569                                                                         
UGC_10942             1 0 1 0  5.165 2.828  4.575   0.8729  1.5237   2.3259  88.97 Sbc 265.0701  51.0294                                                                         
UGC_10846             0 0 0 0  4.276 1.448  3.009   7.9503  3.7540  13.4599 123.44 Sb  261.0963  49.9293                                                                         
UGC_10814_NOTES01     0 0 0 0  3.909 2.010  3.855  11.1527  1.3085  11.6455 103.08 E   259.8104  48.9805                                                                         
UGC_10838             0 0 0 0  5.136 2.107  5.041   2.7995  1.7539   5.2231  72.88 Sb  260.9736  48.4791                                                                         
UGC_10845             1 0 0 1  5.337 3.419  2.822  14.7879  5.5371  23.0761 116.80 Scd 261.1006  44.9412                                                                         
NGC_6336              1 0 0 0  4.013 2.095  3.286   9.2837  4.2716  15.5571 114.84 Sa  259.0691  43.8204                                                                         
NGC_6323              1 0 0 0  4.139 2.342  3.723  11.1389  4.1006  17.2720 110.01 Sa  258.3254  43.7825                                                                         
UGC_10765             1 0 0 0  5.247 3.691  2.800   2.7066  2.4287   5.7163 105.07 Scd 258.3531  42.8987                                                                         
UGC_10759             1 1 0 0  3.913 1.410  3.552  22.0097  4.7214  28.3085 114.98 E   258.2021  42.8149                                                                         
UGC_10722             1 0 0 0  4.100 1.987  3.637  11.5328  2.2586  14.3912 107.82 E   257.0818  42.9577                                                                         
UGC_10686             1 0 0 0  3.973 1.232  3.316  14.0365  1.8788  15.3375 118.18 E   256.0812  41.9419                                                                         
NGC_6311              1 0 0 0  3.631 0.614  2.056  57.0296  7.1542  60.9319 150.27 E   257.6814  41.6511                                                                         
FGC_2126              0 1 0 0  4.375 2.652  1.443   4.0507  2.6633   7.6840 151.46 Sc  259.6338  41.6684                                                                         
NGC_6350              1 0 0 0  3.781 1.132  2.595  44.3052  8.4766  54.8023 137.00 S0  259.6759  41.6942                                                                         
UGC_10820             0 0 0 0  4.777 1.159  3.356   8.7587  3.9529  14.5846 133.62 Sbc 260.2392  42.1555                                                                         
NGC_6363              1 0 0 0  4.179 1.026  3.691  25.5065  3.9676  29.4081 123.78 E   260.6667  41.1017                                                                         
UGC_10812             1 0 0 0  4.614 1.167  3.111   5.1998  3.0644   9.5091 124.56 Sb  259.8699  40.9232                                                                         
UGC_10703             1 0 0 0  5.124 2.758  2.426   3.9781  2.2390   7.1692 137.99 Scd 256.5675  38.3921  633 52079  14  0.0328  1.7612  0.4799    0.2416         2.4266  0.4699 
UGC_10706             1 0 0 0  4.984 1.508  3.905   4.9856  4.5789  10.6433 116.14 Sbc 256.6189  38.3635  633 52079  13  0.0275  3.7129  0.5955    0.1387 9.0694  3.5892  0.4560 
UGC_10732             1 0 0 0  5.509 3.379  2.849   0.4791  2.0660   1.7457 116.89 Scd 257.4271  36.4147 2971 54590  64  0.0277  2.6222  0.0563           8.9127  1.0814  1.8880 
IC_1244               1 0 0 0  4.234 1.485  3.447  29.8174  3.8037  32.0918 115.32 Sa  257.6401  36.3035 2972 54586 523  0.0273  6.7167                          16.7880  0.0117 
UGC_10782_NOTES01     0 0 0 0  3.764 0.902  2.313   0.0000  0.0000  20.4671 155.72 Sa  258.9696  36.4058                                                                         
UGC_10708             0 0 0 0  5.321 2.931  4.715   1.9748  4.8559   5.9188  99.25 Sbc 256.6935  35.6591 2972 54586 385  0.0234  1.9752  0.3744           9.0966  1.4555  0.8375 
UGC_10753             0 0 0 0  4.294 1.971  1.139   2.0694  8.0184   7.2579 181.32 Scd 258.1468  34.6924 2972 54586  11  0.0255  1.4320  0.0750           8.8152  0.6067  1.7179 
UGC_10733             0 0 0 0  3.954 1.315  3.045  16.3061  3.5777  21.1991 122.97 E   257.5226  32.4999  973 52426  23  0.0292 12.9976  0.0479    0.0033        11.5878  0.0224 
UGC_10781             1 0 0 0  5.361 1.718  4.755   2.1976  3.2714   5.5437  97.27 Sbc 259.0443  31.7923  976 52413  28  0.0229  1.4900  1.6536    0.9951 9.1232  1.3552  1.0990 
CGCG_170-019          0 0 0 0  3.028 0.333  1.253  36.2745  5.6681  41.8641 187.81 E   260.6600  30.8701                                                                         
MRK_0506              1 0 0 0  3.009 0.390  1.488  25.9403  6.8756  35.9513 179.91 Sa  260.6664  30.8811                                                                         
UGC_10749             1 0 0 0  4.422 1.158  3.052   4.7607  4.8656  10.5577 128.40 Sb  258.0568  30.1679  975 52411  51  0.0306  4.2430  1.7904    0.3837 9.1868                 
UGC_10715             1 0 0 0  3.911 1.438  2.933   7.9400  3.9391  13.6875 130.89 Sa  256.8646  31.2476  976 52413 217  0.0311  6.3233  0.5071    0.0735         5.2723  0.3076 
UGC_10709_NED01       1 0 0 0  4.370 1.068  2.885   7.5222  2.6930  11.5788 131.07 Sb  256.7652  31.4237  976 52413 215  0.0311  5.7100  0.0530    0.0088         9.4406  0.0199 
UGC_10709_NED02       1 0 0 0  4.953 2.063  1.705   0.0000  0.9417   0.0000 152.88 Irr 256.7570  31.4218  975 52411 471  0.0365  0.7555  5.3245    5.3935                        
UGC_10712             1 0 0 0  3.647 1.096  2.391   5.4189  2.3772   8.9486 151.30 Sa  256.8313  31.4387  975 52411 474  0.0359  6.0410  0.0279    0.0043         4.4771  0.0140 
UGC_10675_NED01       1 0 0 0  4.290 1.407  2.603   6.5514  2.4448  10.2233 140.38 Sb  255.8157  31.4579                                                                         
NGC_6282              1 0 0 0  4.309 0.924  2.659   6.1980  5.0158  12.6566 147.70 Sbc 255.1960  29.8205                                                                         
UGC_10654             0 0 0 0  3.518 0.504  2.222  22.2203  4.6865  28.4820 150.25 S0  255.1463  29.7259                                                                         
MRK_0504              0 0 0 0  3.439 0.990  2.227   6.1889  3.1921  10.8262 150.54 S0  255.2823  29.4068                                                                         
CGCG_169-032          0 0 0 0  3.425 0.896  2.225  10.1524  2.3375  13.4525 150.65 E   255.4836  28.3881                                                                         
CGCG_169-033          0 0 0 0  3.455 0.882  2.033  22.9182  3.4734  26.2695 150.17 E   255.4790  28.4179 2808 54524 500  0.0358 16.6140  0.1409    0.0078        13.8038  0.0391 
UGC_10772             1 0 0 0  3.679 0.219  1.406  11.7438  8.1066  22.7389 188.37 Sb  258.7436  29.1603  978 52431 135  0.0451 10.7266  0.3192    0.0253                        
UGC_10866             1 0 0 0  5.545 3.835  3.061   1.4659  2.0935   3.6478 123.66 Scd 262.1556  26.5611                                                                         
ARK_526               1 0 0 1  4.771 2.481  4.239   4.9280  3.6363   9.7728 104.65 Sa  265.5115  25.6203                                                                         
UGC_10999             1 0 0 0  5.822 4.930  5.991   0.6071  0.9338   1.5564  42.99 Sb  267.4500  25.7950                                                                         
UGC_10702             0 0 0 0  3.312 0.943  2.318  30.1454  4.4362  34.1511 162.07 E   256.6519  24.7751 1687 53260 555  0.0387 19.0553  0.0815    0.0036        17.4985  0.0079 
UGC_10678             1 0 0 0  3.775 1.010  2.919  34.6638  3.7767  35.3574 130.18 S0  255.9937  24.1775 1687 53260 498  0.0310 20.4326  0.0244    0.0010        18.5780  0.0066 
UGC_10667             1 0 0 0  4.305 0.760  2.943   1.5804  2.6618   4.1782 131.22 Sb  255.6624  21.5768 1425 52913 418  0.0312  1.7611  1.6589    0.8403 9.0889  1.9143  0.7244 
UGC_10944             0 0 0 0  4.639 2.265  4.604   6.5146  1.3871   8.4035  95.03 E   265.4647  18.2889                                                                         
NGC_6490              1 0 0 0  5.461 4.692  6.227   4.8389  0.6170   5.2310  46.87 S0  268.6269  18.3759                                                                         
UGC_11052             0 0 0 0  5.721 2.474  5.169   6.8083  3.9957  12.5116  90.03 Sbc 269.0775  18.8168                                                                         
UGC_11003             0 0 0 0  6.306 4.634  6.504   1.4206  1.8035   3.4129  57.82 Sbc 267.6738  14.8217                                                                         
UGC_11055             1 0 0 0  6.614 5.464  6.752   1.4959  1.4624   3.3126  42.30 Sbc 269.2698  12.2397                                                                         
UGC_10981             1 0 0 0  3.781 0.958  1.766   9.4593  9.4108  21.0596 151.15 Sbc 266.9142   9.5469                                                                         
UGC_10918             1 0 0 0  4.012 2.230  3.638  37.3316  3.9013  38.1530  90.66 E   264.3893  11.1216                                                                         
UGC_10797             1 0 0 0  4.244 1.981  1.198   5.9049 11.7631  16.6174 146.98 Scd 259.7253   8.4411                                                                         
CGCG_053-023          1 0 0 0  4.116 2.028  3.761   3.6632  1.3335   5.7247  92.87 Sa  255.2871   6.8575                                                                         
UGC_10929             1 0 0 0  4.215 1.837  3.610   6.5832  2.7064  10.6197 112.36 Sa  264.5659  35.5346                                                                         
UGC_10885             0 0 0 0  4.812 1.699  3.647   8.7563  4.7356  15.5509 113.37 Sb  262.5348  35.3665                                                                         
UGC_10681             0 0 0 0  5.109 2.792  1.816   5.3367  6.8109  12.7651 138.49 Scd 255.8873  45.4596                                                                         
UGC_10746             0 0 0 0  4.946 3.219  2.689   7.2333  2.6702  11.2543 116.86 Sc  257.7072  45.8542                                                                         
NGC_6313              0 0 0 0  4.480 2.096  4.006  13.1940  4.2323  19.5125 104.40 Sa  257.5866  48.3328                                                                         
UGC_10750             1 0 0 0  5.042 2.240  3.600   5.0219  2.3648   8.4773 121.82 Sbc 257.9089  49.5638                                                                         
UGC_10680             1 0 0 0  4.567 1.444  3.179  10.6496  4.8575  17.8025 129.48 Sb  255.7946  51.3670                                                                         
UGC_10758             1 0 0 0  5.225 3.124  2.492   5.7895  2.3309   9.2621 127.57 Sc  258.0642  53.1200                                                                         
UGC_10821             1 0 0 0  4.603 1.277  2.989  11.4626  2.5697  14.9752 130.84 Sb  260.1264  52.6430                                                                         
UGC_10839             1 0 0 0  5.405 3.545  4.725   2.7684  2.9915   6.2451 102.65 Sbc 260.9221  52.0110                                                                         
UGC_10883             0 0 0 0  4.294 2.324  3.969   8.7936  1.6631  10.8399 101.17 S0  262.3164  52.1875                                                                         
IC_1252               0 0 0 0  4.013 0.936  2.704   8.6642  3.1779  13.4413 127.14 Sa  258.9599  57.3668                                                                         
NGC_6345              1 0 0 0  3.737 1.341  2.397  15.7960  4.0378  21.6266 145.57 S0  258.8511  57.3503  355 51788 198  0.0344 11.8695  0.1012    0.0078        11.0154  0.0220 
IC_1258               1 0 0 0  4.075 1.031  3.394  18.0999  4.8129  25.1219 115.72 Sa  261.8225  58.4855  366 52017 181  0.0271 13.7980  0.1271    0.0079        18.0717  0.0158 
IC_1259_NED01         0 0 0 0  4.016 1.303  3.892   0.0000  2.1411   0.0000 109.07 E   261.8530  58.5168                                                                         
IC_1259_NED02         0 0 0 0  3.935 1.878  3.078  31.8742  5.4144  37.8790 118.30 S0  261.8616  58.5166                                                                         
NGC_6390              1 0 0 0  6.791 5.691  6.934   0.9640  0.5151   1.7028  47.55 Sbc 262.1171  60.0942  366 52017 445  0.0107  0.4729  0.1103    0.1997 8.9127  0.8337  0.8337 
UGC_10888             0 0 0 1  5.038 1.819  4.606   4.5609  4.1635   9.7082  88.21 Sb  262.4971  60.3502  354 51792 103  0.0205  4.5615  0.1971    0.0378         3.9994  0.1570 
NGC_6399              1 0 0 0  3.702 1.390  2.509  29.2663  7.1307  39.3902 151.69 S0  262.9596  59.6155  366 52017 575  0.0359 18.9496  0.0775    0.0038        20.1372  0.0089 
UGC_10830             1 0 0 0  4.581 2.559  4.358   4.2882  2.7232   8.0476  87.53 Sa  260.7055  60.4449  354 51792 223  0.0203  3.3318  1.0990    0.3001 9.0891  3.1189  0.4677 
UGC_10819             1 0 0 0  4.449 2.790  4.197   3.7637  1.9563   6.5806  93.69 Sa  259.9828  60.1492  354 51792 268  0.0218  3.9965  0.0360    0.0076         3.4834  0.0279 
NGC_6359              1 0 0 0  5.698 5.059  6.311   5.3262  1.3370   7.2354  44.49 S0  259.4709  61.7807                                                                         
NGC_6297              0 0 0 0  4.558 3.266  5.042   4.7166  1.7817   7.3852  72.88 S0  255.9024  62.0256  351 51695 485  0.0167  3.0623  0.0474    0.0137         3.4041  0.0255 
NGC_6319              1 0 0 0  4.023 1.032  3.182  15.4789  5.5290  23.7800 116.55 E   257.4336  62.9731  352 51789 315  0.0273 11.0478  0.6549    0.0532                        
UGC_10731             1 0 0 0  5.033 1.579  4.197   0.0000 18.7235   0.0000 114.44 Sbc 257.0432  63.6309                                                                         
UGC_10863             0 0 0 0  5.049 3.499  2.601   6.9453  4.3244  12.9454 118.40 Sc  261.5573  62.1495  354 51792 530  0.0278  7.4236  0.4626    0.0546         7.8886  0.3436 
NGC_6435              0 0 0 0  3.978 1.564  3.362  17.9190  2.9263  21.0160 120.33 E   265.0461  62.6418                                                                         
UGC_11019             0 0 0 0  4.259 1.542  3.466  11.3968  2.9372  15.6569 112.50 Sa  267.6968  62.8807                                                                         
NGC_6512              0 0 0 0  3.939 1.766  3.209  22.8245  2.8189  24.3031 119.03 E   268.7097  62.6450                                                                         
NGC_6462              0 0 0 0  3.359 0.809  1.774  16.2488  5.0840  23.9132 161.70 E   266.2035  61.9105                                                                         
NGC_6510              1 0 0 0  5.853 4.848  4.541   1.2494  1.7705   3.0999  62.61 Sc  268.6636  60.8179                                                                         
UGC_10982             0 0 0 0  4.944 1.929  3.449   7.9384  2.0612  10.9378 122.25 Sbc 266.5095  59.3230                                                                         
UGC_10961             1 0 0 0  6.611 5.738  5.600   0.1154  0.3070   0.3561  45.70 Scd 265.7252  58.7921                                                                         
UGC_10968             1 0 0 0  6.809 5.855  6.944   0.1889  0.0308   0.2214  43.02 Sbc 266.0436  57.9877                                                                         
UGC_11002             1 0 0 0  4.032 1.043  2.280  11.9074  3.5873  17.2777 130.91 Sb  267.1692  58.4045                                                                         
UGC_11089             1 0 0 1  4.433 2.721  1.704   3.8929  3.6517   8.3716 131.72 Sc  269.8309  58.5409                                                                         
UGC_11084             0 0 0 0  5.260 4.043  3.314   0.2322  0.4746   0.6545  92.89 Scd 269.7611  57.1183                                                                         
I_Zw_199_NOTES01      0 0 0 0  4.200 2.874  4.318   0.0000  0.2576   0.0000  78.79                                                                                               
NGC_6449              1 0 0 0  5.725 4.645  4.082   2.3956  1.9164   4.8752  75.90 Scd 265.9431  56.8041                                                                         
NGC_6474              1 0 0 0  4.477 1.430  3.143   7.4377  4.8217  14.0815 119.89 Sbc 266.7729  57.3010                                                                         
UGC_10980             0 0 0 0  3.749 1.155  3.001   9.5655  2.9105  13.9338 120.28 E   266.4910  57.2572                                                                         
UGC_10935             0 0 0 0  3.550 1.029  2.802   5.0103  1.3900   7.0670 125.17 S0  264.6804  57.2393  358 51818 616  0.0295  7.0360  0.0113    0.0015         4.7424  0.1660 
UGC_10955             1 0 0 0  4.779 2.606  2.223   1.9348  2.3806   4.5719 121.94 Scd 265.5639  55.9864  358 51818   6  0.0287  2.4189  0.3928    0.1342         1.6827  0.7430 
NGC_6454              1 0 0 0  3.535 0.929  2.341  30.0924  6.4678  38.8938 129.12 E   266.2360  55.7046                                                                         
UGC_10971             0 0 0 0  3.630 1.012  2.600  16.3332  5.4499  24.6193 123.25 Sa  266.2063  55.3496                                                                         
NGC_6479              1 0 1 0  4.979 3.737  2.946   4.9770  3.2835   9.4734  94.92 Sc  267.0903  54.1491                                                                         
UGC_10774             1 0 0 0  4.244 0.810  2.845   5.0041  3.3879   9.5950 125.48 Sb  258.5378  58.8185  353 51703 103  0.0298  4.1076  1.2619    0.2748         4.0644  0.5702 
NGC_6290              1 0 0 0  4.392 3.308  4.832   8.9050  1.5805  10.7283  74.85 Sa  255.2351  58.9706                                                                         
UGC_10687             1 0 0 0  5.840 4.666  4.356   0.0000  0.6600   0.0000  75.92 Scd 255.8673  59.7239  353 51703 430  0.0176  0.0001  0.0016   10.3524 8.7447  1.0375  2.2029 
NGC_6295              1 0 0 0  3.832 1.789  2.574  14.4148  3.6032  19.5534 129.94 Sa  255.8139  60.3377  351 51695 210  0.0305 17.5700  2.4709    0.1237        13.1826  0.5741 
UGC_10995             1 0 0 0  4.490 1.495  3.383   7.2282  6.5078  15.3034 115.70 Sb  266.8870  64.0276                                                                         
UGC_11005             1 0 0 0  4.628 1.917  3.659   3.8765  1.8887   6.6338 106.93 Sb  267.3285  63.7589                                                                         
NGC_6505              1 0 0 0  2.762 0.157  1.206  55.2775  6.5636  58.1161 179.71 E   267.7809  65.5307                                                                         
NGC_6457              1 0 0 0  3.806 1.516  3.207  40.2084  2.1892  32.2407 115.49 S0  265.7203  66.4761                                                                         
UGC_10953             1 0 0 0  3.807 1.660  3.053   8.2857  3.1065  12.9613 116.39 Sa  265.2910  66.6792                                                                         
NGC_6470              1 0 0 0  4.490 1.739  3.164   6.3290  3.0606  10.8255 114.53 Sb  266.0617  67.6195                                                                         
NGC_6471              0 0 0 0  4.629 2.790  2.449   2.0247  3.4269   5.3449 114.56 Sc  266.0546  67.5931                                                                         
NGC_6419              0 0 0 0  3.691 1.540  2.964  24.3310  2.4848  24.2905 112.94 Sa  264.0238  68.1559                                                                         
NGC_6424              0 0 0 0  2.288 0.768  1.982  11.2693  3.5589  16.6092 111.09 E   264.0504  69.9890                                                                         
NGC_6503              0 0 0 0  5.328 5.170  5.535   0.2246  0.3582   0.5798   4.53 Scd 267.3604  70.1443                                                                         
UGC_10912             1 0 0 0  0.000 0.000  0.000  12.9687  4.3529  19.5194 171.39 Sb  263.4043  70.8427                                                                         
NGC_6395              0 0 0 0  0.000 0.000  0.000   0.1241  0.9289   0.5478  19.99 Scd 261.6303  71.0962                                                                         
NGC_6434              1 0 0 0  0.000 0.000  0.000   1.2050  2.6990   3.4987  38.11 Sbc 264.2034  72.0889                                                                         
NGC_6508              1 0 0 0  0.000 0.000  0.000  30.7259  4.8783  35.6862 107.18 E   267.4437  72.0212                                                                         
UGC_11038             1 0 0 0  0.000 0.000  0.000   3.6009  2.5934   7.0646 107.58 Scd 267.9914  72.1475                                                                         
UGC_11066             1 0 0 0  0.000 0.000  0.000   0.0000  0.9533   0.0000  63.15 Scd 268.7190  71.5407                                                                         
NGC_6538              1 0 0 0  0.000 0.000  0.000   0.0769  0.3447   0.2845  22.36 Sbc 268.5690  73.4239                                                                         
UGC_10853             1 0 0 0  0.000 0.000  0.000  62.6710  5.1858  58.1207 177.67 Sb  260.6717  74.3572                                                                         
UGC_10853_NED01       0 0 0 0  0.000 0.000  0.000   5.6115  3.2417  10.2021 187.41 S0  260.5951  74.3668                                                                         
UGC_10853_NED03       1 0 0 0  0.000 0.000  0.000   3.4827  2.8860   7.1747 162.01 Sb  260.6717  74.3572                                                                         
UGC_10949             0 0 0 0  0.000 0.000  0.000  12.0598  2.0052  14.2342 106.43 E   264.7209  74.8389                                                                         
NGC_6412              1 0 0 0  0.000 0.000  0.000   0.8301  1.1388   2.0357  22.32 Sc  262.4044  75.7049                                                                         
NGC_6324              1 0 0 0  0.000 0.000  0.000   2.6317  3.8507   6.6002  70.69 Sc  256.3556  75.4072                                                                         
UGC_10803             1 0 0 0  0.000 0.000  0.000   0.4530  0.7211   1.1705  21.23 E   259.0219  73.4358                                                                         
UGC_10791             1 0 0 0  0.000 0.000  0.000   0.0000  0.0815   0.0000  22.25 Scd 258.6614  72.3982                                                                         
IC_1254               1 0 0 0  0.000 0.000  0.000   0.0980  0.1038   0.2199  20.91 Sb  257.8888  72.4020                                                                         
IC_1251               1 0 0 0  0.000 0.000  0.000   0.0364  0.1862   0.1410  20.05 Scd 257.5551  72.4107                                                                         
NGC_6340              1 0 0 0  0.000 0.000  0.000   2.5307  1.3261   4.4507  20.74 S0  257.6040  72.3043                                                                         
UGC_10713             0 0 0 0  0.000 0.000  0.000   0.1341  0.5452   0.4793  18.75 Sb  256.1405  72.4457                                                                         
UGC_10907             0 0 0 0  0.000 0.000  0.000   0.0583  0.2168   0.2020  29.00 Sbc 262.4966  77.3962                                                                         
UGC_10923_NED01       1 0 0 0  0.000 0.000  0.000   9.3335  6.3585  18.1780 112.17 Sc  259.8722  86.7387                                                                         
UGC_10923_NED02       0 0 0 0  0.000 0.000  0.000   2.8530  1.5491   5.1366 112.47 Sb  260.0755  86.7363                                                                         
UGC_11134             0 0 0 0  5.036 1.796  3.840   0.0000  0.0000   1.2629  90.25 Sbc 272.6383   5.7332                                                                         
UGC_11122             1 0 0 0  5.365 2.928  2.411   0.0000  2.4902   0.0000 105.76 Scd 272.0283   9.7223                                                                         
NGC_6615              1 0 0 0  5.758 5.238  6.498   6.4382  0.9949   7.5178  39.31 S0  274.6398  13.2650                                                                         
UGC_11198             0 1 0 0  4.809 2.071  5.162   2.9074  2.5523   6.2129  64.19 Sa  274.7466  16.2495                                                                         
UGC_11242             1 0 0 0  4.317 1.582  0.971  14.6268 12.0706  30.9977 145.84 Scd 277.0062  16.1256                                                                         
NGC_6635              1 0 0 0  4.415 3.204  4.292  17.0303  4.1646  23.5797  71.09 S0  276.9047  14.8190                                                                         
CGCG_114-025          1 0 0 0  4.322 1.530  4.115  11.4821  3.9047  17.9788  71.68 S0  279.6097  17.1974                                                                         
UGC_11301             0 0 1 0  5.665 4.530  3.830   6.4025  4.9780  13.2866  63.85 Sc  279.4771  17.5339                                                                         
UGC_11297             0 0 0 0  5.136 1.801  4.187   2.5163  3.2297   6.1736  82.45 Sbc 279.3152  19.9783                                                                         
UGC_11314             1 0 0 0  6.454 5.054  5.093   0.0000  1.2614   0.0000  60.34 Irr 280.0437  21.4945                                                                         
UGC_11302             1 0 0 0  6.995 5.818  5.459   0.0000  0.0000   2.6487  58.62 Scd 279.4781  22.0755                                                                         
UGC_11285             0 0 0 0  6.150 4.991  4.403   1.0073  2.8812   3.2308  64.15 Scd 278.8099  22.5002                                                                         
NGC_6658              1 0 0 0  4.786 3.213  5.401   5.6477  7.5733  13.8768  60.57 S0  278.4822  22.8884                                                                         
UGC_11261             1 0 0 0  7.034 5.869  5.662   0.0823  0.6463   0.3730  56.55 Scd 277.7778  22.4099                                                                         
NGC_6641              1 0 0 0  5.015 3.832  5.872   5.5402  2.0401   8.6876  59.35 Sa  277.2390  22.9029                                                                         
UGC_11253             0 0 0 0  6.028 4.928  4.874   1.8900  1.6846   4.0269  59.33 Sc  277.4154  23.0687                                                                         
UGC_11229             0 0 0 0  5.533 4.644  6.357   5.0592  0.8413   6.0447  45.99 S0  276.4104  22.3273                                                                         
UGC_11197             1 0 0 0  4.440 1.999  4.715  14.9047  2.5303  17.9301  74.44 S0  274.5949  21.2929                                                                         
NGC_6586              1 0 0 0  6.780 5.083  6.863   2.0398  1.1408   3.6887  45.63 Sbc 273.4101  21.0905                                                                         
UGC_11158             0 0 0 0  5.928 2.914  5.220   3.0513  2.9174   6.6456  71.60 Sb  273.2259  20.6728                                                                         
UGC_11104             1 0 0 0  5.489 2.979  5.259   3.4188  1.5144   5.7040  75.63 Sbc 271.1604  20.0971                                                                         
UGC_11128             0 0 0 0  4.574 1.961  4.693   4.4076  3.0837   8.6264  77.29 Sa  272.3355  18.2974                                                                         
UGC_11188             0 0 0 1  5.824 4.525  3.668   1.1172  2.8585   3.4529  73.77 Scd 274.3737  18.9035                                                                         
UGC_11107             1 0 0 0  5.357 2.200  4.925   1.9974  0.9192   3.3915  78.18 Sbc 271.2704  17.2673                                                                         
UGC_11353             1 0 0 0  4.606 2.448  4.892   7.8404  2.2677  11.4210  61.83 S0  281.9343  23.3472                                                                         
UGC_11379             1 0 0 0  5.951 4.817  4.130   2.0239  2.7251   5.0611  63.02 Scd 284.1833  25.2372                                                                         
NGC_6697              1 0 0 0  4.496 2.481  4.871  14.0915  2.9594  18.2932  66.77 E   281.3127  25.5128                                                                         
NGC_6602              1 0 0 0  6.340 4.877  6.585   3.7049  1.2220   5.6310  44.42 Sb  274.1430  25.0438                                                                         
UGC_11156             1 0 0 0  4.472 2.081  4.854   9.5094  2.1218  12.6067  67.17 E   273.1545  25.5368                                                                         
FGC_2189              1 0 0 0  5.878 4.949  4.125   0.2621  0.2915   0.6059  67.88 Scd 273.0030  25.5766                                                                         
UGC_11150             0 0 0 0  5.539 4.483  3.620   1.9103  2.4113   4.6141  68.57 Sc  273.0301  25.5960                                                                         
UGC_11142             0 0 0 0  5.688 4.161  3.977   1.7877  2.8455   4.6826  64.52 Sc  272.9111  25.6577                                                                         
UGC_11127             1 0 0 0  5.765 4.135  3.218   1.6252  3.3202   4.5938 100.23 Sc  272.1645  28.0602                                                                         
UGC_11123             1 0 0 0  7.510 6.475  6.813   0.0000  0.2214   0.0000  39.78 Scd 271.9085  28.4871                                                                         
UGC_11151             0 0 0 0  5.718 2.431  5.016   8.4926  8.4015  18.7054  97.99 Sbc 273.0234  29.1558                                                                         
UGC_11103             0 0 0 0  6.942 5.888  7.055   0.1524  0.3733   0.4584  42.37 Sbc 270.9955  29.5206                                                                         
UGC_11100             1 0 0 0  5.975 2.862  5.156   2.1499  2.5270   5.0162  91.77 Sbc 270.8433  29.0916                                                                         
UGC_11086             0 0 0 0  6.136 2.831  5.379   8.6421  3.7157  14.2089  93.68 Sbc 270.0996  28.7895                                                                         
UGC_11195_NED01       1 0 0 0  5.705 2.165  5.151   0.7533  4.7148   3.1494  79.38 Sbc 274.4854  30.6521                                                                         
UGC_11195_NED02       0 0 0 0  5.999 4.552  4.027   0.0000  1.3602   0.0000  79.43 Scd 274.4880  30.6483                                                                         
UGC_11263             1 0 0 0  7.434 6.608  6.802   0.0000  0.1414   0.0000  43.29 Scd 277.8124  30.9654                                                                         
UGC_11264             1 0 0 0  5.694 3.823  5.520   1.0820  2.0098   2.9745  71.35 Sbc 277.9420  31.0897                                                                         
UGC_11233             0 0 0 0  4.330 2.172  3.824  11.3319  2.4297  14.6820  96.82 S0  276.4344  32.1787                                                                         
UGC_11265             1 0 0 0  4.494 2.005  4.495  11.5362  4.1089  17.8010  86.95 E   277.8955  33.9373                                                                         
NGC_6657              1 0 0 0  5.280 2.314  4.283  10.6670  7.2012  20.5433  98.97 Sbc 278.2560  34.0604                                                                         
UGC_11249             1 0 0 0  5.046 2.175  4.000   2.3076  1.1115   3.9490 100.03 Sb  277.1281  34.1915                                                                         
NGC_6640              0 0 0 0  5.842 4.509  3.397   7.5755  7.0088  16.2514  96.43 Scd 277.0346  34.3026                                                                         
UGC_11167             1 0 0 0  5.293 1.573  4.257   8.3027  2.0279  11.2459  99.29 Sbc 273.3618  33.7428                                                                         
UGC_11163             1 0 0 0  4.579 1.757  4.441   8.9864  3.4637  14.2577  96.60 Sa  273.3283  33.8301                                                                         
UGC_11118             1 0 0 0  5.002 1.586  3.867   3.2872  2.9546   6.9800 102.39 Sb  271.4699  34.0171                                                                         
UGC_11087             1 0 0 0  5.122 2.316  3.497   4.2912  5.0349   9.9778 110.81 Sbc 270.0793  34.6398                                                                         
UGC_11091             1 0 0 0  5.716 4.201  3.563   1.3238  1.5478   3.0751 102.06 Scd 270.1821  35.0137                                                                         
UGC_11312             1 0 0 0  4.402 2.125  4.204   5.6987  1.6712   8.2045  92.54 S0  279.7090  37.9515                                                                         
UGC_11281             0 0 0 0  4.688 1.213  3.172  16.0486  8.2828  28.1424 115.96 Sb  278.5212  38.5980                                                                         
UGC_11278             0 0 0 0  3.950 1.077  3.143  10.5893  2.8060  14.7263 114.67 S0  278.4323  38.6181                                                                         
IC_1288               1 0 0 0  4.570 1.727  4.773   7.6338  3.5489  12.8863  80.99 Sa  277.3436  39.7133                                                                         
NGC_6663              1 0 0 0  5.385 3.963  3.173   3.9925  2.3919   7.3766  97.67 Scd 278.3904  40.0489                                                                         
IC_4772               0 0 0 0  4.092 1.781  3.650   8.9506  1.5579  10.7622 100.53 E   279.9852  40.0264                                                                         
NGC_6685              0 1 0 0  4.081 2.450  3.894  12.6443  2.5898  16.0813  93.29 S0  279.9945  39.9817                                                                         
NGC_6686              0 0 0 0  4.125 1.866  3.676  10.8835  1.8910  13.0799 100.17 E   280.0291  40.1375                                                                         
NGC_6695              1 0 0 0  5.069 2.817  4.866   5.5441  3.4929  10.4197  78.56 Sb  280.6783  40.3671                                                                         
UGC_11228             1 0 0 0  4.351 1.929  4.598  15.1653  2.0540  16.7172  82.74 S0  276.1933  41.4927                                                                         
NGC_6606              1 0 0 0  5.039 2.249  4.425  12.6516  2.3837  15.5881  82.42 Sb  273.6728  43.2687                                                                         
CGCG_227-024          1 0 0 0  4.745 3.022  1.884   6.5508  3.0987  11.1014 126.36 Sc  274.5249  39.8252                                                                         
UGC_11327             1 0 0 0  5.473 2.910  5.077   0.1800  1.8467   0.8886  80.06 Sbc 280.2523  36.3849                                                                         
UGC_11322             1 0 0 0  5.334 3.109  5.213   2.8515  1.6573   5.2122  80.33 Sbc 280.1253  36.1249                                                                         
NGC_6692              1 0 0 0  4.384 2.548  4.647  17.1619  1.7208  17.0665  77.96 E   280.4237  34.8435                                                                         
UGC_11336             1 0 0 0  5.627 4.307  3.702   0.2772  1.5223   1.1042  82.96 Scd 280.6540  34.4705                                                                         
UGC_11372             0 0 0 0  6.801 5.434  7.087   0.0000  1.5667   0.0000  43.54 Sbc 283.1388  33.8282                                                                         
IC_1296               1 0 0 0  5.540 2.428  5.212   0.4078  1.3856   1.3766  73.05 Sbc 283.3284  33.0665                                                                         
UGC_11296             1 0 0 0  4.441 1.225  3.394   0.6131  4.8898   2.8111 107.26 Sb  279.2487  30.6158                                                                         
UGC_11231             0 0 0 0  6.674 5.774  5.212   0.0000  0.2303   0.0000  42.59 Scd 276.4094  29.3754                                                                         
NGC_6619              1 0 0 0  4.523 2.898  4.846  26.3775  3.2908  28.4867  71.69 E   274.7316  23.6557                                                                         
UGC_11293             0 0 0 0  5.756 4.701  4.700   0.7858  1.2407   2.0887  49.32 Sc  279.1734  10.4387                                                                         
UGC_11376             1 0 0 1  5.287 2.183  4.445   1.5515  1.7101   3.5360  93.00 Sbc 283.5610  48.9279                                                                         
UGC_11352             1 0 0 0  5.296 2.820  4.361   1.7726  2.0470   4.1095  94.44 Sbc 281.5146  48.8440                                                                         
UGC_11335             0 0 0 0  4.855 2.026  4.242   5.1881  2.0759   8.3162  93.80 Sb  280.4886  50.2356                                                                         
CGCG_279-018          1 0 0 0  3.791 0.911  2.565  13.2430  3.2687  17.9463 131.46 E   278.9943  51.4587                                                                         
UGC_11298             1 0 0 0  3.446 0.303  1.927  41.3326 17.4585  67.4610 150.87 E   279.0858  51.4665                                                                         
UGC_11255             0 0 0 1  4.546 2.246  1.816   5.2887 12.0745  15.4685 136.94 Sc  277.2394  51.6510                                                                         
UGC_11241             1 1 0 1  4.333 0.760  2.362  17.6052  4.0736  23.3051 139.76 Sb  276.7080  51.1392                                                                         
UGC_11202             1 0 0 0  3.901 2.015  3.434  16.2027  5.7879  24.9772 110.68 S0  274.6632  50.2776                                                                         
UGC_11145             1 0 0 0  2.960 0.316  1.376  32.9680  6.0247  40.2254 198.50 E   272.7447  49.5289                                                                         
UGC_11173             0 0 0 0  5.174 2.402  4.215   5.4385  3.7830  10.5508  98.29 Sbc 273.5126  49.0443                                                                         
UGC_11206             1 0 0 0  5.353 3.762  5.183   1.6724  1.7998   3.7709  71.35 Sb  274.9340  48.5612                                                                         
UGC_11217             1 0 0 0  4.061 0.537  2.050  23.3449  9.6538  37.8059 174.24 Sb  275.5644  48.1109                                                                         
UGC_11186             1 0 0 0  5.125 1.563  4.281   5.8247  3.6101  10.8408  99.49 Sbc 274.0754  47.8360                                                                         
NGC_6560              1 0 0 0  5.051 3.639  3.310   4.3720  6.2105  10.8530 100.08 Sc  271.3083  46.8815                                                                         
UGC_11245             1 0 0 0  4.089 1.285  3.433   5.1279  2.4891   8.7754 113.14 Sa  276.7387  56.0877                                                                         
UGC_11182             0 0 0 0  5.893 4.823  4.634   0.6299  0.5192   1.2952  62.62 Sc  273.6922  56.4984                                                                         
NGC_6732              0 0 0 0  3.814 0.812  3.171  27.2183  4.8382  32.9356 114.80 E   284.1002  52.3776                                                                         
NGC_6670              0 0 0 0  3.893 1.310  2.831   7.5896  1.9194  10.3708 122.63 E   278.4070  59.8896                                                                         
UGC_11225             0 0 0 0  7.034 6.016  6.127   0.4199  1.6226   1.4764  56.48 Scd 275.8347  60.7561                                                                         
CGCG_301-026          1 0 0 0  4.488 2.255  3.025   6.1340  2.1738   9.4144 114.93 Sb  273.9324  61.6979                                                                         
UGC_11169             0 0 0 0  3.560 0.724  2.021  17.1903  3.4490  21.6718 148.27 Sa  273.0421  64.9825                                                                         
NGC_6552              1 0 0 0  4.858 1.346  3.575  14.5487  5.0572  22.1878 112.81 Sbc 270.0305  66.6151                                                                         
UGC_11116             1 0 0 0  4.624 1.468  3.287   4.3196  3.2744   8.6334 114.49 Sb  270.9249  67.0518                                                                         
UGC_11208             1 0 0 0  5.012 3.454  2.229   3.4526  3.6061   7.7056 115.86 Scd 274.6653  68.3516                                                                         
NGC_6677              1 0 0 0  5.009 2.146  4.683   3.5812 10.0094  11.2755  95.41 Sbc 278.4002  67.1099                                                                         
UGC_11288_NED02       1 0 0 0  5.396 4.269  3.791   0.1659  2.4400   0.9285  77.07 Sc  278.3813  67.1465                                                                         
NGC_6676              0 0 0 0  5.029 1.663  4.219   5.2785  4.7137  11.2027  97.16 Sbc 278.2917  66.9590                                                                         
VII_Zw_848            1 0 0 0  5.117 3.363  2.584   0.5296  2.4320   1.9780 108.39 Irr 283.3679  68.4750                                                                         
UGC_11363             0 0 0 0  1.588 0.278  0.699  30.7375  7.2303  41.0083 183.65 S0  281.8950  70.7336                                                                         
NGC_6689              0 0 0 0  0.000 0.000  0.000   0.0589  0.3438   0.2395  10.71 Scd 278.7079  70.5241                                                                         
NGC_6651              1 0 0 0  0.000 0.000  0.000   5.6623  6.2365  12.8987  82.96 Sc  276.0821  71.6019                                                                         
UGC_11193             1 0 0 0  0.000 0.000  0.000   0.0000  0.0974   0.0000  24.75 Irr 273.7524  71.0051                                                                         
UGC_11106             1 0 0 0  4.282 0.712  2.209   6.6698  3.8410  12.1144 145.35 Sbc 270.5181  69.7138                                                                         
NGC_6654              1 0 0 0  0.000 0.000  0.000   5.3365  1.3240   7.2565  29.00 Scd 279.8551  73.5801                                                                         
NGC_6654A             0 0 0 0  0.000 0.000  0.000   0.0365  1.0794   0.2602  25.53 Scd 279.8551  73.5801                                                                         
UGC_11331             1 0 0 0  0.000 0.000  0.000   0.0000  0.1196   0.0000  24.84 Scd 279.7462  73.6105                                                                         
2MASX_J18502956+73212 0 0 0 0  0.000 0.000  0.000   5.8239  0.7232   6.2406 167.20                                                                                               
2MASX_J18503610+73205 0 0 0 0  0.000 0.000  0.000   1.3738  0.7523   2.4614 167.04                                                                                               
VII_Zw_846            0 0 0 0  0.000 0.000  0.000  21.3763  3.9903  26.3765 156.93 E   282.6087  73.3454                                                                         
VII_Zw_846_NOTES02    0 0 0 0  0.000 0.000  0.000  17.0876  3.0012  20.6466 170.08 E   282.6087  73.3454                                                                         
UGC_11377             0 0 0 0  0.000 0.000  0.000   1.5713  5.7227   5.4281 106.41 Scd 283.1009  73.1933                                                                         
NGC_6643              1 0 0 0  0.000 0.000  0.000   2.7225  3.8753   6.7782  24.35 Sc  274.9431  74.5684                                                                         
UGC_11270             1 0 0 0  0.000 0.000  0.000   5.7551  1.0514   7.0426  69.96 Sa  277.0266  78.7502                                                                         
UGC_11390             0 0 0 0  0.000 0.000  0.000   1.3994  1.6981   3.3261  70.11 Sc  282.6813  84.5828                                                                         
UGC_11339             0 0 0 0  0.000 0.000  0.000  15.2712  2.6786  18.6148 113.38 S0  275.8080  86.8904                                                                         
ESO_460-_G_012        1 0 0 0  0.453 0.135  0.112   1.8927  1.8303   4.1526 100.24 Scd 293.1146 -29.9396                                                                         
ESO_460-_G_010        1 0 0 0  0.555 0.039  0.225   7.1239  6.5326  15.3574  96.82 Sbc 293.0840 -29.3861                                                                         
ESO_460-_G_004        1 0 0 0  0.334 0.047  0.149  25.5363  6.9877  36.1421  99.90 E   292.0709 -29.5289                                                                         
ESO_459-_G_016        1 0 0 0  0.514 0.258  0.138   0.3419  2.1433   1.4310  94.48 Sc  290.5186 -29.6156                                                                         
ESO_459-_G_018        0 0 0 0  0.547 0.253  0.139   0.7116  4.0487   2.8783  96.53 Sc  290.6479 -29.0611                                                                         
ESO_459-_G_014        0 0 0 0  0.579 0.321  0.177   1.7392  2.2474   4.2175  86.43 Sc  290.2875 -28.9041                                                                         
ESO_459-_G_012        1 0 0 0  0.477 0.095  0.332  25.6816  0.0992   8.2979  86.67 Sa  289.9617 -28.8129                                                                         
ESO_459-_G_010        0 0 0 0  0.443 0.086  0.170  18.4348  4.3074  24.6789 104.07 Sb  289.3756 -28.2535                                                                         
ESO_459-_G_007        1 0 0 0  0.338 0.021  0.138   4.5858  2.6588   8.4521 101.33 Sa  288.1139 -29.0433                                                                         
ESO_525-_G_002        0 0 0 0  0.389 0.001  0.063   3.9786  6.2640  10.2947 170.15 Sbc 289.9191 -24.0418                                                                         
ESO_594-_G_003        0 0 0 0  0.367 0.002  0.071   6.4004  5.3106  13.2563 167.71 Sbc 292.3842 -20.9964                                                                         
ESO_594-_G_011        0 0 0 0  1.113 0.904  1.109   0.1058  0.0841   0.2162  23.90 Sc  295.1763 -22.2707                                                                         
ESO_526-_G_006        0 0 0 0  4.601 1.302  3.477   0.6266  2.8236   2.3383  86.94 Sb  297.0558 -23.5096                                                                         
ESO_526-_G_010        1 0 0 0  4.844 1.617  3.266   0.4458  2.5950   1.8217  92.27 Sbc 298.0032 -23.4506                                                                         
ESO_526-_G_015        1 0 0 0  5.081 2.100  3.872   6.0631  4.2135  11.8721  79.16 Sbc 298.7580 -23.2907                                                                         
ESO_526-_G_016        1 0 0 0  4.239 1.704  3.302   5.6780  2.5386   9.5428  81.11 Sa  298.8024 -23.2727                                                                         
ESO_526-_G_013        1 0 0 0  2.623 0.051  0.442   6.4547  8.7714  15.9218 194.60 Sb  298.3833 -22.8034                                                                         
ESO_526-_G_008        1 0 0 0  5.217 3.215  2.491   0.7131  2.4140   2.4112  78.19 Sc  297.5679 -22.5459                                                                         
ESO_595-_G_003        0 0 0 0  3.911 1.510  3.033   2.1319  1.2026   3.8930  91.38 S0  298.7539 -21.0982                                                                         
2MASX_J19530739-21301 0 0 0 0  1.945 0.040  0.485  18.2370  2.4790  20.2608 197.40                                                                                               
ESO_595-_G_005        1 0 0 0  4.154 1.423  3.378   4.4221  2.2179   7.7849  81.58 Sa  299.6289 -20.8449                                                                         
ESO_594-_G_014        1 0 0 0  3.599 0.469  1.651   5.9528  4.2338  11.6733 138.86 Sb  296.6668 -21.3715                                                                         
ESO_594-_G_016        0 0 0 0  2.550 0.194  0.854  32.1548  3.8405  34.0378 162.18 S0  296.7721 -20.2057                                                                         
ESO_595-_G_001        1 0 0 0  2.958 0.431  1.067   6.6336  4.3805  12.8005 147.01 Sa  298.2104 -19.2181                                                                         
ESO_594-_G_013        1 0 0 0  2.904 0.175  1.053   6.1983  1.5769   8.5361 152.23 Sa  296.5120 -19.0591                                                                         
ESO_594-_G_008        0 0 0 0  5.302 3.679  2.708   1.2105  3.6053   3.9342  83.81 Scd 294.3652 -17.4552                                                                         
ESO_526-_G_001        0 0 0 0  2.969 0.075  0.687  15.0760  5.5276  23.6524 167.91 Sb  295.5862 -24.0522                                                                         
ESO_526-_G_005        0 0 0 0  4.718 1.712  3.566   0.3086  1.2517   1.1090  79.53 Sb  296.7642 -24.3371                                                                         
ESO_526-_G_009        0 0 0 0  4.949 1.110  3.772   0.5202  2.1978   1.8991  80.09 Sbc 297.6153 -24.5211                                                                         
ESO_526-_G_014        0 0 0 0  2.561 0.067  0.874   6.4928  3.1375  11.1982 149.10 Sa  298.6616 -25.3347                                                                         
ESO_461-_G_013        1 0 0 0  3.186 0.945  1.724  24.5853  4.6036  30.6188 106.99 S0  299.0081 -27.4526                                                                         
ESO_461-_G_003        0 0 0 0  4.271 0.805  1.961   5.5720  6.8730  13.2957 104.61 Sbc 297.6631 -28.2620                                                                         
2MASX_J19462192-28170 0 0 0 0  3.649 0.992  3.101   1.1185  0.5100   1.8982  81.73                                                                                               
2MASX_J19432564-28073 1 0 0 0  4.545 1.010  3.102   0.1593  0.4142   0.4956  79.44 Sbc 296.2350 -28.4081                                                                         
ESO_460-_G_033        1 0 0 0  3.910 1.449  3.585   8.3546  2.0777  11.5281  65.01 S0  296.1869 -28.3861                                                                         
NGC_6816              1 0 0 0  3.622 0.868  2.712  39.2381  5.2711  43.7204  80.86 S0  296.0099 -28.4008                                                                         
ESO_460-_G_029        1 0 0 0  4.813 1.821  3.680   4.3311  4.7637  10.0069  70.14 Sbc 295.9961 -28.4868                                                                         
ESO_460-_G_025        1 0 0 0  3.653 1.348  2.916   9.1310  4.4254  15.8718  79.94 Sa  295.7194 -28.5015                                                                         
ESO_460-_G_019        0 0 0 0  3.372 1.079  2.250   3.6106  3.4281   7.8714  98.93 Sa  294.9429 -28.6097                                                                         
ESO_460-_G_020        1 0 0 0  3.766 0.603  2.356   0.9568  1.4187   2.4433 100.17 Sb  294.9631 -27.8870                                                                         
ESO_460-_G_028        0 0 0 0  4.406 1.283  3.117   2.0083  1.7096   4.2415  79.18 Sb  295.8864 -27.7000                                                                         
ESO_460-_G_031        0 0 0 0  4.284 0.893  3.336   4.9066  7.1316  12.5299  78.49 Sbc 296.0896 -27.4069                                                                         
ESO_460-_G_032        1 0 0 0  4.612 1.206  3.216   4.3819  4.0015   9.4926  78.83 Sbc 296.1623 -27.9789                                                                         
ESO_460-_G_036        0 0 0 0  3.648 1.158  2.369   5.4192  1.5551   7.8441  92.15 S0  296.6352 -27.9101                                                                         
MCG_-05-46-004        1 0 0 0  1.299 1.145  1.526   0.5330  0.3511   1.0245  26.16 S0  295.4894 -29.0548                                                                         
ESO_460-_G_018        0 0 0 0  0.000 0.000  0.000   5.2901  9.3324  14.2752  82.11 Sbc 294.6778 -29.8087                                                                         
ESO_526-_G_007        1 0 0 0  4.478 1.640  3.421   5.0316  5.6597  11.6369  80.72 Sb  297.3994 -26.4322                                                                         
MCG_-03-50-003        0 0 0 0  5.048 3.464  2.757   0.0000 10.8429   0.0000  82.03 Sc  295.5993 -15.8648                                                                         
NGC_6836              1 0 0 0  7.745 7.335  7.528   0.0932  0.6851   0.4141  22.30 Scd 298.6667 -12.6879                                                                         
MCG_-01-50-001        0 0 0 0  7.702 7.124  7.465   0.1227  1.0474   0.5841  20.91 Irr 295.7991  -6.9391                                                                         
2MASX_J19455058-06182 0 0 0 0  3.740 1.432  0.875  17.6594  7.6180  29.9560 140.26 Sc  296.4606  -6.3074                                                                         
UGC_11497             1 0 0 0  4.702 1.202  2.910  10.1792  6.4957  19.4608 104.98 Sb  298.9083   2.1816                                                                         
UGC_11481             0 0 0 0  5.406 3.686  2.850  19.7012  4.0946  25.5131  81.49 Sc  297.3351   4.1537                                                                         
2MASX_J19102436+19342 0 0 0 0  4.044 1.963  1.340   0.0000  0.0000  15.2784  55.42 Sc  287.6014  19.5723                                                                         
NGC_6740              1 0 0 0  5.798 2.942  5.459   3.9142  2.9267   7.9463  62.78 Sbc 285.2103  28.7712                                                                         
UGC_11399             0 0 0 0  5.455 2.618  4.922   3.3917  9.3000  10.6270  90.54 Sbc 286.2391  34.4643                                                                         
UGC_11426             1 0 0 0  4.619 3.003  4.512   4.0648  2.2905   7.4191  63.38 Sb  289.5904  34.8372                                                                         
UGC_11433             0 0 0 0  6.781 6.139  5.810   0.5335  1.1511   1.5512  43.37 Scd 290.9585  34.7950                                                                         
IC_1302               1 0 0 0  5.799 4.830  4.287   3.2058  4.1255   7.7699  66.73 Sc  292.7204  35.7851                                                                         
UGC_11418             1 0 0 0  4.092 0.126  1.456   9.1923  4.1433  15.4492 185.13 Sbc 288.5334  40.1535                                                                         
UGC_11451             0 0 0 0  4.169 2.131  1.199   0.0000  0.0000  14.2690 154.70 Sc  292.8175  42.1983                                                                         
UGC_11439             1 0 0 0  4.336 2.135  4.065   4.9305  3.8142  10.0880  81.08 Sb  291.7817  43.8783                                                                         
CGCG_230-009          1 0 0 0  3.262 0.665  0.580  12.1517 10.5413  25.6521 191.18 Sc  290.3829  43.9954                                                                         
UGC_11430             1 0 1 0  5.627 4.369  3.821   4.2730  2.4687   7.8181  78.49 Sc  290.2848  43.3253                                                                         
UGC_11422             0 0 0 0  6.129 4.920  4.520   1.0207  1.7416   2.7091  67.22 Scd 288.9423  43.4407                                                                         
UGC_11420             0 0 0 0  4.339 2.162  3.884   1.7317  3.0567   4.6685  80.92 Sb  288.8844  42.9098                                                                         
UGC_11468             1 0 0 0  5.084 2.049  4.383   8.4238  2.4082  12.2888  75.73 Sb  295.8543  41.9411                                                                         
MCG_+07-41-001        1 1 0 0  3.685 1.810  3.579  23.9049  3.6092  28.1874  68.41 E   299.0541  40.4340                                                                         
MCG_+07-41-002        1 0 0 0  4.491 1.954  4.399  38.3351  0.8596  23.2726  67.23 E   299.2050  40.4112                                                                         
UGC_11480             1 0 0 0  5.220 3.215  2.452   4.4230  4.2947   9.7657 113.05 Scd 297.0720  46.4278                                                                         
UGC_11450             1 0 0 0  4.083 1.274  3.164  20.3054  4.5200  26.6836 114.12 Sa  292.7429  46.7129                                                                         
UGC_11421             1 0 0 0  5.707 5.123  6.432   0.0000  0.5558   0.0000  45.61 S0  288.8890  44.1056                                                                         
UGC_11471             0 0 0 0  3.968 1.476  3.021   0.0000  0.0000  18.1534 116.13 Sa  296.1558  47.9864                                                                         
UGC_11499             1 0 0 0  5.182 2.984  2.521   3.4571  2.6114   7.0013 107.26 Scd 299.2031  49.8857                                                                         
UGC_11500             1 0 0 0  0.769 0.394  0.266   2.5515  4.7180   7.0279 132.76 Scd 299.2585  50.1814                                                                         
UGC_11503             1 0 0 0  4.034 1.373  2.968  23.2390  4.6052  29.4983 103.04 E   299.6766  50.0368                                                                         
CGCG_257-028          1 0 0 0  4.037 1.500  3.173  10.5158  3.2797  15.5897 108.62 Sa  299.7684  50.7914                                                                         
CGCG_257-029          0 0 0 0  3.852 1.571  3.475   6.6227  2.3030  10.1943 107.44 E   299.7665  50.8028                                                                         
UGC_11486             1 0 0 2  4.760 3.074  1.858   7.6855  4.2471  13.9591 112.11 Sc  297.4532  50.6961                                                                         
UGC_11465             1 0 0 0  4.140 2.139  3.718  42.8647  6.8569  50.3960 102.01 E   295.4359  50.6208                                                                         
UGC_11465_NOTES02     0 0 0 0  3.827 1.314  2.889   0.0000  0.0000   9.7447 116.19 E   295.4359  50.6208                                                                         
CGCG_256-017          1 0 0 0  4.711 3.868  5.418   7.4141  1.6466   9.7191  59.33 Sa  291.6533  50.1384                                                                         
CGCG_256-017_NED02    1 0 0 0  4.924 3.592  5.659   0.6404  0.5370   1.3303  58.47 Sa  291.6533  50.1384                                                                         
UGC_11412             1 0 0 0  4.884 1.901  3.560   0.1473  6.2226   1.1903 115.18 Sbc 287.6953  52.1495                                                                         
CGCG_255-024          1 0 0 0  5.054 3.319  2.108  14.6806  3.4934  19.6532 114.88 Sc  285.2006  50.8812                                                                         
UGC_11444             1 0 0 0  4.720 2.965  1.738   9.0065  4.3307  15.5944 112.58 Sc  292.0409  52.8949                                                                         
UGC_11477             0 0 0 0  7.218 6.075  6.099   1.2573  1.6867   3.0833  54.67 Scd 296.7466  56.9107                                                                         
UGC_11491             0 0 0 0  5.268 3.700  2.563   3.2598  2.9277   6.9557 106.48 Scd 298.0788  58.9776                                                                         
UGC_11463             1 0 0 0  4.092 0.482  1.658  12.1978  3.8178  17.9513 168.46 Sb  294.5794  61.6024                                                                         
NGC_6762              1 0 0 0  5.781 5.372  6.569   2.1405  1.0987   3.7408  43.98 S0  286.4044  63.9340                                                                         
CGCG_323-013          1 0 0 0  5.460 4.056  3.250   0.4089  1.0039   1.2340  83.26 Sc  291.8023  65.3028                                                                         
CGCG_323-014          0 0 0 1  5.521 4.222  3.456   0.5831  1.7217   1.8757  82.07 Sc  291.8243  65.3161                                                                         
UGC_11436             1 0 0 0  1.842 0.221  0.918  25.4018  8.2847  38.6830 162.53 Sa  290.8332  70.3559                                                                         
UGC_11411             1 0 0 0  4.566 4.443  4.762   0.0003  0.0059   0.0018   4.94 Sbc 287.5441  60.1256                                                                         
UGC_11402             1 0 0 0  0.000 0.000  0.000   2.2587  2.1592   4.9266 107.04 Sbc 285.8267  73.0434                                                                         
NGC_6786              1 0 0 0  0.000 0.000  0.000   9.9221  9.2194  21.5153 106.79 Sb  287.7255  73.4105                                                                         
UGC_11415             1 0 0 0  0.000 0.000  0.000   0.0000  4.2608   0.0000 106.74 Sbc 287.7687  73.4267                                                                         
UGC_11427             0 0 0 0  0.000 0.000  0.000   0.8320  2.1815   2.5816  59.67 Sbc 288.9906  72.7742                                                                         
UGC_11455             0 0 0 0  0.000 0.000  0.000  17.5615  8.4153  30.4812  77.86 Sc  292.4853  72.1125                                                                         
UGC_11423             1 0 0 0  0.000 0.000  0.000   7.3702  2.1622  10.6161 109.76 Sa  288.1359  77.9333                                                                         
NGC_6787              1 0 0 0  4.014 0.627  1.620  26.3372  7.0879  36.9316 165.29 Sb  289.0440  60.4175                                                                         
NGC_6750              1 0 0 0  6.826 5.653  5.889   2.8422  2.1966   5.7335  54.36 Sc  285.1503  59.1667                                                                         
UGC_11502             1 0 0 0  5.576 4.613  6.326   5.8612  0.5878   5.9204  41.27 E   299.4423  52.8798                                                                         
IC_5065               1 0 0 0  0.559 0.015  0.191  18.2729  7.7149  30.0579 133.19 S0  312.9408 -29.8475                                                                         
ESO_529-_G_003        1 0 0 0  4.788 3.161  2.326   0.2466  2.0841   1.1408  82.01 Sc  311.9362 -26.7268                                                                         
ESO_529-_G_010        1 0 0 0  4.238 2.446  3.625   6.5935  2.4804  10.3747  81.14 S0  312.9604 -26.2989                                                                         
ESO_529-_G_005        1 0 0 0  4.371 1.241  3.796   0.0000  0.0000  11.0905  80.26 S0  312.4463 -25.6985                                                                         
NGC_6993              1 0 0 0  5.443 3.784  2.806   2.6202  5.3579   7.4025  82.13 Sc  313.4753 -25.4725                                                                         
ESO_529-_G_013        1 0 0 0  5.557 2.025  4.623   0.0450  1.6776   0.3472  79.35 Sbc 314.4458 -24.6245                                                                         
ESO_464-_G_001        1 0 0 0  3.634 1.314  3.338   9.0677  2.5293  12.8966  79.41 S0  314.2408 -27.9665                                                                         
IC_5003               0 0 0 0  1.627 1.187  1.658   1.0302  3.0477   3.3108  35.86 Sbc 310.8098 -29.8534                                                                         
IC_5007               1 0 0 0  1.831 1.645  1.586   0.9667  2.0149   2.7511  35.92 Scd 310.8929 -29.7040                                                                         
ESO_462-_G_028        1 0 0 0  6.830 5.743  5.824   0.0000  0.3560   0.0000  40.10 Scd 307.7407 -28.9264                                                                         
ESO_462-_G_016        1 0 0 0  6.863 5.629  5.323   0.7671  1.5504   2.1568  40.68 Scd 305.9122 -28.2779                                                                         
ESO_462-_G_002        0 0 0 0  3.994 0.868  2.261   1.7397  2.0523   4.0808  96.06 Sb  302.9325 -28.8655                                                                         
ESO_462-_G_001        1 0 0 0  3.608 0.729  2.590   5.1517  2.8838   9.3341  94.53 Sa  302.8241 -28.9961                                                                         
ESO_461-_G_044        0 0 0 0  1.184 0.227  0.728   6.2530  5.2487  13.0336  94.02 Sbc 302.0209 -29.3187                                                                         
ESO_461-_G_043        0 0 0 0  1.207 0.621  0.401  10.1600  8.1209  20.8896  93.80 Sc  301.9491 -29.8129                                                                         
ESO_462-_G_015        1 0 0 0  4.573 1.811  4.336  30.6670  9.0780  44.3678  79.14 E   305.8076 -27.7146                                                                         
ESO_462-_G_008        0 0 0 0  4.273 1.429  3.026  11.2465  2.1961  14.0888  96.79 S0  305.3492 -27.3468                                                                         
ESO_461-_G_045        0 0 0 0  1.719 0.001  0.425   7.9778  4.2938  14.2378 190.82 S0  302.1633 -28.2702                                                                         
ESO_461-_G_033        1 0 0 0  4.954 3.191  2.436   2.4538  2.3646   5.3626  80.03 Sc  300.5169 -27.5617                                                                         
ESO_527-_G_002        1 0 0 0  1.843 0.012  0.486  23.9802 10.5385  39.9696 195.79 S0  300.6928 -27.1808                                                                         
ESO_527-_G_008        1 0 0 0  4.253 0.361  2.061   2.8454  4.1504   7.2132 112.06 Sbc 301.4078 -25.1451                                                                         
ESO_527-_G_011        1 1 0 0  4.464 2.019  1.623   7.5366  7.6988  16.8858 111.74 Sc  302.1294 -25.4582                                                                         
ESO_527-_G_019        1 0 0 1  6.451 4.581  6.516   0.8140  1.3760   2.1563  41.83 Sb  305.1903 -24.1282                                                                         
ESO_528-_G_005        0 0 0 0  3.645 1.214  2.332  14.8556  2.8948  18.6009 112.41 S0  306.5844 -23.1171                                                                         
ESO_528-_G_008        1 0 0 0  4.711 1.396  4.450  14.6778  2.2117  16.8241  79.61 S0  307.3025 -22.6716                                                                         
ESO_528-_G_010        0 0 0 0  5.101 1.611  4.047   2.4317  1.0583   4.0196  81.00 Sb  307.4859 -22.8649                                                                         
ESO_528-_G_011        0 0 0 0  6.093 3.796  5.110   0.1424  1.5707   0.7206  82.69 Sbc 307.5554 -23.0367                                                                         
ESO_528-_G_009        0 0 0 0  3.209 0.140  0.784   2.3502  3.1549   5.7438 177.87 Sb  307.3305 -22.3401                                                                         
ESO_596-_G_047        1 0 0 0  5.773 4.455  2.905   0.0336  1.9042   0.3000  77.89 Irr 307.3872 -22.0921                                                                         
ESO_597-_G_004        1 0 0 0  4.388 1.152  3.270   7.5182  2.8049  11.7779 109.79 S0  308.0181 -20.7012                                                                         
ESO_597-_G_011        1 0 0 0  3.632 0.664  2.585   2.3342  1.3277   4.2211 113.75 S0  308.4796 -21.1282                                                                         
ESO_597-_G_014        1 0 0 0  4.406 1.661  3.204   6.6831  2.0128   9.7019 109.42 Sa  308.9910 -21.8246                                                                         
ESO_597-_G_017        1 0 0 0  5.370 3.556  2.349   1.1419  2.2461   3.1729 112.96 Sc  309.4210 -21.6067                                                                         
ESO_597-_G_027        1 0 0 0  3.295 0.131  0.843  16.6124 12.3330  32.9444 176.33 Sb  310.2705 -22.2028                                                                         
ESO_528-_G_019        1 1 0 0  2.610 0.237  0.795  49.9239  9.6965  62.2061 173.42 S0  308.7333 -23.1050                                                                         
ESO_528-_G_027        1 0 0 0  2.721 0.162  1.087   4.7622  2.2475   8.0742 159.75 Sa  309.5193 -23.7825                                                                         
ESO_528-_G_023        1 0 0 0  4.993 2.004  3.087   5.0398  4.9722  11.0355 103.87 Sb  309.0209 -24.1783                                                                         
ESO_528-_G_018        1 0 0 1  4.402 1.084  2.787   3.8317  2.7137   7.4810  97.58 Sb  308.3793 -24.6238                                                                         
ESO_528-_G_021        1 0 0 0  5.134 1.399  4.027   1.1143  2.9409   3.4322  83.68 Sb  308.7753 -25.3420                                                                         
ESO_528-IG_020_NED01  0 0 0 0  5.356 3.794  2.837   0.0000  0.6128   0.0000  81.86 Sc  308.7570 -25.3671                                                                         
ESO_528-_G_024        1 0 0 0  4.080 1.554  3.693   4.3949  1.0156   5.8179  78.84 Sa  309.0771 -25.4215                                                                         
NGC_6936              1 0 0 0  4.496 2.032  4.204  14.5003  3.5314  19.5545  78.12 S0  308.9846 -25.2800                                                                         
ESO_528-_G_031        1 0 0 0  3.988 1.212  3.952   2.0509  1.7978   4.3274  79.17 Sa  310.1667 -25.8846                                                                         
ESO_463-_G_008        1 0 0 0  4.994 1.831  4.097   6.5596  2.7679  10.7062  80.66 Sb  309.3840 -27.5768                                                                         
ESO_463-_G_009        1 0 0 0  4.997 1.706  3.514   2.3081  1.6779   4.5483  84.80 Sb  309.4036 -27.5663                                                                         
ESO_463-_G_014        1 0 0 0  3.587 0.717  1.452  12.2264  8.1633  23.4319 136.50 Sbc 309.8934 -28.4888                                                                         
ESO_528-IG_033_NED01  1 0 0 0  4.092 2.808  3.831   3.6545  1.3156   5.6473  78.84 S0  310.5357 -24.2158                                                                         
ESO_528-IG_033_NED02  0 0 0 0  4.072 1.746  3.769   2.6790  0.5481   3.4039  80.14                                                                                               
ESO_528-_G_034        1 0 0 0  5.679 3.757  3.363   0.7235  2.7163   2.5191  79.76 Sc  310.6224 -24.1503                                                                         
ESO_529-_G_001        1 0 0 0  4.112 1.874  3.762   9.5441  2.8224  13.7676  81.60 S0  311.6551 -23.6305                                                                         
ESO_529-_G_004        0 0 0 0  3.797 1.389  2.849   4.7955  1.8760   7.6495 106.03 S0  312.0774 -22.5248                                                                         
ESO_597-_G_038        1 0 0 0  3.885 1.175  2.556   6.1322  1.7812   8.8459 105.87 Sa  312.2214 -22.0512                                                                         
2MASX_J20481275-19504 1 0 0 0  4.902 2.622  1.830   1.2262  0.5114   1.9994 139.06 Sc  312.0531 -19.8461                                                                         
ESO_597-_G_035        0 0 0 0  4.923 1.096  3.009   1.4882  2.4087   3.8809 121.36 Sb  312.0495 -19.8322                                                                         
ESO_597-_G_036        1 0 0 0  4.464 1.434  3.244  23.8967  2.5549  24.3155 114.89 S0  312.0624 -19.8495                                                                         
MCG_-03-53-003        0 0 0 0  4.337 0.675  2.962  11.1535  2.2106  14.0544 119.03 S0  312.0454 -19.8565                                                                         
ESO_597-_G_034        1 0 0 0  6.114 4.111  3.001   1.6121  3.8646   4.8152  98.21 Scd 311.9387 -19.8927                                                                         
ESO_597-_G_033        1 0 0 0  3.310 0.505  1.582  16.8961  4.6755  23.8551 151.60 S0  311.1643 -20.5349                                                                         
ESO_597-_G_020        0 0 0 0  4.712 0.789  2.924   5.1495  7.2030  12.7209 114.64 Sbc 309.7800 -20.2408                                                                         
ESO_597-_G_018        0 0 0 0  4.415 1.255  3.265   0.0000  0.0000   6.9963 109.93 S0  309.6516 -20.6137                                                                         
ESO_597-_G_015        1 0 0 0  4.499 0.404  2.116   0.0000  1.8174   0.0000 131.92 Sbc 309.1184 -19.8871                                                                         
ESO_597-_G_013        1 0 0 0  3.788 0.318  1.698   1.3275  2.8118   3.7836 148.90 Sb  308.9493 -19.9945                                                                         
ESO_597-_G_012        1 0 0 0  3.695 0.529  1.906   1.2829  1.2538   2.8010 129.87 Sa  308.7189 -19.5904                                                                         
ESO_597-_G_009        1 0 0 0  5.564 1.297  3.710   5.3115  2.7367   9.3141 112.67 Sbc 308.3554 -19.5763                                                                         
ESO_597-_G_005        1 0 0 0  4.369 1.080  2.459   5.3904  2.0068   8.4363 115.36 Sb  308.0742 -19.6672                                                                         
ESO_597-_G_002        1 0 0 0  3.851 0.988  2.720   0.9073  2.7525   2.9358 116.27 Sa  307.9620 -19.5967                                                                         
ESO_597-_G_001        1 0 0 0  3.896 0.915  2.728  13.9671  3.5566  19.1599 111.56 S0  307.8902 -19.3686                                                                         
ESO_596-_G_050        1 0 0 0  4.470 0.813  2.971   6.0886  3.2803  10.8342 111.42 Sb  307.6749 -19.1447                                                                         
ESO_596-_G_048        1 0 0 0  3.948 1.282  3.208  17.8645  6.8675  28.2745 110.10 E   307.5594 -19.1159                                                                         
ESO_596-_G_052        0 0 0 0  5.568 1.983  4.444   0.9826  1.3232   2.4027  86.10 Sb  307.8262 -19.0488                                                                         
ESO_596-_G_045        1 0 0 0  4.829 3.157  2.097   4.7721  1.7961   7.4978 108.89 Sc  307.1253 -19.0004                                                                         
ESO_596-_G_041        0 0 0 0  4.767 1.771  3.995   3.3495  1.6468   5.7797  94.04 S0  307.0048 -18.7789                                                                         
2MASX_J20273660-18522 0 0 0 0  4.317 0.942  3.343   3.1080  0.9700   4.5806 107.05                                                                                               
ESO_596-_G_040        0 0 0 0  5.305 2.570  2.352   3.5482  3.8123   8.0277 104.52 Sc  306.8972 -18.8350                                                                         
ESO_596-_G_036        1 0 0 0  5.048 2.724  2.318   2.4529  1.6047   4.6712  95.00 Sc  306.4592 -18.5236                                                                         
IC_1319               1 0 0 0  4.663 0.840  3.567   9.5534  3.4777  14.8497 100.10 Sb  306.5047 -18.5043                                                                         
ESO_596-_G_032        0 0 0 0  6.745 5.858  5.526   0.0000  0.3910   0.0000  46.01 Sc  306.2211 -18.3453                                                                         
ESO_596-_G_028        0 0 0 0  3.887 1.146  2.790  15.0864  2.2254  17.1412 108.62 S0  305.8380 -18.3224                                                                         
ESO_596-_G_034        1 0 0 0  6.213 4.506  6.387   0.0000  0.2277   0.0000  44.52 Sbc 306.3348 -19.2683                                                                         
ESO_596-_G_030        1 0 0 0  7.341 5.973  6.693   0.0000  0.7765   0.0000  42.04 Scd 306.0272 -20.1634                                                                         
ESO_596-_G_023        0 0 0 0  4.524 1.102  2.495   2.7363  2.3390   5.7174 116.60 Sb  305.5587 -20.4364                                                                         
ESO_596-_G_021        1 0 0 0  4.949 0.739  2.716  11.3854  3.5212  16.7394 116.02 Sb  305.3773 -20.4252                                                                         
ESO_596-_G_026        0 0 0 0  5.778 3.151  2.557   1.0890  1.0603   2.3766 114.27 Scd 305.7860 -21.1948                                                                         
2MASX_J20241669-21072 0 0 0 0  3.709 0.986  2.492   2.8195  0.8982   4.1779 111.35                                                                                               
ESO_596-_G_020        0 0 0 0  6.241 3.997  6.381   0.2765  0.4899   0.7439  43.18 Sbc 305.3590 -22.1227                                                                         
ESO_596-_G_016        1 0 0 0  4.809 0.755  2.668  13.4033  5.0913  21.1930 114.50 Sb  304.7546 -22.1560                                                                         
ESO_596-_G_015        0 0 0 0  3.676 0.832  1.967  10.5339  1.5851  12.1038 116.37 S0  304.4340 -22.2388                                                                         
ESO_596-_G_011        1 0 0 0  4.870 2.182  1.586   2.3914  2.4072   5.3189 112.97 Scd 303.8739 -22.1308                                                                         
ESO_595-_G_014        1 0 0 0  7.557 6.629  6.625   0.9073  1.4068   2.3512  31.08 Scd 301.9058 -21.1249                                                                         
ESO_595-_G_011        0 0 0 0  3.624 0.670  1.853   4.1668  2.6112   7.9041 120.40 Sa  301.3146 -22.2912                                                                         
ESO_527-_G_009        0 0 0 0  3.434 0.465  0.616   1.7958  4.4494   5.4856 163.06 Sc  301.6033 -22.8999                                                                         
ESO_526-_G_019        1 0 0 0  5.263 1.070  3.979   0.2137  0.8845   0.7763  78.37 Sbc 300.2335 -22.7824                                                                         
ESO_595-_G_008        1 0 0 0  4.268 1.307  3.553  12.2073  2.4501  15.6168  79.65 S0  300.5889 -20.2253                                                                         
ESO_595-_G_012        1 0 0 0  5.234 2.918  3.081   1.2299  1.9828   3.2293  82.76 Sc  301.4073 -20.0717                                                                         
ESO_595-_N?018        0 0 0 0  3.387 0.466  1.857  10.3202  3.8471  16.2863 131.27                                                                                               
ESO_596-_G_001        1 0 0 0  3.831 1.852  0.789   6.1455  5.7067  13.2547 148.80 Sc  302.9190 -20.8204                                                                         
ESO_596-_G_010        1 0 0 0  5.880 3.447  5.487   1.5085  1.5958   3.4030  66.08 Sb  303.7626 -19.9976                                                                         
ESO_596-_G_004        0 0 0 0  3.053 0.021  0.632  14.8418  5.3593  23.2056 183.13 Sb  303.1233 -18.8082                                                                         
ESO_596-_G_009        1 0 0 0  5.682 2.002  3.895   1.1935  1.9658   3.1383  95.54 Sbc 303.7134 -18.0212                                                                         
ESO_596-_G_014        0 0 0 0  5.365 2.204  3.961   3.3920  1.6304   5.8189  93.44 Sb  304.1866 -18.1364                                                                         
ESO_596-_G_017        1 0 0 1  5.328 3.375  2.552   0.8885  1.9311   2.5722  94.43 Scd 304.8897 -18.1569                                                                         
ESO_596-_G_019        0 0 0 0  6.798 5.811  5.704   0.0000  0.3873   0.0000  45.19 Sc  305.2400 -19.4577                                                                         
ESO_596-_G_012        1 0 0 0  3.113 1.497  2.781   3.3313  1.2958   5.3165  79.78 S0  303.9314 -21.5163                                                                         
NGC_6907              1 1 0 1  5.143 4.285  5.396   9.5986  7.2905  19.2312  42.60 Sbc 306.2773 -24.8085                                                                         
IC_5005               1 0 0 0  6.779 5.587  5.569   1.1253  1.6087   2.8083  41.56 Scd 306.3342 -25.8293                                                                         
IC_4999               1 0 0 0  5.195 4.423  4.519   0.7914  2.8825   2.7273  42.18 Scd 305.9847 -26.0149                                                                         
NGC_6924              1 0 0 0  3.306 1.214  2.937  22.5083  3.8716  26.9058  82.03 S0  308.3300 -25.4744                                                                         
IC_1328               1 0 0 0  3.381 1.093  1.054   0.0000  0.0000  20.1494 149.45 Sc  310.4875 -19.6323                                                                         
ESO_597-_G_019        1 0 0 0  4.933 1.591  3.420   0.2037  1.1605   0.8181  95.48 Sbc 309.6945 -19.3346                                                                         
ESO_597-_G_008        0 0 0 0  5.018 1.342  4.115   0.3278  1.3776   1.1913  88.83 Sbc 308.1365 -18.7561                                                                         
ESO_597-_G_003        1 0 0 0  4.899 2.329  3.614   0.4527  1.3669   1.4691  90.92 Sbc 307.9734 -18.5343                                                                         
IC_1321               1 0 0 1  5.747 2.181  4.520   5.0954  1.8872   7.9668  90.76 Sbc 307.0460 -18.2914                                                                         
ESO_596-_G_039        1 0 0 0  5.000 1.908  3.915   1.2112  0.7840   2.2965  85.62 Sbc 306.8173 -18.1275                                                                         
ESO_596-_G_035        0 0 0 0  3.951 1.530  3.537   5.2261  1.4275   7.3463  85.92 S0  306.4233 -17.4426                                                                         
MCG_-03-52-014        1 0 0 0  6.432 5.256  4.966   0.0000  0.1808   0.0000  47.33 Scd 307.6092 -16.7398                                                                         
ESO_597-_G_045        1 0 0 0  4.984 2.727  1.783   0.4527  2.4069   1.7825 117.69 Sc  312.9366 -18.3317                                                                         
2MASX_J20560156-18171 0 0 0 0  3.615 0.973  2.443   7.0525  0.9580   7.7893 110.07                                                                                               
NGC_6986              0 1 0 0  3.476 0.990  2.318  24.2518  4.0680  28.8769 117.57 S0  314.1279 -18.5667                                                                         
ESO_598-_G_004        1 0 0 0  4.440 1.958  1.738   0.2669  1.3906   1.0443 118.96 Sc  313.9134 -19.3213                                                                         
ESO_598-_G_009        1 0 0 0  4.004 0.256  1.564  15.5620  7.8006  27.0240 117.40 Sb  314.6190 -19.9810                                                                         
ESO_598-_G_003        0 0 0 0  2.946 0.264  1.519   9.4486  4.2530  15.8335 140.33 S0  313.9163 -22.0642                                                                         
ESO_598-_G_012        1 0 0 0  4.776 1.363  2.884   4.2932  2.4111   7.7484 116.93 Sbc 314.9358 -18.2817                                                                         
IC_1339               1 0 0 0  4.424 1.031  3.164  25.5462  8.1082  37.8538 114.94 Sa  314.4807 -17.9428                                                                         
ESO_597-_G_040        1 0 0 0  5.624 4.115  3.107   0.3609  0.5773   0.9361  81.19 Scd 312.5025 -17.5328                                                                         
IC_1333               1 0 0 0  4.259 0.997  3.154  30.1197  2.9146  29.6034 110.58 S0  313.0718 -16.2856                                                                         
MCG_-03-53-007        0 0 0 0  6.151 4.088  3.586   0.0000  0.0000   5.5466  80.75 Scd 312.8619 -15.9153                                                                         
IC_1337               1 0 0 0  4.722 0.294  2.729  10.9132  5.3096  18.7214 125.82 Sb  314.2203 -16.5852                                                                         
IC_1330               0 0 0 0  5.669 3.694  2.701   0.0000  0.0000  18.6898 114.41 Sc  311.5623 -14.0234                                                                         
MCG_-02-52-019        1 0 0 0  4.506 1.134  2.999  39.3723  3.4824  37.3793 114.96 E   310.4515 -13.8469                                                                         
NGC_6985              1 0 0 0  5.198 3.403  5.306  10.3116  2.0556  12.9998  76.11 Sa  311.2626 -11.1041                                                                         
MCG_-02-53-009        1 0 0 0  5.352 3.617  3.062   6.0186  6.6459  13.8113  98.74 Scd 312.9341  -9.3130                                                                         
2MASX_J20510199-08575 0 0 0 0  4.193 1.331  3.505   5.8989  3.4436  10.8458 100.12 Sa  312.7584  -8.9659                                                                         
NGC_6968              1 0 0 0  4.812 2.078  4.498  27.2403  4.6577  32.6898  85.17 S0  312.1355  -8.3602                                                                         
MCG_-01-53-012        0 0 0 0  5.729 2.804  5.194   5.9150  4.2300  11.6049  82.67 Sb  312.4675  -7.0218  635 52145  80  0.0201  6.1810  0.0290    0.0044                        
MCG_-01-53-011        1 0 0 0  6.116 4.443  3.958   0.0857  1.3144   0.4857  83.71 Sc  312.0564  -5.7950  635 52145 484  0.0203  0.3822  0.5970    1.3209 8.8145  0.4989  2.6792 
IC_5050               1 0 0 0  5.042 1.629  3.717   4.6159  5.2663  10.6442 110.90 Sb  311.3127  -5.6227  634 52164 625  0.0273  4.1950  1.5968    0.3433         4.8195  0.8091 
MCG_-01-53-006        1 1 0 0  3.952 0.601  3.041   6.1130  3.4025  10.9844 118.11 Sa  311.4214  -4.9501                                                                         
MCG_-01-52-013        1 0 0 0  5.177 2.909  4.938   2.0372  1.3705   3.9311  85.16 Sa  309.5784  -4.1158                                                                         
MCG_-01-52-014        1 0 0 0  5.027 2.132  4.956   7.4009  2.2719  10.8812  85.00 S0  309.5992  -4.1175                                                                         
MCG_+00-52-038        0 0 0 0  4.481 2.235  4.490  13.8297  5.5112  22.2984  79.14 Sa  308.8790  -2.7651                                                                         
NGC_6929              0 0 0 0  4.206 2.212  3.519  12.5672  2.9108  16.8733  85.04 S0  308.3404  -2.0371                                                                         
UGC_11581             1 0 0 0  4.373 1.791  4.032  11.3713  1.6991  13.1107  86.12 S0  307.7574  -1.9348                                                                         
NGC_6922              1 0 0 0  5.520 4.117  3.515   2.1724  4.4212   6.1706  78.23 Sc  307.4703  -2.1914                                                                         
NGC_6915              1 0 0 0  5.213 2.879  5.298  22.9158  4.7286  29.2304  78.37 Sa  306.9422  -3.0770                                                                         
UGC_11591             1 0 0 0  5.441 2.906  4.665   0.9358  2.4372   2.8952  81.52 Sbc 308.3261   1.7602                                                                         
UGC_11584             0 0 0 0  5.416 3.747  3.742   4.4778  2.9060   8.6321  74.17 Sc  307.9574   1.5449                                                                         
UGC_11612             0 0 0 0  5.464 2.117  4.134   3.8038  5.5473   9.5725 111.03 Sbc 310.2169   0.6527  981 52435 485  0.0268  4.3522  0.6444    0.1324         5.6105  0.2911 
UGC_11626             1 0 0 0  7.379 6.216  6.263   0.0000  0.4529   0.0000  50.58 Scd 311.6342   0.2067                                                                         
2MASX_J20470331+00261 0 0 0 0  5.713 4.727  6.216   0.2819  0.2341   0.5846  52.83 S0  311.7638   0.4367  982 52466 441  0.0126  0.2521  0.0222    0.0798         1.0093  1.0617 
NGC_6959              0 0 0 0  5.737 4.591  6.478   2.8295  0.5411   3.5290  50.92 S0  311.7801   0.4301  982 52466 467  0.0122  1.4120  0.0456    0.0284         1.3552  0.0262 
UGC_11622             1 0 0 0  6.375 4.881  6.354   0.1686  0.9252   0.6710  57.01 Sb  311.1558  -1.7202                                                                         
MRK_0896              1 0 0 0  5.306 1.843  3.879   0.0000  0.0000  16.5959 108.07 Sb  311.5871  -2.8127                                                                         
MCG_-01-53-009        1 0 0 0  5.634 2.757  4.811   0.0000  0.0000   5.2113  81.86 Sbc 312.0499  -3.8724                                                                         
MCG_-01-53-010        1 0 0 0  4.406 1.945  1.185   1.0334  1.8145   2.7656 150.93 Sc  312.0624  -3.8829                                                                         
2MASX_J20563568-03222 0 0 0 0  4.306 1.836  4.482   2.8441  0.8098   4.0667  81.36                                                                                               
2MASX_J20563628-03205 0 0 0 0  4.349 2.481  4.422   6.5481  1.2114   8.0640  82.31                                                                                               
NGC_6978              1 0 0 0  5.646 2.199  4.890  11.1901  5.9750  19.8830  82.11 Sb  313.1479  -5.7113  635 52145 619  0.0199 10.9375  0.2175    0.0176        10.6170  0.0592 
NGC_6977              1 0 0 0  5.161 2.600  4.995  10.0206  3.9576  16.0388  82.82 Sa  313.1239  -5.7462  635 52145 615  0.0204  8.0817  0.0390    0.0043         9.6383  0.0466 
NGC_6975              0 0 0 0  6.092 3.222  5.108   0.8423  1.8161   2.4255  83.94 Sbc 313.0532  -5.7983  635 52145 617  0.0202  0.8969  0.3225    0.3211 8.7760  0.8110  0.6577 
MCG_-01-52-017        1 0 0 0  5.451 2.233  3.655  10.8702  7.3986  20.9449 117.27 Sbc 310.6119  -7.3091                                                                         
MCG_-01-52-008        0 0 0 0  6.596 5.242  4.595   9.5584  2.3313  12.9026  79.76 Scd 308.8491  -6.2436  634 52164 304  0.0193  3.0259  0.0331    0.0097         5.6885  0.0640 
MCG_-01-52-005        1 0 0 0  5.143 2.812  5.112   7.9579  2.3918  11.5469  78.73 S0  307.5829  -7.8906                                                                         
MCG_-02-52-011        0 0 0 0  7.140 6.346  6.257   0.1664  0.5002   0.5377  50.35 Irr 308.0542  -8.7353                                                                         
IC_1324               1 0 0 0  4.857 2.028  4.443  16.3286  3.0161  20.0793  83.74 S0  308.0509  -9.0562                                                                         
MCG_-02-52-003        0 0 0 0  6.521 4.936  4.227   5.1479  5.2655  11.4611  77.68 Scd 305.4490 -10.4902                                                                         
MCG_-02-52-004        1 0 0 0  6.267 4.845  3.941   2.3461  2.5913   5.3497  81.99 Sc  306.0861 -11.0458                                                                         
MCG_-02-52-005        1 0 0 0  6.402 4.706  3.710   0.1527  1.2319   0.6928  84.20 Scd 306.1758 -11.9643                                                                         
NGC_6898              1 0 0 0  5.249 2.451  5.202   9.0110  3.3409  14.0957  77.68 Sa  305.2835 -12.3589                                                                         
2MASX_J20210419-15095 1 0 0 0  4.986 2.270  4.224   8.3519  2.2074  11.6261  88.21 Sa  305.2679 -15.1658                                                                         
ESO_596-_G_003        1 0 0 0  4.549 1.426  4.406   8.3125  1.0685   9.0653  79.50 Sa  303.0849 -17.5916                                                                         
ESO_595-_G_007        0 0 0 0  3.958 1.344  2.682   8.5430  1.3215   9.9513  98.07 S0  300.4932 -18.0618                                                                         
ESO_595-_G_006        1 0 0 0  3.416 0.031  0.797  17.7955  4.7106  25.1005 179.03 Sbc 300.2335 -18.8315                                                                         
MCG_-02-51-001        1 0 0 0  3.886 0.831  2.548  12.5176  4.3537  19.2965 115.14 S0  301.4325 -10.5779                                                                         
MCG_-02-52-010        1 0 0 0  6.606 5.100  4.697   0.1082  1.2806   0.5604  79.49 Scd 307.9272 -12.2652                                                                         
NGC_6931              0 0 0 0  6.544 5.081  6.616   0.0000  0.0000   4.2864  45.97 Sb  308.4222 -11.3689                                                                         
MCG_-02-52-014        1 0 0 0  6.130 4.857  3.991   1.2920  2.0238   3.3221  81.90 Sc  308.3241 -11.2710                                                                         
MCG_-01-52-003        1 0 0 0  5.290 2.956  5.060   1.1492  1.6091   2.8472  77.96 Sa  306.6660  -5.0748                                                                         
UGC_11601             0 0 0 0  5.012 1.703  3.821   2.4958  2.5205   5.5456  88.38 Sb  309.5067  -2.0381                                                                         
UGC_11566             1 0 0 0  7.872 7.496  7.602   0.1755  0.5016   0.5614  23.68 Scd 307.0494   0.2880                                                                         
IC_1317               0 0 0 0  5.475 2.924  6.169   2.9006  1.4538   5.1063  52.56 E   305.8151   0.6647                                                                         
UGC_11561             1 0 0 0  4.744 2.433  5.078   6.7628  1.9605   9.7603  71.45 S0  306.6585   2.6409                                                                         
IC_1320               1 0 0 0  5.370 2.507  4.983   2.6407  2.9004   6.0628  68.93 Sb  306.6074   2.9096                                                                         
UGC_11565             0 0 0 0  7.506 6.510  6.560   0.2755  0.8696   0.9070  43.58 Irr 307.0119   4.9619                                                                         
NGC_6944A             1 0 0 1  7.220 6.302  6.106   1.3451  1.1643   2.8284  58.59 Scd 309.5471   6.9027                                                                         
UGC_11610             1 0 0 0  5.693 2.187  5.333   0.0000  2.3613   0.0000  75.96 Sbc 310.0226   7.2606                                                                         
UGC_11580             0 0 0 0  6.386 5.229  4.857   0.5598  1.0169   1.5262  61.38 Scd 307.7112   8.0912                                                                         
UGC_11572             0 0 0 0  4.795 3.144  5.243   7.6561  1.2002   8.9530  63.86 E   307.2900  10.7439                                                                         
UGC_11543             1 0 0 0  4.598 0.902  2.891  10.6674  4.2643  17.4108 109.22 Sb  305.6623   9.5852                                                                         
UGC_11544             0 0 0 0  5.843 4.718  3.737   0.2668  0.8735   0.8959  65.86 Sc  305.7387   8.1150                                                                         
UGC_11549             1 0 0 0  5.748 3.375  5.711   0.9613  1.8797   2.6974  69.51 Sbc 306.0909   7.1783                                                                         
NGC_6901              1 0 0 0  4.896 2.022  5.283   3.2412  2.8080   6.8455  66.47 Sa  305.5899   6.4299                                                                         
UGC_11532             0 0 0 0  4.558 1.727  4.299  10.2907  2.1583  13.4770  71.03 S0  304.1810   7.3968                                                                         
UGC_11522             1 0 0 1  5.664 2.199  5.094   3.6256  3.3910   7.9158  73.44 Sbc 302.9556   5.7637                                                                         
UGC_11524             1 0 0 0  5.518 4.226  3.615   2.5913  4.7836   7.1617  73.36 Sc  303.0162   5.7636                                                                         
UGC_11534             0 0 0 0  5.593 3.777  2.712   0.3211  2.0734   1.3652  96.90 Scd 304.3017   5.2783                                                                         
UGC_11521             0 0 0 0  4.302 2.571  3.594  10.9073  2.2201  13.9333  91.79 S0  302.7243   2.1369                                                                         
UGC_11607             0 0 0 0  6.208 3.972  6.243   2.9126  1.2863   4.8475  54.84 Sb  309.9368   2.0314                                                                         
NGC_6957              1 0 0 0  5.292 3.251  2.993   3.1161  2.7117   6.5845 112.72 Scd 311.1981   2.5812                                                                         
NGC_6954              1 0 0 0  4.856 2.404  5.584   8.0227  1.9074  10.8137  55.41 S0  311.0133   3.2094                                                                         
NGC_6971              1 0 0 0  5.967 3.572  5.774   4.2530  2.1786   7.4544  76.19 Sb  312.3491   5.9955                                                                         
UGC_11639             1 0 0 0  5.193 3.094  5.213  12.5980  2.6908  16.3066  80.45 E   312.4646   6.2201                                                                         
NGC_6969              0 0 0 0  5.560 4.473  6.090   6.7983  1.6295   9.1634  65.47 Sa  312.1150   7.7401                                                                         
UGC_11644             0 0 0 0  5.878 3.540  5.302   2.3317  3.0524   5.6597  79.56 Sb  313.2603   7.1592                                                                         
NGC_6972              1 0 0 0  5.417 4.226  6.075   5.5117  2.5939   9.3632  61.91 S0  312.4959   9.8991                                                                         
UGC_11605             1 0 0 0  4.187 1.519  3.077  44.1041  3.5085  40.6035 112.19 E   309.8375  10.8057                                                                         
UGC_11620             1 0 0 0  6.207 2.963  6.153   1.8826  1.6315   3.9626  62.67 Sb  311.0406  12.4181                                                                         
UGC_11598             1 0 0 0  5.578 3.840  2.931   3.4213  2.4119   6.6862 107.29 Scd 309.1187  13.4347                                                                         
UGC_11594             0 0 0 0  4.831 0.861  3.529   8.7196  4.0162  14.6976 112.80 Sb  308.6506  12.9464                                                                         
UGC_11652             1 0 0 0  5.795 3.499  5.548   0.1927  1.0903   0.7781  67.79 Sbc 314.3782  14.2435                                                                         
UGC_11518             1 0 0 0  4.222 0.991  3.563   1.2171  2.9641   3.7087  95.71 Sa  302.0865  15.0128                                                                         
UGC_11512             1 0 0 0  5.998 4.860  4.337   5.7784  3.2064  10.4698  62.43 Sc  301.1437  12.7392                                                                         
UGC_11656             0 0 0 0  7.018 5.963  5.371   0.6603  1.5191   1.9464  64.03 Scd 314.7725  11.2814                                                                         
II_Zw_096             0 0 0 0  3.542 0.821  2.096   5.2855  5.1010  11.5341 149.98 S0  314.3484  17.1290                                                                         
UGC_11647             0 0 0 0  5.039 3.269  2.343   6.7370  5.5071  13.9059 111.44 Sc  313.5500  17.7797                                                                         
CGCG_448-015          1 0 0 0  4.715 1.156  3.283   3.5348  2.9503   7.3533 119.88 Sb  312.8403  18.9780                                                                         
UGC_11643             1 0 0 0  4.608 1.121  3.096  11.8488  8.3247  23.2238 121.00 Sb  312.8582  18.9678                                                                         
MCG_+04-48-002        0 0 0 0  5.798 4.545  3.770   4.7551  5.0285  11.1704  60.72 Scd 307.1461  25.7334                                                                         
NGC_6921              1 0 0 0  4.482 1.431  4.260  16.4855  8.1479  29.7532  61.59 S0  307.1203  25.7234                                                                         
UGC_11625             1 0 0 0  3.302 0.356  0.428  29.9038 10.5130  47.0069 202.05 Sc  311.4879  28.5322                                                                         
MCG_+06-45-001        0 0 0 0  0.127 0.000  0.003   0.0000  0.0000   0.0345   1.33 S0  306.0483  35.8603                                                                         
UGC_11507             1 0 0 0  5.536 4.078  2.692   4.7710  2.2291   8.2125  96.66 Scd 300.4803  49.1504                                                                         
CGCG_257-035          1 1 0 0  4.162 1.427  3.376  14.7342  6.9562  25.4246 100.37 E   300.7079  49.3198                                                                         
UGC_11539             1 0 0 0  6.324 6.046  6.850   1.0654  0.2246   1.3906  22.89 E   304.6307  62.6912                                                                         
UGC_11642             1 0 0 0  3.239 1.358  2.329   3.2938  4.1501   8.1805  72.48 Sbc 312.2298  70.2318                                                                         
UGC_11536             1 0 0 0  0.000 0.000  0.000   3.2824  1.0397   4.8780  71.20 Sa  303.2115  79.4064                                                                         
UGC_11635             1 0 0 0  0.000 0.000  0.000  11.9923  6.8856  22.0490  69.69 Sbc 310.8753  80.1560                                                                         
UGC_11509             0 0 0 0  6.307 3.892  6.342   1.5194  1.9031   3.6701  49.83 Sbc 300.4568  57.0273                                                                         
UGC_11646             1 0 0 0  4.763 1.604  2.990   4.7929  6.0672  11.4925 119.92 Sbc 313.5183   0.7774  983 52443 537  0.0290  5.3024  1.1172    0.1815         6.2517  0.4083 
UGC_11645             0 0 0 0  5.877 3.947  5.997   1.0223  1.0688   2.2939  53.31 Sbc 313.3525   0.6519  983 52443 465  0.0127  1.1758  0.0650    0.0504         0.9705  0.2328 
ESO_464-_G_026        0 0 0 0  1.001 0.250  0.827   4.0118  2.8670   7.8939  74.63 Sa  317.5800 -29.5274                                                                         
IC_5086               1 0 0 0  0.979 0.388  0.824  18.4762  4.8987  25.8201  80.18 S0  317.1334 -29.7689                                                                         
AM_2102-285_NED01     0 0 0 0  2.605 0.203  1.121   4.6943  2.3483   8.1758 136.70 S0  316.4117 -28.6942                                                                         
AM_2102-285_NED03     0 0 0 0  2.541 0.207  1.061  11.7473  3.0195  16.2412 135.95 S0  316.4592 -28.7294                                                                         
ESO_464-IG_022        1 0 0 0  3.860 1.017  0.687   0.6861  1.9472   2.1804 135.99 Sc  316.4357 -28.7058                                                                         
ESO_464-_G_018        1 0 0 0  2.175 0.010  0.805  42.6467  9.2863  55.6880 161.55 E   315.7569 -28.3391                                                                         
ESO_464-_G_016        0 0 0 0  2.976 0.069  0.821   5.0732 12.5473  15.3916 147.94 Sb  315.5991 -28.1747                                                                         
ESO_464-_G_019        1 0 0 0  4.825 1.624  3.685   1.0327  1.9906   2.8696  78.87 Sbc 315.8508 -27.8545                                                                         
ESO_529-_G_019        1 0 0 0  4.338 0.477  1.719   3.5951  3.8410   8.1181 137.60 Sbc 316.3868 -26.0281                                                                         
2MASX_J21072205-25272 0 0 0 0  2.320 0.140  0.970   5.1957  1.7782   7.9006 155.45                                                                                               
NGC_7016              1 0 0 0  2.459 0.110  0.782  29.7095  6.7569  39.2135 150.20 E   316.8178 -25.4689                                                                         
NGC_7017              0 1 0 0  2.967 0.292  1.300  22.7354  5.2164  30.0964 137.49 S0  316.8351 -25.4879                                                                         
ESO_530-_G_028        0 0 0 0  2.733 0.392  0.350   5.7576  4.5484  11.6773 199.68 Sc  319.1013 -25.0041                                                                         
ESO_530-_G_037        1 0 0 0  5.037 1.106  3.133   1.1945  2.4135   3.3516 103.40 Sb  320.3552 -24.3716                                                                         
ESO_464-_G_031        1 0 0 0  4.427 1.940  3.587  10.1077  1.0029  10.0221  88.15 Sa  319.5894 -27.3488                                                                         
ESO_464-_G_012        0 0 0 0  2.970 0.653  0.626   8.5395  7.5469  18.1326 153.92 Sc  315.1669 -28.8614                                                                         
AM_2103-243_NED02     0 0 0 0  1.961 0.027  0.460  14.9310  5.3947  23.1294 193.81 S0  316.5429 -24.3468                                                                         
ESO_529-_G_023        1 0 0 0  3.809 0.320  1.408   0.0000  2.1488   0.0000 150.70 Sbc 316.5969 -24.3662                                                                         
NGC_7019              1 0 0 0  3.699 0.060  1.333   6.1920  6.8349  14.1260 151.83 Sb  316.6071 -24.4127                                                                         
2MASX_J21070317-24020 0 0 0 0  2.789 0.145  1.325   4.1500  1.1725   5.8995 154.51                                                                                               
ESO_529-_G_024        1 0 0 0  2.725 0.175  1.111  15.0478  4.2934  21.4645 156.60 S0  316.7862 -24.0443                                                                         
ESO_530-_G_005        1 0 0 0  3.458 0.217  1.308   4.6460  2.3203   8.0483 145.40 Sb  317.2105 -24.3823                                                                         
ESO_530-_G_013        1 0 0 0  3.461 0.493  1.136  15.0477  7.8724  26.4775 156.77 Sb  317.5755 -24.2260                                                                         
2MASX_J21103569-23221 0 0 0 0  3.457 0.949  1.785   7.2443  2.0002  10.2130 145.26                                                                                               
ESO_530-_G_016        0 0 0 0  4.564 0.477  2.307   5.3358  3.9900  10.6229 135.30 Sbc 317.6983 -23.3752                                                                         
ESO_530-_G_017        0 0 0 0  3.773 0.699  1.677   8.7515  3.4226  13.9257 135.32 Sb  317.8120 -23.3823                                                                         
2MASX_J21112600-23124 0 0 0 0  3.496 0.889  1.776   9.1640  2.1500  12.2023 154.82                                                                                               
ESO_530-_G_018        0 0 0 0  3.931 0.487  2.230   5.2644  3.7986  10.3436 133.48 Sa  317.8374 -23.1737                                                                         
MCG_-04-50-006        0 0 0 0  2.914 0.222  1.598  14.2212  4.5219  21.0316 149.30 S0  317.9037 -23.1809                                                                         
MCG_-04-50-008        0 1 0 0  3.228 0.600  1.641  14.8999  3.5803  19.9954 142.88 E   317.9171 -23.1616                                                                         
ESO_530-_G_022        0 0 0 0  3.102 0.601  1.572  13.3679  2.8437  17.2019 137.57 S0  318.0948 -23.1243                                                                         
2MASX_J21124438-23052 1 0 0 0  3.133 0.242  1.293   2.6801  1.7259   5.0642 142.07 Sa  318.1849 -23.0914                                                                         
2MASX_J21124787-23112 1 0 0 0  4.044 0.282  1.634   3.6804  5.1508   9.1093 135.50 Sb  318.1995 -23.1916                                                                         
ESO_530-_G_023        1 0 0 0  2.932 0.370  1.224   3.3745  3.5288   7.5458 152.13 Sa  318.1790 -23.1458                                                                         
NGC_7035              1 0 0 0  3.881 0.542  2.227   0.0000  2.2765   0.0000 126.25 S0  317.6913 -23.1361                                                                         
NGC_7035A             0 0 0 0  3.908 0.464  2.512  14.6404  1.8872  15.8420 126.21 S0  317.6902 -23.1351                                                                         
IC_5088               1 0 0 0  2.966 0.451  1.467  54.7522  8.8777  64.1838 155.15 S0  317.3616 -22.8784                                                                         
ESO_530-_G_009        0 0 0 0  4.071 0.652  2.629  10.8874  2.0152  13.3556 119.06 S0  317.3427 -23.2494                                                                         
ESO_599-_G_001        0 0 0 0  3.037 0.318  1.264  14.9285  6.3281  24.4012 151.51 Sa  318.7817 -22.2918                                                                         
ESO_599-_G_004        1 0 0 0  4.244 1.373  2.989   9.4435  2.1824  12.5132 110.17 S0  319.0601 -22.2344                                                                         
ESO_530-_G_035        0 0 0 0  3.801 0.388  1.617   2.4286  4.3569   6.5472 144.27 Sb  319.6228 -22.4916                                                                         
2MASX_J21173698-22473 0 0 0 0  4.273 0.970  3.164   3.4244  1.1709   5.1970 106.43                                                                                               
ESO_530-_G_031        1 0 0 0  4.325 0.727  2.998  11.7989  3.4992  17.0451 111.43 Sa  319.4261 -22.7708                                                                         
ESO_530-_G_030        1 0 0 0  4.465 0.769  2.829  14.1027  3.7103  19.5453 112.69 Sa  319.3682 -22.8160                                                                         
ESO_530-_G_032        1 0 0 0  5.443 1.420  3.474   6.1959  1.1221   7.5450 106.52 Sbc 319.4644 -22.8390                                                                         
ESO_530-_G_034        0 0 0 0  5.065 2.556  1.836   6.0602  7.0809  14.0774 107.16 Sc  319.4943 -22.8349                                                                         
ESO_530-_G_033        0 0 0 0  3.024 0.463  1.732  15.9472  4.6339  22.8811 148.86 S0  319.4769 -23.0359                                                                         
ESO_530-_G_029        0 0 0 0  4.216 0.644  2.857  17.7024  2.8212  20.6306 119.46 S0  319.2765 -23.1214                                                                         
ESO_599-_G_007        0 0 0 0  4.937 0.839  3.162   0.4609  3.0009   1.9404 112.21 Sb  319.9449 -22.1967                                                                         
ESO_530-_G_042        0 0 0 0  3.869 0.786  2.141   6.2971  2.7121  10.3533 131.36 S0  320.7600 -22.5012                                                                         
ESO_530-_G_043        1 0 0 0  4.559 1.328  1.485   1.2787  6.6263   4.9785 146.97 Sc  321.4929 -22.7292                                                                         
ESO_530-_G_046        1 0 0 0  4.748 2.222  1.158  10.3774  5.8212  18.7018 145.51 Sc  321.4818 -22.7600                                                                         
ESO_530-_G_047        1 0 0 0  3.947 0.573  2.220  14.4494  4.8232  21.7268 132.58 Sa  321.7622 -22.9923                                                                         
ESO_530-_G_048        0 0 0 0  3.709 0.695  2.327   6.7122  3.2240  11.4474 129.48 S0  321.7932 -23.0182                                                                         
2MASX_J21291986-23052 1 0 0 0  4.034 1.234  1.014   1.3863  3.0752   4.0191 143.86 Sc  322.3327 -23.0908                                                                         
ESO_530-_G_053        1 0 0 0  3.210 0.730  1.825   8.9503  3.1923  13.7770 136.79 S0  322.3764 -23.1158                                                                         
ESO_530-_G_051        1 0 0 0  7.829 7.404  7.452   0.0000  0.0594   0.0000  23.60 Scd 321.9339 -23.6681                                                                         
ESO_530-_G_054        1 0 0 0  2.831 0.066  1.218  14.4778  2.6616  17.6994 158.84 S0  322.4627 -24.5505                                                                         
ESO_531-_G_012        1 0 0 1  4.280 0.671  2.358   3.8982  4.3520   8.9063 127.98 Sb  324.8234 -25.4941                                                                         
ESO_531-_G_022        0 0 0 0  6.273 5.492  5.003   1.7366  4.0350   5.1067  45.24 Sc  325.1226 -26.5280                                                                         
NGC_7115              0 0 0 0  5.894 3.334  5.864   1.7955  1.8901   4.0228  46.16 Sb  325.9128 -25.3508                                                                         
ESO_531-_G_027        1 0 0 0  6.505 4.380  6.505   0.3624  0.3714   0.8048  43.53 Sbc 326.2538 -25.0300                                                                         
ESO_531-_G_026        1 0 0 0  5.150 2.162  5.177   0.4653  0.9868   1.3282  71.11 Sa  326.1423 -24.6020                                                                         
2dFGRS_S172Z113       0 0 0 0  4.657 1.936  4.491   0.0000  0.1689   0.0000  70.76                                                                                               
ESO_466-_G_024        1 0 0 0  4.905 2.424  4.826   6.9869  3.1213  11.5945  72.24 Sa  329.5435 -27.3921                                                                         
IC_5149               1 0 0 0  4.799 3.236  4.167   4.0053  2.2277   7.1726  73.34 Sa  329.7461 -27.4139                                                                         
NGC_7157              1 0 0 0  3.688 1.410  1.975   5.3950  4.6406  11.2562 118.65 S0  329.2362 -25.3504                                                                         
ESO_532-_G_006        1 0 0 0  3.995 0.682  2.491  11.5372  3.7822  17.2296 123.22 Sa  329.5640 -24.8883                                                                         
ESO_532-_G_004        0 0 0 0  6.208 4.780  4.098   0.0809  1.0926   0.4380  68.27 Sc  329.4525 -24.7749                                                                         
ESO_532-_G_005        0 0 0 0  5.425 3.406  2.839   1.5182  2.4045   3.9112  98.20 Sc  329.4799 -22.9188                                                                         
ESO_601-_G_001        0 0 0 0  5.840 4.444  6.400   0.1288  0.5334   0.4624  46.59 Sa  329.1787 -21.2093                                                                         
ESO_600-_G_013        0 0 0 0  4.208 1.107  2.286   4.4917  4.5530   9.9222 133.46 Sbc 327.9311 -20.9173                                                                         
ESO_600-_G_009        1 0 0 0  3.737 0.740  1.921   1.4514  3.9784   4.5211 139.21 Sb  326.1284 -20.0432                                                                         
ESO_600-_G_010        1 0 0 0  4.028 1.086  1.885   4.1727  5.3758  10.0053 141.39 Sb  326.1693 -20.0596                                                                         
ESO_600-_G_008        0 0 0 0  3.320 0.500  1.557   6.4252  6.4733  14.1518 139.37 Sa  325.4829 -20.7855                                                                         
ESO_600-_G_005        1 0 0 0  3.523 0.377  1.906   2.6244  2.6433   5.7832 136.42 Sa  324.7941 -20.8528                                                                         
ESO_600-_G_004        0 0 0 0  3.988 0.769  2.396  22.8964  2.5489  23.5377 132.12 S0  324.7151 -22.2189                                                                         
ESO_531-_G_013        0 0 0 0  3.173 0.942  1.736   9.3778  2.4626  12.9779 142.13 S0  324.8589 -22.4336                                                                         
ABELL_S0963:[GMT93]_D 0 0 0 0  3.030 0.423  1.315   2.3488  0.6798   3.3619 141.18                                                                                               
ABELL_S0963:[GMT93]_F 0 0 0 0  3.229 0.272  2.051   0.0000  0.5097   0.0000 131.85                                                                                               
IC_5122               0 0 0 0  3.159 0.369  1.902   9.3255  1.2650  10.2647 137.54 S0  324.9413 -22.4063                                                                         
NGC_7103              1 0 0 0  3.268 0.497  1.649  47.9380  4.0645  44.8498 130.83 E   324.9645 -22.4736                                                                         
IC_1393               0 0 0 0  3.805 0.519  2.273  20.8498  2.1616  20.9067 134.02 S0  325.0595 -22.4113                                                                         
IC_5124               0 0 0 0  3.709 0.371  1.820   5.0190  1.1240   6.5730 142.16 S0  324.9799 -22.4270                                                                         
NGC_7104              0 0 0 0  3.933 0.835  2.153  25.1733  2.8998  26.1833 128.64 E   325.0132 -22.4247                                                                         
ABELL_S0963:[GMT93]_E 0 0 0 0  3.714 0.398  1.870  11.9084  1.2853  12.1171 130.71                                                                                               
ABELL_S0963:[GMT93]_I 0 0 0 0  3.591 1.126  1.726  10.0161  1.3786  11.0897 131.74                                                                                               
2MASX_J21403915-22292 1 0 0 0  5.627 3.993  3.551   1.3637  0.7683   2.4587  68.01 Sc  325.1634 -22.4891                                                                         
ABELL_S0963:[GMT93]_N 1 0 0 0  3.330 0.261  1.825   0.0000  0.9257   0.0000 137.16 Sa  325.1650 -22.4925                                                                         
ESO_531-_G_011        1 0 0 0  3.993 0.645  1.605  23.5978  6.2368  32.7527 140.82 Sb  324.7596 -22.7925                                                                         
ESO_531-_G_009        0 0 0 0  4.308 1.092  2.485  12.8552  4.3265  19.4052 114.41 Sa  324.2034 -22.8054                                                                         
ESO_599-_G_015        1 0 0 0  3.009 0.363  1.603   9.2749  3.8928  15.1012 148.91 Sa  322.0850 -21.7668                                                                         
ESO_599-_G_013        0 0 0 0  3.810 1.195  0.769   7.8329  3.9003  13.5359 152.60 Sc  321.6885 -21.7630                                                                         
ESO_599-_G_012        1 0 0 0  3.713 1.632  0.980  27.6960  5.3178  34.4088 147.32 Sc  321.6810 -21.8330                                                                         
IC_1386               0 0 0 0  3.299 0.438  1.724  53.7883  8.7964  63.1154 145.40 S0  322.4058 -21.1953                                                                         
ESO_599-_G_014        1 0 0 0  3.611 0.587  1.098   6.0613  3.4332  10.9448 154.83 Sb  321.9817 -20.4301                                                                         
ESO_599-_G_020        0 0 0 0  3.871 0.620  2.040  14.1471  7.4025  24.8564 146.32 Sa  323.5353 -20.4711                                                                         
ESO_600-_G_001        1 0 0 0  4.479 1.208  3.218  10.8183  3.8501  16.6281 115.60 Sa  323.7568 -20.2621                                                                         
ESO_600-_G_002        1 0 0 1  4.038 1.676  1.128  10.7439  9.5072  22.6691 157.26 Sc  323.8923 -19.0310                                                                         
IC_1389               1 0 0 0  6.008 4.074  3.618   2.0527  1.1828   3.7247  85.83 Sc  323.0330 -18.0183                                                                         
ESO_599-_G_009        0 0 0 0  2.638 0.077  1.082   9.1488  4.7530  16.0667 170.88 Sa  320.7240 -19.8971                                                                         
ESO_599-_G_008        0 0 0 0  4.666 1.158  3.136   2.5295  2.4273   5.4904 116.08 Sbc 320.4169 -20.7595                                                                         
ESO_599-_G_006        1 0 0 0  3.942 1.492  0.893   4.7043  4.5229  10.2008 159.77 Irr 319.8900 -20.4370                                                                         
ESO_599-_G_002        1 0 0 0  4.294 1.916  1.705   0.8628  2.4399   2.7218 129.27 Sc  318.8159 -21.1545                                                                         
ESO_598-_G_029        1 0 0 0  4.869 1.123  2.470   8.1684  2.5001  11.9104 128.94 Sbc 317.8718 -21.0510                                                                         
NGC_7030              1 0 0 0  3.846 1.323  2.232  10.3167  4.8189  17.4152 120.08 Sa  317.8063 -20.4861                                                                         
ESO_598-_G_032        1 0 0 0  3.598 0.805  2.086  12.8555  3.1164  17.3025 131.53 Sa  318.2411 -20.5391                                                                         
ESO_598-_G_027        0 0 0 0  4.384 1.134  2.632   3.8414  4.6422   9.0195 128.16 Sb  317.3393 -19.2995                                                                         
ESO_598-_G_026        1 0 0 0  4.583 2.170  4.447   0.6024  0.6116   1.3333  75.00 Sa  316.9520 -19.6706                                                                         
ESO_598-_G_020        1 0 0 0  5.206 2.994  1.818  17.8576  7.8482  29.6051 117.43 Sc  316.1035 -21.7804                                                                         
ESO_598-_G_022        0 1 0 0  3.680 0.798  2.475  24.3308  4.8946  30.7488 117.50 S0  316.2322 -21.7305                                                                         
ESO_598-_G_025        1 0 0 0  3.947 1.011  2.683  10.8192  3.4586  16.0395 112.79 Sa  316.5997 -21.6700                                                                         
ESO_529-_G_016        1 0 0 0  3.008 0.552  1.189   7.1179  6.2098  14.9745 147.82 Sa  315.4839 -24.5904                                                                         
ESO_598-_G_014        0 0 0 0  3.785 0.606  2.936   5.7529  1.9441   8.7097 118.46 S0  315.3015 -18.0256                                                                         
ESO_598-_G_021        0 0 0 0  4.600 0.765  2.539   3.4436  2.5613   6.8792 122.92 Sb  316.2047 -17.8853                                                                         
2MASX_J21055705-14502 1 0 0 0  5.132 3.330  2.305   0.6682  1.6945   2.0323  95.17 Sc  316.4877 -14.8399                                                                         
IC_1347               1 0 0 0  4.457 1.542  3.198  26.1905  2.3247  24.9012 120.61 S0  315.4355 -13.3128                                                                         
2MASX_J21110007-12320 1 0 0 0  4.411 1.356  2.781   3.0033  2.0694   5.8095 118.61 Sb  317.7502 -12.5337                                                                         
IC_1357               1 0 0 0  3.905 1.997  2.816   6.9926  2.7996  11.3021 112.81 Sa  316.4888 -10.7162                                                                         
MCG_-01-53-022        1 0 0 1  5.546 1.935  3.818   3.5147  4.8713   8.6781 116.63 Sbc 316.3365  -7.8459                                                                         
MCG_-01-53-023        0 0 0 0  3.899 0.968  2.641   5.0461  3.7808  10.0708 116.68 Sa  316.3474  -7.7516  638 52081 284  0.0284  7.2212  0.1501    0.0183         5.4075  0.3828 
MCG_-01-53-020        1 0 0 1  5.190 2.797  3.922  14.1774  6.3043  23.6190 106.42 Sb  315.5149  -6.2969  637 52174 403  0.0258 14.7522  0.0247    0.0015        10.7895  0.0198 
MCG_-01-54-011        1 0 0 0  7.408 6.654  6.783   0.0029  0.2722   0.0312  37.38 Scd 319.9289  -7.5522                                                                         
NGC_7051              1 0 0 1  6.086 5.486  6.939   2.8660  1.2057   4.7328  34.45 Sa  319.9636  -8.7830                                                                         
NGC_7065              1 0 0 0  4.005 2.345  3.163  13.9374  4.4437  20.7939 102.06 Sc  321.7413  -7.0216  640 52178 548  0.0247  5.3897  0.8789    0.1453 9.0909                 
NGC_7065A             1 0 0 0  4.911 3.122  2.355   9.9871  2.7989  14.2458 101.46 Sc  321.7413  -7.0216  640 52178 548  0.0247  5.3897  0.8789    0.1453 9.0909                 
IC_1371               1 1 0 0  4.454 0.702  2.977  30.2765  4.2887  33.9167 124.90 S0  320.0656  -4.8762                                                                         
2MASX_J21200830-03550 1 0 0 0  5.454 2.973  2.262   0.8014  1.4329   2.1595 121.82 Sc  320.0349  -3.9176                                                                         
HCG_089D              1 0 0 0  5.907 3.178  2.612   0.0000  0.6285   0.0000 121.61 Scd 320.0335  -3.9082                                                                         
MCG_-01-54-012        1 0 0 0  5.310 2.548  2.111   2.1148  3.6130   5.6101 120.99 Sc  320.0043  -3.9221                                                                         
2MASX_J21201912-03534 1 0 0 0  5.498 3.480  2.287   0.6817  2.0784   2.2092 120.97 Sc  320.0796  -3.8960                                                                         
MCG_-01-54-016        0 0 1 0  7.530 6.800  6.453   0.0241  0.9108   0.1871  40.41 Scd 321.4992  -3.8099                                                                         
UGC_11723             0 1 0 0  6.098 4.318  5.866   7.2927  2.3435  10.8273  67.50 Sb  320.0729  -1.6843                                                                         
IC_5090               0 0 0 1  4.699 1.628  3.511  33.2485  3.6939  34.1797 128.45 Sa  317.8770  -2.0324                                                                         
NGC_7077              0 0 0 0  6.566 6.332  6.943   0.0800  0.0821   0.1778  16.37 E   322.4985   2.4144                                                                         
UGC_11760             1 0 0 0  7.028 5.697  7.190   0.0000  0.6959   0.0000  45.30 Sbc 322.9160   2.4509                                                                         
UGC_11750             0 0 0 0  4.315 0.456  2.130  12.8332  9.5435  25.5244 174.28 Sbc 322.2847   2.7999                                                                         
CGCG_401-013          1 0 0 0  5.654 1.789  3.897   4.1105  3.5132   8.6054 117.40 Sbc 319.7193   5.8496                                                                         
UGC_11725             0 1 0 0  5.799 4.867  3.844   1.6139  2.6242   4.2047  88.08 Scd 320.2573   9.1775                                                                         
NGC_7040              1 0 0 0  5.444 2.697  4.624   2.3232  3.0025   5.6253  84.87 Sbc 318.3188   8.8643                                                                         
UGC_11675             0 0 0 0  5.210 3.328  5.043   3.4416  2.3842   6.6931  82.20 Sa  316.4814   7.6771                                                                         
UGC_11700             1 0 0 0  5.603 2.041  5.340   3.7047  2.0817   6.7157  69.92 Sb  318.1030  11.4087  728 52520 539  0.0166  3.5986  0.0101    0.0026         2.4660  0.3499 
CGCG_426-003          0 0 0 0  3.332 0.902  1.910   7.4480  4.1286  13.4554 167.84 S0  317.0296  12.0388                                                                         
IC_1359               1 0 0 0  6.575 5.622  5.207   5.8094  1.9536   8.8080  64.51 Sc  317.1792  12.4842                                                                         
UGC_11698_NED01       0 0 0 0  5.397 2.002  4.096   0.0000  3.7003   0.0000 114.64 Sb  318.0581  13.0181                                                                         
UGC_11698_NED02       1 0 0 0  5.732 3.809  2.367  14.1406  6.9320  24.4241 114.98 Sc  318.0662  13.0165                                                                         
NGC_7043              1 0 0 0  5.716 4.406  6.063   2.2779  1.2563   4.0912  69.11 Sa  318.5173  13.6260                                                                         
UGC_11735             1 0 0 0  4.513 1.779  3.456  32.5843  4.3318  35.7961 121.26 E   320.6221  15.2820                                                                         
UGC_11706             0 0 0 0  6.013 3.917  5.746   1.7290  1.6124   3.7456  66.21 Sbc 318.5931  15.2441                                                                         
NGC_7033              0 0 0 0  4.535 1.339  3.416  13.9408  3.2793  18.6536 126.32 S0  317.4011  15.1250                                                                         
NGC_7034              0 0 0 0  4.670 1.971  3.680  27.4031  3.4995  29.6811 123.65 E   317.4093  15.1504                                                                         
CGCG_448-028          0 0 0 0  4.473 1.842  3.048  24.8629  4.5224  30.4399 134.98 E   315.2139  16.3045                                                                         
UGC_11661             1 0 0 0  5.025 1.497  3.394   5.2057  4.9134  11.2993 120.64 Sbc 315.1091  16.8603                                                                         
NGC_7003              1 0 0 0  6.533 4.699  6.385   2.8507  5.2157   7.7566  74.45 Sbc 315.1767  17.8048                                                                         
CGCG_448-038          1 0 0 0  5.902 4.603  3.738   1.2966  0.9356   2.5701  69.27 Sc  316.3473  19.7465                                                                         
CGCG_448-034          0 0 0 0  3.863 1.048  2.650  14.3655  4.1777  21.0591 117.56 S0  315.7601  20.5034                                                                         
CGCG_471-006          1 0 0 0  7.141 6.818  7.213   0.0806  0.1057   0.1964  15.10 Sb  319.7454  25.4308                                                                         
CGCG_472-013          0 0 0 0  4.211 0.520  2.093   3.0765  5.3126   8.2011 158.14 Sbc 327.8954  22.6517                                                                         
CGCG_473-001          0 0 0 0  5.316 2.761  5.316   1.2544  2.2016   3.3637  84.44 Sa  329.8741  23.7176                                                                         
UGC_11834             1 0 0 0  6.154 4.242  6.120   2.4040  2.1879   5.1321  68.93 Sb  327.9325  25.2557                                                                         
NGC_7116              1 0 0 1  6.854 5.163  6.963   1.1036  2.5049   3.2517  50.60 Sbc 325.6688  28.9463                                                                         
CGCG_493-003          1 0 0 0  5.895 4.718  3.865   1.1117  1.3623   2.6567  69.97 Sc  324.6749  29.8376                                                                         
CGCG_493-012          1 0 0 0  5.235 3.577  2.798   1.4840  1.5987   3.3757  98.51 Sc  328.7696  30.5841                                                                         
UGC_11743             1 0 0 0  4.111 1.356  3.002  15.1987  3.6934  20.8901 107.23 E   321.5261  30.4934                                                                         
UGC_11775             1 0 0 0  4.670 3.121  4.862   9.8990  2.7488  14.2308  65.22 S0  323.9506  35.3512                                                                         
UGC_11726             0 0 0 0  5.148 2.163  3.692   7.9914  8.1501  17.9661 108.79 Sbc 320.1252  37.5834                                                                         
UGC_11693             0 0 0 0  3.704 0.748  2.021  11.6073 13.9437  28.2427 114.02 Sa  317.8191  37.8848                                                                         
2MASX_J21204248+44235 0 1 0 0  5.253 3.687  2.378  15.3654 17.6466  38.4793  57.83 Scd 320.1768  44.3997                                                                         
UGC_11802             1 0 0 0  6.377 4.967  4.936   1.1075  1.5646   2.8601  46.32 Scd 325.9753  46.6180                                                                         
UGC_11767             1 0 0 0  6.007 4.805  4.030   0.4611  1.5433   1.6164  62.20 Scd 323.4471  41.8342                                                                         
UGC_11833             0 0 0 0  5.598 4.251  3.903   1.2939  1.3264   2.9117  74.33 Sc  327.8593  34.1323                                                                         
NGC_7056              1 0 0 0  6.058 4.095  5.675  10.7670  4.2668  17.2841  75.28 Sb  320.5314  18.6656                                                                         
NGC_7066              1 0 0 0  6.091 3.597  5.768   8.0591  1.1169   8.9884  71.75 Sb  321.5574  14.1826                                                                         
UGC_11758             0 1 0 0  5.890 1.707  4.480  14.2496  7.4139  25.1222 119.40 Sbc 322.7406  13.9859                                                                         
UGC_11794             0 0 1 0  4.695 2.633  4.556   3.6421  2.3747   6.9562  81.36 Sa  325.5951  12.4983  732 52221 544  0.0195  3.1445  0.1864    0.0527 9.1177  6.3680  0.4335 
NGC_7138              1 0 0 0  4.934 1.545  4.109  17.0931  4.2691  23.3567 116.51 Sa  327.2546  12.5143                                                                         
CGCG_428-009          0 0 0 0  4.733 1.245  4.051   5.1094  1.3328   7.0744 109.85 E   329.9280  10.3227                                                                         
UGC_11857             1 0 0 0  5.196 1.257  3.141   3.8566  3.9536   8.6028 125.80 Sb  329.2197  12.3161  734 52224 395  0.0303  4.8008  1.5037    0.2750 9.1276  0.0000  0.0000 
CGCG_428-010          1 0 0 0  5.300 0.901  3.799   4.2305  2.6657   7.9626 119.70 Sb  329.9724  13.5799  734 52224 445  0.0288  5.7436  0.2745    0.0432         3.1696  0.2254 
UGC_11845             0 0 0 0  6.070 3.387  4.986   2.0709  1.6747   4.2517 100.46 Sbc 328.6167  15.0165                                                                         
UGC_11854             1 0 0 0  4.073 0.756  1.689   6.0126  5.2993  12.6924 180.85 Sbc 329.1230  15.9461                                                                         
UGC_11803             1 0 0 0  5.690 1.233  4.359   1.8051  2.3331   4.3602 109.08 Sbc 326.1198  14.8997                                                                         
UGC_11774             1 0 0 0  5.681 4.228  3.570   1.8825  1.1911   3.5658  95.76 Scd 324.0444  17.0615                                                                         
UGC_11768             0 0 0 0  6.086 2.112  5.208   3.9428  2.7271   7.6753  92.22 Sbc 323.6418  18.9508                                                                         
UGC_11751             1 0 0 0  5.628 1.592  4.086   4.5098  3.8847   9.4692 118.27 Sbc 322.2479  11.3825  730 52466 545  0.0285  4.0583  0.8100    0.1688         3.9902  0.9528 
UGC_11751_NOTES01     1 0 0 0  4.702 1.227  3.391   5.1619  2.2448   8.5535 121.34 Sa  322.2429  11.3664  731 52460 352  0.0292  6.3363  0.0296    0.0041         6.3973  0.0271 
UGC_11773             0 0 0 0  4.855 1.170  3.842   8.5442  2.5231  12.3192 116.19 Sa  324.0296   9.6603                                                                         
UGC_11792             0 0 0 0  5.537 4.245  3.509   0.0000  2.5831   0.0000  66.72 Sc  325.5531   5.6155                                                                         
UGC_11809             1 0 0 0  6.819 6.629  7.141   0.0287  0.0253   0.0606   8.91 Sb  326.6562   8.2936                                                                         
UGC_11846             1 0 0 0  4.732 1.947  3.131   6.9609  3.8442  12.5019 117.11 Sbc 328.6888   6.4219                                                                         
UGC_11851             1 0 0 0  4.677 1.504  3.606  11.5703  4.8430  18.8385 119.22 S0  329.0031   5.9091                                                                         
UGC_11851_NED02       0 0 0 0  4.318 0.860  3.406   0.0000  0.0000   4.4824 125.49 S0  329.0031   5.9091                                                                         
UGC_11856             1 0 0 0  3.971 0.505  2.132   6.5775  3.0130  11.0492 160.51 Sb  329.1977   6.9454                                                                         
NGC_7149              1 0 0 0  3.762 1.194  2.990  29.8356  5.4149  36.4746 118.30 E   328.0489   3.3012                                                                         
NGC_7147              1 0 0 0  4.646 2.469  3.779  25.2053  4.5532  30.7388 126.75 S0  327.9937   3.0717                                                                         
IC_1405               1 0 0 0  5.115 2.003  4.895   8.1003  2.4628  11.8225 102.03 Sa  327.7077   2.0207                                                                         
UGC_11825             1 0 0 0  4.002 1.112  3.019  15.6479  3.1859  19.9208 114.03 Sa  327.6765   0.9119  371 52078 406  0.0283 17.0066  0.6029    0.0302        16.9044  0.3690 
UGC_11853             1 0 0 0  5.626 4.409  3.937   0.1841  1.3708   0.8204  66.29 Sc  329.0765  -1.1735 1106 52912 288  0.0161  0.7792  0.0050           8.8202                 
IC_1411               0 0 0 0  3.851 0.850  2.620  27.8068  5.8973  36.0980 110.44 E   329.0030  -1.5171                                                                         
UGC_11867             1 0 0 0  5.584 2.002  4.728   0.7013  1.8695   2.1943  66.81 Sbc 329.7246  -1.9894                                                                         
UGC_11814             1 0 0 0  5.994 4.016  3.244   3.9585  5.9271  10.0202 112.26 Irr 327.1103  -1.6725                                                                         
NGC_7121              1 0 0 0  5.670 1.279  4.369   5.1060  6.7063  12.3152 112.89 Sbc 326.2191  -3.6197                                                                         
MCG_-01-55-011        0 0 0 0  5.997 4.016  5.814   2.1226  2.2647   4.7651  69.94 Sb  326.9229  -4.1615                                                                         
NGC_7105              1 0 0 0  5.001 3.269  5.285  13.8405  2.3843  16.5688  77.11 S0  325.4221 -10.6356                                                                         
MCG_-02-55-005        0 0 0 0  6.527 4.617  4.604   0.0000  1.7056   0.0000  74.81 Scd 328.1403 -10.6549                                                                         
ESO_600-_G_007        1 0 0 0  5.972 4.286  3.779   0.0901  0.7427   0.4108  80.61 Sc  325.4566 -17.4464                                                                         
IC_1412               1 0 0 0  4.840 2.840  4.919   2.1697  1.7193   4.4026  75.21 S0  329.5770 -17.1761                                                                         
ESO_466-_G_012        1 0 0 0  0.923 0.195  0.650   6.9238  1.7512   9.4425  94.33 S0  327.6618 -29.1827                                                                         
NGC_7152              0 0 0 0  1.070 0.219  0.671   3.2595  4.8964   8.2427  87.97 Sb  328.4952 -29.2895                                                                         
NGC_7153              0 0 0 0  1.024 0.236  0.642  11.3945  6.5859  20.6858  94.39 Sb  328.6475 -29.0638                                                                         
ESO_466-_G_019        1 0 0 0  4.145 1.457  3.432   6.1247  2.4717   9.8271  89.47 Sa  329.3657 -28.7372                                                                         
2MASX_J21574476-28465 0 0 0 0  3.943 1.292  3.267   0.3403  0.2047   0.6268  90.85                                                                                               
ESO_466-_G_021        1 0 0 0  4.091 1.500  2.757  23.2417  6.5525  32.9267  93.71 S0  329.4804 -28.8043                                                                         
ESO_466-_G_028        0 0 0 0  5.677 3.784  3.267   0.3436  3.1389   1.6239  81.88 Scd 329.8056 -28.6900                                                                         
ESO_466-_G_026        1 0 0 0  4.232 1.370  3.368  13.0494  4.7380  20.1851  83.37 S0  329.6802 -28.4661                                                                         
MCG_-02-54-005        0 0 0 0  4.428 1.680  1.835  15.6213  8.2211  27.6078 123.04 Sc  320.0976 -13.1712                                                                         
UGC_11770             0 0 0 0  2.999 0.358  1.496  13.1229  7.8534  24.2341 169.56 Sa  323.7450   1.4557                                                                         
UGC_11789             1 0 0 0  4.530 1.447  2.687   3.3401  4.4301   8.1032 122.69 Sb  325.2504   1.3351                                                                         
UGC_11785             0 0 0 0  7.091 6.156  5.992   1.1170  2.0041   3.0217  56.41 Scd 324.8609   2.8264                                                                         
UGC_11669             1 0 0 0  4.103 0.354  1.687  10.4570  1.7430  12.4271 164.38 Sb  315.7670  13.1772                                                                         
UGC_11818             1 0 0 0  0.000 0.000  0.000   2.1683  4.5669   6.7474  36.73 Sc  326.8173  72.4721                                                                         
UGC_11861             1 0 0 0  0.000 0.000  0.000   1.7121  1.5281   3.8660  24.06 Scd 329.1006  73.2609                                                                         
UGC_11738             1 0 0 0  0.000 0.000  0.000   0.8064  1.5655   2.2529  62.02 Sbc 319.2418  83.8212                                                                         
ESO_466-_G_045        1 0 0 0  3.337 0.261  1.089   5.7357  4.8027  11.8449 146.67 Sb  330.6649 -28.9879                                                                         
ESO_466-_G_050        1 0 0 0  4.372 1.455  3.485  13.0136  3.0877  17.3367  94.89 S0  330.9355 -27.7984                                                                         
ESO_467-_G_003        1 0 0 0  4.792 1.610  3.201   2.9484  3.0506   6.5451  94.32 Sb  331.5607 -27.9583                                                                         
MCG_-05-52-024        1 0 0 0  5.113 1.299  3.482   2.8624  1.4093   4.9128  94.69 Sbc 331.5548 -27.9497                                                                         
ESO_467-_G_017        1 0 0 0  4.790 0.856  3.024   5.2327  6.7784  12.5532 116.83 Sbc 332.6702 -27.8962                                                                         
ESO_467-_G_016        1 0 0 0  4.284 1.091  3.328   4.8311  2.2904   8.1791  99.26 Sa  332.4593 -27.5357                                                                         
ESO_532-_G_023        1 0 0 0  5.236 2.346  3.573   1.5683  2.3748   3.9737  97.64 Sbc 332.4044 -27.2465                                                                         
ESO_532-_G_035        1 0 0 0  5.045 1.287  3.955   4.7634  3.0946   9.0008  95.92 Sb  333.3478 -27.2196                                                                         
ESO_533-_G_004        0 0 0 0  7.192 6.454  6.771   1.1972  1.0820   2.5372  34.02 Scd 333.5126 -26.9377                                                                         
NGC_7225              1 0 0 0  4.830 3.641  5.126   0.0000  3.3065   0.0000  64.43 S0  333.2842 -26.1484                                                                         
ESO_532-_G_029        0 0 0 0  6.021 4.289  3.366   1.3839  4.0946   4.4259 101.14 Irr 332.9895 -24.5067                                                                         
ESO_533-_G_009        1 0 0 0  3.913 1.356  2.418  20.6904  3.7040  25.0365 130.48 S0  334.4543 -23.8918                                                                         
NGC_7247              1 0 0 0  6.699 5.774  6.910   0.0000  0.9129   0.0000  32.56 Sb  334.4197 -23.7315                                                                         
DUKST_533-065         1 0 0 0  3.843 0.163  1.073   3.1889  1.9501   5.9061 157.05 Sbc 335.6174 -23.5578                                                                         
ESO_533-_G_020        0 0 0 0  2.880 0.299  1.062  13.6549  3.4806  18.6769 157.99 S0  335.6356 -23.5243                                                                         
ESO_533-_G_021        1 0 0 0  2.804 0.258  1.129  21.8393  6.5832  31.6580 157.84 S0  335.6384 -23.5149                                                                         
ESO_533-_G_026        0 1 0 0  5.176 1.582  3.540   3.3809  4.0336   7.8921 102.48 Sb  336.3915 -24.2415                                                                         
ESO_533-_G_027        1 0 0 0  3.665 0.514  1.492   6.4564  6.0787  13.8778 144.05 Sbc 336.4836 -24.7301                                                                         
ESO_533-_G_028        1 0 0 0  6.296 5.386  4.859   0.5524  0.9329   1.4526  33.63 Sc  336.6640 -24.8716                                                                         
ESO_533-_G_034        1 0 0 0  5.827 2.805  5.351   0.0901  0.7587   0.4134  64.84 Sb  337.4715 -24.6145                                                                         
ESO_533-_G_046        0 0 0 0  4.771 3.174  4.710   0.8846  0.9457   1.9857  76.86 S0  338.2664 -24.7494                                                                         
UGCA_430              1 0 0 0  6.779 5.626  5.296   0.0148  0.9999   0.1396  45.69 Scd 339.2620 -25.2368                                                                         
ESO_534-_G_009        0 0 0 0  5.416 4.060  6.152   5.1493  1.9308   8.0392  44.84 Sa  339.6726 -25.8507                                                                         
ESO_534-_G_003        0 0 0 0  5.491 3.549  2.386   3.7578  3.5815   8.1049 107.70 Irr 339.1527 -26.2593                                                                         
NGC_7313              1 0 0 0  5.547 2.279  4.666   0.7135  1.1027   1.8194  77.06 Sb  338.8855 -26.1018                                                                         
ESO_533-_G_050        1 0 0 0  4.123 2.113  3.123  14.9366  3.7376  20.2710 107.22 S0  338.7075 -25.6770                                                                         
IC_5226               1 0 0 0  5.439 1.462  4.403  11.3055  4.4349  17.9371  77.31 Sb  338.1249 -25.6622                                                                         
MCG_-04-53-008        0 0 0 0  3.272 0.223  1.167   7.0884  3.8273  12.5582 147.11 Sb  337.9948 -25.3603                                                                         
NGC_7294              1 0 0 0  2.739 0.322  1.103  39.4565 10.5090  54.7372 137.65 S0  338.0322 -25.4003                                                                         
NGC_7229              1 0 0 0  1.344 1.024  0.904   2.1193  2.9884   5.2327  57.29 Sc  333.5135 -29.3827                                                                         
ESO_467-_G_051        0 0 0 0  7.531 7.178  6.947   0.0000  0.5187   0.0000  23.06 Scd 335.8216 -28.9809                                                                         
NGC_7259              1 0 0 0  6.675 4.750  6.880   0.2539  0.2487   0.5528  21.87 Sb  335.7729 -28.9548                                                                         
NGC_7258              1 0 0 0  5.851 4.360  5.867   2.0400  1.5275   4.0495  51.03 Sb  335.7420 -28.3451                                                                         
ESO_467-_G_042        1 0 0 0  4.240 0.687  2.882   7.2647  4.3106  13.2918 113.42 Sa  334.8100 -28.4032                                                                         
LCSB_S2651P           0 0 0 0  4.151 0.556  2.786   0.0000  1.2164   0.0000 112.55 Sa  334.8099 -28.4164                                                                         
ESO_467-_G_037        1 0 0 0  4.741 1.882  4.780  14.6093  2.0529  16.2385  74.71 S0  334.0623 -27.4028                                                                         
ESO_467-_G_027        1 0 0 0  5.950 2.799  5.508   7.0245  5.3492  14.0191  69.27 Sbc 333.6659 -27.4638                                                                         
ESO_467-_G_030        0 0 0 0  5.966 3.888  5.865   1.8144  1.3700   3.6105  53.70 Sb  333.7299 -27.9337                                                                         
ESO_467-_G_023        0 0 0 1  4.970 2.223  4.967   7.8601  4.3210  14.0139  70.40 Sa  333.3798 -27.5583                                                                         
ESO_533-_G_006        0 0 0 0  5.115 1.834  3.621   4.5903  5.4218  10.6630  94.94 Sb  334.0203 -26.6803                                                                         
ESO_533-_G_014        1 0 0 0  6.470 4.785  6.730   0.4220  0.5657   1.0244  33.30 Sb  334.9610 -26.3415                                                                         
ESO_533-_G_025        1 0 0 0  5.047 4.027  5.373   6.2308  2.0422   9.2869  59.71 S0  336.3778 -25.6457                                                                         
ESO_533-_G_041        1 0 0 0  3.906 0.832  0.786   0.6855  2.2724   2.2784 161.82 Sc  337.8211 -23.5887                                                                         
ESO_533-_G_029        0 0 0 0  4.479 2.143  3.366   8.3641  1.4349   9.9738 101.91 S0  337.0630 -22.9026                                                                         
ESO_533-_G_030        1 0 0 0  4.818 1.414  4.515   5.8248  1.5456   8.0806  80.94 S0  337.0736 -22.4376                                                                         
2MASX_J22284609-22091 0 0 0 0  2.980 0.520  1.360   8.1005  1.9135  10.7915 153.36                                                                                               
NGC_7287              0 0 0 0  2.743 0.166  1.379   6.9857  3.0046  11.4520 161.32 S0  337.2019 -22.2033                                                                         
ESO_602-_G_021        1 0 0 0  4.473 2.356  3.743   4.3795  3.0872   8.5296 103.03 S0  337.3904 -19.8234                                                                         
MCG_-03-57-011        0 0 0 0  4.422 1.387  3.483   7.1381  2.0112  10.1175 101.37 E   337.4131 -19.7505                                                                         
ESO_602-_G_027        1 0 0 0  6.883 5.634  5.006   0.3713  2.0643   1.4799  77.19 Scd 338.2497 -20.0941                                                                         
ESO_602-_G_030        1 0 0 0  7.618 6.775  7.075   0.1738  0.5145   0.5559  30.64 Scd 339.2128 -19.8078                                                                         
ESO_603-_G_001        0 0 0 0  4.098 1.213  2.844  12.8591  6.2984  22.0487 128.41 Sa  339.7739 -19.6622                                                                         
ESO_603-_G_005        0 0 0 0  6.177 5.125  6.513   0.0300  0.2371   0.1349  30.29 Sb  340.3649 -19.4848                                                                         
ESO_603-_G_012        0 0 0 0  7.470 6.560  6.672   0.2256  1.1460   0.8707  40.22 Scd 341.5227 -19.4153                                                                         
ESO_603-_G_016        1 0 0 0  4.017 0.505  2.094   0.1312  1.7471   0.7058 133.65 Sb  342.2760 -19.6890                                                                         
NGC_7381              1 0 0 0  6.814 5.679  4.769   0.4536  0.8026   1.2132  60.62 Scd 342.5337 -19.7252                                                                         
ESO_603-_G_020        0 0 0 0  7.093 6.268  6.347   0.0895  1.5904   0.5331  42.42 Scd 342.7582 -20.2673                                                                         
ESO_603-_G_021        1 0 0 0  6.734 5.657  6.974   0.9833  0.3416   1.4973  42.32 Sbc 342.8419 -20.2471                                                                         
ESO_603-_G_024        0 0 0 0  4.235 0.441  2.032   4.1212  3.1777   8.2691 132.51 Sbc 343.3363 -19.2893                                                                         
ESO_603-_G_027        1 0 0 0  7.198 6.393  5.911   0.0000  0.1452   0.0000  43.63 Irr 343.6471 -18.0003                                                                         
ESO_603-_G_025        1 0 0 0  5.321 2.946  2.123   7.2491  3.4828  12.3570 122.68 Sc  343.4202 -17.4786                                                                         
ESO_603-_G_014        1 0 0 0  4.268 1.624  3.209  17.0396  3.1244  20.7907 117.00 S0  341.9251 -17.3492                                                                         
MCG_-03-58-004        0 0 0 0  4.850 0.857  3.151   9.5151  5.1565  16.8985 122.74 Sb  341.9486 -17.0998                                                                         
ESO_603-_G_031        1 0 0 0  6.112 5.571  6.971   0.0969  0.1885   0.2680  29.92 Sa  344.3601 -17.8856                                                                         
VV_017                1 0 0 0  6.738 4.893  6.908   0.0623  0.3058   0.2376  43.36 Sbc 343.7371 -16.1330                                                                         
MCG_-02-58-003        0 0 0 0  7.505 6.756  6.721   0.0000  0.6357   0.0000  34.45 Scd 341.5992 -14.1778                                                                         
MCG_-02-57-026        1 0 0 0  6.947 6.094  6.599   0.0000  0.2961   0.0000  36.13 Scd 339.5854 -13.1363                                                                         
MCG_-02-57-021        0 0 0 0  5.528 1.221  4.250   0.0081  3.4927   0.1456 100.32 Sbc 339.0552 -13.0909                                                                         
MCG_-02-57-018        0 0 0 0  6.250 4.860  3.898   1.0486  1.4162   2.5638  67.51 Sc  338.7024 -12.9127                                                                         
NGC_7308              1 0 0 0  4.452 1.630  3.709  26.9024  2.8464  27.2272 105.38 S0  338.6338 -12.9337                                                                         
MCG_-02-57-022        1 0 0 1  4.452 1.843  3.691  22.3439  2.8466  24.1306 101.57 Sa  339.1236 -12.5670                                                                         
MCG_-02-57-024        1 0 0 0  5.686 4.001  2.912   0.0000  0.0000   1.3699  97.39 Sc  339.2250 -12.5619                                                                         
MRK_0915              1 0 0 0  5.219 2.010  4.094  10.0491  4.4477  16.7006  98.33 Sb  339.1940 -12.5452                                                                         
MCG_-03-57-022        1 0 0 0  5.397 4.141  3.434   0.6416  1.3790   1.8420  73.96 Sc  338.5178 -14.3263                                                                         
NGC_7255              1 0 0 0  5.114 3.020  5.347   3.5107  1.0711   5.1115  68.35 S0  335.7834 -15.5414                                                                         
MCG_-03-57-001        1 0 0 0  5.822 3.397  5.307   2.0019  2.2743   4.5960  68.36 Sb  335.0540 -15.9479                                                                         
NGC_7246              1 0 0 0  5.617 3.857  6.239   3.2803  2.6693   6.7051  55.77 Sa  334.4274 -15.5713                                                                         
IC_1417               0 0 0 0  5.764 2.928  5.369   5.1904  3.3342   9.7980  73.30 Sb  330.0901 -13.1473                                                                         
NGC_7170              1 0 0 0  4.512 1.086  3.619  23.0775  3.1808  25.5636 111.86 S0  330.3597  -5.4326                                                                         
NGC_7239              0 0 0 0  4.057 1.067  3.297  11.3987  1.1174  11.2472 106.79 S0  333.7560  -5.0532                                                                         
IC_1447               1 0 0 0  6.604 5.535  6.689   1.3132  1.5694   3.0758  40.46 Sb  337.4991  -5.1199                                                                         
NGC_7344              1 0 0 0  4.834 1.570  4.462  10.5658  4.3819  17.1359 101.63 Sa  339.9006  -4.1586                                                                         
MCG_-01-57-023        1 0 0 0  4.832 3.541  4.974   2.9619  1.3168   4.9248  67.94 Sa  340.5222  -2.7832                                                                         
UGC_12068             1 0 0 0  3.913 1.004  2.374  10.1369  5.7598  18.3757 160.40 Sb  338.0303   0.0370  376 52143 545  0.0389 10.7207  2.4919    0.2036         8.5310  0.4345 
CGCG_378-009          1 0 0 0  3.515 0.235  1.870  10.5622  6.5513  19.7833 149.61 Sa  337.2150   1.8984                                                                         
IC_5241               1 0 0 0  6.024 3.618  3.025   4.6799  4.0590   9.8359 112.10 Scd 340.4115   2.6395                                                                         
NGC_7360              0 0 0 0  5.340 4.091  5.854   4.0563  1.0318   5.5617  64.60 E   340.8915   4.1513                                                                         
NGC_7367              0 0 0 0  4.849 1.580  4.180  27.8449  4.9933  33.8917  99.22 Sa  341.1435   3.6464                                                                         
NGC_7373              1 0 0 0  5.163 3.024  5.686   8.0046  1.2661   9.3195  64.75 S0  341.5809   3.2100                                                                         
UGC_12172             1 0 0 0  5.407 3.514  2.455   4.2436  4.3286   9.4987 104.32 Scd 340.9875   7.3904                                                                         
UGC_12139             0 0 0 0  4.923 2.436  3.689   7.2073  4.7628  13.8735 102.74 Sbc 340.0719   8.5659                                                                         
NGC_7362              1 0 0 0  4.738 1.809  4.499  25.8939  8.2558  38.5193 105.24 E   340.9554   8.7055                                                                         
NGC_7374              1 0 0 0  5.976 2.059  5.273   5.4402  2.6660   9.3690  97.98 Sbc 341.5039  10.8536                                                                         
NGC_7374B             0 0 0 0  4.722 2.125  4.346   6.0737  1.2011   7.6384 104.47 E   341.4966  10.8675                                                                         
NGC_7372              1 0 0 0  4.184 0.600  2.295   0.0000  9.9634   0.0000 161.14 Sbc 341.4416  11.1302                                                                         
UGC_12202             1 0 0 0  4.895 2.006  3.911   7.2942  3.9269  12.9732 109.60 Sa  342.3714  11.3030                                                                         
CGCG_430-013          0 0 0 0  4.796 1.954  4.025   4.5796  1.3946   6.7004  99.32 S0  342.4062  12.0061                                                                         
CGCG_430-017          1 0 0 0  4.836 3.255  4.678   8.0028  2.1478  11.2165  92.68 S0  342.4989  12.0580                                                                         
UGC_12222             1 0 0 0  5.200 1.818  3.681  14.8214  4.0176  20.8037 119.18 Sb  343.1362  11.6620                                                                         
UGC_12237             0 0 0 0  5.543 1.432  4.105   6.5950  5.2571  13.4806 117.00 Sbc 343.5819  11.7824                                                                         
UGC_12243             0 0 0 0  3.929 1.269  3.153   8.8904  3.4279  14.1468 116.23 Sa  343.6812  11.7137                                                                         
PGC_070044            0 0 0 0  4.882 1.842  4.525   1.3277  0.5132   2.1014 106.45 E   344.0244  12.7703                                                                         
UGC_12253             0 0 0 0  5.873 2.134  4.945   0.0000  0.0000  10.6162 107.41 Sbc 344.0071  12.7667                                                                         
IC_1461               1 1 0 0  5.431 3.542  2.215   7.3876  3.1104  12.0400 127.12 Sc  344.6426  15.1714                                                                         
CGCG_430-028          1 0 0 0  5.395 3.264  2.463   2.9207  2.9531   6.4802 128.10 Sc  343.6632  15.7533                                                                         
UGC_12200             1 0 0 0  5.391 1.636  4.247  10.6743  6.6751  20.0031 134.29 Sb  342.3348  19.2889                                                                         
CGCG_452-037          1 0 0 0  4.711 1.400  3.576  10.9802  3.2286  15.8007 124.43 Sa  339.4129  20.0158                                                                         
CGCG_452-024          0 1 0 0  4.630 1.150  3.488   3.4894  7.0809   9.8103 143.04 Sa  338.4601  20.8053                                                                         
UGC_12059             1 0 0 0  5.522 2.549  4.180   9.0301  2.4177  12.5824 105.12 Sb  337.6841  22.5425                                                                         
CGCG_473-011          1 1 0 0  5.353 1.120  4.035   5.2348  1.8960   8.1131 114.95 Sb  334.7763  24.5983                                                                         
CGCG_473-012          0 0 0 0  4.379 1.861  1.129   7.1512  9.3962  17.3577 173.73 Sc  335.4485  25.3203                                                                         
UGC_12036             1 0 0 0  3.468 0.655  1.927  48.7322  5.9027  51.6616 168.63 S0  336.6518  25.1084                                                                         
IC_5233               1 0 1 0  5.056 2.036  4.177   7.8583  2.5290  11.6785 102.87 Sa  339.1372  25.7632                                                                         
IC_5242               1 0 0 0  5.117 2.177  4.492   5.2343  2.4073   8.8142  99.58 Sa  340.3134  23.4067                                                                         
IC_5243               1 0 0 0  6.008 2.228  5.004   1.1495  2.7893   3.4435  99.57 Sbc 340.3518  23.3756                                                                         
UGC_12146             0 0 0 0  4.584 0.416  2.651   3.9460  4.5425   9.1128 157.27 Sbc 340.2386  22.4764                                                                         
IC_5254               1 0 0 0  5.982 4.442  3.182   2.3054  1.9936   4.8358  98.59 Sc  341.5021  21.1256                                                                         
UGC_12245             1 0 0 0  4.987 3.108  2.416   3.3456  4.2069   8.0733 116.03 Scd 343.7096  21.8065                                                                         
UGC_12258             0 0 0 0  4.007 1.131  2.884  20.5281  8.1717  33.0823 126.11 Sa  344.1300  17.7844                                                                         
NGC_7411              1 0 0 0  5.010 3.078  5.048  12.8882  2.5103  16.1217  92.87 E   343.6454  20.2362                                                                         
UGC_12107             1 0 0 0  3.841 1.037  2.644  29.5598  2.6759  28.2835 132.29 S0  339.1945  19.3822                                                                         
UGC_12093             1 0 0 0  8.133 7.930  8.127   0.0202  0.0140   0.0391   7.37 Scd 338.7057  18.6385                                                                         
UGC_12066_NED02       1 0 0 0  5.986 3.449  5.790   1.0601  2.2697   3.0391  78.34 Sb  337.9635  19.6920                                                                         
UGC_12038             0 0 0 0  5.426 1.324  3.782   6.0050  6.2226  13.3888 119.07 Sb  336.7264  19.5482                                                                         
CGCG_452-010          0 0 0 0  4.665 1.345  3.538   0.9134  1.8378   2.5603 122.73 E   336.5818  19.5820                                                                         
UGC_12050             1 0 0 0  5.489 2.485  4.229   5.1356  4.7837  11.0495 112.07 Sb  337.2633  19.1005                                                                         
UGCA_429              1 0 0 0  7.910 7.461  7.289   0.0000  0.1104   0.0000  27.30 Irr 336.6885  16.1835                                                                         
NGC_7272              1 0 0 0  4.517 1.514  2.858  34.4223  4.3387  36.9937 141.48 Sa  336.1321  16.5880                                                                         
CGCG_428-061          1 1 0 0  5.178 0.877  2.778   8.2578  3.6366  13.6901 141.63 Sb  333.7638  15.4013                                                                         
UGC_11878             1 1 0 0  5.631 1.594  4.137   3.8937  3.9221   8.6097 106.16 Sb  330.5951  18.3187                                                                         
NGC_7206              1 0 0 0  4.013 1.194  2.991  40.5564  5.6374  45.0572 130.78 S0  331.4203  16.7852                                                                         
UGC_11896             1 0 0 0  5.860 1.956  4.806   0.0000  2.1203   0.0000 106.27 Sbc 331.1965  15.7941                                                                         
IC_1427               1 0 0 0  4.934 1.683  4.321  23.8532  2.2975  23.3188 108.90 E   330.8964  15.1068                                                                         
UGC_11948             1 0 0 0  5.617 1.301  4.178   9.8226  1.9354  12.3291 110.30 Sb  333.0927  14.0244                                                                         
CGCG_428-049          0 0 0 0  4.806 1.737  4.228   7.8082  1.0617   8.6198 106.22 E   333.4440  13.7907  736 52221 349  0.0252  7.9390  0.6706    0.0762         5.6105  0.0764 
UGC_11953             0 1 0 0  5.040 2.430  4.389   5.5939  2.8086   9.7093 105.45 Sa  333.4833  13.7553  736 52221 396  0.0254  4.2723  0.7030    0.1468         4.2658  0.4375 
UGC_11996             0 0 0 0  5.485 2.586  4.140   5.8720  2.6247   9.8207 107.38 Sb  335.3691  12.5099                                                                         
MCG_+02-57-002        1 0 0 0  4.719 1.203  3.582   5.2444  2.4101   8.8485 120.12 Sa  335.9376  11.8357                                                                         
UGC_12017             1 0 0 0  5.306 1.107  3.322   6.3954  4.3993  12.4072 123.51 Sb  335.8980  11.8610                                                                         
NGC_7212              0 0 0 0  5.357 1.104  4.131  15.8379  5.3019  23.9194 110.51 Sb  331.7588  10.2341                                                                         
UGC_11871             1 0 0 0  5.537 1.784  4.222   8.8629  4.1294  14.9831 110.70 Sb  330.1727  10.5521                                                                         
NGC_7190              1 0 0 0  4.454 0.873  3.316  29.4887  3.6794  31.6915 124.88 S0  330.7779  11.1992                                                                         
NGC_7244              1 0 0 0  5.223 2.324  4.781   3.7945  4.8264   9.0764 104.72 Sa  334.1112  16.4714                                                                         
CGCG_452-001          1 0 0 0  5.729 1.564  3.645   3.4249  3.8078   7.8209 130.66 Sbc 335.0325  18.8553                                                                         
UGC_11905             1 0 0 0  6.049 4.373  3.535   8.4089  2.3015  11.8550 104.71 Sc  331.4774  20.6393                                                                         
UGC_11873             0 0 0 0  5.871 1.700  4.758   2.3092  3.5122   5.9027 103.32 Sbc 330.1695  19.6680                                                                         
CGCG_473-003          1 0 0 1  5.221 2.344  5.027   3.7398  2.5679   7.2482  85.62 Sa  331.2871  26.6071                                                                         
CGCG_494-016          1 0 0 0  5.541 1.421  4.546   1.8452  2.1565   4.2966  96.44 Sb  335.6489  28.4692                                                                         
UGC_12018             0 0 0 0  5.453 3.097  4.550   4.2757  6.6951  11.0258  94.47 Sb  335.9043  30.8568                                                                         
CGCG_495-001          0 0 0 0  5.551 3.468  4.846   2.6767  3.1833   6.2787  90.58 Sbc 336.7983  31.5061                                                                         
UGC_12071             1 1 0 0  4.487 1.552  2.797   0.0000  6.6165   0.0000 144.25 Sb  338.1021  30.8355                                                                         
NGC_7275              0 0 0 0  4.627 2.345  4.384   5.0142  3.3596   9.6473  91.74 Sa  336.0719  32.4460                                                                         
NGC_7270              1 0 0 0  5.268 2.044  4.294  11.9978  3.8227  17.8476  93.54 Sbc 335.9479  32.4030                                                                         
UGC_11994             0 1 0 0  5.839 4.763  4.671   4.8112  3.9454   9.9162  69.13 Sc  335.2207  33.2947                                                                         
UGC_11983             0 0 0 0  5.992 3.614  5.696   1.1813  1.8665   3.0612  69.49 Sbc 334.7672  33.3294                                                                         
UGC_11974             1 0 0 0  5.124 2.586  4.446   7.7673  2.9078  12.2097  89.86 Sb  334.3159  33.5035                                                                         
CGCG_494-007          1 0 0 0  3.851 0.499  1.708   6.8259  6.6935  14.9904 164.22 Sb  333.7332  31.7745                                                                         
CGCG_494-009          1 0 0 0  6.446 4.844  4.203   0.6782  2.7996   2.4516  99.16 Scd 334.0487  27.9057                                                                         
UGC_12163             1 0 0 0  5.750 4.762  3.119   6.4064  4.1641  12.1585 103.55 Sc  340.6638  29.7251                                                                         
NGC_7357              1 0 0 0  4.808 1.550  4.030   4.9454  2.3756   8.4671 102.16 Sb  340.5999  30.1713                                                                         
UGC_12164             1 0 0 0  4.465 0.993  2.894  14.6674  2.5079  17.5501 137.23 Sb  340.7096  30.5028                                                                         
NGC_7356              1 0 0 0  5.143 1.773  4.094   9.5952  3.3004  14.6262 101.93 Sbc 340.5099  30.7088                                                                         
UGC_12143             1 0 0 0  4.208 1.330  3.597   4.2102  4.4771   9.5116 109.67 Sa  340.1068  31.8414                                                                         
UGC_12149             1 0 0 0  4.456 2.394  4.003   9.4089  3.7467  15.1187 102.29 Sa  340.2819  32.1698                                                                         
UGC_12144             1 0 0 0  5.215 1.745  4.533   2.5241  1.8050   4.9643  86.54 Sb  340.1404  33.4664                                                                         
UGC_12161             1 0 0 0  4.702 0.658  2.960   0.0000  4.8441   0.0000 136.84 Sbc 340.5510  33.2026                                                                         
UGC_12165             0 0 0 0  5.394 2.456  4.947   2.3023  2.6802   5.3663  91.64 Sbc 340.7083  32.9933                                                                         
UGC_12177             1 0 0 1  5.125 1.720  4.304  14.9754  6.0514  24.1575  92.28 Sb  341.1907  33.4606                                                                         
NGC_7369              1 0 0 0  5.372 4.403  3.199   5.8126  2.4460   9.5103  92.47 Sc  341.0512  34.3511                                                                         
UGC_12150             1 0 0 0  4.412 3.079  4.430  14.7785  2.2369  16.9478  90.08 S0  340.3011  34.2489                                                                         
CGCG_514-089          1 0 0 1  5.352 3.605  3.087   2.1281  2.2244   4.7680 104.23 Sc  339.9397  34.3802                                                                         
UGC_12132             1 0 0 0  5.208 2.390  4.522   2.3746  1.7513   4.7160  86.12 Sb  339.7116  34.3030                                                                         
CGCG_514-079          1 0 0 0  4.583 2.047  4.391   9.1587  2.0053  11.9361  84.51 E   339.6269  34.2405                                                                         
NGC_7340              1 0 0 0  4.457 1.534  4.252  12.8017  2.9818  17.0711  90.00 E   339.4345  34.4100                                                                         
NGC_7337              1 0 0 0  5.177 1.822  4.456  14.9461  1.3148  14.2311  92.48 Sb  339.3609  34.3743                                                                         
NGC_7320C             0 0 0 0  4.541 3.016  4.402   1.1049  0.3585   1.6516  84.30 S0  339.0847  33.9850                                                                         
UGC_12121             1 0 0 0  4.347 1.364  3.997  11.1777  2.6338  14.9564  96.80 S0  339.4185  34.8462                                                                         
NGC_7345              0 0 0 0  4.296 1.215  3.637  12.3424  4.5447  19.2882 109.23 Sa  339.6854  35.5399                                                                         
CGCG_514-077          1 0 0 0  4.117 1.717  2.926   4.1545  3.2226   8.4260 121.31 Sa  339.5898  35.9591                                                                         
UGC_12155             0 0 0 0  4.750 1.297  3.670   5.4548  4.4717  11.2427 121.63 Sb  340.3728  35.2662                                                                         
UGC_12157             0 0 0 0  5.780 4.397  3.201  19.8792  4.1069  25.3942  92.42 Irr 340.4748  34.9199                                                                         
UGC_12201             0 0 0 0  4.897 3.342  5.331   3.7407  2.5150   7.2006  71.56 Sa  342.2892  34.9911                                                                         
UGC_12227             1 0 0 0  5.595 4.336  3.383   0.0000  0.8042   0.0000  90.46 Scd 343.2151  34.4701                                                                         
UGC_12234             1 0 0 0  5.352 2.045  4.678  12.1254  8.5701  23.7427  88.61 Sbc 343.4196  33.7092                                                                         
UGC_12229             1 0 0 0  5.162 2.471  4.436   3.3293  2.8240   6.9598  95.20 Sbc 343.2842  32.7636                                                                         
UGC_12238             1 0 0 0  4.377 1.527  4.207   0.0000  2.1131   0.0000  89.96 S0  343.5691  32.2512                                                                         
CGCG_496-022          1 0 0 0  5.212 3.664  2.873   1.2361  2.5071   3.4819  98.08 Sc  343.8526  31.8631                                                                         
CGCG_496-024          1 0 0 0  4.882 2.241  3.850   5.3177  1.9547   8.2820 100.45 Sb  343.9806  31.6715                                                                         
ARK_566               0 0 0 0  4.205 1.288  4.056   5.8053  1.2407   7.5105  97.24 E   342.7647  31.3744                                                                         
UGC_12214             1 1 0 0  4.434 1.564  4.022  15.7816  4.2647  22.1407  92.03 S0  342.7542  31.3757                                                                         
UGC_12218             1 0 0 0  5.743 3.831  3.678   2.1565  3.3999   5.5801  89.81 Irr 342.8403  32.3504                                                                         
UGC_12195             1 0 0 0  3.976 1.490  3.256   5.8058  2.7018   9.8581 121.35 Sa  342.2025  33.2362                                                                         
NGC_7420              1 0 0 0  5.069 0.963  3.071   8.7824  3.8056  14.4819 131.59 Sb  343.8833  29.8051                                                                         
CGCG_496-025          1 0 0 0  6.014 4.907  3.687   1.8474  1.9759   4.1634 100.07 Sc  344.0890  28.4428                                                                         
UGC_12198             0 0 0 0  5.071 1.258  2.804   5.0356  3.8740  10.1434 138.89 Sb  342.2952  27.8653                                                                         
UGC_12190             0 0 0 0  5.878 3.077  4.689   9.0390  5.8121  17.1047 101.43 Sbc 342.0269  28.2928                                                                         
CGCG_475-012          1 1 0 0  5.463 2.713  4.530   4.6382  2.2499   7.9606  99.70 Sb  344.6076  26.6389                                                                         
UGC_12293             1 0 0 0  3.636 1.251  2.494  23.1121  3.5796  26.8170 138.46 Sa  344.9649  26.0332                                                                         
UGC_12274             0 0 0 0  4.540 1.546  3.620  10.6075  4.7623  17.7928 106.64 Sb  344.5815  26.0620                                                                         
UGC_12272             1 0 0 0  4.203 1.775  3.413   8.2269  3.7038  13.8875 101.00 Sa  344.5731  25.7711                                                                         
UGC_12290             0 0 0 0  4.943 1.715  3.735   5.7189  4.8753  12.0547 101.49 Sbc 344.9062  24.8477                                                                         
UGC_12283             1 0 0 0  3.807 0.694  2.453  21.3460  2.8818  23.7612 137.92 Sa  344.8323  24.1069                                                                         
UGC_12197             0 0 0 0  5.099 1.871  3.821   1.7574  1.6947   3.8746 103.98 Sbc 342.2176  24.8377                                                                         
UGC_12022             0 0 0 0  5.168 2.407  4.613   4.5653  3.9338   9.5857  91.79 Sb  336.0117  33.4369                                                                         
CGCG_514-008          1 0 0 0  4.779 2.992  4.808   2.3788  1.3432   4.3311  81.15 Sa  334.9117  35.5236                                                                         
UGC_12013             0 0 0 0  4.810 2.702  4.946   4.5488  3.0775   8.8205  76.47 Sa  335.7633  36.0545                                                                         
NGC_7264              0 0 0 0  6.318 3.473  6.116   5.1755  3.8717  10.3694  61.06 Sb  335.5578  36.3872                                                                         
NGC_7263              1 0 0 0  4.562 2.441  4.385  19.9914  1.4801  18.0047  87.49 S0  335.4389  36.3499                                                                         
UGC_11995             0 0 0 0  4.788 3.438  4.669   6.9982  4.2636  13.0694  84.90 Sa  335.2881  36.5907                                                                         
UGC_12006             1 0 0 0  4.579 2.819  4.286  13.3704  3.9306  19.3721  87.14 S0  335.6227  37.1082                                                                         
UGC_12009             1 0 0 0  7.073 6.766  7.191   0.1168  0.4912   0.4265  19.53 Sb  335.6679  37.9775                                                                         
UGC_12016             1 0 0 0  4.784 1.863  4.786  16.6789  7.3506  28.0727  76.38 Sa  335.8000  40.0556                                                                         
UGC_11935             1 0 0 0  4.733 2.992  5.065  12.8579  1.7771  14.5380  63.83 S0  332.6594  42.0213                                                                         
UGC_11937             0 0 0 0  5.017 3.647  5.448   4.7580  1.6488   7.3813  59.32 Sa  332.7683  41.2826                                                                         
UGC_11922             1 0 0 1  5.092 3.516  2.297   2.2443  1.2370   4.0802 102.09 Sc  332.2254  40.3475                                                                         
UGC_11894             1 0 0 0  4.632 2.046  4.399  12.1700  1.9235  14.4486  75.17 Sa  331.0276  41.8193                                                                         
UGC_11898             1 0 0 0  4.369 2.103  4.517   6.2045  1.5813   8.7728  61.00 Sa  331.1501  42.3275                                                                         
UGC_11923             1 0 0 0  5.554 4.513  4.389   0.6162  0.7042   1.4804  45.28 Sc  332.2147  44.5399                                                                         
UGC_11946             1 0 0 1  4.982 3.900  2.906   3.8866  6.9262  10.7000  78.53 Sc  332.9124  46.3096                                                                         
UGC_11997             1 0 0 0  4.199 1.772  4.035   0.0000  1.9273   0.0000  67.87 S0  335.3575  45.4885                                                                         
UGC_12032             0 0 0 0  4.253 2.091  4.246   9.1925  3.6919  14.9087  78.28 Sa  336.3296  42.7172                                                                         
UGC_12057             0 0 0 0  4.207 1.867  4.292   8.0006  1.5955  10.1754  77.63 S0  337.5564  42.7906                                                                         
UGC_12088             1 0 0 0  4.247 1.550  4.101  13.1426  2.5282  16.5931  78.31 Sa  338.5989  43.8089                                                                         
UGC_12086             0 0 0 0  4.205 1.988  4.287   4.2227  2.2875   7.6286  73.60 S0  338.5783  41.3205                                                                         
UGC_12156             1 0 0 0  5.229 4.226  3.790   1.0880  1.6865   2.8126  73.47 Sc  340.3601  39.2917                                                                         
UGC_12064             1 0 0 0  4.206 2.685  4.410  10.1601  2.7510  14.4149  72.87 S0  337.8358  39.3583                                                                         
UGC_12052             1 0 0 0  7.338 7.153  7.676   0.0031  0.0124   0.0111   6.37 Scd 337.2925  38.5315                                                                         
UGC_12053             0 0 0 0  4.184 1.347  2.758   6.2079  3.9091  11.7531 126.43 Sb  337.3074  38.5276                                                                         
UGC_12061             0 0 0 0  4.321 2.248  4.289   8.4188  2.6315  12.4993  82.97 Sa  337.6381  37.8910                                                                         
UGC_12051             1 0 0 0  4.614 1.196  2.980  13.1023  3.2857  17.9561 122.89 Sbc 337.3200  37.7518                                                                         
UGC_12131             1 0 0 0  3.793 0.773  1.775  11.7579  6.1967  20.9736 142.26 Sb  339.6851  37.5971                                                                         
UGC_12181             1 0 0 0  5.797 4.748  4.533   3.7587  3.1309   7.8421  67.71 Scd 341.5391  38.0529                                                                         
NGC_7395              1 0 0 0  4.213 2.500  4.352  19.5268  1.7106  18.6746  80.35 S0  342.7622  37.0879                                                                         
CGCG_515-013          1 0 0 0  5.038 2.372  4.804   1.8848  1.3647   3.7377  71.96 Sb  344.1044  36.2407                                                                         
UGC_12260             0 0 0 0  5.534 4.659  3.794   0.1761  2.1574   0.9348  78.34 Scd 344.1328  37.7389                                                                         
NGC_7449              1 0 0 0  4.382 2.528  4.564  14.2244  1.4771  14.4666  72.53 E   344.9067  39.1458                                                                         
NGC_7379              1 0 0 0  4.507 2.571  4.720  13.8391  3.9645  19.9633  76.01 Sa  341.8874  40.2388                                                                         
UGC_12188_NED01       1 0 1 1  5.480 2.541  5.188   1.3596  3.6450   4.2412  73.12 Sbc 341.9061  39.8790                                                                         
UGC_12085             0 0 0 0  4.779 1.195  3.999   4.3247  2.3132   7.6880  99.66 Sb  338.6057  35.1360                                                                         
UGC_12063             0 0 0 0  4.371 2.463  4.190   5.3181  2.2428   8.7395  94.06 Sa  337.7946  35.3752                                                                         
IC_1441               1 0 0 0  4.563 2.423  4.614   3.3812  1.4947   5.6743  73.16 Sa  333.8297  37.3015                                                                         
NGC_7240              0 0 0 0  4.236 2.782  4.108  11.2576  1.8479  13.4046  84.09 S0  333.8441  37.2807                                                                         
IC_5191               1 0 0 0  4.230 2.100  3.726  10.1168  3.4375  15.5044  92.33 S0  333.7602  37.3004                                                                         
NGC_7227              1 0 0 0  4.287 2.386  3.885  13.3877  2.7807  17.2443  92.70 S0  332.8806  38.7202                                                                         
IC_5180               1 0 0 0  4.340 2.641  4.324  22.5544  3.1012  25.1923  84.56 E   332.8000  38.9273                                                                         
UGC_11949             0 0 0 0  4.453 2.327  4.236   6.5697  3.9740  12.2633  82.19 Sa  333.0956  39.2796                                                                         
UGC_11929             1 0 0 0  4.523 3.192  4.839   7.0677  1.9427  10.0422  66.47 S0  332.4062  39.2828                                                                         
UGC_11890             0 0 0 0  4.697 3.615  5.060   7.1275  1.5636   9.3893  66.20 Sa  330.8879  38.5558                                                                         
UGC_11892             1 0 0 0  4.248 1.545  4.110  21.1456  2.7963  23.4578  79.85 S0  330.9670  35.9907                                                                         
UGC_11893             0 0 0 0  5.286 4.077  3.477  18.8117  1.5080  17.5569  78.78 Sc  331.0279  35.9381                                                                         
UGC_11903             1 0 0 0  5.195 3.131  4.892   6.1873  0.7274   6.5946  68.03 Sb  331.3275  34.9892                                                                         
CGCG_494-001          0 0 0 0  5.342 3.020  5.021   0.5807  1.2514   1.6803  67.59 Sb  330.6836  31.6957                                                                         
UGC_12140             1 0 0 0  5.001 1.849  4.181   4.4942  4.1798   9.6836 104.71 Sa  340.1191  16.0114                                                                         
UGC_12090             1 0 0 0  7.925 7.441  7.235   0.0000  0.1236   0.0000  27.07 Irr 338.6958  15.9487                                                                         
CGCG_429-012          0 0 0 0  4.608 1.917  4.894   1.0951  0.6484   2.0135  73.10 S0  339.2077  14.3869  739 52520 335  0.0175  1.4940  0.0402    0.0246         1.3996  0.0247 
MCG_+02-57-006        0 0 0 0  3.505 0.626  2.236   6.8743  1.5035   8.9546 151.83 S0  339.2565  14.4047  739 52520 378  0.0367  5.8070  0.0456    0.0071         5.9020  0.0248 
UGC_12110             0 0 0 0  4.469 0.863  2.332  11.4516  9.3666  23.5567 151.21 Sbc 339.2274  14.4144  738 52521 615  0.0365  0.1078  1.8608   13.0069                        
NGC_7348              1 0 0 0  6.403 4.664  3.321   1.7151  3.2098   4.6920 103.67 Scd 340.1513  11.9061                                                                         
NGC_7347              0 0 0 0  7.302 6.839  6.755   0.4488  0.7942   1.2046  31.55 Sc  339.9840  11.0276                                                                         
UGC_12081             0 0 0 0  3.431 0.268  1.783  21.0419  8.8415  34.4948 160.27 Sa  338.5164  10.1730                                                                         
UGC_12074             1 0 0 0  7.793 7.033  7.503   0.4497  0.4275   0.9842  27.97 Irr 338.2765   8.0977                                                                         
UGC_12054             0 0 0 0  6.899 6.008  7.115   0.0683  0.4009   0.2795  29.09 Sb  337.3852   7.7260                                                                         
UGC_11966             1 0 0 0  7.021 6.142  5.605   0.0800  0.7415   0.3815  64.78 Irr 333.9626   8.6586                                                                         
UGC_12010             0 0 0 0  6.076 5.152  6.895   0.4063  0.5455   0.9998  39.05 Sa  335.8280   5.5339                                                                         
UGC_11998             1 0 0 0  5.028 3.195  2.407   0.6270  1.5908   1.9218 119.35 Scd 335.5632   5.1586                                                                         
UGC_11957             1 0 0 1  4.730 1.380  3.408   1.4606  3.5277   4.3904 115.86 Sbc 333.6212   5.0311                                                                         
IC_1437               1 0 0 0  5.812 5.049  6.533   3.0041  0.4819   3.5062  39.80 S0  333.9373   2.0659                                                                         
NGC_7222              1 1 0 0  3.941 0.554  1.749  49.0663  3.9584  45.1057 169.65 Sb  332.7154   2.1057                                                                         
UGC_11907             0 0 0 0  3.162 0.252  1.666  35.3984  6.0060  42.1288 167.22 S0  331.5858   2.3483                                                                         
IC_1423               1 0 0 0  5.468 1.928  4.188   3.5656  5.0049   8.8167 112.59 Sb  330.8028   4.2976                                                                         
IC_1418               1 0 0 0  5.678 2.345  4.139   3.4609  2.4675   6.7702 114.64 Sbc 330.4998   4.3838                                                                         
UGC_11901             0 0 0 0  5.564 2.260  3.989   3.6477  4.7473   8.7978 111.74 Sb  331.3422   5.1838                                                                         
NGC_7189              1 0 0 0  5.294 1.706  3.358  14.7646  8.1755  26.5046 124.53 Sb  330.8166   0.5717  372 52173 583  0.0301 12.5364  3.4095    0.2359         9.0991  0.3112 
CGCG_377-039          1 0 0 0  5.421 1.375  3.091   8.3846  4.5505  14.9490 136.97 Sbc 332.9705   0.1087  373 51788 640  0.0333 10.6321  0.0624    0.0051        11.5080  0.1327 
UGC_12000             1 0 0 0  5.166 0.906  3.005   3.0575  3.7667   7.2602 131.40 Sbc 335.6071   2.8604                                                                         
NGC_7422              1 0 1 0  6.047 3.148  5.828   1.7187  1.8547   3.8868  66.27 Sb  344.0519   3.9266                                                                         
UGC_12251             1 0 0 0  5.166 2.823  4.435   9.3052  1.4924  10.8975  97.85 Sa  343.9791   6.3775                                                                         
UGC_12196             1 0 0 0  4.986 2.728  4.506  12.7609  2.9746  17.0332  99.57 Sa  342.2419   7.2189                                                                         
IC_1455               1 0 0 0  5.412 4.024  5.883   6.3405  1.6840   8.8391  66.61 Sa  343.4421   1.3720                                                                         
NGC_7397              0 0 0 0  5.341 3.840  5.713   3.5507  0.9391   4.9450  65.37 S0  343.1948   1.1327  379 51789 417  0.0157  2.3230  0.0366    0.0143         2.0277  0.0281 
NGC_7401              1 0 0 0  5.438 3.074  5.816   0.6443  0.7702   1.5120  68.94 Sa  343.2440   1.1425  379 51789 449  0.0164  0.3162  0.1941    0.5397 8.6980  0.4560  2.2699 
UGC_12208             1 0 0 0  6.416 5.660  5.611   0.2306  0.4361   0.6361  42.03 Scd 342.5260  -1.0494                                                                         
NGC_7441              1 0 0 0  4.711 2.456  1.419  12.7675  2.5687  16.1038 135.10 Scd 344.8716  -7.0547                                                                         
MCG_-02-58-012        1 0 0 0  6.288 4.929  4.244   0.3152  0.2563   0.6445  67.33 Sc  344.2609  -8.9487  724 52254 503  0.0761  6.4868  3.5771    0.4922 9.1282                 
VV_488                0 0 0 0  6.337 5.222  4.586   4.6954  1.8664   7.4934  68.50 Sc  344.2120  -8.9676  724 52254 504  0.0164  4.9874  1.0078    0.1834         4.4055  0.5236 
MCG_-02-58-010        1 0 0 0  5.899 4.881  4.447   0.0000  0.9915   0.0000  69.24 Scd 344.0763  -9.3305  724 52254 495  0.0170  0.2111  0.0320    0.1378 8.8206  0.2541  2.7479 
NGC_7378              1 0 0 0  6.210 5.800  7.023   1.1592  1.1135   2.5161  34.53 Sa  341.9487 -11.8166                                                                         
UGCA_431              1 0 0 0  7.533 6.872  7.161   0.0000  0.2109   0.0000  38.11 Irr 339.3382  -8.4611                                                                         
MCG_-01-57-017        1 0 0 0  6.159 5.465  6.849   0.4143  0.4934   0.9686  38.94 Sa  339.5564  -7.0346                                                                         
NGC_7182              0 0 0 0  3.841 1.197  2.777   9.4983  2.5843  13.4892 110.71 S0  330.4654  -2.1966                                                                         
NGC_7181              0 0 0 0  3.949 0.980  2.923  13.5535  2.5112  16.8138 108.78 S0  330.4314  -1.9606                                                                         
ESO_601-_G_028        1 0 0 0  5.378 2.810  5.523   4.9547  1.2153   6.6849  66.46 Sa  333.1036 -17.7192                                                                         
ESO_601-_G_032        1 0 0 0  3.391 0.154  0.844   0.6383  2.3876   2.2125 198.78 Sbc 333.4910 -18.0602                                                                         
ESO_601-_G_033        1 0 0 0  4.136 1.561  2.935   0.1949  1.2824   0.8213  98.72 Sa  333.6303 -18.7889                                                                         
ESO_601-_G_036        1 0 0 0  6.967 6.250  6.125   0.0000  0.2370   0.0000  33.74 Sc  333.8528 -19.5850                                                                         
ESO_601-_G_021        1 0 0 0  3.275 0.098  0.686   7.0335  8.8370  16.7094 196.95 Sbc 332.0928 -19.0733                                                                         
ESO_601-_G_013        0 0 0 0  2.979 0.312  1.468  17.5928  2.3516  19.2235 149.45 S0  331.0288 -19.6852                                                                         
ESO_601-_G_012        0 0 0 0  5.090 3.561  5.221   3.1866  2.6626   6.5743  72.62 Sa  330.9636 -19.8811                                                                         
ESO_601-_G_017        0 0 0 0  3.308 0.755  0.716   1.5543  3.6676   4.5930 185.78 Sc  331.3612 -20.2305                                                                         
ESO_601-_G_022        0 0 0 0  6.111 2.474  5.765   0.2572  0.6552   0.7808  70.69 Sbc 332.1386 -20.4364                                                                         
ESO_601-_G_024        1 0 0 0  3.091 0.474  1.409   3.5177  3.9449   8.0447 150.32 Sa  332.2986 -20.4773                                                                         
ESO_601-_G_019        0 0 0 0  6.050 4.374  3.598   2.4447  3.9786   6.3599  97.29 Scd 331.8625 -20.8428                                                                         
ESO_601-_G_007        0 0 0 0  7.262 6.833  6.720   0.0000  0.2182   0.0000  23.43 Sc  330.5903 -21.0407                                                                         
ESO_601-_G_005        0 1 0 0  5.699 2.205  5.061   2.0499  2.2300   4.6356  69.98 Sb  330.4081 -21.5112                                                                         
ESO_601-_G_004        0 0 0 0  6.024 4.405  4.139   0.6631  3.3482   2.5518  70.11 Sc  330.3768 -22.0706                                                                         
ESO_532-_G_012        1 0 0 0  4.822 2.940  4.862   2.7462  1.3446   4.7064  71.69 S0  330.4639 -22.4853                                                                         
ESO_532-_G_014        0 0 0 0  7.743 7.426  7.425   0.0000  0.1638   0.0000  22.30 Scd 330.7392 -22.4728                                                                         
ESO_532-_G_015        0 0 0 0  6.208 5.768  6.207   0.0000  0.1032   0.0000  22.76 Sc  330.7841 -22.3946                                                                         
ESO_532-_G_018        1 0 0 0  4.668 1.539  3.457   0.3592  1.5060   1.2952  98.29 Sbc 331.3859 -22.2830                                                                         
ESO_532-_G_025        1 0 0 0  4.808 0.543  2.903  20.1439  4.6816  26.6659 127.94 Sbc 332.6418 -22.6560                                                                         
NGC_7220              0 0 0 0  4.930 2.215  4.922   2.9307  1.6497   5.2714  71.24 S0  332.8791 -22.9528                                                                         
IC_5178               1 0 0 0  5.915 4.361  3.821   0.8763  1.6626   2.4018  71.48 Sc  333.1387 -22.9543                                                                         
ESO_532-_G_034        1 0 0 0  5.536 2.743  4.857   2.6136  2.5188   5.6674  70.83 Sb  333.2935 -22.4451                                                                         
2MASX_J22131294-22042 1 0 0 0  5.048 3.621  5.063   0.7043  0.4145   1.2874  70.43 Sa  333.3039 -22.0739                                                                         
IC_1435               1 0 0 0  5.629 2.307  4.998   5.0106  3.1607   9.3805  71.14 Sb  333.3591 -22.0967                                                                         
ESO_601-_G_031        1 0 1 0  7.565 6.882  6.828   0.0000  0.2114   0.0000  34.44 Irr 333.4149 -21.7345                                                                         
ESO_601-_G_035        1 0 0 0  6.435 5.171  4.210   0.0000  1.1352   0.0000  68.89 Scd 333.7891 -20.9861                                                                         
IC_1439               1 0 0 1  3.692 0.378  2.182  12.8642  4.8948  20.2218 130.88 Sa  334.1671 -21.4860                                                                         
ESO_602-_G_006        0 0 0 0  4.036 0.601  2.682   2.9003  2.8638   6.3414 107.37 Sb  334.8468 -21.4210                                                                         
IC_1443               1 0 0 0  4.841 2.925  5.166  11.6538  2.9978  15.9866  66.80 E   334.7652 -20.9399                                                                         
ESO_602-_G_015        0 0 0 0  6.995 6.318  6.057   0.0000  0.6732   0.0000  35.52 Sc  335.7097 -20.3502                                                                         
NGC_7254              1 0 0 0  6.426 4.652  6.760   0.4282  0.8124   1.1731  35.62 Sb  335.6502 -21.7371                                                                         
ESO_602-_G_007        1 0 0 0  5.057 1.586  3.430   2.4238  2.1930   5.1392 103.40 Sb  335.0763 -22.0321                                                                         
ESO_533-_G_023        1 0 0 0  3.265 0.108  1.209   4.0908  6.0439  10.2796 161.68 Sb  335.8305 -22.5266                                                                         
ESO_533-_G_048        0 0 0 0  6.229 4.632  4.182   0.9259  2.7277   2.9553  75.53 Irr 338.6327 -22.6919                                                                         
NGC_7310              1 0 0 0  4.788 2.044  1.320   5.5085  5.0944  11.7769 133.34 Sc  338.6538 -22.4851                                                                         
ESO_602-_G_031        1 0 0 0  4.381 0.972  2.490   9.7575  8.2452  20.2094 134.18 Sb  339.2332 -22.2209                                                                         
NGC_7349              0 0 0 0  5.888 3.752  5.663   0.4822  0.8111   1.2675  60.19 Sb  340.3109 -21.7960                                                                         
ESO_603-_G_009        0 0 1 0  4.515 0.704  2.459   4.4506  4.9224  10.1187 135.36 Sb  341.1624 -21.9098                                                                         
ESO_603-_G_015        0 0 0 0  5.470 4.080  6.264   0.1325  0.1892   0.3290  42.96 E   342.2439 -21.8152                                                                         
ESO_603-_G_029        1 0 0 0  5.448 4.717  6.193   1.4425  0.3954   2.0237  44.84 S0  344.1010 -21.3741                                                                         
ESO_603-_G_011        1 0 0 0  5.172 2.652  2.178   2.5455  2.4605   5.5332 111.00 Sc  341.4666 -20.8420                                                                         
ESO_603-_G_006        1 0 0 0  6.879 6.049  5.845   0.0000  0.7799   0.0000  39.70 Sc  340.6974 -21.1649                                                                         
ESO_603-_G_007        1 0 0 0  4.216 0.861  2.384   0.3084  1.5105   1.1740 134.02 Sbc 340.7273 -21.2242                                                                         
ESO_603-_G_002        0 0 0 0  4.949 2.681  2.183   1.6248  3.7511   4.7661 121.31 Sc  339.8595 -20.3703                                                                         
ESO_602-_G_028        0 0 0 0  2.850 0.262  0.749   8.1294  7.7857  17.6022 193.31 Sb  338.6809 -18.9928                                                                         
NGC_7301              0 0 0 0  5.700 2.088  4.327   5.5885  5.8244  12.4601  99.64 Sbc 337.6441 -17.5737                                                                         
ESO_602-_G_018        1 0 0 0  2.864 0.178  1.285   3.8275  3.0358   7.7590 166.93 Sa  336.2607 -17.7521                                                                         
ESO_602-_G_016        1 0 0 0  7.506 6.884  6.798   0.0000  0.1144   0.0000  34.59 Irr 335.8496 -18.1253                                                                         
ESO_602-_G_008        0 0 0 0  6.191 2.933  5.729   1.1740  1.4919   2.8026  66.23 Sbc 335.2421 -18.1271                                                                         
IC_5210               1 0 0 0  4.483 2.089  3.612  15.4452  4.1433  21.5002  99.37 S0  335.6295 -18.8697                                                                         
IC_5211               1 0 0 0  4.632 1.035  3.721  11.3237  2.8520  15.4204 100.13 Sa  335.6800 -18.8802                                                                         
ESO_602-_G_010        1 0 0 0  5.578 1.551  3.923   3.1055  4.1840   7.5635  98.94 Sbc 335.5114 -19.5730                                                                         
ESO_532-_G_011        1 0 0 0  5.091 2.657  1.555   4.6514  5.0389  10.5033 128.82 Scd 330.4411 -23.7070                                                                         
ESO_532-_G_016        1 0 0 0  3.824 0.398  1.889   7.0840  4.4152  13.2038 131.18 Sb  330.8028 -26.4067                                                                         
ESO_532-_G_021        1 0 0 0  4.701 2.379  4.650   2.4294  1.7361   4.7524  73.48 Sa  332.0579 -25.0607                                                                         
ESO_468-_G_025        0 0 0 0  4.580 0.901  2.914   1.0641  3.0077   3.3437 112.65 Sb  341.0016 -27.2391                                                                         
ESO_469-_G_004        1 0 0 0  0.602 0.021  0.239   8.3850  3.5894  13.7057 149.73 Sa  343.1604 -29.0557                                                                         
ESO_468-_G_027        1 0 0 0  1.003 0.227  0.614   2.6377  1.9262   5.1877  91.95 Sb  341.7807 -29.4716                                                                         
ESO_534-_G_032        1 0 0 0  4.881 1.960  1.643   5.4522  6.9450  13.0160 124.52 Sc  344.1880 -24.9536                                                                         
ESO_535-_G_001        1 0 0 0  3.687 0.890  1.966  29.6633  5.7952  36.9971 122.95 Sa  344.7558 -25.5284                                                                         
ESO_534-_G_031        1 0 0 0  5.914 4.289  3.222   2.7200  1.8184   5.1951  81.67 Sc  343.9185 -23.9543                                                                         
ESO_534-_G_023        0 0 0 0  3.070 0.630  0.824  15.8659  8.2208  27.7136 189.35 Sbc 341.2271 -23.8467                                                                         
2MASX_J22445775-23422 1 0 0 0  5.556 4.504  6.305   0.1863  0.1291   0.3599  45.38 Sa  341.2406 -23.7081                                                                         
NGC_7359              1 0 0 0  5.369 4.355  6.191   5.0757  1.4957   7.2933  44.47 S0  341.1999 -23.6881                                                                         
2MASX_J22362578-24195 0 0 0 0  2.766 0.448  1.509   4.9147  0.9178   6.0318 141.50                                                                                               
ESO_534-_G_002        1 0 0 0  3.063 0.370  1.707  22.7125 12.8392  40.9119 138.63 E   339.1162 -24.3409                                                                         
MCG_-04-53-019        0 0 0 0  3.319 0.843  2.109  14.5884  1.7800  15.4502 120.29 E   339.0932 -24.3468                                                                         
AM_2234-245_NED01     0 0 0 0  3.060 0.383  1.762   4.2233  1.1489   5.9020 131.50 S0  339.2686 -24.6822                                                                         
ESO_534-_G_005        1 0 0 0  2.396 0.042  0.909   8.8087  5.7246  16.6445 175.82 Sa  339.2837 -24.6892                                                                         
ESO_534-_G_021        0 0 0 0  6.569 5.939  5.638   0.0000  0.8166   0.0000  41.88 Sc  341.1441 -22.9919                                                                         
ESO_534-_G_024        1 0 0 0  7.225 6.226  6.332   1.1871  1.4973   2.8244  40.52 Scd 341.3109 -22.7306                                                                         
UGC_12223             1 0 0 0  5.085 2.383  4.431   0.0000  0.0000   5.9863  76.05 Sb  343.0514  49.4450                                                                         
UGC_12186             1 0 0 0  5.784 4.495  3.270   0.0000  0.0000   3.8056  75.16 Scd 341.8041  50.1289                                                                         
UGC_12095             1 0 0 0  6.628 5.598  5.530   0.2930  0.7367   0.9026  48.92 Irr 338.6863  50.1655                                                                         
UGC_12096             0 0 0 0  4.161 0.389  1.805   9.9131  9.6094  21.9518 147.15 Sb  338.6995  50.1677                                                                         
UGC_12089             1 1 0 0  4.293 1.014  2.198   2.8496  8.2416   9.2387 130.68 Sbc 338.5760  50.4129                                                                         
UGC_12091             1 0 0 0  3.540 0.882  2.053  58.5361  6.3224  60.7955 135.84 E   338.6014  50.4432                                                                         
UGC_11874             1 0 0 0  6.925 6.520  6.389   0.4874  0.4610   1.1223  13.41 Sc  330.2138  51.5708                                                                         
UGC_12287             1 0 1 0  5.486 3.496  2.969   0.0000  0.0000  30.3841  75.33 Scd 344.8454  53.7401                                                                         
UGC_12261             1 0 0 0  0.000 0.000  0.000   0.0000  0.1297   0.0000  24.83 Irr 344.1528  71.4802                                                                         
UGC_12182             1 0 0 0  0.000 0.000  0.000   0.1351  0.3657   0.4402  24.76 Sbc 341.4080  73.1620                                                                         
UGC_12160             1 0 0 0  0.000 0.000  0.000   0.0000  0.0000   2.4652  25.08 Scd 340.2271  75.1647                                                                         
UGC_12069             1 0 0 0  0.000 0.000  0.000   0.0056  0.5255   0.0615  36.21 Scd 337.6927  76.5111                                                                         
UGC_12141             0 0 0 0  0.000 0.000  0.000   0.1144  0.6385   0.4632  32.48 Scd 339.5613  80.6772                                                                         
UGC_12221             0 0 0 0  0.000 0.000  0.000   0.5184  1.5606   1.7188  32.04 Scd 342.6096  82.8769                                                                         
NGC_7749              1 0 0 0  0.646 0.010  0.238  35.8889  7.8164  46.4084 140.12 S0  356.4484 -29.5178                                                                         
ESO_471-_G_023        1 0 0 0  0.702 0.044  0.269   9.0267  4.4851  15.5381 139.41 Sa  357.3162 -29.0301                                                                         
ESO_471-_G_049        1 0 0 0  0.810 0.154  0.403  21.7201  9.4360  35.6761 118.90 Sb  359.3691 -29.0475                                                                         
ESO_470-_G_015        1 0 0 0  4.319 1.217  4.103   4.3609  2.9108   8.3128 101.30 Sa  352.6374 -28.8144                                                                         
ESO_470-_G_006        1 0 0 0  5.506 3.197  3.099   0.0000  1.5048   0.0000  90.14 Scd 351.6145 -27.6861                                                                         
ESO_470-_G_018        1 1 0 0  3.648 1.076  2.307  11.1852  2.9958  15.5398 114.83 S0  353.0145 -27.7259                                                                         
ESO_470-_G_019        1 0 0 0  3.583 0.804  2.221   8.4407  3.3924  13.4970 119.69 Sa  353.1042 -27.7710                                                                         
ESO_536-_G_010        1 0 0 0  4.549 2.489  1.681   2.3243  2.7270   5.3861 117.61 Sc  354.2057 -26.9923                                                                         
ESO_536-_G_014        1 0 0 0  4.157 0.411  1.983   7.5953  5.6409  15.0256 127.67 Sb  354.7600 -25.6700                                                                         
ESO_536-_G_017        0 0 0 0  5.481 1.319  4.413   1.2379  3.3190   3.8203  91.77 Sbc 355.1883 -24.6939                                                                         
ESO_537-_G_002        0 0 0 0  2.094 0.068  0.552  27.2582  5.6472  34.6508 193.60 S0  356.0972 -23.9875                                                                         
ESO_537-IG_003_NED01  0 0 0 0  2.014 0.057  0.921  23.7617  6.1093  32.5485 200.72                                                                                               
ESO_537-IG_003_NED02  0 0 0 0  2.137 0.149  0.826  10.4800  2.7637  14.4820 200.61                                                                                               
ESO_537-_G_006        0 0 0 0  2.116 0.012  0.532  20.1961  4.1010  25.4986 199.91 S0  356.3568 -23.7730                                                                         
ESO_537-_G_007        0 0 0 0  3.204 0.364  1.636   6.1476  2.2753   9.5558 138.78 S0  356.4684 -23.7314                                                                         
ESO_537-_G_013        1 0 0 0  2.101 0.172  0.541   6.8145  3.5210  11.8915 201.53 Sa  357.3461 -24.0521                                                                         
ESO_472-_G_004        0 0 0 0  5.801 2.924  5.961   1.7340  0.5860   2.6124  48.79 Sb  358.0566 -25.4047                                                                         
ESO_472-_G_010        1 0 0 0  6.410 5.410  4.469   0.4746  1.1462   1.4135  52.10 Sc  358.8106 -23.8323                                                                         
ESO_472-_G_003        0 0 0 0  2.999 0.054  0.725  10.4685  5.6942  18.5917 192.01 Sbc 358.0221 -22.3562                                                                         
ESO_537-_G_008        1 0 0 0  2.620 0.050  0.721   6.7338  3.7137  12.0235 193.87 Sb  356.5198 -22.8988                                                                         
IC_5345               1 0 1 0  4.254 1.275  2.755   3.3298  2.9329   6.9914 108.21 Sa  354.8837 -22.4132                                                                         
IC_5343               1 0 0 0  5.552 3.664  2.529   1.8501  4.6937   5.6020 108.03 Irr 354.8439 -22.4992                                                                         
ESO_605-_G_022        0 0 0 0  5.511 3.107  5.147   0.1925  0.8575   0.7087  68.39 Sb  354.7643 -20.8172                                                                         
ESO_605-_G_021        1 1 1 0  4.178 1.611  3.077   4.0477  2.9591   7.9685 103.84 Sa  354.5547 -20.7823                                                                         
ESO_605-_G_016        1 0 0 0  5.108 2.709  1.897  16.3413 10.7071  30.9835 106.82 Sc  354.2791 -20.4631                                                                         
ESO_605-_G_018        0 0 0 0  3.715 0.520  2.501  20.6631  4.1478  26.0118 126.80 S0  354.3798 -19.6206                                                                         
ESO_605-_G_020        1 0 0 0  4.297 0.376  2.367   3.1770  2.0511   5.9943 128.76 Sb  354.4653 -19.5750                                                                         
ESO_605-_G_012        0 0 0 0  3.890 1.047  2.247  10.9160  3.0388  15.3969 127.81 S0  353.8840 -19.3968                                                                         
NGC_7730              1 0 0 0  3.945 0.831  2.783   6.1863  4.0998  11.7868 126.76 Sa  355.1914 -20.5091                                                                         
ESO_606-_G_006        0 0 0 0  3.476 0.123  1.392   7.2881  5.0842  14.1184 137.06 Sb  356.3802 -20.9805                                                                         
ESO_606-_G_011        1 0 0 0  5.930 2.200  5.055   1.6383  1.8226   3.7283  77.83 Sbc 357.2517 -19.6927                                                                         
ESO_606-_G_007        1 0 0 0  7.652 7.050  7.109   0.0000  0.0916   0.0000  23.05 Irr 356.5394 -19.3586                                                                         
ESO_606-_G_008        1 0 0 0  6.770 5.435  5.239   0.0000  0.5724   0.0000  60.26 Scd 356.8857 -18.5567                                                                         
ESO_606-_G_013        1 0 0 0  6.771 5.413  5.178   0.0000  0.7040   0.0000  57.84 Scd 357.5797 -17.7659                                                                         
ESO_538-_G_001        0 0 0 0  4.959 2.536  5.274   1.3078  0.5389   2.1096  68.80 S0  358.3234 -18.2120                                                                         
ESO_606-_G_017        1 0 0 0  3.508 0.218  1.607   2.7712  2.7955   6.0979 151.57 Sb  358.1136 -18.4238                                                                         
ESO_538-_G_003        1 0 0 0  3.475 0.473  1.256   1.6597  3.1563   4.5469 165.04 Sb  358.6305 -18.8189                                                                         
ESO_538-_G_013        1 1 0 0  3.317 0.570  1.685   4.4297  3.4404   8.9011 138.33 Sa  359.6330 -18.7140                                                                         
ESO_538-_G_011        1 0 0 0  3.770 0.495  1.705   5.2152  2.7600   9.1765 139.40 Sb  359.4606 -18.7806                                                                         
ESO_538-_G_010        0 0 0 0  3.544 0.686  2.280  17.1831  3.5850  21.8966 136.54 S0  359.4168 -21.5794                                                                         
ESO_538-_G_008        1 1 0 0  3.706 0.486  1.992  49.1209  1.4152  31.5424 136.65 Sb  359.3844 -22.0001                                                                         
ESO_538-_G_005        0 0 0 0  3.775 0.878  2.264  13.9442  2.6922  17.2901 134.04 S0  358.7700 -20.8801                                                                         
ESO_538-_G_007        1 0 0 0  4.784 1.280  3.757   1.8550  1.1067   3.4040 102.71 Sbc 359.3211 -17.2819                                                                         
MCG_-03-01-002        1 0 0 0  3.151 0.269  1.479  16.3349  4.3005  22.5727 145.80 Sa  359.1990 -16.5094                                                                         
NGC_7759              1 0 0 0  4.430 1.430  3.870  27.2971  4.9000  33.0309  99.06 S0  357.2373 -16.5402                                                                         
NGC_7759A             0 0 0 0  4.328 1.368  3.683   0.0000  4.7054   0.0000  99.33 S0  357.2373 -16.5402                                                                         
ESO_605-_G_011        0 0 0 0  5.885 2.751  5.749   0.1451  1.1379   0.6499  59.74 Sb  353.8332 -17.4206                                                                         
IC_5321               1 0 0 0  5.705 4.724  6.677   0.2064  0.7621   0.7128  38.09 Sa  351.5832 -17.9563                                                                         
NGC_7656              0 0 0 0  4.188 1.808  3.146   9.0186  2.8599  13.2986 102.51 S0  351.1309 -19.0591                                                                         
ESO_605-_G_004        1 0 0 1  4.901 1.350  3.631   4.2014  3.2877   8.4713 104.00 Sb  350.9100 -19.0097                                                                         
ESO_605-_G_002        1 0 0 0  5.627 3.441  2.441   0.3604  1.2646   1.2223 104.18 Scd 350.2239 -20.1550                                                                         
ESO_604-_G_011        1 0 0 0  5.186 1.362  3.576   1.4314  3.0732   4.0936 105.15 Sbc 349.7321 -20.7008                                                                         
ESO_604-_G_010        1 0 0 0  3.856 0.755  2.612  11.2454  3.7330  16.8432 122.70 Sa  349.5808 -21.1748                                                                         
2MASX_J23211640-21172 0 0 0 0  3.708 1.066  2.178   8.0869  1.3530   9.5543 124.98                                                                                               
ESO_605-_G_003        0 0 0 0  4.085 0.398  2.525  12.5372  4.7782  19.6981 124.75 Sa  350.3091 -21.2361                                                                         
IC_5310               0 0 0 0  4.346 1.309  2.870   5.4869  1.2838   7.2811 105.40 E   350.1986 -22.1494                                                                         
ESO_535-_G_017        1 0 0 0  5.545 2.742  4.867   1.3787  2.9958   3.9585  80.14 Sb  349.8152 -22.6505                                                                         
ESO_535-_G_015        1 0 0 0  5.960 3.061  5.436   6.0145  2.5272   9.7735  82.47 Sbc 349.7614 -22.7152                                                                         
ESO_535-_G_016        0 0 0 0  4.187 1.569  3.052   3.3308  2.3705   6.4934 109.81 Sa  349.7949 -23.4444                                                                         
AM_2319-234_NED01     0 0 0 0  4.189 0.822  2.895   0.0000  1.4751   0.0000 114.19 S0  350.5138 -23.5074                                                                         
ESO_536-_G_002        1 0 0 0  4.211 1.014  3.073  25.0970  4.1340  29.4777 106.66 S0  350.5038 -23.5068                                                                         
ESO_535-_G_013        1 0 0 0  4.365 2.137  1.909   0.0000  0.8420   0.0000 108.86 Sc  349.1475 -24.0391                                                                         
IC_5290               1 0 0 0  4.907 2.795  4.920   9.9139  3.6979  15.4553  83.56 Sa  348.2219 -23.4691                                                                         
NGC_7573              1 0 0 0  5.396 3.433  2.364   4.6817  3.6070   9.3847 108.14 Sc  349.1099 -22.1541                                                                         
ESO_604-_G_006        0 0 0 0  5.030 1.688  3.395   6.3438  6.4087  13.9727 103.22 Sb  348.7260 -20.9959                                                                         
NGC_7498              1 0 0 0  4.226 1.920  3.064   7.9825  3.0219  12.5113 107.78 Sa  347.4841 -24.4250                                                                         
ESO_535-_G_007        1 0 0 0  4.941 2.479  4.091   0.4682  2.4839   1.8309  84.68 Sbc 347.9085 -24.3546                                                                         
ESO_535-IG_014        1 0 0 0  5.133 1.434  3.661   2.6958  2.3954   5.6768  88.12 Sbc 349.6806 -27.1312                                                                         
ESO_536-_G_001        1 0 0 0  3.657 0.830  2.703  11.4411  2.9740  15.7332 113.36 S0  350.4303 -26.2915                                                                         
ESO_536-_G_007        0 0 0 0  4.882 1.235  3.011   2.2725  3.9955   6.0610 109.95 Sb  353.1306 -24.0051                                                                         
NGC_7719              1 0 0 0  3.396 0.785  1.872   5.1289  3.1505   9.5039 128.70 Sa  354.5106 -22.9745                                                                         
ESO_604-_G_002        1 0 0 0  4.650 3.592  5.031   0.0000  0.5127   0.0000  55.05 Sa  346.5351 -19.5877                                                                         
ESO_604-_G_001        0 0 0 0  6.645 5.821  5.944   0.0654  0.6564   0.3191  43.73 Sc  345.8467 -19.5049                                                                         
MCG_-02-59-013        1 0 0 0  5.459 1.659  4.680   6.9990  4.5335  13.2315  95.81 Sbc 350.6469 -13.0941                                                                         
NGC_7646              1 0 0 0  5.415 3.605  2.847   7.2620  6.1845  15.0851  94.72 Sc  351.0290 -11.8607                                                                         
MCG_-02-59-017        0 0 0 0  5.586 1.619  4.726   1.5850  3.5958   4.6246  93.78 Sbc 351.6735 -11.6172                                                                         
IC_1495               1 0 0 0  5.253 2.593  4.360   6.3533  4.0801  11.9640  86.44 Sb  352.6989 -13.4854                                                                         
NGC_7723              1 0 0 0  6.725 5.469  7.155   3.7604  2.2199   6.8769  24.53 Sb  354.7374 -12.9606                                                                         
MCG_-02-60-010        1 0 0 0  7.562 6.977  7.311   0.0000  0.0876   0.0000  25.75 Scd 355.2169 -13.3582                                                                         
NGC_7727              1 0 0 0  6.191 5.596  7.129   7.4852  2.8571  11.7778  24.47 Sa  354.9744 -12.2923                                                                         
NGC_7724              1 0 0 0  6.804 5.894  7.129   0.7030  0.4787   1.3520  25.41 Sb  354.7799 -12.2241                                                                         
MCG_-02-60-007        1 0 0 0  5.381 1.814  4.520   0.4315  1.7773   1.5478  87.51 Sb  354.9551 -11.8176                                                                         
MCG_-02-60-009        1 0 0 0  4.603 3.324  2.350   2.2989  0.8994   3.6473  95.76 Sc  355.3493  -9.8981  648 52559 388  0.0235  0.9624  0.8073    0.7402 9.0702  1.0666  1.5346 
MCG_-02-60-012        0 0 0 0  3.898 0.454  2.117  15.5068 11.0381  30.2751 140.10 Sb  355.4694  -8.6482  648 52559 335  0.0343 23.8422  2.0309    0.0758        15.1356  0.1306 
NGC_7761              1 1 0 0  4.485 1.896  4.238  25.2707  3.9018  29.0510  95.90 S0  357.8705 -13.3815                                                                         
2MASX_J23543507-14314 1 0 0 0  5.795 4.362  3.630   0.0673  1.6922   0.4515  74.24 Sc  358.6461 -14.5305                                                                         
NGC_7717              1 0 0 0  5.352 4.196  6.183   4.4545  1.1446   6.1047  46.36 S0  354.4316 -15.1186                                                                         
IC_1479               1 0 0 0  3.828 1.276  2.560  27.4385  4.9118  33.1858 129.54 E   349.6933 -10.3993  645 52203 216  0.0317 18.2271  0.0584    0.0027        24.6037  0.0108 
MCG_-02-59-009        0 0 0 0  4.720 0.990  2.555  10.9905  3.8804  16.8187 124.18 Sb  349.6599 -10.4082  645 52203 214  0.0304 36.7156 70.6095    1.7086        24.4906  0.9311 
IC_5304               1 0 0 0  3.618 0.853  2.187  28.5594  6.5287  37.6035 130.92 S0  349.7189 -10.2594                                                                         
2MASX_J23102076-08413 0 0 0 0  4.309 1.905  3.592   3.2007  0.5696   3.8692  99.22                                                                                               
VV_490_NED01          0 0 0 0  5.465 3.358  3.057   9.3922  5.0727  16.6802  94.41 Sc  347.5911  -8.6887                                                                         
MCG_-02-59-001        1 0 0 0  5.028 0.833  2.910   0.6297  2.6256   2.2674 134.10 Sbc 347.0286 -10.5427  726 52226 298  0.0328  0.7100  1.4889    1.8285 8.8658  0.7603  2.7669 
NGC_7450              1 0 0 0  5.907 4.854  6.730   2.5612  0.7909   3.7491  42.66 Sa  345.1992 -12.9184                                                                         
IC_5278               0 0 0 0  6.402 5.342  5.380   0.1965  0.6791   0.6639  47.33 Scd 345.0659  -8.1787                                                                         
MCG_-01-58-015        1 0 0 0  6.716 5.610  5.046   1.6364  3.4170   4.6481  69.54 Scd 345.9326  -7.2250                                                                         
MCG_-01-58-018        1 0 0 1  5.771 2.619  5.340   0.0977  1.0447   0.4881  82.17 Sb  346.2278  -6.5396                                                                         
MCG_-01-58-022        0 0 0 0  5.682 3.893  3.272   2.6384  4.0831   6.7507 100.86 Sc  346.8569  -5.1570                                                                         
MCG_-01-58-016        0 0 0 0  5.589 3.670  3.217  13.6021  1.6357  14.3635  97.92 Sc  346.0977  -4.8744                                                                         
IC_1468               1 1 0 0  4.183 1.441  2.949  15.0245  2.9744  18.8584 131.49 S0  346.2816  -3.2046                                                                         
UGC_12446             1 0 0 0  5.493 4.314  6.327   1.0865  1.0674   2.3746  60.22 Sa  348.6384   0.2363  382 51816 437  0.0147  0.5473  0.3668    0.5836 8.9990  0.5370  1.9364 
UGC_12508             1 0 0 0  5.065 1.274  3.199   3.8412  6.4081  10.0907 124.67 Sb  349.9056   1.4787                                                                         
CGCG_380-008          0 0 0 0  5.301 3.380  5.607   0.8284  0.7484   1.7599  69.23 S0  348.0450   3.6298                                                                         
NGC_7480              1 0 0 0  5.142 3.916  5.302  10.8139  1.1776  11.0465  64.64 S0  346.3068   2.5493                                                                         
NGC_7472              0 0 0 0  5.335 3.798  5.553   6.2450  1.1347   7.6198  68.37 E   346.4109   3.0593                                                                         
UGC_12336             0 0 0 0  5.259 3.578  5.644  10.9087  0.8036   9.7482  70.65 S0  346.0250   1.9076                                                                         
NGC_7458              1 0 0 0  5.232 2.971  5.671  14.9805  3.7078  20.3703  68.45 E   345.3694   1.7533                                                                         
UGC_12304             0 0 0 0  6.960 5.993  5.909   1.9286  1.6670   4.0415  47.86 Sc  345.2849   5.6540                                                                         
UGC_12366             0 0 0 0  6.552 4.556  6.718   1.2577  0.2439   1.5694  48.20 Sb  346.7349   5.9616                                                                         
UGC_12461             0 1 0 0  4.138 0.952  2.504  21.9115  2.3574  22.3281 135.84 S0  348.9716   5.1284                                                                         
UGC_12494             0 0 0 0  7.066 5.837  5.803   0.1874  1.6430   0.8803  58.08 Scd 349.7192   6.8772                                                                         
UGC_12494_NOTES01     1 0 0 0  5.530 3.249  6.307   0.7915  0.2615   1.1943  58.09 Sa  349.7154   6.8952                                                                         
NGC_7604              0 0 0 0  4.675 3.463  5.386   0.8195  0.7113   1.7283  51.88 E   349.4661   7.4301                                                                         
UGC_12518             0 0 0 0  6.578 5.248  6.959   1.5458  0.5250   2.3575  38.66 Sb  350.0535   7.9318                                                                         
AGC_332094            0 0 0 0  7.086 5.525  7.239   0.0000  0.0504   0.0000  39.59 Sbc 349.9044   8.0880                                                                         
NGC_7611              1 0 0 0  5.641 4.196  6.470   6.5463  1.8521   9.3378  45.71 S0  349.9029   8.0632                                                                         
NGC_7608              0 0 0 0  6.900 4.574  7.048   1.4336  1.0890   2.8751  48.72 Sbc 349.8140   8.3499                                                                         
NGC_7615              0 0 0 0  6.192 4.264  6.397   0.9276  1.2747   2.2835  61.79 Sb  349.9771   8.3992                                                                         
KUG_2318+078          1 0 0 0  6.392 4.226  6.405   0.1516  0.9218   0.6260  53.54 Sb  350.2740   8.1023                                                                         
CGCG_406-078          0 0 0 0  5.625 5.071  6.507   2.4231  0.7924   3.6559  43.66 S0  350.3048   7.3664                                                                         
NGC_7503              0 1 0 0  2.753 0.123  0.918  56.5061 14.0199  76.8740 181.71 E   347.6760   7.5676                                                                         
NGC_7499              1 0 0 0  3.645 0.697  1.739  41.9440 13.6341  62.6086 162.82 S0  347.5932   7.5806                                                                         
NGC_7501              1 0 0 0  3.484 0.674  1.404  33.9447 10.1433  49.2297 173.82 E   347.6268   7.5889                                                                         
CGCG_405-034          0 0 0 0  5.182 3.214  5.057   8.1657  2.4128  11.7677  87.92 Sa  346.8025   8.7535                                                                         
NGC_7451              1 0 0 0  6.025 3.059  5.076   4.3354  3.1348   8.5474  92.15 Sbc 345.1703   8.4676                                                                         
UGC_12330             1 0 0 0  4.066 0.682  2.266  24.6280  2.3031  23.9123 160.46 Sbc 345.7864   9.3773                                                                         
CGCG_430-057          0 0 0 0  3.969 0.753  2.802   8.5571  1.8996  11.2066 140.90 E   345.9337  10.6667                                                                         
UGC_12380             1 0 0 0  6.130 4.446  3.219   1.2489  2.4492   3.4789 105.61 Scd 346.9199  11.5274                                                                         
NGC_7508              0 0 0 0  3.118 0.848  1.699  26.2636  3.6091  29.1070 165.31 S0  347.9548  12.9401                                                                         
NGC_7511              1 0 0 0  5.359 3.307  5.719   2.9127  1.3619   4.9312  68.21 Sa  348.1095  13.7265  744 52251 294  0.0164  2.3912  0.6546    0.2513         1.8967  0.4699 
NGC_7523              1 0 0 0  3.170 0.094  1.836  19.6018  4.3188  25.5834 165.00 E   348.3945  13.9868  744 52251 184  0.0398 12.4120  0.3955    0.0277        14.4212  0.2415 
NGC_7525_NED02        0 0 0 0  3.192 1.232  1.685   8.9598  7.0968  18.2163 166.93 E   348.4189  14.0208  744 52251 183  0.0404  0.0005  0.0029           9.0879                 
NGC_7580              1 0 0 0  6.588 5.276  6.650   1.7652  1.6823   3.8183  61.62 Sbc 349.4015  14.0011  744 52251  64  0.0147  0.8747  1.3899    1.4028 9.1299  0.9840  2.2080 
UGC_12571             1 0 0 0  6.265 4.257  6.489   0.8676  1.1441   2.1100  54.43 Sb  350.8438  13.3193                                                                         
UGC_12596             1 0 0 0  4.034 1.377  1.040  21.2326  8.9700  34.7055 171.32 Sc  351.5109  13.2017                                                                         
NGC_7659              1 0 0 0  4.716 3.264  5.325   5.0619  1.0017   6.3504  55.26 S0  351.4821  14.2098                                                                         
GIN_692               0 0 0 0  3.274 0.822  1.594   6.8207  2.9936  11.2746 159.70 E   351.0509  14.6189  745 52258 151  0.0387  6.7681  0.0759    0.0097         9.1201  0.0046 
GIN_696               0 0 0 0  2.964 0.499  1.619   9.2952  2.4212  12.8259 171.09 E   351.0958  14.6586                                                                         
NGC_7649              1 0 0 0  3.073 0.306  1.280  96.0115  3.6177  67.8096 171.80 E   351.0837  14.6471                                                                         
SDSS_J232508.92+15094 1 0 0 0  3.946 2.067  0.881   0.0000  0.8121   0.0000 176.12 Sc  351.2872  15.1624  745 52258 589  0.0428  0.5184  0.4781    0.7903 8.8713  0.4457  0.9397 
UGC_12590             1 0 0 0  4.669 2.941  5.272   1.6821  0.8545   2.9325  60.18 S0  351.2973  15.1999  745 52258 596  0.0143  1.2801  0.0441    0.0299         1.3213  0.0294 
UGC_12640             0 0 0 0  7.140 6.272  5.926   0.1374  1.1023   0.6235  55.81 Scd 352.7364  15.4906                                                                         
NGC_7703              1 0 0 0  5.519 4.663  6.231   6.1589  1.1065   7.5073  55.77 S0  353.6954  16.0758                                                                         
CGCG_455-034          1 0 0 0  6.417 4.697  3.839   0.8745  1.1968   2.1508  93.20 Scd 354.5652  17.3456                                                                         
UGCA_440              1 0 0 0  7.600 6.971  7.186   0.0000  0.1294   0.0000  35.70 Irr 353.8812  18.3086                                                                         
UGC_12692             0 0 0 0  7.256 6.253  7.483   0.3488  0.3084   0.7374  31.06 Sbc 353.9292  20.2890                                                                         
IC_5331               0 0 0 0  5.287 3.121  5.427   4.0295  2.5632   7.6065  79.69 Sa  353.3534  21.1300                                                                         
IC_5329               0 0 0 0  5.848 3.872  5.452   1.7203  2.3071   4.2063  80.56 Sb  353.2900  21.2372                                                                         
UGC_12655             1 0 0 0  5.158 2.772  5.726  11.2236  2.2451  14.1565  71.26 S0  353.1210  23.9311                                                                         
NGC_7712              0 0 0 0  5.700 5.250  6.543   1.4354  1.0171   2.8053  43.26 E   353.9652  23.6187                                                                         
UGC_12696             1 0 0 0  4.061 0.970  2.214  14.1480  5.0688  21.8524 158.14 Sbc 354.0062  23.0385                                                                         
NGC_7698              1 0 0 0  4.744 3.168  4.572  17.2294  2.8419  20.3558  97.72 S0  353.5063  24.9445                                                                         
KUG_2327+246          1 0 0 0  4.447 0.791  2.690   3.7988  3.9199   8.5071 132.99 Sbc 352.4769  24.9726                                                                         
CGCG_476-068          1 0 0 0  5.700 1.828  4.440   4.7456  3.1216   9.0375 112.72 Sbc 353.4386  25.7864                                                                         
2MASX_J23383425+26332 0 0 0 0  4.288 1.802  3.247   0.6454  0.3033   1.0954 129.82                                                                                               
KUG_2335+263          1 0 0 0  5.326 3.551  1.961   2.0430  1.9388   4.4236 130.31 Sc  354.6256  26.5974                                                                         
CGCG_476-084          0 0 0 0  4.295 2.030  3.508   3.6702  1.3526   5.7272 121.17 S0  354.5669  26.8172                                                                         
CGCG_476-089          0 0 0 0  4.199 0.742  2.805  10.7007  2.4048  14.0687 132.23 E   354.6195  26.8184                                                                         
CGCG_476-090          0 0 0 0  3.674 1.192  2.725  10.5371  3.1925  15.3642 131.85 E   354.6218  26.9788                                                                         
IC_5341               0 0 0 0  3.442 0.515  1.735  12.1967  3.2221  16.9616 149.30 S0  354.6119  26.9852                                                                         
CGCG_476-086          0 0 0 0  4.232 1.107  2.977   9.9402  2.5442  13.6826 128.35 E   354.5949  27.1582                                                                         
2MASX_J23384623+27102 0 0 0 0  4.046 0.961  2.504   5.0429  1.1110   6.5978 135.35                                                                                               
2MASX_J23384921+27072 0 0 0 0  4.217 1.321  2.712   0.0000  0.0000   4.3588 124.62                                                                                               
2MASX_J23385625+27094 0 0 0 0  4.152 1.038  3.096   4.3030  1.0954   5.9230 128.53                                                                                               
2MASX_J23390270+27060 0 0 0 0  4.057 1.030  2.950   5.2873  1.8036   8.0479 137.81                                                                                               
2MASX_J23391190+27093 1 0 0 0  5.273 2.492  4.039   1.5825  1.2868   3.2601 105.77 Sb  354.7994  27.1600                                                                         
2MASX_J23384270+27032 0 0 0 0  3.996 0.809  2.590   1.5543  0.3984   2.1395 138.40                                                                                               
2MASX_J23384308+27023 0 0 0 0  4.166 0.927  3.138   1.3613  0.4841   2.0985 127.90                                                                                               
2MASX_J23385066+27005 0 0 0 0  4.107 1.283  2.714   3.6888  0.9659   5.1124 136.98                                                                                               
2MASX_J23385395+27024 0 0 0 0  4.120 1.562  2.733   2.3271  0.5768   3.1659 134.06                                                                                               
IC_5342               0 0 0 0  4.239 1.054  3.157   9.8213  2.5420  13.5586 128.41 E   354.6617  27.0113                                                                         
NGC_7726              1 0 0 0  4.937 1.459  3.273   6.1488  1.7253   8.7323 117.99 Sb  354.6511  27.0296                                                                         
2MASX_J23400320+27100 0 0 0 0  3.726 0.801  2.926   0.0000  0.0000   5.7393 124.88                                                                                               
2MASX_J23400424+27080 0 0 0 0  3.641 1.175  2.661   1.5130  1.0644   2.9627 136.94                                                                                               
NGC_7728              1 0 0 0  3.688 0.912  2.539  53.9877 10.2054  67.0401 130.38 E   355.0035  27.1336                                                                         
2MASX_J23384166+27125 0 0 0 0  4.249 1.167  3.466   0.9943  0.5120   1.7452 117.34                                                                                               
2MASX_J23385009+27125 1 0 0 0  4.281 0.972  2.979   8.7309  2.4008  12.3390 126.35 Sa  354.7087  27.2149                                                                         
2MASX_J23385871+27151 0 0 0 0  4.208 1.255  2.927   0.8295  0.3747   1.3927 120.35                                                                                               
CGCG_476-095          1 0 0 0  4.205 1.017  2.918  15.4366  3.5241  20.4445 128.15 S0  354.6816  27.2154                                                                         
CGCG_476-096          0 0 0 0  4.161 1.120  2.995  21.4052  4.7745  28.1289 128.67 E   354.7108  27.2677                                                                         
UGC_12644             1 0 0 0  5.771 4.593  3.565   0.1352  1.4975   0.6886  77.00 Scd 352.8655  29.1886                                                                         
CGCG_497-016          1 0 0 0  4.438 0.878  2.419  10.7058  7.9866  21.4390 143.41 Sbc 351.3417  28.8581                                                                         
UGC_12557             0 0 0 0  4.919 2.988  4.025   7.2768  4.3468  13.5766  82.70 Sb  350.6193  29.1809                                                                         
UGC_12625             0 0 0 0  5.080 3.123  4.797   4.2380  4.4500   9.5605  73.41 Sb  352.2794  29.7751                                                                         
UGC_12665             0 0 0 0  5.730 4.654  4.364   0.6249  1.6724   1.9419  75.24 Scd 353.4110  30.0390                                                                         
UGC_12667             1 0 0 0  6.004 5.279  5.064   1.9536  2.8603   4.9260  53.73 Scd 353.4554  30.0603                                                                         
UGC_12741             1 0 0 0  4.501 2.824  4.881   3.4092  2.7208   6.9788  73.17 Sa  355.4811  30.5817                                                                         
UGC_12650             0 0 0 0  5.452 3.401  5.173   1.4860  2.3632   3.8639  71.54 Sbc 353.0100  32.4225                                                                         
UGC_12645             1 0 0 0  5.353 2.947  5.263   1.4103  2.2272   3.6582  72.69 Sbc 352.8704  32.4817                                                                         
CGCG_497-028          1 0 0 0  4.972 2.252  4.750   1.2619  1.2500   2.7863  73.50 Sb  352.4611  32.7028                                                                         
UGC_12629             0 0 0 0  4.488 2.660  4.999   4.0338  1.8382   6.8060  73.32 Sa  352.4790  32.6497                                                                         
CGCG_497-029          0 0 0 0  4.419 2.163  4.691   2.6723  1.7899   5.1566  68.61 S0  352.4732  32.0853                                                                         
CGCG_497-018          1 0 0 0  3.437 1.698  0.541   5.4699  8.9669  14.5032 186.60 Sc  351.5254  31.9792                                                                         
CGCG_497-003          0 0 0 0  4.705 2.615  1.883   7.8305  6.2599  15.9826 129.80 Sc  350.0049  32.9222                                                                         
UGC_12538             0 0 0 0  5.588 3.900  5.573   1.0230  3.4283   3.4305  69.24 Sbc 350.2908  33.3996                                                                         
CGCG_497-007          1 0 0 0  5.640 4.649  4.105   1.0594  1.5656   2.6764  69.40 Sc  350.4110  33.4845                                                                         
UGC_12474             1 0 0 0  4.751 3.319  5.100  10.6840  4.0048  16.7782  72.06 Sa  349.1810  33.9954                                                                         
CGCG_496-056          1 0 0 0  5.228 2.841  4.995   1.3912  1.4264   3.0974  73.95 Sb  348.1606  33.6995                                                                         
NGC_7514              1 0 0 0  4.785 2.502  5.070   4.7628  4.6533  10.4341  68.91 Sa  348.1080  34.8813                                                                         
UGC_12372             1 0 0 0  5.799 4.798  3.688   4.5326  2.4852   8.1327  77.50 Scd 346.7537  35.7774                                                                         
UGC_12331             1 0 0 1  5.372 4.395  3.332   1.6051  1.5871   3.5301  81.60 Sc  345.7464  34.7270                                                                         
UGC_12358             0 0 0 0  5.359 3.455  5.264   0.9251  1.0928   2.1700  75.07 Sbc 346.4481  34.1560                                                                         
UGC_12394             1 0 0 0  4.345 1.550  4.118   3.3086  3.2766   7.2696  91.52 Sa  347.3783  32.6750                                                                         
UGC_12297             1 0 0 0  4.246 2.021  4.154   6.9064  2.3303  10.4713  90.06 S0  345.0396  31.4089                                                                         
UGC_12311             0 0 0 0  7.529 7.328  7.620   0.0161  0.0640   0.0572  14.60 Sbc 345.3546  30.2389                                                                         
NGC_7473              1 0 0 0  4.256 1.642  4.014  11.3202  2.6300  15.0293  96.82 S0  345.9877  30.1601                                                                         
ARK_577               1 1 0 0  4.717 2.612  1.758  10.7736  8.0771  21.4907 133.12 Sc  347.5196  30.2243                                                                         
UGC_12352             1 0 0 0  4.963 1.451  3.915  13.4869  4.6697  20.7096 103.86 Sbc 346.4182  27.6655                                                                         
KUG_2305+274          1 0 0 0  4.986 3.620  3.026   2.1439  3.3519   5.5690  98.68 Sc  346.8765  27.6834                                                                         
NGC_7466              1 0 0 0  5.500 2.501  4.621   8.9416  5.2524  16.3679 104.71 Sb  345.5143  27.0526                                                                         
NGC_7548              1 0 0 0  4.028 1.426  3.325  20.3791  6.1041  29.7294 111.07 S0  348.7964  25.2819                                                                         
UGC_12432             0 0 0 0  4.657 2.506  2.155   2.1979  3.5250   5.7316 116.41 Sc  348.4914  24.8953                                                                         
NGC_7527              1 0 0 0  3.898 0.821  3.040  32.8372  4.2973  35.9158 111.12 E   348.4240  24.9024                                                                         
UGC_12425             0 0 0 0  4.455 2.795  4.412   9.3388  4.8773  16.5692  83.39 Sa  348.2910  24.2440                                                                         
UGC_12502             0 0 0 0  3.531 0.501  2.247   9.6714  4.8215  16.7866 152.54 Sa  349.8009  22.4353                                                                         
UGC_12564             0 0 0 0  4.277 1.626  1.497  10.3464  9.7945  22.3806 170.96 Scd 350.6980  22.9367                                                                         
NGC_7568              1 0 0 0  5.510 2.432  3.884   3.9850  6.0562  10.1763 116.82 Sbc 349.1041  24.4968                                                                         
CGCG_475-061          1 0 0 0  4.799 3.149  2.625   1.8978  1.7208   4.0633 112.63 Sc  349.6683  25.2651                                                                         
UGC_12490             1 0 0 0  4.146 0.975  3.369   7.6209  7.6448  16.8923 112.33 Sa  349.6601  25.2326                                                                         
KUG_2317+253          1 0 0 0  6.069 5.113  4.198   1.2603  1.4613   2.9291  84.64 Sc  350.0547  25.5953                                                                         
NGC_7628              1 0 0 0  5.277 4.067  6.094   7.0745  2.1316  10.3053  58.88 E   350.2285  25.8986                                                                         
KUG_2316+257          1 0 0 0  5.956 3.106  5.275   2.6910  2.6157   5.8925  87.62 Sbc 349.8099  26.0555                                                                         
UGC_12543             1 0 0 0  6.431 5.097  4.253   0.2589  1.2283   0.9813  83.68 Scd 350.3890  27.1185                                                                         
UGC_12546             1 0 0 0  6.091 3.352  5.370   1.5133  1.9362   3.6446  83.34 Sbc 350.4219  27.0870                                                                         
NGC_7624              1 0 0 1  5.790 4.786  4.494   4.7136  3.8849   9.7960  60.30 Sc  350.0943  27.3157                                                                         
KUG_2313+271          1 0 0 0  5.471 2.380  4.162   2.2589  1.7103   4.5347 102.03 Sb  348.9987  27.4539                                                                         
UGC_12470             1 0 0 0  4.951 3.151  4.550   5.5625  1.8301   8.3681  94.20 Sa  349.0901  28.4904                                                                         
UGC_12430             0 0 0 0  7.093 6.113  5.646   0.2371  2.6630   1.2147  52.27 Scd 348.4303  29.0100                                                                         
UGC_12413             0 0 0 0  4.149 1.612  3.534   5.7123  1.3675   7.7335  95.58 S0  348.0831  28.7232                                                                         
UGC_12476             1 0 0 0  4.323 1.793  4.440  12.1634  6.2417  21.3294  88.24 S0  349.2618  30.3350                                                                         
UGC_12444             1 0 0 0  4.910 2.137  4.221  15.9081  4.3550  22.4712  87.64 Sb  348.6223  31.5489                                                                         
UGC_12356             1 0 0 0  4.773 1.401  3.940  12.6704  4.6319  19.7814  97.34 Sb  346.4541  31.0871                                                                         
UGC_12357             1 0 0 0  5.083 3.596  2.653   5.7040  2.6217   9.6380  98.15 Sc  346.4642  31.0634                                                                         
KUG_2301+222          1 0 0 0  4.578 2.556  2.037   1.5307  4.1166   4.8620 108.01 Sc  346.0716  22.5409                                                                         
UGC_12326             1 0 0 0  4.649 2.413  1.641   6.8657  3.6036  12.2769 142.88 Scd 345.6932  22.0953                                                                         
NGC_7474              0 0 0 0  3.492 0.624  2.152  17.7171  4.6444  24.6506 140.76 E   346.0186  20.0672                                                                         
CGCG_453-062          1 0 1 0  4.217 1.190  3.566  10.2328  3.1535  15.0668 104.28 Sa  346.2354  19.5522                                                                         
CGCG_453-066          1 0 0 0  4.048 1.907  1.092  13.5175  5.4157  21.8482 153.33 Sc  346.4046  16.4580                                                                         
CGCG_430-062          0 0 0 0  3.262 0.405  1.600   9.8208  5.7606  18.2248 154.04 S0  346.7075  15.0305  743 52262 422  0.0372  7.9013  1.3670    0.1530 9.1497  8.6497  0.3776 
UGC_12354             1 0 0 0  7.012 5.987  5.453   0.4948  1.6152   1.6755  54.29 Scd 346.4852  14.3577  742 52263 593  0.0130  0.2999  0.1037    0.3143 8.8898  0.2911  2.6303 
CGCG_431-005          0 0 0 0  5.577 4.594  6.169   1.9248  0.9210   3.2988  61.22 Sa  347.1339  13.2098  743 52262 132  0.0147  0.5465  0.1416           8.9912  1.0617  0.5284 
UGC_12300             1 0 0 0  6.222 5.514  6.963   0.8566  0.4206   1.4970  32.18 Sa  345.1550  12.7822                                                                         
NGC_7461              0 1 0 0  5.485 4.729  6.231   6.6118  1.1468   7.9655  59.61 S0  345.4513  15.5824                                                                         
UGC_12395             0 0 0 0  5.308 3.391  2.836   2.0574  5.4306   6.4338 104.86 Scd 347.3936  15.6547                                                                         
NGC_7567              0 0 0 0  6.210 5.284  4.730   0.1639  0.8215   0.6316  60.41 Irr 349.0427  15.8499                                                                         
CGCG_454-019          0 0 0 0  5.863 1.740  4.479   3.0508  4.1001   7.4449 105.24 Sbc 349.1607  15.8976                                                                         
UGC_12506             0 0 0 0  6.016 4.401  3.253   6.0598  4.4054  11.9472 100.14 Sc  349.8768  16.0744                                                                         
UGC_12519             0 0 0 0  6.676 5.904  5.259   1.9990  2.8789   4.9865  60.98 Sc  350.0115  15.9527                                                                         
2MASX_J23234831+16422 0 0 0 0  3.184 0.387  1.702   0.0000  0.0000   5.6713 173.61                                                                                               
2MASX_J23235066+16415 0 0 0 0  3.365 0.528  1.902   0.0000  0.0000   4.7774 161.85                                                                                               
2MASX_J23235678+16445 0 0 0 0  3.267 1.193  1.961   6.7846  1.6179   9.0649 158.45                                                                                               
2MASX_J23235831+16452 0 0 0 0  3.107 0.356  1.719   0.0000  0.0000   4.4001 173.27                                                                                               
2MASX_J23240325+16464 0 0 0 0  3.410 0.825  2.108   0.0000  0.0000   2.8097 164.34                                                                                               
GIN_683               0 0 0 0  2.836 0.154  1.270   9.7170  1.9402  12.2085 194.32 S0  350.9511  16.7687                                                                         
NGC_7647              1 0 0 0  3.226 0.182  1.792  62.2145  8.1974  67.6830 170.07 E   350.9892  16.7772                                                                         
NGC_7571              1 0 0 0  3.326 1.005  1.960  41.9571  5.7954  46.5224 159.57 S0  349.6259  18.6891                                                                         
NGC_7602              0 0 0 0  3.467 0.784  2.042  21.5785  3.2628  24.6737 151.70 S0  349.6815  18.6982                                                                         
UGC_12471             0 0 0 0  7.302 6.600  7.620   0.0000  0.1440   0.0000  29.44 Sbc 349.1178  18.5625                                                                         
NGC_7553              0 0 0 0  4.478 3.213  4.842   3.6836  0.8346   4.9002  72.10 S0  348.8879  19.0480                                                                         
NGC_7516              1 0 0 0  4.542 2.056  4.611  10.0947  2.5351  13.9632  70.18 S0  348.2162  20.2483                                                                         
CGCG_454-001          1 0 0 1  4.073 1.742  1.227   3.9410  3.8524   8.7227 150.13 Sc  347.2119  20.0696                                                                         
UGC_12599             1 0 0 0  4.586 1.851  4.421   7.0870  1.9753  10.0746  93.16 S0  351.7001  25.6859                                                                         
NGC_7660              1 0 0 0  4.881 3.627  4.976  17.7920  4.7699  24.9246  79.52 E   351.4543  27.0305                                                                         
UGC_12587             1 0 0 0  3.538 0.179  1.470  13.0123  7.3075  23.6112 176.96 Sb  351.2080  26.6461                                                                         
UGC_12631             1 0 0 0  4.784 1.627  3.458   8.6567  6.5529  17.3440 127.41 Sb  352.5047  27.0867                                                                         
UGC_12611             0 0 0 0  5.243 3.179  5.495   5.6908  1.3364   7.6146  71.41 Sa  352.0536  27.6894                                                                         
CGCG_498-012          1 2 0 0  5.308 1.130  3.288   6.2510  5.1511  12.8964 125.42 Sbc 356.8518  28.3936                                                                         
CGCG_498-020          1 0 0 0  5.632 4.342  3.248   2.9843  1.3404   4.9815  98.22 Sc  357.9911  28.5682                                                                         
NGC_7775              1 0 0 0  6.081 4.644  3.756   4.4688  5.1005  10.3100  94.19 Scd 358.1019  28.7726                                                                         
UGC_12835             1 0 0 0  4.563 2.195  4.281  15.4600  3.5940  20.5155  97.45 E   358.4867  28.4926                                                                         
NGC_7777              1 0 0 0  4.705 2.246  4.413  26.3593  3.5355  28.9011  96.83 S0  358.3020  28.2834                                                                         
2MASX_J23522786+27083 1 0 0 0  5.546 3.895  3.152   0.5687  0.5756   1.2544 103.77 Sc  358.1160  27.1440                                                                         
UGC_12823             0 0 0 0  4.416 1.171  3.869  13.1317  1.6081  13.9346 112.45 S0  358.1841  27.1323                                                                         
CGCG_477-020          0 0 0 0  5.011 1.518  3.673   4.2120  2.9109   8.1435 115.46 Sb  357.7500  27.2190                                                                         
GIN_740               0 0 0 0  4.232 1.009  3.616   6.2878  0.9353   7.1407 119.86 E   357.7546  27.2576                                                                         
KUG_2348+269          0 0 0 0  5.345 1.406  4.250   1.0925  1.0634   2.3783 113.12 Sbc 357.7459  27.2410                                                                         
KUG_2348+270A         1 0 0 0  5.548 1.777  4.119   3.5428  2.6180   7.0120 111.07 Sbc 357.6980  27.2880                                                                         
NGC_7767              1 0 0 0  3.851 1.329  3.281   9.4391  4.2896  15.7866 112.05 S0  357.7354  27.0868                                                                         
UGC_12785             1 0 0 0  4.412 1.997  3.722  16.0603  3.0120  19.8073 115.99 S0  357.0028  27.3753                                                                         
UGC_12746             1 0 0 0  6.019 4.042  3.444  11.4520  3.0406  15.9649 103.49 Scd 355.6947  27.2970                                                                         
2MFGC_17792           0 0 0 0  5.485 3.645  2.630   1.1079  0.8716   2.2514 107.04 Sc  355.7075  27.1202                                                                         
CGCG_476-117          1 0 0 0  5.554 3.721  2.996   3.7404  2.7299   7.4069 104.11 Sc  355.6713  27.1252                                                                         
CGCG_476-117B         1 0 0 0  5.527 4.019  2.719   1.6318  1.4844   3.4888 107.34 Sc  355.6713  27.1252                                                                         
NGC_7737              1 0 0 0  4.402 1.652  4.176  17.2141  3.8594  22.6323 106.18 S0  355.6934  27.0530                                                                         
2MASX_J23403324+26512 0 0 0 0  3.176 0.479  1.750   2.7979  1.2602   4.6863 159.67                                                                                               
2MASX_J23403720+26473 0 0 0 0  3.232 0.891  2.017   0.0000  0.0000   5.3761 158.41                                                                                               
2MASX_J23405050+26495 0 0 0 0  3.731 1.786  2.981   9.0820  1.0078   9.3729 121.31                                                                                               
UGC_12733             0 0 0 0  3.076 0.392  1.812  29.7463  8.0226  41.7527 161.94 E   355.1952  26.8353                                                                         
NGC_7735              1 0 0 0  3.679 0.794  2.513  43.0852  6.0931  48.2890 132.99 E   355.5721  26.2318                                                                         
KUG_2338+252          1 0 0 0  4.993 0.729  3.157  15.8861  6.2755  25.3280 130.26 Sb  355.3170  25.5512                                                                         
CGCG_476-111          1 0 0 0  4.054 1.693  1.458  11.7914  6.1936  20.7378 164.27 Sc  355.2765  25.1690                                                                         
NGC_7718              1 0 0 0  5.007 0.999  3.404  15.6711  3.9276  21.3720 130.94 Sb  354.5209  25.7197                                                                         
KUG_2345+238          1 0 0 0  5.247 3.113  2.263   2.3647  2.4657   5.2800 139.12 Sc  357.0804  24.0909                                                                         
UGC_12804             1 0 0 0  3.457 0.516  2.196  33.4781  2.7111  30.8811 141.44 E   357.6525  24.5562                                                                         
KUG_2356+256          1 0 0 0  5.902 4.635  3.787   0.0982  1.7308   0.5835  97.48 Sc  359.8066  25.9413                                                                         
UGC_12855             1 0 0 0  4.661 2.052  3.885   6.9746  3.9811  12.6248 109.45 S0  359.1555  27.1045                                                                         
CGCG_477-031          0 0 0 0  4.853 2.669  4.226   4.4152  2.5150   7.9881 104.34 Sa  358.9602  26.8487                                                                         
UGC_12867             1 0 0 0  4.254 2.055  4.160  11.7513  2.2748  14.6494  98.10 S0  359.5694  29.3573                                                                         
CGCG_498-050          1 0 0 0  5.274 2.777  4.915   1.9341  2.0404   4.3376  98.42 Sb  359.5737  29.5903                                                                         
UGC_12861             1 1 0 0  4.295 2.236  4.196   3.3048  2.5116   6.6149  98.94 Sa  359.2765  29.8390                                                                         
CGCG_498-041          1 0 0 0  5.783 4.254  3.379   1.9450  1.8483   4.2114  96.92 Sc  359.0673  29.4086                                                                         
MCG_+05-01-009        1 0 0 0  4.966 1.183  3.516   0.0000  0.7107   0.0000 125.85 Sb  359.0694  29.3890                                                                         
UGC_12850             1 0 0 0  5.435 2.832  4.409   1.9613  2.1556   4.4656  96.65 Sb  359.0256  29.3779                                                                         
UGC_12840             1 0 0 0  4.710 3.030  4.729   8.8827  3.3789  14.0109  95.58 S0  358.6246  28.8715                                                                         
CGCG_498-033          1 0 0 0  3.933 0.869  2.814   7.6247  2.7340  11.7595 126.18 Sa  358.7357  30.2114                                                                         
CGCG_498-034          0 0 0 0  5.445 4.644  4.230   1.5436  1.9372   3.6743  71.68 Sc  358.8390  30.3852                                                                         
UGC_12798             0 1 0 0  6.211 5.150  4.344   7.1059  1.9575  10.0228  73.83 Sc  357.4162  29.9320                                                                         
NGC_7760              1 0 0 0  4.405 2.639  4.859  12.1590  1.8908  14.0669  73.47 E   357.2995  30.9831                                                                         
NGC_7773              1 0 0 0  4.757 1.447  3.447  16.1554  6.0813  25.4822 118.03 Sbc 358.0411  31.2766                                                                         
UGC_12743             1 0 0 0  4.024 0.723  2.016   1.0160  1.7569   2.7164 146.41 Sb  355.5193  36.1193                                                                         
UGC_12627             0 0 0 0  3.459 0.817  2.151   6.8785  2.1066  10.1132 138.23 S0  352.2941  35.0485                                                                         
UGC_12672             1 0 0 0  5.213 3.876  2.682   4.6074  3.7688   9.5101  91.35 Sc  353.5963  34.6249                                                                         
UGC_12528             0 0 0 0  4.752 1.403  3.579   2.1288  4.6484   6.1750 112.27 Sbc 350.0822  35.4915                                                                         
UGC_12496             0 0 0 0  4.490 2.909  4.490   3.5474  2.9832   7.4267  73.58 Sa  349.7140  42.0653                                                                         
NGC_7618              1 0 0 0  4.204 2.269  3.930  26.8794  4.7142  33.0214  73.84 E   349.9467  42.8527                                                                         
UGC_12491             1 0 0 0  4.289 2.195  4.418  15.2946  1.7289  16.0564  73.81 E   349.6593  42.9580                                                                         
UGC_12573             1 0 0 0  4.212 1.753  4.213  18.4758  2.4316  20.4861  75.78 E   350.8010  43.9584                                                                         
UGC_12507             0 0 0 0  4.276 2.320  4.258   4.5550  6.7756  11.6832  73.46 Sa  349.8356  43.9736                                                                         
UGC_12652             1 0 0 0  4.306 2.074  4.124  14.8275  1.9933  16.5293  80.83 Sa  353.0669  44.9697                                                                         
NGC_7707              1 0 0 0  4.254 2.439  4.405  15.0699  2.5931  18.1201  78.22 S0  353.7142  44.3039                                                                         
UGC_12765             0 0 0 0  3.476 0.368  1.292  12.5125 14.1315  28.9382 177.70 Sb  356.2029  44.6058                                                                         
UGC_12795             1 0 0 0  5.311 3.002  5.307   0.8769  1.9735   2.5761  68.87 Sbc 357.2937  46.5532                                                                         
UGC_12796             1 0 0 0  5.496 2.876  5.358   0.9974  1.1926   2.3533  66.08 Sbc 357.3315  47.9186                                                                         
UGC_12814             0 0 0 0  5.421 4.059  3.392   1.2841  3.6409   4.1068  82.11 Scd 357.8369  49.0784                                                                         
UGC_12851             1 0 0 0  3.176 0.068  0.899   6.0225  6.5409  13.8201 183.49 Sb  359.0307  49.4986                                                                         
CGCG_548-018          0 1 0 0  2.747 0.107  1.229  56.3142  8.3676  64.4546 186.85 E   359.3746  47.4394                                                                         
UGC_12888             1 0 0 0  5.721 4.690  4.109   2.2222  1.7059   4.4981  71.84 Scd 359.9749  46.8851                                                                         
UGC_12728             0 0 0 0  2.927 0.142  1.231  30.2854  6.5620  39.7014 160.22 E   355.0427  47.9729                                                                         
UGC_12558             1 2 0 0  4.786 2.479  1.663   6.9104  7.0860  15.6272 125.14 Scd 350.5803  50.1591                                                                         
UGC_12341             1 0 0 0  3.662 1.002  0.436  33.3841 15.2561  57.3814 192.98 Scd 346.1241  44.2215                                                                         
UGC_12396             1 0 0 0  4.370 1.888  4.614  11.0730  1.3963  12.0169  75.60 E   347.5017  42.5665                                                                         
UGC_12298             1 0 0 0  4.438 2.387  4.026   6.7642  3.9440  12.4915  80.46 Sa  345.0595  39.2361                                                                         
IC_1502               1 0 0 0  0.000 0.000  0.000   5.4348  1.0399   7.0038  30.64 S0  354.0862  75.6482                                                                         
UGC_12421             1 0 0 0  0.000 0.000  0.000   1.6897  2.7989   4.5155  59.33 Scd 347.9602  77.5791                                                                         
UGC_12387             1 0 0 0  0.000 0.000  0.000   5.3993  2.6621   9.6266  80.39 Sa  346.0832  86.7497                                                                         
UGC_12764             1 0 0 0  5.843 4.834  3.889   0.5741  0.9037   1.4913  75.72 Scd 356.1618  22.0100                                                                         
UGC_12787             0 0 0 0  4.975 1.677  4.015   4.8503  5.3916  11.2834  92.53 Sbc 357.0573  21.2177                                                                         
UGC_12844             1 0 0 0  5.951 3.968  3.324   1.9630  3.6652   5.3727 109.21 Scd 358.9143  19.5157                                                                         
UGC_12735             1 0 0 0  3.165 0.448  1.531  16.8227  6.8173  27.0183 171.87 Sa  355.3476  16.1551                                                                         
UGC_12822             1 0 0 0  4.002 1.737  3.342  16.8016  2.2400  18.3768 109.88 S0  358.1517  14.5514  749 52226 181  0.0265 10.9383  0.1185    0.0093        10.7152  0.0254 
CGCG_432-040          0 0 0 0  3.567 0.751  2.146   7.0920  3.8181  12.5768 148.43 S0  358.8171  14.3754  750 52235 317  0.0360  7.5671  1.5764    0.1830 9.1107  6.9823  0.3006 
UGC_12854             1 0 0 0  4.248 0.629  2.600   5.7726  8.0038  14.2184 149.30 Sb  359.1751  13.7764  750 52235 282  0.0362  3.8769  1.2065    0.2737 9.0832  3.9811  0.8590 
IC_1513               1 0 0 0  5.558 2.012  4.979   3.3826  2.8201   7.0093  87.85 Sb  358.3725  11.3176                                                                         
UGC_12800             1 0 0 0  4.655 3.132  4.790   8.5946  1.7441  10.9522  74.23 Sa  357.5797  10.7574                                                                         
UGC_12756             1 0 0 0  5.181 1.568  3.967   3.3648  2.0883   6.2808 114.42 Sb  355.9887  11.5153                                                                         
UGC_12722             1 0 0 0  4.544 0.663  2.688   5.5283  5.6073  12.3139 122.40 Sbc 354.8582   9.2076                                                                         
CGCG_407-047          1 0 0 0  3.839 0.544  1.712   6.3465  4.8516  12.8654 150.23 Sb  355.9965   8.3311                                                                         
UGC_12818             1 0 0 0  5.384 4.085  3.473   0.8781  2.3876   2.7514  76.56 Sc  358.0462   8.3948                                                                         
NGC_7780              1 1 0 0  5.187 3.448  5.512   4.9759  1.7294   7.5998  71.67 Sa  358.3839   8.1179                                                                         
UGC_12859             1 1 0 0  6.228 3.426  5.975   3.0460  1.6082   5.3755  74.13 Sbc 359.2147   5.5084                                                                         
UGC_12881             0 0 0 0  7.114 6.251  5.794   2.5620  0.9772   4.0312  53.06 Scd 359.8317   4.7615                                                                         
UGC_12857             0 0 0 0  7.183 6.147  7.464   0.5369  0.8832   1.4001  33.53 Sbc 359.1979   1.3551                                                                         
NGC_7787              1 0 0 0  4.122 1.633  3.992   4.5731  1.5409   6.8931  91.14 S0  359.0328   0.5494  386 51788 628  0.0222  6.2364  2.8321    0.4098 9.1487  4.4771  0.3228 
NGC_7783C             0 0 0 0  4.463 1.291  3.663   2.5373  0.7712   3.6924 111.37 E   358.5573   0.3568  684 52523 510  0.0271  1.0645                           1.8664  0.3048 
NGC_7783_NED01        1 0 0 0  4.424 2.363  3.641  26.8464  5.8243  34.7662 107.36 S0  358.5420   0.3829  386 51788 597  0.0261 17.7914  0.0941    0.0045        15.7036  0.0162 
NGC_7783_NED02        0 0 0 0  4.508 1.748  3.355   0.0000  2.3741   0.0000 108.68 E   358.5501   0.3771 1091 52902 325  0.0266  2.9522                           5.8076  0.0991 
UGC_12838             1 0 0 0  6.267 4.603  3.593   3.6397  2.3328   6.8573  98.30 Scd 358.6105  -1.9328                                                                         
MCG_-01-01-005        1 0 0 1  4.469 1.663  3.118  32.3263  0.8244  19.9337 128.01 Sa  359.1926  -2.6469                                                                         
MCG_-01-01-008        1 0 0 0  6.181 4.675  3.555   0.6430  1.3685   1.8390  96.28 Scd 359.3679  -2.9078                                                                         
MCG_-01-01-006        1 0 0 0  5.868 3.819  3.394   2.1062  3.9858   5.7786  91.97 Sc  359.2053  -3.3497                                                                         
MCG_-01-01-007        1 0 0 0  5.581 1.911  4.612   1.8870  3.3517   5.0648  91.67 Sb  359.2037  -3.3859                                                                         
MCG_-01-01-001        1 0 0 0  6.014 4.503  3.629   0.2532  1.2579   0.9704  88.76 Sc  358.7571  -3.7457                                                                         
MCG_-01-01-002        1 0 0 0  5.593 2.748  4.686   4.4714  2.8231   8.3874  88.22 Sb  358.8072  -3.7465                                                                         
MCG_-01-60-040        1 0 0 0  5.648 2.021  4.919   1.3187  1.5519   3.0648  87.02 Sb  357.0159  -2.4133                                                                         
MCG_-01-60-041        1 0 0 0  5.005 1.970  4.563  17.4883  2.5460  19.7060  92.20 Sa  357.0474  -2.4331                                                                         
IC_5356               0 0 0 0  4.959 2.921  4.881   4.8844  1.4390   7.0252  81.85 S0  356.8494  -2.3516                                                                         
UGC_12774             1 0 0 0  5.147 1.923  4.869   9.9537  2.5408  13.6210  90.67 Sa  356.5144  -1.8909                                                                         
ARP_295B              1 0 0 0  5.512 2.981  4.513   6.2374  3.7481  11.4904  95.00 Sb  355.5034  -3.6152                                                                         
ARP_295A              0 1 0 0  6.002 4.344  3.439  10.5105  5.8614  18.8679  90.57 Sc  355.4472  -3.6671                                                                         
VV_480                1 0 0 0  5.740 2.020  4.983   3.0932  3.3135   6.9608  77.79 Sb  355.5044  -4.2163                                                                         
MCG_-01-60-015        1 0 0 0  5.115 2.589  5.334   5.4924  1.7748   8.1623  74.88 S0  354.4672  -3.4907                                                                         
NGC_7710              1 0 0 0  5.892 5.061  6.737   1.1997  0.2677   1.5673  35.38 S0  353.9422  -2.8809                                                                         
NGC_7699              1 0 0 0  5.236 2.363  5.457   1.2131  0.7259   2.2315  74.89 Sa  353.6125  -2.8995                                                                         
MCG_-01-60-005        1 0 0 0  6.739 5.295  4.471   0.0000  0.4789   0.0000  71.17 Scd 353.4344  -3.0815                                                                         
IC_1492               1 0 0 0  5.145 3.282  5.074  14.8075  2.1677  16.7506  72.21 S0  352.6504  -3.0399                                                                         
MCG_-01-59-024        1 0 0 1  5.107 3.070  1.699  13.2140  7.6182  24.0241 135.87 Sc  352.1031  -2.8002                                                                         
MCG_-01-59-025        0 0 0 0  4.100 0.598  2.649   2.8165  1.5440   5.0314 139.03 S0  352.1173  -2.7840                                                                         
NGC_7693              0 0 0 0  5.834 5.560  6.763   0.5287  0.3253   0.9816  35.26 S0  353.2936  -1.2920                                                                         
UGC_12685             1 0 0 0  6.817 5.766  4.969   0.0000  0.4862   0.0000  72.34 Scd 353.8079   0.0416  681 52199 594  0.0177  0.1998  0.2070    0.9074 8.6402  0.5495  1.0116 
NGC_7684              1 0 0 0  5.137 2.915  5.522  10.9089  2.1422  13.6525  70.21 S0  352.6334   0.0811  383 51818 637  0.0172  7.9761  0.0236    0.0025         6.9663  0.0116 
UGC_12492             1 0 0 0  4.302 1.817  3.221  27.8372  5.1155  34.0149 123.21 S0  349.7243  -1.0602                                                                         
UGC_12479             1 0 0 0  5.568 4.544  6.333   1.2769  0.7358   2.3192  57.44 Sa  349.3571  -1.5862                                                                         
NGC_7521              0 0 0 0  4.796 1.734  4.550  15.8904  1.4222  15.1303  94.95 S0  348.3971  -1.7314                                                                         
NGC_7524              0 0 0 0  4.841 2.452  4.547   4.7081  0.7956   5.5869  95.27 S0  348.4440  -1.7301                                                                         
NGC_7517              0 0 0 0  4.748 2.480  4.583   9.1158  1.1487   9.7729  99.47 E   348.3080  -2.1003                                                                         
NGC_7546              1 0 0 0  5.583 2.090  4.529   6.3408  1.3607   8.1793 114.47 Sbc 348.7736  -2.3248                                                                         
NGC_7566              1 0 0 0  4.555 0.865  3.558  13.8790  6.1859  23.0430 108.87 Sa  349.1560  -2.3306                                                                         
NGC_7532              1 0 0 0  5.430 4.290  6.205   1.2174  0.5322   2.0103  48.38 S0  348.5925  -2.7283                                                                         
NGC_7534              1 0 0 0  7.161 5.927  6.054   0.2624  1.2382   0.9877  48.55 Irr 348.6108  -2.6984                                                                         
MCG_-01-59-016        0 0 0 0  5.836 4.314  3.269   4.8825  4.4871  10.4182 108.74 Sc  349.5717  -3.6267                                                                         
NGC_7592B             0 0 0 0  4.795 2.797  4.341   0.0000  0.0000  11.5748  98.97 Sa  349.5944  -4.4167                                                                         
NGC_7576              1 0 0 0  5.513 4.458  6.392   5.7528  1.3848   7.7239  48.67 S0  349.3451  -4.7272                                                                         
NGC_7739              0 0 0 0  4.645 1.699  4.620   6.7915  1.5706   8.9728  90.66 E   356.1253   0.3204  385 51783 588  0.0220  4.2424  0.0653    0.0131                        
IC_1507               1 0 0 0  4.889 2.568  4.825   5.0951  1.3629   7.0856  73.05 S0  356.3883   1.6887                                                                         
UGC_12720             0 0 0 0  6.110 2.388  5.856   1.1185  3.6296   3.7161  77.50 Sbc 354.7965   5.4844                                                                         
UGC_12717             1 0 0 1  6.581 5.294  3.997   0.9221  1.7082   2.5213  78.18 Scd 354.6528   5.4336                                                                         
IC_1503               1 0 0 0  6.318 5.127  4.195   1.2648  6.3718   4.8884  84.36 Scd 354.6124   4.8014                                                                         
NGC_7706              1 0 0 0  4.268 2.773  4.133   7.3414  2.2975  10.8571  77.10 S0  353.7936   4.9641                                                                         
NGC_7704              1 0 0 0  4.121 1.979  4.104  14.0451  1.5030  14.3191  78.57 S0  353.7546   4.8977                                                                         
UGC_12689             0 0 0 0  5.151 2.800  5.527  11.6306  5.5682  19.9131  79.81 Sa  353.8845   5.2146                                                                         
NGC_7687              1 0 0 0  4.989 2.891  5.306   9.0907  1.0903   9.6324  63.76 S0  352.7268   3.5465                                                                         
UGC_12547             1 0 0 0  6.444 5.306  4.598   0.3996  2.2191   1.5957  70.26 Sc  350.4651   5.0060                                                                         
CGCG_406-086          1 0 0 0  6.416 5.076  6.700   0.3539  0.3885   0.8039  50.01 Sb  350.4202   8.9897                                                                         
UGC_12544             1 0 0 0  6.614 5.797  5.868   0.0000  0.3537   0.0000  39.47 Irr 350.4383   9.0779                                                                         
NGC_7634              1 0 0 0  5.667 4.731  6.399   4.5730  1.4101   6.6907  44.61 S0  350.4243   8.8867                                                                         
CGCG_406-067          0 0 0 0  4.435 1.865  1.497   6.7314  4.9642  13.3231 158.97 Scd 349.8945   9.4950                                                                         
MCG_+01-59-046        0 0 0 0  3.959 1.888  1.148   5.5305  1.9684   8.5048 169.77 Sc  349.8658   9.4944                                                                         
NGC_7609              1 0 0 0  3.193 0.949  1.675  28.6511  6.5604  37.8164 163.78 Sc  349.8795   9.5029                                                                         
NGC_7609_NED02        1 0 0 0  4.055 2.014  1.438   6.8161  2.8487  11.0815 160.00 Sc  349.8795   9.5029                                                                         
NGC_7584              0 0 0 0  2.783 0.151  1.247   0.0000  4.3624   0.0000 177.44 S0  349.4709   9.4335                                                                         
KUG_2315+093          0 0 0 0  6.071 4.289  3.194   0.0000  2.1955   0.0000 114.38 Scd 349.4998   9.6659                                                                         
NGC_7587              0 0 0 0  4.588 1.676  3.605  21.6060  5.8789  30.2528 119.74 Sa  349.4964   9.6802                                                                         
UGC_12454             1 0 0 0  5.301 3.860  5.884   0.0000  0.9700   0.0000  66.43 S0  348.7882   9.6793                                                                         
UGC_12407             1 0 0 0  5.564 2.806  4.997   3.4824  5.0882   8.7294  89.06 Sb  347.9644   9.5065                                                                         
NGC_7529              1 0 0 0  2.242 0.807  1.472   1.2045  1.0889   2.5589  62.50 Sbc 348.5133   8.9925                                                                         
NGC_7569              1 0 0 0  4.884 3.421  5.097  10.3678  3.1495  15.1543  87.64 S0  349.1858   8.9055                                                                         
NGC_7593              1 0 0 0  6.215 4.897  6.369   1.1608  1.8147   2.9774  56.99 Sb  349.4874  11.3491                                                                         
NGC_7627              0 0 0 0  4.734 1.855  3.912   3.4906  3.7512   7.8897 108.41 Sa  350.6289  11.8926                                                                         
NGC_7643              1 0 0 0  6.730 5.968  5.195   3.8792  1.8399   6.6093  53.85 Sc  350.7102  11.9889                                                                         
CGCG_406-109          0 0 0 0  6.126 4.419  3.892   0.4198  1.7927   1.5310  84.21 Sc  351.7243   8.7846                                                                         
UGC_12688             0 0 0 0  6.735 5.326  5.341   0.6893  7.1787   3.4291  72.15 Scd 353.8589   7.3221                                                                         
IC_1474               1 0 0 0  7.012 6.052  5.762   1.6198  1.2446   3.2755  48.59 Scd 348.2138   5.8059                                                                         
NGC_7557              0 0 0 0  5.586 4.614  6.235   1.6326  0.5514   2.4802  51.78 S0  348.9156   6.7084                                                                         
NGC_7562A             0 0 0 0  7.231 6.422  6.051   0.0000  0.9543   0.0000  48.40 Scd 349.0056   6.6524                                                                         
UGC_12448             0 0 0 0  4.511 2.040  1.327   0.0000  4.1120   0.0000 164.75 Scd 348.6964  14.8932  744 52251 517  0.0398  4.4429  0.1031    0.0196         4.2364  0.3105 
MCG_+02-59-012        1 0 0 0  4.583 2.200  1.297   0.0000  0.0338   0.0000 164.23 Scd 348.7497  14.9888  744 52251 504  0.0398  0.0200  0.0554    2.3721                        
UGC_12577             0 0 0 0  4.027 1.042  2.229   4.3351  5.2983  10.2486 162.43 Sbc 351.0059  20.6869                                                                         
CGCG_454-069          1 0 0 0  5.608 2.049  5.017   8.4368  2.1150  11.4947  95.38 Sb  352.0196  18.5310                                                                         
CGCG_454-067          0 0 0 0  3.414 0.589  1.714  24.3362  3.5181  27.4357 167.94 S0  351.7674  17.8143                                                                         
CGCG_454-072          0 0 0 0  4.772 2.166  4.688   7.0072  1.9152   9.8499  94.30 S0  352.1258  17.2779                                                                         
CGCG_454-073          1 0 0 0  4.883 2.293  4.804   4.5361  1.0029   5.9233  91.33 S0  352.1526  17.2710                                                                         
UGC_12725             1 0 0 0  4.900 2.087  4.684  10.3285  1.5639  11.8158  94.39 S0  354.9001  21.9161                                                                         
ESO_471-_G_027        0 0 0 0  3.471 0.294  1.554   4.9620  1.9164   7.8267 119.14 Sb  357.9599 -27.9652                                                                         
MCG_-05-56-025        0 0 0 0  2.846 0.295  1.446  14.2508  2.9607  18.1334 119.32 S0  357.9767 -27.9298                                                                         
IC_5362               1 0 0 0  3.707 0.938  2.362  27.9375  6.8856  37.7120 111.37 S0  357.9030 -28.3651                                                                         
2dFGRS_S273Z074       0 0 0 0  2.916 0.200  1.433   0.0000  0.0787   0.0000 121.20                                                                                               
2MASX_J23473551-28073 0 0 0 0  2.791 0.287  1.080   4.3393  0.7120   5.0868 125.50                                                                                               
2MASX_J23474346-28102 0 0 0 0  3.146 0.608  1.752   2.5894  0.7486   3.6935 111.82                                                                                               
2MASX_J23474579-28062 0 0 0 0  3.176 0.548  1.762   1.2448  0.1599   1.3404 109.98                                                                                               
2MASX_J23474714-28080 0 0 0 0  3.203 0.369  1.606   0.8356  1.3329   2.1537 110.56                                                                                               
2MASX_J23474957-28051 0 0 0 0  2.728 0.611  1.163   1.1100  0.4166   1.7329 130.70                                                                                               
2MASX_J23475893-28083 0 0 0 0  3.376 0.811  2.085   2.6846  0.5676   3.4361  98.82                                                                                               
ESO-LV_4710161        0 0 0 0  3.343 0.641  2.099   0.0000  2.5984   0.0000 106.55 S0  356.8741 -28.1332                                                                         
IC_5358               1 0 0 0  3.086 0.460  1.664  33.8057  8.7561  46.4196 116.51 E   356.9378 -28.1407                                                                         
NFP_J234745.3-280949  0 0 0 0  2.714 0.727  1.240   0.0000  0.5282   0.0000 128.95                                                                                               
ESO_471-_G_018        1 0 0 0  3.736 0.875  2.369   7.0477  3.7021  12.3647 122.30 Sa  356.9364 -27.4874                                                                         
ESO_471-_G_002        1 0 0 0  4.621 1.063  2.667   3.4948  5.9354   9.2034 113.38 Sbc 355.2264 -28.3381                                                                         
NGC_7645              1 0 0 0  1.060 0.473  0.425   8.6240  5.2754  15.9648  92.84 Sc  350.9469 -29.3881                                                                         
ESO_470-_G_001        1 0 0 0  3.584 0.527  2.370  13.1586  2.6919  16.6620 114.93 S0  349.8316 -28.9428                                                                         
NGC_7507              1 0 0 0  5.765 5.428  6.632   7.6501  2.0462  10.6595  19.31 E   348.0313 -28.5402                                                                         
ESO_469-_G_012        1 0 0 0  3.559 0.761  2.279   5.8182  4.0749  11.2931 129.56 Sa  346.7781 -28.6120                                                                         
ESO_469-_G_017        1 0 0 0  0.910 0.202  0.409  17.3287  7.9080  29.0102 113.72 Sbc 347.6053 -29.7311                                                                         
UGC_02905             1 0 0 0  0.000 0.000  0.000   0.0000  0.0063   0.0000   4.03 Irr  59.2506  16.5226                                                                         
NGC_3915              0 0 0 0  0.000 0.000  0.000   0.2282  0.3733   0.5936  35.68 S0  177.2286  -4.6820                                                                         
UGCA_352              1 0 0 0  0.000 0.000  0.000   0.0000  0.2075   0.0000  27.07 Irr 201.0146 -24.6637                                                                         
NGC_5264              1 0 0 0  0.000 0.000  0.000   0.0006  0.0601   0.0064   5.23 Irr 205.4052 -29.9137                                                                         
2MASX_J14211037-29150 0 0 0 0  0.000 0.000  0.000   0.0031  0.0365   0.0161  16.36 E   215.2932 -29.2510                                                                         
ESO_446-_G_053        1 0 0 0  0.000 0.000  0.000   0.0000  0.1645   0.0000  17.97 Irr 215.3212 -29.2634                                                                         
IC_0004               1 0 0 0  8.076 6.962  6.107   3.7170  2.5176   7.1516  69.39 Sc    3.3622  17.4864                                                                         
UGC_00275             1 0 0 0  7.922 5.163  8.029   0.6091  1.2413   1.7115  59.89 Sb    6.9943   2.5074                                                                         
IC_0034               1 0 0 0  6.654 3.149  7.203  13.2024  5.6462  21.7173  73.13 Sa    8.9017   9.1242                                                                         
IC_0035               1 0 0 0  7.626 6.173  5.612   2.1187  1.4698   4.1690  63.10 Scd   9.4161  10.3580                                                                         
IC_0043               1 0 0 0  7.972 6.637  6.479   4.9194  2.6399   8.7367  68.04 Sc   10.5920  29.6416                                                                         
IC_0049               1 0 0 0  7.933 6.260  5.865   0.3799  1.5104   1.3442  62.14 Sc   10.9840   1.8499                                                                         
IC_0065               0 0 0 0  8.872 7.787  9.118   2.2093  3.2709   5.6336  38.35 Sbc  15.2319  47.6820                                                                         
NGC_0446              1 0 0 0  6.379 3.383  7.011  10.6578  3.7446  16.2857  74.42 S0   19.0150   4.2940                                                                         
IC_0138               1 0 0 0  7.621 6.161  5.079   1.9485  1.3324   3.7526  62.79 Sc   23.2583  -0.6898  400 51820 251  0.0154  1.2248  0.7772    0.5635 9.0498  1.2618  0.8279 
IC_0156               1 0 0 0  7.049 4.030  6.836  10.4654  1.4119  11.5476  71.83 Sb   26.3718  10.5528                                                                         
IC_0161               1 0 0 0  5.809 3.504  6.260   3.7992  2.3414   7.1161  71.34 Sa   27.1824  10.5080                                                                         
IC_0162               1 0 0 0  5.508 2.844  6.048  24.9932  1.9998  23.0881  70.65 S0   27.2228  10.5216                                                                         
MCG_+02-05-039        1 0 0 0  5.607 3.395  5.717   1.1298  0.7188   2.1401  74.04 Sa   27.2369  10.5127                                                                         
IC_0163               1 0 0 0  9.102 8.314  8.610   0.6780  1.4204   1.9353  38.30 Scd  27.3131  20.7110                                                                         
IC_0167               1 0 0 0  8.494 7.410  7.618   0.1681  1.7838   0.8403  40.97 Sc   27.7857  21.9128                                                                         
IC_0171               1 0 0 0  5.556 2.672  6.014  33.6210  4.5476  37.0614  75.00 E    28.7925  35.2819                                                                         
IC_0176               0 0 0 0  7.599 4.734  7.464   1.0839  2.3322   3.1029  59.96 Sb   29.2219  -2.0189                                                                         
IC_0178               1 1 0 0  5.692 2.819  6.094   5.9394  2.7499  10.0506  67.99 Sa   29.7283  36.6750                                                                         
IC_0179               1 0 0 0  6.833 4.752  7.581   9.3659  2.6968  13.3989  59.10 E    30.0480  38.0214                                                                         
IC_0187               0 0 0 0  6.703 5.276  7.471   5.0957  4.8671  11.0658  71.52 Sa   30.3782  26.4812                                                                         
IC_0193               1 0 0 0  7.164 5.801  5.289   2.6971  2.1260   5.4942  63.65 Sc   30.6289  11.0931                                                                         
IC_0195               1 0 0 0  6.880 5.361  7.614   2.8455  1.1724   4.6082  50.20 S0   30.9358  14.7093  427 51900 539  0.0122  2.5160  0.0175    0.0059         2.2961  0.0043 
IC_0196               0 0 0 0  7.961 5.898  8.010   3.4990  2.9830   7.2931  50.11 Sb   30.9576  14.7391  427 51900 528  0.0121  4.7603  0.0064    0.0012         3.4754  0.0048 
IC_0207               1 0 0 0  5.692 3.922  6.235   7.0784  1.2027   8.4037  64.93 S0   32.4139  -6.9221                                                                         
IC_0208               1 0 0 1  8.507 6.982  8.817   1.8384  0.6807   2.8687  47.72 Sbc  32.1156   6.3949                                                                         
IC_0209               1 0 0 0  8.306 5.060  8.460   2.5334  1.9922   5.1156  53.00 Sbc  32.2446  -7.0589                                                                         
IC_0210               0 0 0 0  9.109 8.198  9.332   1.4900  0.7642   2.5937  24.99 Sbc  32.3679  -9.6801                                                                         
IC_0211               1 0 0 1  9.105 8.105  8.073   0.3101  1.4335   1.1584  44.01 Scd  32.7833   3.8525                                                                         
IC_0213               1 0 0 0  6.512 1.386  4.654  24.2757  3.2510  26.7207 112.88 Sb   33.5178  16.4559                                                                         
IC_0221               1 0 0 1  6.984 5.353  5.377   7.0220  4.4717  13.3010  70.67 Sc   35.6705  28.2570                                                                         
IC_0226               1 0 0 0  4.828 0.590  2.114  36.1563  6.7883  45.0074 150.34 Sb   36.9410  28.2092                                                                         
IC_0232               1 0 0 0  6.198 3.401  6.025  10.5545  2.0123  13.0425  86.15 E    37.7983   1.2656  407 51820 451  0.0211  3.2072                           7.3621  0.0144 
IC_0238               1 0 0 0  6.205 3.421  6.246  20.7274  3.6259  25.0568  82.25 S0   38.8445  12.8377                                                                         
IC_0239               1 0 0 0  9.883 9.658  9.620   0.6021  0.7714   1.4472  14.09 Scd  39.1159  38.9690                                                                         
IC_0256               0 0 0 0  4.637 1.519  3.199   0.0000  0.0000  13.0335 122.09 E    42.4177  46.9545                                                                         
IC_0257               1 0 0 0  4.866 2.332  3.846   0.0000 11.8274   0.0000 109.76 S0   42.4393  46.9751                                                                         
IC_0262               1 1 0 0  5.664 4.058  6.182  13.4599  1.8037  14.8156  76.05 S0   42.9305  42.8282                                                                         
IC_0267               1 0 0 0  7.892 5.726  7.853   3.2312  3.6034   7.4839  48.81 Sb   43.4594  12.8491                                                                         
IC_0277               1 0 0 0  8.643 6.663  9.002   1.7625  0.9588   3.1517  38.24 Sbc  44.9609   2.7713                                                                         
IC_0278               1 0 0 0  5.895 3.698  6.415  16.1779  1.8041  16.7778  69.27 E    45.3768  37.7661                                                                         
IC_0284               1 0 0 0  9.262 8.249  8.218   2.0635  7.6853   7.2582  39.16 Scd  46.5423  42.3717                                                                         
IC_0292               1 0 0 0  9.271 8.135  7.870   1.4714  1.8289   3.5384  42.73 Scd  47.5539  40.7657                                                                         
IC_0301               1 0 0 0  5.824 3.423  6.048  18.3973  1.9830  18.9959  69.93 E    48.6987  42.2226 1665 52976 332  0.0163 10.7463  0.0088    0.0007         8.6298  0.0180 
IC_0302               1 0 1 0  6.668 2.607  5.688   9.8785  9.8290  22.0144  80.18 Sbc  48.2136   4.7070                                                                         
IC_0304               1 0 0 0  6.302 3.457  5.575   3.8507  4.1988   8.9843  69.24 Sb   48.7557  37.8818                                                                         
IC_0305               0 0 0 0  5.404 2.960  5.209  10.8358  1.9569  13.5677  72.41 E    48.7659  37.8601                                                                         
IC_0307               1 0 0 1  5.567 1.235  4.297  15.3565  5.9963  24.5315 105.67 Sa   48.4383  -0.2414  413 51821 309  0.0260 12.7146  0.8016    0.0579                        
IC_0342               1 0 0 0  9.934 9.669  9.946   1.3224  6.6496   5.5643   3.49 Scd  56.7048  68.0966                                                                         
IC_0356               1 0 0 0  5.674 5.319  6.402  15.8306  5.1343  24.6310  15.51 Sa   61.9453  69.8124                                                                         
IC_0357               1 0 0 0  5.204 2.105  4.121  15.4413  7.7754  27.6383  86.17 Sa   60.9333  22.1590                                                                         
IC_0362               1 0 0 0  5.081 1.403  3.727  39.2296  7.8138  49.3844 120.68 E    64.1769 -12.2000                                                                         
IC_0382               1 0 0 0  7.605 5.997  5.241   6.6321  5.5380  13.7698  66.66 Sc   69.4815  -9.5192                                                                         
IC_0387               1 0 0 0  6.891 5.717  4.864   4.7718  3.6318   9.6448  60.40 Sc   70.4344  -7.0864                                                                         
IC_0392               0 0 0 0  6.460 3.483  7.408   1.6261  2.3699   4.0923  54.82 S0   71.6073   3.5055                                                                         
IC_0396               1 0 0 0  8.660 8.120  8.828   1.3096  0.6379   2.2753  15.30 Sb   74.4951  68.3235                                                                         
IC_0401               0 0 0 0  7.816 4.278  7.875   1.6053  2.3520   4.0615  44.15 Sb   76.0818 -10.0765                                                                         
IC_0402               1 0 0 0  8.892 7.875  7.495   0.8546  1.3503   2.2145  43.96 Scd  76.5615  -9.1097                                                                         
IC_0421               1 0 0 0  7.911 5.545  7.788  24.6810  0.2931  11.9582  46.89 Sbc  83.0355  -7.9182                                                                         
IC_0438               1 0 0 0  8.282 7.219  6.857   2.1307  2.7090   5.1090  40.48 Sc   88.2502 -17.8760                                                                         
IC_0454               1 0 0 1  5.903 4.606  6.576   0.0000  0.0000  12.7396  53.85 Sa  102.7761  12.9220                                                                         
IC_0472               1 0 0 0  6.268 2.288  5.698  10.3475  3.1350  15.0877  80.15 Sb  115.9597  49.6142 1868 53318 374  0.0189  9.5281  0.0050    0.0005         6.8707  0.0201 
IC_0503               1 0 0 0  6.821 5.271  7.793   2.3260  1.5703   4.4556  56.00 Sa  125.5444   3.2680 1184 52641  35  0.0138  2.0535  2.1075    0.9178 9.2300  1.6827  0.5129 
IC_0509               1 0 0 0  7.268 5.329  4.634   1.7904  3.4468   4.9362  76.19 Sc  128.0146  24.0109 1929 53349 372  0.0183  0.6872  4.5951    6.9964 9.0494  1.8664  1.1324 
IC_0523               1 0 0 0  4.956 1.281  3.521   4.0665  3.7210   8.6812 120.15 Sa  133.2972   9.1481 1760 53086 595  0.0292  4.4614  0.3071    0.0624         3.5318  0.3508 
IC_0527               1 0 0 0  6.228 4.158  3.454  13.7820  2.5054  16.7422  96.21 Sc  137.4240  37.6016  937 52707 123  0.0229  8.2625  0.0157    0.0019         5.9566  0.0148 
2MASX_J09092032+15482 1 0 0 0  5.888 3.191  2.529   0.2187  0.3844   0.5841 118.85 Sc  137.3348  15.8060 2437 53848 253  0.0288  0.1867  0.4951    2.3123 8.7289                 
IC_0528               1 0 0 0  6.688 5.418  7.543   1.6457  0.7489   2.7525  52.31 Sa  137.3439  15.7961                                                                         
IC_0530               0 0 0 0  6.448 3.860  6.901   6.3242  3.9499  11.7934  68.31 Sa  138.8207  11.8856 2577 54086 293  0.0165  6.0951  0.0668    0.0099         6.4269  0.0447 
IC_0531               1 0 0 0  6.099 3.820  6.462   4.0957  1.5139   6.3695  71.19 Sa  139.4616  -0.2784  472 51955  70  0.0175  2.5286  1.0655    0.3711 8.9511  2.3659  0.3793 
IC_0575               1 0 0 0  5.756 2.302  5.220  18.9948  3.2673  22.7725  78.40 Sa  148.6371  -6.8576                                                                         
IC_0601               1 0 0 0  8.004 6.827  6.716   0.0582  0.3121   0.2285  51.11 Sc  154.5639   7.0377                                                                         
IC_0602               1 0 0 0  8.011 7.092  6.895   2.1889  1.0664   3.7440  51.71 Sc  154.5825   7.0492  998 52750 341  0.0126  1.4690  1.3380    0.8255 8.9969  0.9886  2.1478 
IC_0607               1 0 0 0  7.234 3.609  6.860   1.3689  1.9603   3.4080  77.26 Sbc 156.0357  16.7419 2590 54175 547  0.0186  3.9371  0.0657    0.0144         3.0409  0.2564 
IC_0609               0 0 0 0  6.210 2.667  5.673   4.7916  3.8576   9.7752  75.54 Sbc 156.3975  -2.2152                                                                         
IC_0624               0 0 0 0  5.983 2.963  6.058  12.5544  3.1866  17.1465  68.31 Sa  159.0641  -8.3341                                                                         
IC_0630               1 0 0 0  6.788 6.405  8.000   5.5313  1.1112   6.9870  29.23 S0  159.6406  -7.1704                                                                         
IC_0653               1 0 0 0  5.602 4.230  5.443   9.2784  3.6073  14.7425  75.75 S0  163.0283  -0.5608  276 51909 183  0.0185  8.4173  0.4215    0.0440         9.9312  0.1127 
IC_0673               1 0 0 0  7.255 6.109  5.538   1.2411  1.1306   2.6417  52.85 Sc  167.3553  -0.0977  278 51900 197  0.0128  1.2649  0.2984    0.2082         1.1588  0.4966 
IC_0674               0 0 0 0  4.614 1.516  4.070   8.7895  5.7458  16.6245 105.80 Sa  167.7765  43.6330 1363 53053 617  0.0250 10.0556  0.0511    0.0045         7.2444  0.0165 
IC_0676               1 0 0 0  6.833 6.866  7.767   0.7941  0.2811   1.2158  19.88 S0  168.1661   9.0557 1221 52751   9  0.0047  0.4951  0.2795    0.5069 9.0900  0.8851  0.5888 
IC_0677               1 0 0 1  7.776 5.855  8.049   0.8075  2.1507   2.4861  45.36 Sbc 168.4854  12.3013 1604 53078 554  0.0109  0.8985  0.3469    0.3529 9.0715  0.8017  1.1535 
IC_0694               1 0 0 1  8.171 7.143  7.397  15.3494  3.1843  19.5122  44.29 Scd 172.1283  58.5618  952 52409 247  0.0100  0.1673  0.5866    3.2115         2.3335  1.3677 
NGC_3690              1 0 0 1  8.047 6.909  6.596   0.0000  1.8426   0.0000  46.25 Scd 172.1400  58.5630  951 52398  24  0.0105  0.8012  0.0036    0.0041         3.0832  0.5888 
IC_0724               0 0 0 0  5.205 2.090  5.374  17.1359  7.1625  27.8050  82.51 Sa  175.8945   8.9425 1226 52734 285  0.0199 15.1944  0.0364    0.0021        11.6145  0.0105 
IC_0742               1 0 0 0  4.924 2.286  4.592   3.2558  2.1918   6.2458  89.54 Sa  177.7593  20.7997                                                                         
IC_0749               1 0 0 0  8.848 8.591  8.695   0.0911  0.2841   0.2963  13.89 Scd 179.6418  42.7340 1447 53120 542  0.0027  0.0765  0.0023    0.0273 8.9461  0.2958  1.2735 
IC_0750               1 0 0 0  7.502 7.671  8.050   1.7191  0.2803   2.0113  12.39 Sa  179.7175  42.7227 1447 53120 595  0.0023  1.0460  0.0119    0.0095         1.8323  0.4742 
NGC_4019              0 0 0 1  8.114 6.896  8.433   0.0866  0.4312   0.3316  22.02 Sb  180.2940  14.1038 1763 53463  55  0.0051  0.1502  0.1966    1.1665 8.6216  0.0658  8.9743 
IC_0758               1 0 0 1  9.259 8.752  9.133   0.0000  0.2864   0.0000  21.07 Scd 181.0493  62.5054  779 52342 311  0.0043  0.0440  0.0343    0.6759 8.8092  0.3133  2.1232 
IC_0769               1 0 0 0  7.956 5.717  8.365   0.5876  1.0180   1.5610  31.35 Sbc 183.1347  12.1237 1613 53115 315  0.0074  0.5283  0.0138    0.0231 9.0712  0.4775  0.7194 
IC_0849               1 0 0 1  7.341 5.679  4.807   2.1881  2.4010   4.9555  74.89 Scd 196.9115  -0.9424  294 51986  87  0.0181  1.0642  0.8857    0.7345 9.0909  1.1803  1.9275 
IC_0853               1 0 0 0  4.609 2.210  4.122  13.3064  3.0104  17.4349 101.42 Sa  197.1741  52.7743  887 52376 524  0.0239  7.5278  0.0504    0.0056         5.9293  0.0656 
IC_0858               1 0 0 0  4.774 1.870  4.253  23.8065  2.2262  22.9796  95.80 S0  198.7164  17.2268                                                                         
IC_0859               0 0 0 0  4.852 2.128  4.526  10.4589  1.6243  12.0352  97.49 E   198.7386  17.2251 2604 54484 487  0.0231  5.5411  0.0185    0.0029         4.6238  0.1493 
IC_0867               1 1 0 0  5.541 3.335  2.738   4.2001  2.6539   7.8631  96.10 Sc  199.3324  20.6381 2618 54506 553  0.0229  4.4166  0.5243    0.1044         3.9084  0.3690 
IC_0868               0 0 0 0  4.531 1.462  4.030   7.1979  2.1551  10.4034  93.22 E   199.3689  20.6123                                                                         
IC_0871               1 0 0 0  5.232 2.029  4.291   9.0035  2.9164  13.3869  86.42 Sb  199.4943   4.4034  851 52376 191  0.0207  7.0739  0.2040    0.0259         4.9545  0.1099 
IC_0883               1 0 0 0  5.878 3.788  3.540   5.3795  2.9799   9.6053  98.65 Irr 200.1475  34.1394 2023 53851  51  0.0231  1.9277  0.9245    0.4347         2.6546  0.7798 
IC_0892               1 0 0 0  4.617 1.054  3.837  15.3396  2.3337  17.5484  86.22 S0  202.9412  -2.7130  910 52377 102  0.0210 10.0617  0.0631    0.0057        10.4472  0.0058 
IC_0900               1 0 0 0  5.569 1.822  4.599   6.7439  7.2716  15.1913  98.13 Sbc 203.6793   9.3367                                                                         
IC_0903               1 0 0 0  5.912 4.652  6.846   1.7467  1.4990   3.6355  51.68 Sa  204.6088  -0.2275  298 51955  65  0.0124  2.0594  0.0219    0.0089         2.1627  0.0110 
IC_0944               1 0 0 0  5.139 2.890  4.657  24.2977  4.7065  30.1868  97.53 Sa  207.8786  14.0922 1778 53883 344  0.0233 18.5002  1.0698    0.0487        22.1309  0.4169 
IC_0947               1 0 0 0  5.174 3.248  5.793  38.3237  1.8864  29.6537  60.90 S0  208.1496   0.8183                                                                         
IC_0951               1 0 0 0  6.611 5.430  5.336   2.2527  0.9935   3.7164  58.88 Scd 207.9466  50.9783 1670 53438 324  0.0135  0.8510  0.0596    0.0652 9.1224                 
IC_0959               1 0 0 0  4.997 3.011  4.806  14.3942  4.0921  20.4322  95.71 Sa  209.0142  13.5059 1778 53883 182  0.0229 11.6118  0.0152    0.0012        10.1625  0.0097 
IC_0971               1 0 0 0  7.177 5.969  6.002   1.0124  2.7824   3.1627  45.56 Sc  210.9721 -10.1405                                                                         
IC_0983               1 0 0 1  6.663 3.786  6.225  18.4464  9.1850  31.7837  76.55 Sbc 212.5183  17.7337                                                                         
2MASX_J14272963+01032 1 0 0 0  5.658 3.540  2.780   0.2283  0.8145   0.7786 106.82 Sc  216.8736   1.0559  305 51613 595  0.0258  0.2642  0.5767    1.9085 8.8241  0.2051  2.1135 
IC_1010               1 0 0 0  5.350 2.024  3.910   9.0879  4.5287  15.6739 106.41 Sb  216.8349   1.0259  305 51613 581  0.0257 12.0292  0.0485    0.0035         8.2035  0.0701 
IC_1014               1 0 0 0  8.664 8.155  8.713   0.0831  0.2747   0.2759  19.46 Scd 217.0765  13.7801 1708 53503 562  0.0043  0.0937  0.0154    0.1467 8.6111  0.1888  1.5812 
IC_1024               1 0 0 0  6.666 6.750  7.703   0.6497  0.1682   0.8930  20.23 S0  217.8624   3.0074  535 51999 528  0.0046  0.0000  0.0079           8.8910                 
IC_1029               0 0 0 0  7.306 6.325  7.697   2.4932  7.5113   8.0086  36.18 Sb  218.1123  49.9039                                                                         
IC_1048               0 0 0 0  7.579 6.398  7.966   1.0957  0.6298   1.9872  23.63 Sb  220.7416   4.8896  587 52026 366  0.0055  0.0342  0.0042           8.9445  0.8356  0.4426 
IC_1055               0 0 0 0  6.911 5.153  7.181   2.6444  3.3985   6.3719  39.83 Sb  221.8571 -13.7161                                                                         
IC_1056               1 0 0 0  5.967 4.387  6.065   1.0409  1.5580   2.6272  58.71 Sb  221.4545  50.3941 1328 52786 248  0.0134  0.7683  0.4230    0.5121 9.1496  0.8337  1.0162 
IC_1060               1 0 0 0  5.342 2.838  5.971   5.5845  1.3755   7.6048  63.83 Sa  222.9471  -7.2327                                                                         
IC_1067               1 0 0 0  7.437 6.642  7.914   0.7671  0.4542   1.4076  22.82 Sb  223.2719   3.3317  588 52029 213  0.0052  0.6472  0.0567    0.0787                        
IC_1078               1 0 0 0  3.735 1.118  2.653   7.9929  3.8040  13.5850 119.32 Sa  224.1207   9.3545 1715 54212 234  0.0287  7.5259  1.5813    0.1889         6.1518  0.3228 
IC_1079               1 0 0 0  3.583 0.819  2.975  40.7373  4.1862  40.7091 120.53 E   224.1505   9.3698 1715 54212 193  0.0291 16.3180  0.0672    0.0035        21.3796  0.0097 
IC_1116               1 0 0 0  3.754 1.054  2.079  35.7071  6.7371  44.0164 163.62 E   230.4804   8.4238 1721 53857 185  0.0391 25.6886  0.1472    0.0052        26.6686  0.0170 
IC_1125               1 0 0 0  8.597 7.527  7.181   0.7407  1.4806   2.0968  39.30 Irr 233.2734  -1.6283  925 52411 514  0.0093  0.4836  0.5057    0.8971 8.9294  0.4864  1.5631 
IC_1132               1 0 0 0  7.575 6.323  6.029   1.8295  1.5433   3.8003  64.39 Sc  235.0282  20.6806 2166 54232 146  0.0151  1.0507  0.1932    0.1599         1.3932  1.1803 
IC_1142               1 0 0 0  4.944 2.516  1.333  19.7911  8.9183  33.0033 193.79 Scd 237.6078  18.1395 2170 53875 395  0.0466 23.0590  0.3342    0.0126        11.9674  0.1774 
IC_1151               1 0 0 0  8.321 7.604  7.819   0.5215  1.4585   1.6364  31.96 Sc  239.6347  17.4415 2199 53556 306  0.0073  0.4051  0.2330    0.5282 8.9135  0.4009  1.5922 
IC_1158               1 0 0 1  8.503 7.723  7.933   0.5710  0.8858   1.4740  27.64 Sc  240.3920   1.7079                                                                         
ABELL_2151:[BO85]_127 1 0 0 0  5.168 2.414  1.632   0.0000  0.4425   0.0000 159.80 Sc  241.5716  18.1834 2199 53556 583  0.0384  0.1255  0.4508    3.1688 8.6192  0.1671  3.9355 
IC_1189               0 0 0 0  4.109 0.688  2.407  10.8666  4.6357  17.8054 162.43 S0  241.5619  18.1829 2200 53875 441  0.0394  6.7448  2.9347    0.3946         6.4863  0.7464 
IC_1209               1 0 0 0  4.610 1.562  3.623  23.4617  4.3744  28.8228 124.87 S0  244.6652  15.5583 2201 53904 104  0.0297 20.4599  0.1311    0.0060        21.3304  0.0740 
IC_1222               1 0 1 0  5.508 3.565  3.070   9.6691  8.7098  20.4411 129.78 Sc  248.7884  46.2141                                                                         
IC_1228               1 0 0 0  4.798 2.061  4.271  12.0423  5.8997  20.6280 108.60 Sa  250.5272  65.5855                                                                         
IC_1231               1 0 0 0  9.388 9.135  9.619   0.0736  0.0776   0.1642   9.52 Scd 251.7459  58.4232                                                                         
IC_1236               1 0 1 0  6.863 5.446  4.800   3.6265  3.4665   7.8829  85.06 Sc  254.6233  20.0415 1425 52913 282  0.0201  2.6324  0.2873    0.0973         3.2359  0.8790 
IC_1237               0 0 0 0  6.075 3.722  2.923  12.2375 10.7262  25.6572 121.79 Sc  254.0668  55.0264                                                                         
IC_1248               1 0 0 0  7.115 5.939  5.672   1.0793  1.3588   2.5640  72.84 Sc  257.9175  59.9955  353 51703 505  0.0167  0.8147  0.2103    0.2172 9.0870  1.2417  1.2331 
IC_1256               1 0 0 0  7.257 4.877  7.340   2.6786  2.4276   5.6961  67.64 Sb  260.9472  26.4865                                                                         
IC_1264               1 0 0 0  4.716 1.237  3.663  14.4299  2.3843  16.9569 139.40 E   263.3203  43.6293                                                                         
UGC_10904_NOTES01     0 0 0 0  4.482 1.893  3.204   0.0000  0.0000  10.7165 144.49 E   263.3397  43.6346                                                                         
IC_1265               1 0 0 0  7.541 7.405  8.597   0.3594  0.7609   1.0234  33.15 Sa  264.1644  42.0881                                                                         
IC_1267               1 0 0 0  5.573 1.052  3.913  11.2664  9.0565  22.9506 131.43 Sb  264.6909  59.3732                                                                         
IC_1269               1 0 0 0  6.955 4.207  6.436   2.9236  9.7071   9.7939  86.25 Sbc 268.0247  21.5691                                                                         
IC_1277               1 1 0 0  7.344 5.777  4.555   1.8967  2.4506   4.5680  98.91 Scd 272.6136  31.0031                                                                         
IC_1279               0 0 0 0  6.462 3.591  6.158   6.6702  7.7241  15.4264  91.94 Sb  272.8140  36.0078                                                                         
IC_1291               1 0 0 0  9.481 8.886  9.311   0.0255  0.7514   0.1813  30.55 Scd 278.4687  49.2786                                                                         
IC_1301               1 0 0 0  6.777 5.242  7.649   1.6455  1.1980   3.2553  58.24 S0  291.6556  49.7583                                                                         
IC_1303               1 0 0 0  7.480 6.497  5.659   4.5529  1.6997   7.1709  64.39 Sc  292.8757  35.8764                                                                         
IC_1309               1 0 0 0  6.112 1.936  3.900   7.5373  3.9748  13.4383 108.31 Sbc 300.7563 -17.2321                                                                         
IC_1313               1 0 0 0  7.121 6.083  8.041   5.5134  1.1199   7.0224  45.02 Sa  304.6818 -16.9460                                                                         
IC_1331               1 0 0 0  6.308 4.359  6.209  13.1538  2.1736  15.5557  78.49 S0  311.9532  -9.9959                                                                         
MCG_-02-53-004        0 0 0 0  7.772 3.064  7.038   1.0479  1.4665   2.5988  78.62 Sbc 311.9259  -9.9533                                                                         
IC_1365_NED01         1 0 0 0  3.779 0.348  1.594  74.8933 12.0861  87.7945 203.12 E   318.4828   2.5649                                                                         
IC_1392               1 0 0 0  6.163 5.010  6.520  12.2490 10.7106  26.2004  62.91 S0  323.8861  35.3984                                                                         
IC_1401               0 0 0 0  7.269 4.017  7.254   1.6799  3.4671   4.7785  65.16 Sbc 326.7478   1.7127                                                                         
IC_1438               1 0 0 0  7.486 6.757  8.586   2.8496  1.8386   5.3792  34.68 Sa  334.1212 -21.4307                                                                         
IC_1445               1 0 0 0  7.290 6.342  8.263   2.3350  0.8709   3.6472  35.32 S0  336.3764 -17.2434                                                                         
IC_1473               1 0 0 0  8.207 8.435  8.564   0.0129  0.0868   0.0551  13.40 S0  347.7729  29.6429                                                                         
IC_1496               1 1 0 0  6.496 4.127  6.923   9.3305  2.0649  12.1838  70.48 S0  352.7231  -2.9343                                                                         
IC_1498               0 0 0 0  6.728 3.753  6.964   8.5321  4.1185  14.5796  70.37 Sa  352.9737  -5.0069                                                                         
IC_1501               1 0 0 0  7.939 4.281  7.860   1.5557  2.4581   4.0079  70.42 Sbc 353.6668  -3.1529                                                                         
IC_1504               0 0 1 0  7.081 3.937  6.229  10.5862  5.4323  18.5094  86.08 Sb  355.3311   4.0174                                                                         
IC_1508               1 0 1 0  8.763 7.383  7.328   2.8747  3.0827   6.4912  59.03 Scd 356.4796  12.0615                                                                         
IC_1515               1 0 0 0  6.261 2.767  5.889   8.3985  3.0759  13.0164  91.07 Sa  359.0163  -0.9884                                                                         
IC_1516               1 0 0 0  7.160 3.333  6.201  12.6131  4.6065  19.5292  99.42 Sbc 359.0297  -0.9164  387 51791 292  0.0243  8.6191  3.4968    0.3662 9.1310  7.2444  0.4375 
IC_1490               1 0 0 0  7.399 4.472  6.760   0.0000  0.0000  14.9615  76.05 Sb  359.7946  -4.1270                                                                         
IC_1525               1 0 0 1  6.574 2.692  6.094  11.5532  7.8840  22.4355  71.54 Sb  359.8158  46.8892                                                                         
IC_1529               1 0 0 1  7.190 4.187  6.240  13.9068  2.6313  17.1598  91.51 Sbc   1.3052 -11.5026                                                                         
IC_1561               0 1 0 0  7.723 5.500  7.648   0.3146  0.8112   0.9573  51.40 Sb    9.6354 -24.3399                                                                         
IC_1562               1 0 0 0  8.275 6.946  6.490   2.3480  1.4688   4.3743  49.03 Sc    9.6412 -24.2743                                                                         
2MASX_J00391571+06411 0 0 0 0  3.993 0.343  2.048   0.0000  0.0000  13.9773 158.83                                                                                               
IC_1565               1 0 0 0  4.093 1.025  2.047  53.3920  7.2197  58.7122 152.78 E     9.8597   6.7341                                                                         
IC_1584               1 0 0 0  7.794 5.260  7.434  11.1064  1.0223  10.7259  66.83 Sb   11.8273  27.8277                                                                         
IC_1596               1 0 0 0  8.430 6.257  8.654   0.3811  0.4490   0.8874  37.58 Sb   13.6784  21.5226                                                                         
IC_1607               1 0 0 0  7.196 4.623  6.950   2.2846  1.9593   4.7572  74.00 Sb   14.7036   0.5872  395 51783 441  0.0181  1.6731  0.9654    0.5224 9.1208  1.6181  0.9772 
LEDA_135622           0 0 0 0  8.272 6.679  5.961   0.0000  0.0322   0.0000  73.92 Irr  14.7324   0.6071                                                                         
IC_1613               1 0 0 0  9.073 8.828  9.073   0.0000  0.0668   0.0000   1.90 Irr  16.2257   2.1333                                                                         
IC_1620               1 0 0 0  5.612 0.632  2.985   8.9264  7.9862  18.9173 157.53 Sbc  16.8093  13.9551  422 51811 251  0.0381 25.1263  2.9348    0.1145         8.1096  0.5200 
UGC_00681_NOTES01     1 0 0 0  5.156 0.781  2.659   4.4448  2.9958   8.5393 161.98 Sb   16.7915  13.9544                                                                         
IC_1654               1 0 0 0  6.307 4.647  6.869   4.6105  1.5956   7.0313  68.46 Sa   18.7992  30.1949                                                                         
IC_1659               0 0 0 0  5.503 2.392  5.510  15.8000  2.7002  18.8777  95.04 E    19.0250  30.3491                                                                         
IC_1666               1 0 0 0  7.602 6.204  5.861   3.1553  1.6601   5.5628  68.40 Scd  19.9727  32.4667                                                                         
IC_1702               1 0 0 0  8.867 7.414  7.412   1.7394  1.8105   3.9028  57.06 Scd  21.4846  16.6018                                                                         
IC_1704               1 0 0 1  7.278 4.441  7.129   2.7652  3.5219   6.6142  88.63 Sbc  21.7898  14.7762  424 51893 591  0.0214  1.5389  1.8814    1.0647 9.0831  1.5524  1.3428 
IC_1723               0 0 0 0  7.261 4.176  6.804   7.4447  7.1396  16.1670  75.65 Sb   25.8090   8.8893                                                                         
IC_1727               1 0 0 0  9.929 9.648  9.939   0.0092  0.2134   0.0602   5.76 Scd  26.8744  27.3333                                                                         
IC_1731               1 0 0 0  8.081 6.691  6.810   1.0902  1.4496   2.6553  49.05 Sc   27.5514  27.1962                                                                         
IC_1733               1 0 0 0  4.407 0.989  2.744  41.0695 10.4375  56.2014 147.94 E    27.6788  33.0820                                                                         
IC_1735               0 1 0 0  4.331 0.653  3.005  14.5816  2.6128  17.6790 138.21 S0   27.7158  33.0932                                                                         
NGC_0716              1 0 0 0  5.876 4.528  6.665   8.4414  2.6328  12.4110  62.52 Sa   28.2484  12.7084                                                                         
IC_1764               1 0 0 0  6.687 4.264  6.468   3.9001  2.2625   7.1602  70.26 Sb   30.0973  24.5805                                                                         
IC_1774               1 0 0 0  9.175 8.025  7.745   0.0000  0.6963   0.0000  49.91 Scd  30.9957  15.3180                                                                         
IC_1776               1 0 0 0  9.004 7.749  7.311   0.2041  0.7121   0.6917  46.31 Scd  31.3133   6.1054                                                                         
IC_1784               1 0 0 0  7.185 3.117  6.933   4.4676  3.9574   9.4818  67.35 Sbc  34.0533  32.6495                                                                         
IC_1785               0 0 0 0  5.896 3.197  6.718   2.6519  0.6290   3.5641  65.09 E    34.0876  32.6665                                                                         
IC_1793               1 0 0 0  5.991 4.737  6.567   8.5451  2.2356  11.8602  74.11 Sa   35.3850  32.5444                                                                         
2MFGC_02027           0 0 0 0  5.835 3.497  6.450   1.6733  0.1968   1.7643  68.39 S0   38.6103  32.4236                                                                         
IC_1815               1 0 0 0  5.885 4.381  6.548  12.8243  1.9467  14.7715  65.68 S0   38.5834  32.4294                                                                         
IC_1823               1 0 0 0  7.030 5.982  4.616   4.4439  1.8822   7.3386  72.33 Sc   39.6542  32.0697                                                                         
IC_1825               1 0 0 0  7.376 5.897  4.873   3.7953  3.0065   7.8148  69.89 Scd  39.7319   9.0973                                                                         
IC_1870               1 0 0 0  9.718 9.446  9.531   0.1122  0.3599   0.3706  19.95 Scd  44.4727  -2.3465                                                                         
IC_1880               1 0 0 0  4.464 0.738  2.671  42.3900  5.9628  47.3940 133.94 S0   46.6189  -9.7313                                                                         
ESO_548-_G_040        1 0 0 0  8.623 7.304  6.783   0.2529  0.7817   0.8208  53.23 Scd  53.4639 -21.4555                                                                         
IC_1953               1 0 0 0  9.673 9.065  8.826   0.5252  1.6369   1.7093  23.07 Scd  53.4245 -21.4786                                                                         
NGC_1594              1 0 0 0  7.858 4.879  8.000   4.7741  2.6780   8.6037  57.74 Sbc  67.7151  -5.7983                                                                         
IC_2102               1 0 0 0  8.589 7.282  7.417   0.0147  0.7251   0.1248  48.42 Scd  72.9800  -4.9527                                                                         
IC_2104               1 0 0 0  7.240 2.596  6.616   5.5765  5.2538  12.0567  73.25 Sbc  74.0793 -15.7982                                                                         
IC_2143               1 0 0 0  8.444 6.381  8.704   2.1238  2.3195   4.8381  39.36 Sbc  86.7206 -18.7272                                                                         
IC_2166               1 0 0 0  8.640 7.042  8.913   3.3596  3.0257   7.1722  39.63 Sbc  96.7317  59.0801                                                                         
UGC_03623             1 0 0 0  6.023 3.609  2.446   5.7594  4.4403  11.6126 115.69 Sc  104.9584  35.4580                                                                         
IC_2203               1 0 0 0  7.455 6.132  6.289   0.7777  1.2453   2.0132  63.45 Scd 115.1402  34.2300  542 51993 308  0.0151  0.0006  0.0132   20.5673 8.8731  0.5861  4.0738 
IC_2204               1 0 0 0  5.900 2.948  6.582   6.9368  0.3708   5.5351  65.31 Sa  115.3254  34.2322  542 51993 265  0.0155  0.4484  0.1918    0.3925 9.0911  2.8249  0.3491 
IC_2207               0 0 0 0  6.619 3.979  6.369   4.6803  2.7952   8.6178  66.96 Sb  117.4620  33.9622  756 52577 161  0.0160  3.1130  0.0236    0.0066         5.2481  1.6788 
IC_2214               1 0 0 0  5.697 3.699  5.790   5.8480  2.5966   9.7330  82.30 Sa  119.9742  33.2904  891 52584 133  0.0197  6.7121  2.4327    0.3254         4.4566  0.3221 
IC_2226               1 0 0 0  4.188 0.239  1.954  11.6958  9.8336  24.1649 148.72 Sa  121.5468  12.5435 2268 53682 203  0.0362 12.7983  0.0468    0.0033        11.8304  0.0276 
IC_2233               0 0 0 0  9.729 9.488  9.744   0.0000  0.7635   0.0000   9.85 Scd 123.4952  45.7437                                                                         
UGC_04315             0 0 0 0  8.770 8.124  8.048   0.0000  0.5324   0.0000  29.45 Sc  124.5066  24.7355 1585 52962 462  0.0069  0.0382  0.1286    2.8120 8.2975                 
IC_2329               0 0 0 0  9.279 8.551  8.186   0.0070  0.5493   0.0701  29.05 Scd 125.5811  19.4159 2082 53358 626  0.0069  0.0850  0.0375    0.3601 8.5912  0.0149  1.8281 
2MASX_J08235222+21250 0 0 0 0  7.312 5.940  5.354   0.1023  0.3821   0.3551  70.48 Sc  125.9676  21.4187 1927 53321 514  0.0170  0.2256  0.1401    0.5506 8.7452  0.2421  0.7516 
IC_2341               1 0 0 0  6.011 3.705  6.336   7.9158  1.1616   8.9589  71.11 S0  125.9227  21.4348 1927 53321 520  0.0171  4.3359  0.1490    0.0322         4.4875  0.0515 
IC_2367               1 0 0 0  7.945 6.204  8.162   5.9137  2.7570  10.0511  31.57 Sb  126.0420 -18.7755                                                                         
IC_2421               1 0 0 0  6.841 5.775  5.441   0.2595  2.4258   1.2358  61.58 Sc  133.5900  32.6808 1271 52974 431  0.0146  1.0318  0.3689    0.3221 9.0629  0.9290  0.9484 
KUG_0851+328B         1 0 0 0  6.925 3.667  7.175   0.2783  0.6932   0.8380  61.35 Sbc 133.6227  32.6355 1271 52974 430  0.0146  0.1252  0.4969    3.4045 8.5840  0.2812  4.1976 
IC_2428               0 0 0 0  7.482 6.210  6.268   1.6742  2.5069   4.2276  60.47 Scd 135.8112  30.5914 1590 52974 561  0.0144  1.5808  0.2997    0.1642 9.0535  1.7783  0.6012 
IC_2434               1 0 0 0  6.256 4.418  3.927  11.3124  5.0945  18.8184 100.22 Sc  136.8168  37.2153                                                                         
IC_2473               1 0 0 0  6.146 2.867  4.724  12.8368  3.3509  17.6783 112.09 Sbc 141.8479  30.4408 1939 53389 419  0.0269  7.7447  2.4735    0.2876         6.4714  0.7278 
IC_2490               1 0 0 0  6.988 2.597  5.836   6.4965  2.8126  10.6656 102.18 Sbc 143.2652  29.9283 1942 53415 303  0.0245  6.1274  0.1122    0.0161         5.6364  0.2871 
IC_2574               1 0 0 0  9.715 9.435  9.724   0.0015  0.2901   0.0208   4.15 Scd 157.0978  68.4122                                                                         
IC_2627               1 0 0 0  7.676 6.052  8.061   2.0156  1.9970   4.4590  27.06 Sbc 167.4718 -23.7266                                                                         
IC_2822               1 0 0 0  7.724 5.349  8.172   0.1399  0.5936   0.5073  44.77 Sbc 171.6419  11.4402 1606 53055 246  0.0107  0.1797  0.1527    0.7646 8.7951  0.2328  1.4962 
IC_2910               1 0 0 0  4.835 2.136  4.479  17.9949  2.1852  19.0487  87.00 S0  172.9779  -9.7251                                                                         
IC_3074               1 0 0 0  8.510 7.697  8.273   0.0000  0.2008   0.0000  28.08 Scd 183.9423  10.6990 1230 52672 376  0.0066  0.0001  0.0011           8.2549                 
IC_3165               1 0 0 0  5.193 0.840  3.270   8.1181  3.7145  13.5840 116.03 Sb  185.0197  27.9754 2231 53816 518  0.0277  6.4522  0.0441    0.0063         3.8905  0.0153 
2MASX_J12254169+07100 1 0 0 0  5.457 1.199  4.253   1.8313  0.5332   2.6211  98.69 Sb  186.4236   7.1672 1627 53473 310  0.0239  0.6423  0.0664           9.0077  0.8710  0.3606 
IC_3322A              0 0 0 0  9.269 8.775  9.193   0.2407  0.3408   0.5957  14.49 Scd 186.4272   7.2166 1627 53473 313  0.0033  0.1256                           0.2831  0.5152 
IC_3322               0 0 0 0  9.308 8.718  8.696   0.1797  0.2695   0.4539  17.29 Scd 186.4755   7.5547 1626 53472 154  0.0039  0.1309  0.0044           8.8511  0.2612  0.6998 
IC_3392               1 0 0 0  7.665 7.024  8.043   1.4099  1.0125   2.7621  24.44 Sb  187.1804  14.9994 1768 53442 235  0.0056  0.9202  0.0545    0.0540 9.1128  1.6368  0.4375 
IC_3476               1 0 0 0  9.495 9.272  9.513   0.0360  0.1272   0.1225  11.00 Irr 188.1744  14.0504                                                                         
IC_3583               1 0 0 0  9.420 9.039  9.279   0.0000  0.3342   0.0000  16.66 Scd 189.1818  13.2589                                                                         
IC_3687               1 0 0 0  9.324 9.041  9.332   0.0000  0.0415   0.0000   7.64 Irr 190.5632  38.5032                                                                         
IC_3877               0 0 0 0  8.817 8.455  8.318   0.0132  0.2390   0.0788  14.38 Sc  193.7024  19.1773                                                                         
IC_4064               1 0 0 0  4.062 1.202  3.047  70.1936  6.3561  66.9338 148.87 S0  195.2780  39.8414 2021 53475 112  0.0355 33.7544  0.0923    0.0024        48.7528  0.0045 
IC_4182               1 0 0 0  9.099 8.846  9.117   0.0000  0.0949   0.0000   7.14 Scd 196.4562  37.6045                                                                         
IC_4189               1 0 0 0  6.505 5.326  4.616   2.0331  1.9321   4.3785  68.74 Scd 196.5149  35.9803 2016 53799 481  0.0161  1.1420  0.4161    0.3211 9.1132  1.0375  1.1350 
IC_4212               1 0 0 0  8.850 8.470  8.543   0.0000  0.0274   0.0000  20.47 Scd 198.0133  -6.9921                                                                         
IC_4213               0 0 0 0  8.921 8.702  8.973   0.0232  0.2705   0.1192  13.91 Scd 198.0462  35.6694                                                                         
IC_4237               1 0 0 0  7.325 6.114  5.806   3.0389  1.8267   5.6311  35.60 Sc  201.1363 -21.1367                                                                         
IC_4382               0 0 0 0  5.255 0.577  2.878   4.4092  4.3347   9.6126 132.27 Sb  212.7607  25.5194 2128 53800 340  0.0315  3.9170  1.7684    0.3992         2.9785  0.0547 
KUG_1408+257          1 0 0 0  5.559 3.097  2.240   0.5409  1.0430   1.4892 123.40 Sc  212.7715  25.4828 2128 53800 324  0.0294  0.5996  0.7991    1.1432 9.0889  0.5984  1.3092 
NGC_5008              1 0 0 0  5.418 2.685  2.164  13.2821  6.1525  22.3118 129.64 Sc  212.7386  25.4973 2124 53770 522  0.0310 11.3411  1.8986    0.1472         8.6896  0.2911 
IC_4447               0 0 0 0  5.017 3.799  5.738   3.1096  0.8320   4.3181  61.35 S0  217.3250  30.8322                                                                         
IC_4536               1 0 0 0  8.884 7.937  8.045   0.1285  0.7335   0.5201  31.02 Scd 228.3228 -18.1343                                                                         
IC_4538               1 0 0 0  7.723 6.600  6.325   2.2649  3.2763   5.7164  38.63 Sc  230.2985 -23.6584                                                                         
ARP_220               1 0 0 0  7.685 6.385  5.975   9.7714  4.0942  15.9096  76.82 Scd 233.7391  23.5022                                                                         
IC_4554               0 0 0 0  4.547 1.101  3.003   5.6914  1.9633   8.6630 150.69 S0  233.7704  23.4792 2165 53917 269  0.0361  5.5007  0.0753    0.0124         4.6774  0.0733 
IC_4564               1 0 0 0  6.741 3.171  6.112   5.7219  4.1875  11.2699  84.95 Sbc 234.1128  43.5188 1052 52466 501  0.0201  5.8800  3.1763    0.5025 9.1149  4.2170  0.4989 
IC_4566               1 0 0 0  5.754 3.835  5.742   7.9764  3.3363  12.9427  80.03 Sa  234.1755  43.5393 1052 52466 505  0.0186  7.0874  0.0249    0.0032         7.5336  0.0470 
IC_4567               1 0 0 0  7.352 5.703  5.439   7.6615  5.9700  15.4252  81.84 Scd 234.3054  43.2983 1052 52466 560  0.0191  4.1653  0.0352    0.0076         4.7753  0.6310 
IC_5078               0 0 0 0  9.756 9.344  9.164   0.4349  0.9932   1.2777  19.67 Scd 315.6300 -16.8182                                                                         
IC_5145               1 0 1 1  5.566 3.056  5.074  18.4783  6.4196  28.3741 102.18 Sa  328.5960  15.1568                                                                         
IC_5168               0 0 0 0  7.507 6.312  6.124   0.0000  1.1134   0.0000  65.00 Sc  332.1897 -27.8566                                                                         
IC_5177               1 0 0 0  6.761 2.063  4.994   7.7378  3.9604  13.5423 111.75 Sb  332.8929  11.7959                                                                         
IC_5258               1 0 0 0  5.811 2.207  5.355  19.7360  5.4206  27.8511 108.65 S0  342.8816  23.0805                                                                         
IC_5261               1 0 0 0  9.072 7.827  8.085   1.2861  0.9984   2.5882  43.18 Scd 343.6051 -20.3629                                                                         
IC_5285               1 0 0 0  5.320 2.033  5.012  10.9588  7.6867  21.7963  85.84 E   346.7455  22.9365                                                                         
IC_5309               1 0 0 0  7.887 3.668  7.818   1.8857  2.0098   4.2560  57.89 Sb  349.7985   8.1093                                                                         
IC_5334               0 0 0 0  8.429 7.361  8.694   1.1522  0.7005   2.1320  29.94 Sb  353.6515  -4.5339                                                                         
IC_5355               1 0 0 0  7.838 6.858  6.391   1.5706  1.7562   3.5937  68.47 Scd 356.8137  32.7828                                                                         
IC_5351               1 0 0 0  6.064 3.509  5.840   8.8573  1.9499  11.5151  85.12 E   356.8293  -2.3149                                                                         
IC_5352               0 0 0 0  5.916 1.864  5.235   1.1819  0.3488   1.7008  90.76 S0  356.8328  -2.2809                                                                         
IC_5357               1 0 0 0  5.963 2.234  5.205  17.9825  4.2644  23.9913  94.48 S0  356.8456  -2.3007                                                                         
MCG_-01-02-001        1 1 0 0  7.193 6.324  8.152   0.9066  1.3687   2.2972  50.02 Sa    5.0003  -6.3337                                                                         
MCG_-01-04-008        1 0 0 0  6.850 5.322  4.995   8.5633  5.4819  16.4355  76.68 Sc   17.7238  -5.8215                                                                         
MCG_-01-06-007        1 0 0 0  8.028 6.301  6.075   0.7914  2.0130   2.4011  67.82 Scd  29.4227  -5.6754                                                                         
CGCG_009-018          1 0 1 0  6.388 3.185  5.812   4.2582  5.6376  10.3205  77.08 Sb  155.9853  -3.1820                                                                         
CGCG_023-019          1 0 0 0  6.040 3.618  2.724   7.3653  4.6184  13.9240 115.73 Scd 242.5610   1.0557  345 51690 442  0.0278  9.3439  0.1879    0.0176         1.4997  0.3475 
UGCA_080              1 0 0 0  9.133 8.315  7.689   0.0000  0.2723   0.0000  40.69 Scd  54.0888  -6.7147  462 51909 309  0.0103  0.0616  0.1254    1.7729 8.4622                 
MCG_-01-01-010        0 1 0 0  7.153 2.282  5.538   3.2655  3.1684   7.1017 104.33 Sbc 359.7386  -2.2495                                                                         
MCG_-01-11-002        1 0 0 0  9.222 8.134  8.514   0.0000  0.2809   0.0000  37.09 Irr  61.5650  -8.6363                                                                         
MCG_-01-23-005        1 0 0 0  6.059 3.596  6.088   5.0280  1.3484   7.0025  72.76 S0  132.8990  -7.2610                                                                         
MCG_-01-24-004        1 0 0 0  7.645 7.685  8.628   0.0000  0.1655   0.0000  21.84 Sa  139.0209  -9.1515                                                                         
MCG_-01-25-005        1 0 0 0  5.059 1.797  4.835  16.0235  2.7031  19.0144  80.27 S0  143.9857  -7.7267                                                                         
MCG_-01-25-006        1 0 0 0  7.152 6.810  8.232   1.4606  0.3180   1.8942  25.62 E   144.0516  -8.4345                                                                         
ARP_121_NED01         0 0 0 0  6.401 2.421  6.730   9.8030  2.5347  13.4938  77.23 Sa   14.8486  -4.8031                                                                         
ARP_121_NED02         0 0 0 0  6.354 4.725  6.315   4.8870  1.0810   6.3721  74.36 S0   14.8590  -4.7945                                                                         
MCG_-01-35-007        1 0 0 0  5.896 4.831  6.898   2.9192  0.7831   4.0617  38.99 S0  204.2524  -8.2107                                                                         
MCG_-01-35-008        1 0 0 0  6.025 3.849  2.893   5.7274  7.6047  13.9020  88.99 Sc  205.1762  -7.7509                                                                         
MCG_-01-38-002        1 1 0 0  4.068 0.921  0.795  27.2240  6.3927  36.4096 173.16 Scd 222.1529  -4.7361                                                                         
MCG_-01-42-002        1 0 0 0  4.700 0.802  2.435  12.2118 10.9501  26.6879 112.85 Sb  248.9937  -5.1170                                                                         
UGCA_414              1 0 0 1  5.588 1.597  3.659  28.4107  6.7621  38.9925  99.46 Sbc 252.8847  -3.0967                                                                         
MCG_-01-51-001        0 0 0 0  7.258 3.568  6.426   1.3085  4.5154   4.4742  76.23 Sbc 303.9533  -2.9020                                                                         
MCG_-01-05-017        1 0 0 0  9.674 9.118  9.443   0.1062  0.3464   0.3514  19.53 Scd  25.2791  -5.5676                                                                         
KUG_0149-057          0 0 0 0  9.530 8.903  9.500   0.0000  0.1365   0.0000  21.36 Scd  27.9605  -5.4961                                                                         
MCG_-01-56-002        1 0 0 0  8.353 6.469  6.069   2.7446  1.7381   5.1634  68.78 Scd 332.3934  -6.1141                                                                         
MCG_-01-57-004        1 0 0 0  7.186 5.944  8.124   6.1311  1.7420   8.7369  41.18 S0  335.9128  -3.4314                                                                         
KUG_0210-078          1 0 0 0  6.681 4.461  7.031   2.1431  1.4909   4.1476  64.23 Sa   33.3158  -7.6619  667 52163 561  0.0159  3.2756  0.0180    0.0047                        
MCG_-01-08-015        1 0 0 1  6.334 3.109  6.123   7.7261  2.6038  11.6627  73.82 Sa   43.7255  -6.3732                                                                         
AGC_450232            1 0 0 0  9.270 8.146  8.119   0.0000  0.0427   0.0000  33.85 Scd  77.7625  -9.3750                                                                         
MCG_-02-14-003        0 0 0 1  8.664 7.972  7.518   0.0000  0.0000   1.9789  34.77 Sc   77.7827  -9.3891                                                                         
MCG_-02-15-001        0 0 0 0  7.107 6.233  8.293   1.1028  1.0505   2.4290  33.69 Sa   82.9161 -10.3923                                                                         
MCG_-02-23-001        1 0 0 0  6.830 1.910  5.505   5.8783  4.6771  11.9629  76.73 Sb  130.9860 -12.8473                                                                         
MCG_-02-28-006        1 0 0 0  8.611 7.852  8.084   0.1215  0.4098   0.4066  33.69 Scd 161.2954 -10.0648                                                                         
CGCG_005-008          1 0 0 0  7.899 6.646  6.256   0.2570  1.1070   0.9351  53.37 Sc  132.0782  -3.0196                                                                         
MCG_-02-37-006        1 0 0 1  6.668 4.652  6.711   0.1952  0.7944   0.7012  56.89 Sbc 218.2204 -12.9756                                                                         
MCG_-02-04-020        1 0 0 0  8.433 7.248  7.039   0.0000  0.2789   0.0000  54.42 Scd  19.4517  -8.6076  660 52177 456  0.0136  0.1214  0.0145    0.1010         0.0000  1.8836 
MCG_-02-05-020        1 0 0 0  4.068 0.198  2.000  28.3518  9.9339  43.3021 168.33 S0   24.3139  -9.1976                                                                         
MCG_-02-05-022        0 0 0 0  4.379 0.697  2.370  15.1568  3.3794  19.7917 157.84 E    24.3475  -9.1687  662 52147 586  0.0387 12.9721  0.0638    0.0042        13.2739  0.0614 
UGCA_021              1 0 0 0  9.418 8.380  8.794   0.2673  0.3417   0.6403  25.79 Scd  27.2930 -10.0612  664 52174  57  0.0066  0.1532  0.1809    1.0462 8.8245  1.0423  2.5351 
CGCG_427-012          0 0 0 0  6.602 2.343  5.530   2.1003  3.0432   5.2984  81.93 Sb  325.0872  12.3549  732 52221 441  0.0194  2.3311  1.2174    0.4657 9.0106  2.5293  0.2138 
UGCA_424              1 0 0 0  9.458 8.455  8.326   0.0417  0.3516   0.1922  36.85 Scd 330.4966 -12.1907                                                                         
MCG_-02-59-007        0 0 0 0  9.126 7.995  7.618   0.0000  0.4186   0.0000  45.70 Scd 348.5715  -9.8364  726 52226  78  0.0113  0.0752  0.0995    1.1167 8.6928  0.0422  1.9815 
MCG_-02-06-016        1 0 0 0  9.754 9.334  9.438   0.0000  0.0788   0.0000  20.68 Irr  30.2288  -8.8418  666 52149 493  0.0054  0.0001  0.0000    0.1547 8.4884                 
MCG_-02-06-017        1 0 0 0  8.195 6.379  5.742   1.5622  1.9135   3.6771  63.17 Sc   30.4632 -10.4676                                                                         
KUG_0203-100          0 0 0 0  9.714 9.240  9.331   0.0000  0.2100   0.0000  24.72 Scd  31.4551  -9.8219  667 52163 289  0.0064  0.0105  0.1100    9.5414 7.9531  0.0236 34.5144 
KUG_0207-099          0 0 0 0  9.031 8.419  8.898   0.0000  0.0761   0.0000  26.42 Sc   32.5653  -9.7043  667 52163 179  0.0068  0.0002  0.0076   42.4993 8.0299                 
CGCG_009-062          1 0 0 0  3.254 0.407  1.435  50.4567 16.1789  74.8023 155.70 S0  157.5444  -3.1636                                                                         
LCRS_B102734.2-025506 0 0 0 0  3.553 0.389  1.822   6.0008  0.9105   6.8649 146.63                                                                                               
MCG_-02-07-033        1 0 0 1  8.148 4.950  7.942   3.8109  3.2980   7.9510  63.81 Sbc  38.6020 -10.8437                                                                         
UGCA_067              1 0 0 0  9.135 7.962  8.297   0.2307  0.6587   0.7322  36.66 Scd  50.7298 -11.2034                                                                         
MCG_-03-17-005        1 0 0 0  6.039 5.279  7.065   7.2811  1.5249   9.4752  35.61 S0   97.3229 -17.3587                                                                         
UGCA_394              0 0 0 0  8.218 7.388  7.521   0.9553  1.4461   2.4408  29.85 Scd 221.8509 -17.4453                                                                         
MCG_-03-57-008        1 0 0 0  8.402 7.097  5.998   4.0537  1.8288   6.7665  66.20 Scd 337.1957 -15.0698                                                                         
CGCG_018-043          1 0 0 0  6.717 6.725  7.877   0.3171  0.1681   0.5606  22.80 Sa  211.2963  -3.3696                                                                         
CGCG_020-052          1 1 0 0  6.449 4.974  3.229   7.9095  2.9097  12.4393  88.01 Scd 225.9387  -3.3025                                                                         
MCG_-03-08-057        1 0 0 0  9.760 9.380  9.571   0.1437  0.3529   0.4336  19.54 Scd  45.1323 -15.7361                                                                         
UGC_10610_NED01       1 0 0 0  5.092 1.054  3.440   3.5996  6.6016   9.7373 142.50 Sb  253.7446  43.0608                                                                         
MCG_-01-04-042        0 0 0 0  9.498 8.837  8.612   0.0000  0.2115   0.0000  26.49 Scd  21.4916  -3.9818                                                                         
MRK_1043              1 0 0 0  7.471 6.802  8.433   1.1249  0.6316   2.0213  32.59 S0   37.3820  -3.2129                                                                         
UGCA_047              1 0 0 0  9.441 8.793  9.027   0.1794  0.7467   0.6481  31.43 Scd  44.6011  -4.2954                                                                         
MCG_-01-09-010        1 0 0 0  9.186 8.011  7.612   0.4585  0.7670   1.2086  41.49 Scd  47.3799  -4.9122                                                                         
UGCA_082              1 0 0 0  8.564 7.029  7.180   0.0000  0.0000   0.5139  54.43 Scd  54.6096  -4.3076                                                                         
MCG_-01-10-016        1 0 0 0  5.679 3.438  5.503  19.2001  2.4783  20.8369  92.44 S0   54.7614  -3.6270                                                                         
MCG_-01-10-019        0 0 0 1  8.250 6.261  6.058   1.8758  2.7774   4.7321  70.41 Scd  55.1791  -6.4151  462 51909 493  0.0175  1.9389  0.1203    0.0523         2.4044  0.7211 
MCG_-01-10-023        1 0 0 0  6.038 2.463  6.274   2.9531  1.1285   4.6671  69.61 S0   55.5427  -6.7654                                                                         
MCG_-01-10-037        1 0 0 0  8.662 7.305  6.914   0.0000  0.6255   0.0000  56.33 Scd  56.9142  -4.3523                                                                         
MCG_-01-12-015        1 0 0 0  7.707 6.254  5.997   0.5909  1.5887   1.8306  63.99 Sc   67.8491  -3.9255                                                                         
MCG_-01-13-030        1 0 0 0  6.315 4.005  7.152   7.2233  1.7332   9.6842  60.54 S0   73.1049  -3.5655                                                                         
2MASX_J08314616-04070 0 0 0 0  3.368 0.372  1.734   1.6995 18.7797   8.5872 166.05                                                                                               
MCG_-01-22-034        1 0 0 0  6.609 3.959  7.339   1.9416  1.1603   3.5629  59.36 Sa  130.3261  -4.7142                                                                         
MCG_-01-23-013        0 0 0 0  7.482 4.178  6.939   1.4411  2.7097   3.9405  65.53 Sbc 134.5500  -6.1992                                                                         
MCG_-01-23-016        1 0 0 0  7.184 3.524  6.408   0.6870  3.5081   2.6553  78.40 Sbc 134.9742  -7.4169                                                                         
MCG_-01-23-017        1 0 0 0  7.076 5.039  3.818   3.8046  5.1738   9.2800  87.76 Sc  136.5241  -4.3562                                                                         
MCG_-01-23-019        1 0 0 0  5.817 3.707  5.769  16.1986  2.7803  19.3445  78.46 S0  136.6418  -7.2409                                                                         
MCG_-01-24-010        1 0 0 1  7.466 5.796  7.830   2.3803  1.7882   4.7342  46.13 Sb  140.0915  -7.8806                                                                         
MCG_-01-25-024        0 0 0 0  9.121 8.551  9.046   0.0705  0.1287   0.1907  24.53 Scd 145.5968  -6.2527                                                                         
MCG_-01-25-041        1 0 0 0  5.913 4.254  6.411   4.5072  0.9465   5.7971  58.95 S0  147.2582  -7.1378                                                                         
MCG_-01-25-048        1 0 0 0  5.528 3.458  5.800   1.9570  2.3986   4.6175  77.09 S0  147.7303  -9.3258                                                                         
2MASX_J09510296-04591 0 0 0 0  5.172 2.026  4.640   2.8240  1.1329   4.5244  91.26                                                                                               
VV_110                1 0 0 0  5.499 2.678  4.708   7.3154  3.6409  12.6293  89.54 Sa  147.7353  -4.9977                                                                         
MCG_-01-25-050        1 0 0 0  5.553 1.792  4.841   6.1810  4.4316  12.1148  85.44 Sa  147.8639  -5.1036                                                                         
NGC_3115_DW01         1 0 0 0  7.931 8.055  8.335   0.0816  0.0803   0.1786   8.93 S0  151.4233  -7.9814                                                                         
MCG_-01-29-015        1 0 0 0  4.830 1.416  3.810  29.7307  5.3441  36.0812 100.45 S0  170.6826  -7.6762                                                                         
UGCA_242              0 0 0 0  8.807 8.066  8.186   0.0647  0.6273   0.3127  23.40 Scd 175.3450  -6.4795                                                                         
MCG_-01-30-027a       1 0 0 0  9.004 8.571  8.698   0.0151  0.2636   0.0892  22.33 Scd 176.1471  -3.8010                                                                         
UGCA_282              1 0 1 0  5.938 1.802  4.937   9.6920  2.7451  13.7576  74.66 Sbc 187.5670  -8.3972                                                                         
MRK_1337              1 1 0 0  5.778 4.579  6.884   1.0059  0.6030   1.8531  35.30 Sa  193.1447  -9.7767                                                                         
UGCA_304              0 0 0 0  7.670 6.432  6.740   0.2897  1.8221   1.2048  30.78 Scd 193.1118  -9.7540                                                                         
MCG_-01-35-010        1 0 0 0  8.420 7.762  8.196   0.0253  0.2491   0.1225  20.23 Scd 206.4085  -5.9847                                                                         
MCG_-01-35-020        1 0 0 0  6.432 2.899  6.121   3.4516  1.3169   5.4257  59.70 Sbc 208.5508  -4.8469                                                                         
VV_100                1 0 0 0  8.019 6.958  8.000   0.0000  0.2205   0.0000  28.61 Scd 208.9392  -6.0023                                                                         
MCG_-01-38-014        1 0 0 0  7.921 6.986  7.667   0.0000  0.2552   0.0000  29.22 Scd 224.9204  -6.9899                                                                         
MCG_-01-39-005        1 0 0 0  7.261 7.012  8.275   0.6384  0.9690   1.6351  28.21 Sa  230.8338  -4.1517                                                                         
MCG_-01-42-004        1 0 0 0  8.317 6.762  8.655   1.4886  0.9263   2.9176  22.26 Sbc 250.5132  -5.0329                                                                         
MCG_-01-52-016        0 0 0 1  7.261 5.876  7.990   5.6712  2.7612   9.7335  53.80 Sa  309.7293  -5.6405                                                                         
MCG_-01-54-003        1 0 0 0  9.089 8.293  9.319   0.0000  0.5535   0.0000  30.90 Sbc 317.5220  -3.7004                                                                         
UGCA_428              1 0 0 0  9.486 8.396  8.046   0.1242  0.2742   0.3602  38.81 Scd 336.0483  -3.4829                                                                         
MCG_-01-57-015        1 0 0 0  9.975 9.750  9.999   0.0000  0.0204   0.0000  12.12 Irr 338.7239  -4.7014                                                                         
UM_163                1 0 0 0  5.986 1.255  3.350  21.8550  7.1458  32.6541 136.97 Sb  352.6348  -2.4624                                                                         
MCG_-01-60-011        1 0 0 0  8.051 6.530  5.295  10.8218  1.5296  12.0757  79.27 Scd 354.1244  -4.9088                                                                         
MCG_-01-60-016        1 0 0 0  9.586 9.004  8.567   0.0000  0.2217   0.0000  27.60 Scd 354.7030  -5.7469                                                                         
MCG_-02-11-023        0 0 0 0  6.512 3.311  2.494  12.3076  5.8183  20.9286 128.65 Scd  62.7078  -9.6293                                                                         
MCG_-02-11-030        1 0 0 1  5.895 1.271  3.226   7.4070  4.6202  13.8599 120.04 Sb   64.1589 -12.3986                                                                         
2MASX_J04333619-13141 0 0 0 0  4.125 0.887  2.478   0.0000  0.0000   2.3865 129.36                                                                                               
2MASX_J04334099-13180 0 0 0 0  3.951 0.568  2.099   2.8655  0.6883   3.8889 129.21                                                                                               
2MASX_J04335138-13145 0 0 0 0  3.387 0.062  1.334  11.3410  2.0106  13.8511 152.01                                                                                               
LEDA_093417           1 0 0 0  3.868 0.375  2.216  46.9489 14.0437  68.6907 132.72 E    68.4075 -13.2614                                                                         
2MASX_J04334814-11410 0 0 0 0  3.012 0.150  1.216  19.7951  1.8830  19.3045 201.11                                                                                               
MCG_-02-12-041        0 0 0 0  6.208 4.162  6.570   2.6416  2.0959   5.3707  68.50 Sa   68.4671 -11.7043                                                                         
MCG_-02-12-053        1 0 0 0  5.349 2.782  1.509  17.7996  1.8395  18.1381 123.30 Scd  69.9177 -13.2504                                                                         
MCG_-02-12-058        1 0 0 0  4.939 0.567  2.639   8.3098  6.1353  16.7060 118.77 Sb   70.7454 -12.7709                                                                         
MCG_-02-13-011        0 0 0 0  9.184 8.111  8.434   0.0000  0.1010   0.0000  28.14 Scd  72.3505 -12.7476                                                                         
MCG_-02-13-019        1 0 0 0  6.435 4.357  4.120   1.1489  2.1561   3.1908  65.53 Sc   73.6640 -12.2044                                                                         
MCG_-02-13-021        0 0 0 0  7.112 4.708  7.002   3.6973  4.8951   8.9876  60.21 Sb   73.7734 -10.6908                                                                         
MCG_-02-13-022        1 0 0 0  4.343 0.678  2.537  20.0013  5.2670  28.1842 109.34 S0   73.7781 -12.0935                                                                         
MCG_-02-13-025        1 0 0 0  7.681 5.561  7.941   0.3801  2.3125   1.5693  54.43 Sbc  74.1912 -10.5931                                                                         
MCG_-02-13-034        0 0 0 0  8.718 7.406  6.731   0.3086  1.2103   1.0982  49.46 Scd  75.0768 -12.6917                                                                         
MCG_-02-13-038        1 0 0 0  6.860 5.069  7.573   0.0000  0.0000   6.9428  52.74 Sa   75.5803 -10.3564                                                                         
UGCA_114              1 0 0 0  9.834 9.607  9.739   0.0508  0.2482   0.1961  10.25 Scd  87.7265 -14.7786                                                                         
MCG_-02-22-017        1 0 0 0  8.966 7.911  8.016   0.5514  0.6142   1.2604  36.77 Scd 126.8915 -12.7563                                                                         
MCG_-02-25-013        0 0 0 0  8.758 7.823  8.043   0.5338  1.5147   1.6882  35.89 Scd 145.8245  -9.9456                                                                         
MCG_-02-26-041        1 0 0 0  8.145 6.915  6.581   0.3791  0.9440   1.1478  46.33 Scd 153.8057 -15.0927                                                                         
MCG_-02-28-032        1 0 0 0  5.586 1.679  3.325   8.6564  7.6933  18.2557 111.44 Sbc 165.0979  -9.9830                                                                         
MCG_-02-28-044        0 0 0 0  4.043 0.570  2.579   5.5334  1.1599   7.0892 120.06 S0  166.3920  -9.9086                                                                         
MCG_-02-28-045        1 0 0 0  4.531 1.436  3.205  34.3994  8.5696  46.7988 107.22 S0  166.4119  -9.9239                                                                         
MCG_-02-28-046        0 0 0 0  4.138 1.181  2.380  20.3318  1.6874  18.9017 120.06 E   166.4275  -9.9166                                                                         
MCG_-02-28-048        1 0 0 0  4.473 1.217  3.346  15.3285  2.8475  18.8402 107.41 S0  166.4613  -9.9252                                                                         
UGCA_241              1 0 0 0  8.846 8.199  8.254   0.0780  0.2946   0.2714  23.28 Scd 175.1439 -10.0851                                                                         
MCG_-02-34-054        1 0 0 1  6.573 3.565  6.586   3.5404  3.2883   7.6062  54.41 Sbc 201.9816 -13.4227                                                                         
MCG_-02-38-015        1 0 0 0  8.381 7.335  7.053   0.0170  0.3987   0.1122  28.01 Scd 221.9834 -14.2824                                                                         
MCG_-02-38-022        1 0 0 0  6.773 5.128  7.355   1.4951  0.7798   2.6371  35.45 Sb  223.0432 -10.7404                                                                         
MCG_-02-38-027        0 0 0 0  8.417 7.080  7.149   0.0000  0.9343   0.0000  40.09 Scd 225.2507 -15.1218                                                                         
MCG_-02-41-001        1 0 0 0  7.896 6.529  8.444   0.0000  0.0000   0.5214  13.73 Sb  244.3157 -11.7317                                                                         
MCG_-02-53-023        1 0 0 0  5.762 1.982  4.303   6.5326  3.0110  10.9844 119.77 Sa  315.7577 -14.2601                                                                         
MCG_-02-56-026        1 0 0 0  7.177 6.429  8.255   1.5543  0.3136   1.9634  37.84 S0  333.7606 -11.5165                                                                         
MCG_-02-57-015        0 0 0 0  9.225 8.174  8.228   0.0000  0.2941   0.0000  33.61 Scd 338.1946 -14.0968                                                                         
UGCA_088              1 0 0 0  9.529 9.075  9.354   0.0000  0.1394   0.0000  23.20 Scd  61.8017 -17.2052                                                                         
MCG_-03-11-019        0 1 0 0  9.437 8.701  8.620   0.0074  0.3942   0.0646  24.54 Scd  64.0523 -16.7507                                                                         
MCG_-03-13-004        1 0 0 0  8.211 5.899  8.267   0.3812  1.9709   1.4812  45.47 Sbc  71.4741 -17.2789                                                                         
MCG_-03-13-016        1 0 0 0  5.858 0.774  3.097  24.7966 11.7118  42.0835 127.68 Sbc  72.5571 -17.2661                                                                         
MCG_-03-13-058        1 0 0 0  7.757 6.383  5.793   0.1242  1.4471   0.6426  56.76 Sc   75.6218 -15.5454                                                                         
MCG_-03-15-021        0 0 0 0  6.889 5.790  7.929   2.3540  0.2877   2.5040  37.97 S0   87.6946 -18.1706                                                                         
UGCA_147              0 0 0 0  9.204 8.336  8.663   0.4220  1.1064   1.3131  25.59 Scd 132.7794 -17.5637                                                                         
MCG_-03-38-025        1 0 0 0  7.421 4.751  7.588   1.1069  1.6379   2.8032  41.11 Sbc 223.6690 -17.4068                                                                         
2MASX_J14524619+16422 0 0 0 0  2.830 0.488  1.435   6.2108  2.4321   9.8491 189.49                                                                                               
2MASX_J14525398+16450 1 0 0 0  2.954 0.215  1.624   3.9137  1.4921   6.1491 176.48 E   223.2251  16.7504 2778 54539 289  0.0453  3.1389  0.0605    0.0174                        
2MASX_J14530086+16405 0 0 0 0  2.643 0.165  1.363   5.8721  1.6167   8.2423 194.41                                                                                               
ABELL_1983:[D80]_055  0 0 0 0  3.231 0.592  1.456   1.8398  1.0193   3.2898 176.18                                                                                               
ABELL_1983:[D80]_057  0 0 0 0  3.006 0.262  1.501   0.0000  0.7336   0.0000 183.12                                                                                               
CGCG_105-054          0 0 0 0  2.946 0.222  1.379  19.2081  4.4782  25.4519 182.96 S0  223.2304  16.7029                                                                         
CGCG_105-055          1 0 0 0  3.042 0.194  1.177  19.1034  2.9472  21.9397 194.32 Sa  223.2371  16.7278                                                                         
CGCG_105-056          0 0 0 0  2.952 0.230  1.424  17.1953  3.0031  20.6151 183.48 E   223.2407  16.6971 2763 54507 583  0.0440 11.8186  0.0227    0.0016         7.2778  0.0073 
MAPS-NGP_O_442_247337 0 0 0 0  3.152 0.747  1.299   1.8398  1.0193   3.2898 176.18                                                                                               
MAPS-NGP_O_442_247432 0 0 0 0  2.957 0.579  1.373   3.9889  2.4348   7.3771 184.18                                                                                               
PGC_053159            0 0 0 0  2.908 0.647  1.424   4.7103  1.4152   6.8146 177.18 S0  223.2233  16.7521 2764 54535 364  0.0425  3.5852  0.0332    0.0082         5.2966  0.0063 
MCG_-03-53-023        1 0 0 0  5.084 1.769  3.966   7.9132  1.4190   9.6035 113.61 E   315.7737 -14.5237                                                                         
MCG_-03-53-025        1 0 0 0  4.968 1.763  3.726  32.5512  4.5938  36.3582 114.15 S0  315.7880 -14.5246                                                                         
UGC_05984_NED01       1 0 0 0  4.884 1.088  2.521   5.7670  6.8606  13.4422 144.54 Sb  163.0622  30.0580 1981 53463 111  0.0346  6.1582  0.1822    0.0259        11.0662  0.4102 
UGC_05984_NED02       0 0 0 0  4.092 0.740  2.707   0.0000  0.0000  14.8660 145.94 E   163.0770  30.0725 1981 53463 109  0.0349  7.5584  0.0273    0.0031         5.9841  0.0066 
NGC_0001              1 0 0 0  7.959 5.481  7.893   6.9621  3.4883  12.0782  63.87 Sb    1.8159  27.7081                                                                         
NGC_0002              1 0 0 0  6.407 2.644  5.825   6.0225  3.4790  10.9762 104.94 Sa    1.8213  27.6784                                                                         
NGC_0009              1 0 0 0  7.835 4.858  7.768   0.7425  1.0474   1.8503  63.31 Sb    2.2275  23.8172                                                                         
NGC_0012              1 0 0 0  8.455 7.401  6.809   2.7868  1.8196   5.2786  53.95 Sc    2.1864   4.6125                                                                         
NGC_0013              0 0 0 0  6.391 4.892  7.129   7.8101  3.9969  13.6157  67.77 Sa    2.1989  33.4333                                                                         
NGC_0014              1 0 0 0  9.977 9.736  9.755   0.0717  0.2843   0.2552  12.59 Irr   2.1927  15.8166  751 52251 587  0.0029  0.0146  0.0558    3.3481 8.4522                 
NGC_0016              1 0 0 0  7.541 6.436  8.249  10.2024  2.3296  13.4595  43.22 S0    2.2679  27.7294                                                                         
NGC_0006              1 0 0 0  6.016 4.205  6.726  18.6462  2.2312  19.6516  70.06 E     2.3862  33.3086                                                                         
NGC_0019              1 0 0 0  7.542 4.640  7.432   2.8619  3.2345   6.5641  67.44 Sbc   2.6703  32.9831                                                                         
NGC_0022              1 0 0 0  7.041 2.502  5.206  10.1081  4.8238  17.2306 115.42 Sb    2.4507  27.8323                                                                         
NGC_0023              1 0 0 0  7.202 5.286  8.030  17.4847  6.2840  26.9535  63.93 Sa    2.4726  25.9237                                                                         
NGC_0024              1 0 0 0  9.385 9.121  9.400   0.0678  0.1507   0.1961   5.67 Sc    2.4857 -24.9631                                                                         
NGC_0026              1 0 0 0  7.220 5.956  8.111   3.5594  2.1730   6.5924  64.32 Sa    2.6077  25.8318                                                                         
NGC_0021              1 0 0 0  7.566 5.045  7.437   2.6116  6.2707   7.7740  67.15 Sbc   2.6953  33.3528                                                                         
NGC_0036              1 0 0 0  7.344 4.869  6.794  18.7696  3.5883  23.3303  82.73 Sb    2.8430   6.3892                                                                         
NGC_0039              1 0 0 0  7.406 6.528  5.849   3.5913  1.9611   6.4250  68.24 Sc    3.0786  31.0611                                                                         
NGC_0043              1 0 0 0  6.023 4.789  6.628  13.8424  2.9023  17.7692  67.26 S0    3.2530  30.9153                                                                         
NGC_0045              1 0 0 0  9.986 9.699  9.987   0.0296  0.1387   0.1109   4.55 Scd   3.5163 -23.1821                                                                         
NGC_0047              1 0 0 0  7.814 4.715  7.532   9.6599  3.2263  14.5109  77.29 Sbc   3.6280  -7.1668                                                                         
NGC_0048              1 0 0 0  9.032 7.766  9.285   0.6561  0.3915   1.2175  27.00 Sbc   3.5093  48.2349                                                                         
MCG_-01-01-057        0 0 0 0  5.767 3.211  5.968   3.1354  0.8041   4.2991  72.62 S0    3.6683  -7.2959                                                                         
NGC_0050              1 1 0 0  5.761 3.722  5.821  38.8935  5.8202  44.2557  74.49 S0    3.6855  -7.3440                                                                         
NGC_0057              1 0 0 0  6.596 4.281  6.679  28.7978 10.7459  45.1801  75.17 E     3.8786  17.3284                                                                         
NGC_0063              1 0 0 0  9.259 8.970  9.378   0.5402  0.6509   1.2771  16.38 Sbc   4.4397  11.4503                                                                         
NGC_0064              1 0 0 0  7.864 3.821  6.600   9.3196  6.1809  17.7654  99.34 Sbc   4.3765  -6.8246                                                                         
NGC_0067              0 0 0 0  5.647 2.377  5.576   1.5073  0.4995   2.2632  86.79 E     4.5508  30.0554                                                                         
NGC_0068              1 0 0 0  5.718 3.271  5.558  21.7674  2.2763  21.9230  80.21 S0    4.5771  30.0718                                                                         
NGC_0069              0 0 0 0  5.572 2.712  5.076   3.1356  0.9041   4.4858  93.13 S0    4.5855  30.0399                                                                         
NGC_0070              1 0 0 0  6.560 4.687  3.752  26.4666  4.6602  31.9323  99.77 Sc    4.5939  30.0796                                                                         
NGC_0071              1 0 0 0  5.493 2.201  5.271  28.5351  3.8293  31.3325  93.36 S0    4.5981  30.0633                                                                         
NGC_0080              1 0 0 0  6.460 4.451  6.665  32.1212  6.3649  40.3965  79.67 S0    5.2953  22.3573                                                                         
NGC_0083              1 0 0 0  6.418 4.264  6.464  25.3582  5.9576  33.8647  86.44 E     5.3438  22.4335                                                                         
NGC_0090              1 0 0 0  8.166 6.915  6.376   2.8312  1.8803   5.4154  74.46 Sc    5.4642  22.4000                                                                         
NGC_0093              1 0 0 0  7.693 4.824  7.236  14.5590  3.0589  18.6982  75.09 Sb    5.5134  22.4081                                                                         
NGC_0095              1 0 0 0  7.164 5.999  5.218  10.7291  8.4686  21.9201  74.08 Sc    5.5563  10.4916                                                                         
NGC_0097              1 0 0 0  6.736 3.593  7.591  11.0637  3.4252  16.2189  66.86 E     5.6249  29.7454                                                                         
NGC_0099              1 0 0 0  8.534 7.048  6.378   0.7079  2.8146   2.5144  73.44 Scd   5.9976  15.7704  753 52233 460  0.0177  0.8497  1.1843    1.2290 9.0715  1.1298  2.5119 
NGC_0100              0 0 0 0  9.331 9.111  9.272   0.0510  0.3214   0.2125  12.27 Sc    6.0111  16.4863                                                                         
NGC_0105              1 1 0 0  6.733 3.179  7.226   4.1460  3.5616   8.6798  71.52 Sa    6.3200  12.8838                                                                         
NGC_0108              1 0 0 0  6.922 4.900  7.428  14.4596  3.9030  20.2069  66.60 S0    6.4988  29.2121                                                                         
NGC_0112              1 0 0 0  6.854 5.069  4.880   4.2522  3.5375   8.8027  87.89 Sc    6.7029  31.7033                                                                         
NGC_0120              1 0 0 0  6.842 5.510  7.651   6.4833  0.8804   7.1223  54.12 S0    6.8753  -1.5135                                                                         
NGC_0124              1 0 0 1  8.372 6.872  6.398   1.3087  2.3147   3.4988  54.83 Sc    6.9681  -1.8101                                                                         
NGC_0125              1 0 0 0  6.459 4.581  6.980   8.6248  4.6459  15.2801  72.47 S0    7.2092   2.8389                                                                         
NGC_0127              0 0 0 0  6.796 4.089  7.633   1.9276  0.4172   2.4901  55.28 S0    7.3017   2.8726                                                                         
NGC_0128              1 0 0 0  6.764 4.975  7.588  22.7473  5.4035  30.3483  57.69 S0    7.3128   2.8640                                                                         
NGC_0130              0 0 0 0  6.709 5.353  7.462   1.2673  0.8028   2.3749  60.41 S0    7.3272   2.8704                                                                         
NGC_0132              1 0 1 0  7.954 4.733  7.686  11.5104  3.9066  17.3667  73.16 Sbc   7.5438   2.0941                                                                         
NGC_0140              1 0 0 0  7.150 5.895  4.865   3.3619  3.1072   7.2121  89.74 Scd   7.8354  30.7925                                                                         
NGC_0145              1 0 0 0  9.094 8.203  7.777   2.0360  3.5995   5.4515  55.91 Scd   7.9401  -5.1530                                                                         
NGC_0147              1 0 0 0  8.557 8.557  8.557   0.0290  0.0405   0.0727   1.50 E     8.3000  48.5086                                                                         
NGC_0150              1 0 0 0  8.737 7.630  9.068   1.5692  1.5861   3.4512  19.42 Sbc   8.5646 -27.8038                                                                         
NGC_0151              1 0 0 0  8.485 6.423  8.562   9.3128  7.0678  18.5858  50.22 Sbc   8.5117  -9.7053  654 52146 519  0.0125 12.0936  0.2448    0.0180         9.7275  0.1086 
NGC_0157              1 0 0 0  9.166 8.330  9.401   3.9569  5.1727   9.5483  21.92 Sbc   8.6942  -8.3963                                                                         
NGC_0160              1 0 0 0  6.702 4.396  7.321  17.3851  3.8859  22.7236  73.14 S0    9.0168  23.9587                                                                         
MCG_-02-02-065        1 0 0 0  7.022 3.106  6.233   0.3763  0.4960   0.9094  86.68 Sb    8.9943 -10.1398  654 52146  76  0.0212  0.4234  0.1016    0.2209 8.9039  0.5781  1.2190 
NGC_0163              1 0 0 0  6.222 3.569  6.184  12.0647  4.2391  18.4446  80.81 E     8.9992 -10.1217  654 52146  71  0.0197 10.2888  0.0979    0.0084        12.5026  0.0021 
NGC_0165              1 0 0 0  7.479 4.322  6.595   5.2996  3.8967  10.4637  79.42 Sbc   9.1204 -10.1061  654 52146  38  0.0196  5.5673  1.0639    0.1761 9.2410  3.8994  0.5000 
NGC_0169              1 0 0 0  6.934 5.839  7.540  13.8637  3.8387  19.5070  64.40 S0    9.2178  23.9848                                                                         
NGC_0169A             0 0 0 0  6.677 4.240  7.465   0.0000  0.9561   0.0000  62.64 S0    9.2178  23.9848                                                                         
NGC_0173              1 0 0 0  8.139 6.937  5.981   3.9699  3.3509   8.2143  59.48 Sc    9.3019   1.9423                                                                         
NGC_0171              1 0 0 0  6.980 5.391  7.868   7.2155  3.8427  12.7211  51.47 Sa    9.3398 -19.9343                                                                         
NGC_0178              0 0 0 0  9.652 9.407  9.628   0.0737  0.9141   0.3866  18.64 Scd   9.7852 -14.1706                                                                         
NGC_0180              1 0 0 1  8.193 5.584  7.971  13.7596  3.9857  19.7231  72.45 Sbc   9.4903   8.6352                                                                         
NGC_0182              1 0 0 1  6.708 4.141  6.883  11.2463  4.5665  18.0535  71.78 Sa    9.5517   2.7286                                                                         
NGC_0181              0 0 0 0  6.682 4.681  7.299   3.8356  1.1481   5.5627  77.34 Sa    9.5966  29.4726                                                                         
NGC_0183              1 0 0 0  6.478 3.282  6.861  11.3929  3.7690  17.1057  75.18 E     9.6225  29.5112                                                                         
NGC_0185              1 0 0 0  8.557 8.557  8.557   0.0090  0.0092   0.0203   0.59 E     9.7415  48.3374                                                                         
NGC_0192              1 0 0 0  7.124 5.195  7.812  10.2589  3.3422  15.2534  57.23 Sa    9.8058   0.8641  690 52261 539  0.0139  7.9571  1.8037    0.1998                        
NGC_0194              1 0 0 0  6.422 4.901  7.051  16.4762  5.2501  24.3190  70.84 E     9.8268   3.0374                                                                         
NGC_0196              1 0 0 0  6.773 4.585  7.523   6.6001  0.9892   7.4990  57.58 S0    9.8244   0.9128 1494 52937 603  0.0141  1.8273                           3.3343  0.0049 
NGC_0197              0 0 0 0  6.772 5.227  7.551   0.5132  1.1805   1.5018  55.90 S0    9.8283   0.8919  392 51793 610  0.0137  0.0199  0.2562   10.4778 8.9906  0.5297  1.1194 
NGC_0198              1 0 0 0  7.938 6.488  6.500   8.0926  5.5267  15.5474  71.72 Sc    9.8457   2.7979                                                                         
NGC_0200              1 0 0 0  7.889 5.410  8.010   8.0185  4.9794  14.9093  70.37 Sbc   9.8952   2.8874                                                                         
NGC_0201              1 0 0 0  8.283 6.857  6.600   4.8810  2.5424   8.5384  59.90 Sc    9.8950   0.8598  392 51793 583  0.0146  2.0980  1.0850    0.4509 9.1303  2.4774  0.7161 
MESSIER_110           1 0 0 0  8.562 8.562  8.562   0.0065  0.0063   0.0142   0.32 E    10.0929  41.6858                                                                         
NGC_0210              1 0 0 0  8.613 8.212  8.859   2.0686  2.0940   4.5562  21.04 Sb   10.1458 -13.8731                                                                         
NGC_0213              1 0 0 0  6.775 4.909  7.052  12.4982  1.9314  14.3889  75.29 Sa   10.2912  16.4691                                                                         
NGC_0214              1 0 1 1  8.267 7.187  6.251  10.5446  6.3518  19.4347  63.42 Sc   10.3666  25.4993                                                                         
MESSIER_032           1 0 0 0  8.539 8.539  8.539   0.0568  0.0404   0.1125   0.71 E    10.6743  40.8660                                                                         
MESSIER_031           1 0 0 0  8.861 8.861  8.861   3.1375  7.2720   9.2985   0.98 Sb   10.6846  41.2687                                                                         
NGC_0227              1 0 0 0  6.307 2.968  6.664  20.8121  5.8260  29.3984  73.81 S0   10.6534  -1.5288                                                                         
NGC_0233              1 0 0 0  5.856 3.965  6.474  15.5296  3.0125  19.3691  76.08 E    10.9022  30.5870                                                                         
NGC_0234              1 0 0 0  8.153 7.145  6.496   9.1901  4.2403  15.5438  61.56 Sc   10.8849  14.3426  419 51812 187  0.0148  4.2134  1.8852    0.4084 9.2264                 
NGC_0236              1 0 0 0  7.683 6.327  5.710   3.9299  2.0070   6.8278  77.03 Sc   10.8648   2.9582                                                                         
NGC_0237              1 0 0 0  8.887 7.526  7.071   2.8340  2.4395   5.8984  56.63 Scd  10.8659  -0.1250  691 52199 229  0.0139  2.1307  1.1069    0.4612 9.0677  1.9320  0.6012 
NGC_0245              1 0 0 0  8.008 5.494  8.055   4.7537  3.9051   9.7453  55.16 Sb   11.5224  -1.7234                                                                         
NGC_0247              0 0 0 0 10.041 9.760 10.041   0.0005  0.0057   0.0025   0.32 Sbc  11.9043 -20.4861                                                                         
NGC_0251              1 0 0 0  8.127 7.090  6.475   7.9211  2.1435  11.0857  63.24 Sc   11.9751  19.5968                                                                         
NGC_0252              1 1 0 0  6.793 3.679  7.343  19.6661  5.1527  27.2424  69.19 S0   12.0061  27.6238                                                                         
NGC_0253              0 0 0 0  9.045 8.776  9.045   0.5156  0.5726   1.1722   1.27 Sc   11.8881 -25.2888                                                                         
NGC_0255              1 0 0 0  9.128 7.758  9.399   0.5088  0.8698   1.3445  20.65 Sbc  11.9461 -11.4688                                                                         
NGC_0257              1 0 0 0  8.367 6.808  5.800  10.4856  6.3091  19.3637  72.34 Scd  12.0063   8.2971                                                                         
NGC_0259              1 0 0 0  8.291 5.140  8.339   9.5157  3.4847  14.7767  54.79 Sbc  12.0138  -2.7759                                                                         
NGC_0260              1 0 0 0  8.251 6.423  5.622   1.3923  1.6126   3.2262  72.71 Scd  12.1448  27.6925                                                                         
NGC_0262              1 0 0 0  6.122 5.135  6.812   5.9625  1.7494   8.5968  63.04 S0   12.1964  31.9569                                                                         
NGC_0266              1 0 0 1  6.171 4.264  7.159  22.0127  8.2335  34.5351  65.55 Sa   12.4491  32.2777                                                                         
NGC_0268              1 0 0 0  7.766 3.668  7.236   3.6585  5.4257   9.2248  74.17 Sbc  12.5398  -5.1938                                                                         
NGC_0270              1 0 0 0  6.747 5.727  7.674   6.6535  1.5112   8.7563  50.66 S0   12.6356  -8.6516                                                                         
NGC_0271              1 0 0 0  6.882 5.435  7.655  16.0746  4.6202  22.9740  55.92 Sa   12.6744  -1.9102                                                                         
NGC_0273              1 0 0 0  5.785 4.596  6.286   8.9176  2.4159  12.4926  64.14 S0   12.7019  -6.8857                                                                         
NGC_0274              1 0 0 0  7.649 7.405  8.444   1.9465  0.4660   2.6121  22.93 S0   12.7572  -7.0569                                                                         
NGC_0275              1 0 0 0  9.677 9.166  9.208   0.0000  0.9117   0.0000  22.97 Scd  12.7695  -7.0670                                                                         
NGC_0278              1 0 0 0  8.818 8.644  8.865   1.1053  0.9044   2.2937  11.27 Sb   13.0179  47.5505                                                                         
NGC_0279              1 0 0 0  6.806 4.806  7.816   7.7836  1.4451   9.5482  52.50 S0   13.0373  -2.2184                                                                         
NGC_0280              1 0 0 0  6.243 0.974  3.574  20.9360  7.1333  31.7271 140.43 Sb   13.1256  24.3510                                                                         
NGC_0296              1 0 0 0  6.676 2.835  6.304  15.1214 11.8510  30.6236  76.54 Sb   13.7814  31.5423                                                                         
NGC_0307              1 1 0 0  6.742 5.686  7.597   6.8524  1.7931   9.4692  54.22 S0   14.1358  -1.7719                                                                         
NGC_0309              1 0 0 1  7.737 6.122  5.039  14.8078  9.7622  28.1721  76.38 Sc   14.1777  -9.9139  658 52146 237  0.0188  9.4871  0.0304    0.0027         7.0632  0.6124 
NGC_0311              1 0 0 0  5.974 4.427  6.562  11.2030  2.7109  15.1079  70.75 S0   14.3864  30.2808                                                                         
NGC_0315              1 0 0 0  5.966 4.841  6.614  56.0183 13.8496  76.0989  69.97 E    14.4538  30.3523                                                                         
MCG_-01-03-041        1 0 0 0  8.162 6.857  5.847   1.6549  2.4815   4.1931  76.66 Scd  14.3963  -5.0024                                                                         
NGC_0325              0 0 0 0  6.917 3.305  5.703   1.6756  3.5201   4.7733  74.28 Sb   14.4494  -5.1121                                                                         
NGC_0327              1 0 0 0  7.242 3.214  6.071   5.4955  3.5582  10.4146  74.13 Sbc  14.4804  -5.1309                                                                         
NGC_0329              1 0 0 0  7.357 3.998  6.712   6.3434  3.2436  11.0748  71.24 Sb   14.5067  -5.0713                                                                         
NGC_0337A             1 0 0 1  9.799 9.545  9.534   0.0000  0.4116   0.0000  13.66 Scd  15.3908  -7.5877                                                                         
NGC_0337              1 0 0 0  9.223 8.777  8.840   0.7721  2.4453   2.5514  21.54 Scd  15.3908  -7.5877                                                                         
NGC_0338              1 0 0 0  6.428 4.708  7.027  12.7955  5.3995  20.8944  66.99 Sa   15.1517  30.6689                                                                         
NGC_0351              1 0 0 0  6.660 4.918  7.590   5.7869  1.5912   8.1266  57.18 S0   15.4909  -1.9368                                                                         
NGC_0352              0 0 0 0  7.173 3.824  6.802  13.9936  6.7441  23.8654  71.43 Sb   15.5383  -4.2454                                                                         
NGC_0357              1 0 0 0  6.977 6.090  8.015   8.0449  1.5160  10.0143  31.97 S0   15.8410  -6.3392                                                                         
2MASX_J01071798+32252 0 0 0 0  5.694 2.531  5.898   0.5657  0.2269   0.9094  79.17                                                                                               
NGC_0382              0 1 0 0  5.858 3.651  6.344   0.0000  1.8963   0.0000  73.11 E    16.8502  32.4036                                                                         
NGC_0383              1 0 0 0  5.849 4.300  6.362  40.7214  6.7430  48.1809  70.86 S0   16.8542  32.4118                                                                         
NGC_0384              1 0 0 0  6.187 3.796  6.835   5.3279  1.9155   8.2373  59.83 E    16.8543  32.2928                                                                         
NGC_0385              1 0 0 0  5.932 4.299  6.466   8.0640  2.8850  12.4492  70.00 S0   16.8635  32.3198                                                                         
NGC_0393              1 0 0 0  5.770 3.450  5.808  27.6533  5.0929  33.8398  84.31 S0   17.1540  39.6443                                                                         
CGCG_501-105          1 0 0 0  5.794 3.333  2.278   4.5273  2.9006   8.5504 144.56 Sc   17.3350  32.7227                                                                         
NGC_0403              1 0 0 0  5.851 3.752  6.305  13.8409  6.0699  22.9237  71.51 S0   17.3089  32.7522                                                                         
NGC_0404              1 0 0 0  8.526 8.526  8.526   0.0000  0.0084   0.0000   1.14 S0   17.3625  35.7182                                                                         
NGC_0407              1 0 0 0  5.793 3.147  6.059  13.2968  2.8370  17.1523  77.85 S0   17.6525  33.1264                                                                         
2MASX_J01105059+33064 0 0 0 0  5.994 3.538  6.356   1.1210  0.2740   1.5154  74.11                                                                                               
NGC_0410              1 0 0 0  5.951 4.560  6.535  40.4235 11.3045  57.2682  73.90 E    17.7456  33.1518                                                                         
NGC_0420              1 0 0 0  5.962 4.181  6.508  11.7733  3.9337  17.7461  70.08 S0   18.0402  32.1231                                                                         
NGC_0428              1 0 0 0  9.851 9.605  9.768   0.3091  0.8478   0.9624  15.30 Scd  18.2321   0.9816                                                                         
NGC_0447              1 0 0 0  5.697 3.416  5.976  33.2759  1.2150  23.2960  78.21 S0   18.9066  33.0676                                                                         
NGC_0448              1 0 0 0  7.613 7.460  8.444   2.0113  0.5411   2.8121  25.60 S0   18.8189  -1.6261                                                                         
NGC_0450              1 0 0 0  9.653 9.107  8.994   0.1856  1.0994   0.7555  23.46 Scd  18.8768  -0.8610  398 51789 282  0.0059  0.1798  0.1212    0.6185 8.7909  0.1982  2.0989 
UGC_00807             1 0 0 0  4.630 0.603  2.572   6.0042  4.8986  12.2968 157.92 Sa   18.8959  -0.8479 1080 52614 283  0.0383  3.2693                           4.3752  0.2799 
NGC_0452              0 0 0 0  6.250 4.089  6.681   8.4521  6.2547  16.7861  69.46 Sa   19.0618  31.0339                                                                         
NGC_0455              1 0 0 0  6.296 3.552  7.186  12.8307  3.2820  17.5667  72.09 E    18.9901   5.1787                                                                         
NGC_0467              1 0 0 0  6.279 4.420  6.852  23.6003  5.8733  32.0133  74.28 S0   19.7922   3.3009                                                                         
NGC_0470              1 0 0 0  8.388 6.895  8.720   3.6381  2.5098   7.0272  32.08 Sb   19.9368   3.4099                                                                         
NGC_0473              1 0 0 0  7.490 7.159  8.404   1.7076  1.0047   3.1411  29.69 S0   19.9794  16.5446                                                                         
NGC_0474              1 0 0 0  7.208 6.721  8.305   5.9257  2.1169   9.1124  32.08 S0   20.0279   3.4152                                                                         
CGCG_536-030          1 0 0 0  7.012 5.609  4.520   0.6977  1.6631   2.0747  81.97 Sc   20.2887  40.4703                                                                         
NGC_0477              0 1 0 0  7.006 5.810  4.892   6.2789  5.2870  13.0238  82.26 Sc   20.3349  40.4887                                                                         
NGC_0485              1 0 0 0  8.968 7.309  9.229   0.3944  0.6619   1.0397  30.67 Sbc  20.3649   7.0181                                                                         
NGC_0488              1 0 0 0  8.329 6.732  8.689  25.5930  7.2456  36.2933  30.79 Sb   20.4452   5.2567                                                                         
NGC_0493              0 0 0 0  9.400 8.546  9.019   0.4461  2.5897   1.8017  31.48 Scd  20.5373   0.9453 1080 52614 578  0.0079  0.8201  0.0045           8.8196                 
NGC_0494              0 0 0 0  5.909 3.127  6.331  14.7583  6.2461  24.1466  76.35 Sa   20.7306  33.1739                                                                         
2MASX_J01225172+33310 0 0 0 0  6.638 5.678  7.628   0.0000  0.0000   0.8094  60.20                                                                                               
NGC_0495              1 1 0 0  6.737 5.224  7.631   4.4382  2.6374   8.1761  57.81 S0   20.7331  33.4714                                                                         
NGC_0496              1 0 0 0  7.115 3.637  6.813   3.2543  5.3341   8.5198  83.86 Sbc  20.7980  33.5292                                                                         
NGC_0497              1 0 0 0  6.728 1.659  5.231  21.2877 12.4037  38.8542 110.86 Sbc  20.5990  -0.8752  399 51817 294  0.0271 24.8157  0.0221    0.0008        16.5577  0.0902 
NGC_0498              0 0 0 0  5.566 2.633  5.641   2.3408  0.4608   2.9410  85.86 S0   20.7970  33.4892                                                                         
NGC_0499              1 0 0 0  5.971 4.717  6.677  24.5409  3.8749  28.5585  61.34 S0   20.7977  33.4601                                                                         
NGC_0501              0 0 0 0  5.829 3.486  6.394   3.2571  0.6812   4.1769  70.18 E    20.8434  33.4328                                                                         
2MASX_J01234154+33121 0 0 0 0  6.485 3.681  7.092   1.5261  0.5398   2.3457  72.23                                                                                               
NGC_0504              1 0 0 0  6.699 4.872  7.435   5.5832  1.5239   7.8444  59.66 S0   20.8662  33.2042                                                                         
NGC_0507              1 0 0 0  5.778 2.598  6.498  40.3562  9.5337  53.9464  69.16 S0   20.9158  33.2561                                                                         
NGC_0509              1 0 0 0  7.525 7.084  8.433   0.7919  0.2839   1.2208  31.14 S0   20.8506   9.4334                                                                         
NGC_0514              1 0 0 0  8.856 8.062  8.448   2.4681  3.2755   5.9820  34.08 Sc   21.0162  12.9173                                                                         
NGC_0515              0 0 0 0  6.512 4.495  7.049  11.9690  1.7709  13.5992  71.47 S0   21.1597  33.4733                                                                         
NGC_0517              1 0 0 0  6.697 4.669  7.534   6.7493  2.0152   9.7790  58.45 S0   21.1825  33.4296                                                                         
NGC_0518              0 0 0 0  7.532 6.664  8.480   2.6027  0.7912   3.8043  36.40 Sa   21.0739   9.3309                                                                         
NGC_0520              1 0 0 0  7.619 6.958  8.687   0.0000  2.6596   0.0000  29.22 Sa   21.1426   3.7952                                                                         
NGC_0521              1 0 0 1  7.792 4.149  7.693  28.7077  7.8656  40.2557  68.31 Sbc  21.1407   1.7314                                                                         
NGC_0522              0 0 0 0  8.591 7.620  7.395   2.4669  2.6933   5.6197  37.53 Sc   21.1911   9.9946                                                                         
NGC_0523              0 1 0 0  7.079 4.449  7.175   5.3918  8.0905  13.6616  66.77 Sbc  21.3364  34.0251                                                                         
NGC_0524              1 1 0 0  7.369 6.719  8.327  25.3908  6.8885  35.6915  33.18 S0   21.1988   9.5388                                                                         
NGC_0525              1 0 0 0  7.451 7.203  8.424   0.7434  0.2847   1.1783  29.40 S0   21.2203   9.7032                                                                         
NGC_0528              1 0 0 0  5.832 4.498  6.576   9.8734  3.6681  15.4449  66.68 S0   21.3900  33.6713                                                                         
2MASX_J01253616+34441 0 0 0 0  5.719 3.009  6.414   0.6526  0.1966   0.9474  68.01                                                                                               
NGC_0529              1 0 0 0  5.728 4.299  6.386  16.4753  5.1112  24.1639  67.31 E    21.4179  34.7129                                                                         
NGC_0531              1 0 0 0  5.879 4.564  6.628   4.5270  1.1718   6.2375  65.14 S0   21.5785  34.7541                                                                         
NGC_0532              1 0 0 0  7.636 6.992  8.558   6.4920  0.9587   7.4014  32.56 Sa   21.3222   9.2641                                                                         
2MASX_J01251789+01461 0 0 0 0  5.336 1.903  3.917   7.6142  0.8757   7.9004 126.12                                                                                               
2MASX_J01252476+01432 0 0 0 0  6.287 4.243  6.979   1.5905  0.2615   1.8681  69.07                                                                                               
NGC_0533              1 0 0 0  6.236 4.118  6.526  38.6422 11.1774  55.2008  75.09 E    21.3810   1.7593                                                                         
NGC_0536              0 0 0 0  6.653 3.797  6.564  11.8922 10.4530  25.0309  72.75 Sb   21.5907  34.7030                                                                         
NGC_0542              0 0 0 0  7.743 6.432  6.583   1.1789  1.0128   2.4621  65.49 Scd  21.6285  34.6755                                                                         
NGC_0538              1 0 0 0  6.464 3.646  7.101   7.6054  2.3271  11.0949  74.17 Sa   21.3585  -1.5506                                                                         
UGC_00984             1 0 0 0  6.322 3.872  6.906   4.2284  0.8720   5.3804  71.39 S0   21.3246  -1.5174                                                                         
CGCG_385-127          0 0 0 0  6.089 4.294  6.755   3.1814  0.4303   3.4984  75.08 E    21.4488  -1.3445                                                                         
NGC_0541              1 0 0 0  6.206 3.418  6.551  14.9048  6.3803  24.4340  73.73 S0   21.4346  -1.3795                                                                         
ARK_045               0 0 0 0  6.461 5.225  7.524   1.0938  0.9593   2.2978  55.00 S0   21.4642  -1.3181                                                                         
NGC_0545              1 0 0 0  6.170 3.043  6.481   0.0000  5.2591   0.0000  72.39 S0   21.4965  -1.3402                                                                         
NGC_0547              1 0 0 0  6.092 3.134  6.463  46.8779  6.8590  52.9517  75.01 E    21.5019  -1.3457                                                                         
NGC_0551              1 0 0 0  6.943 5.024  7.109   4.1843  6.0466  10.4684  72.90 Sbc  21.9194  37.1829                                                                         
NGC_0561              1 0 0 0  6.024 4.249  6.798   5.9410  2.2898   9.3938  65.60 Sa   22.0782  34.3087                                                                         
NGC_0562              1 0 0 0  5.743 3.197  1.626  16.8728  9.7201  31.0072 142.97 Sc   22.1218  48.3870                                                                         
NGC_0564              1 0 0 0  6.111 3.965  6.499  13.8894  4.7987  21.1205  79.13 E    21.9505  -1.8792                                                                         
NGC_0570              1 0 0 0  6.493 3.103  6.927   8.7321  3.9746  14.5899  75.17 Sa   22.2443  -0.9490  399 51817  11  0.0184  7.9916  0.0420    0.0048         7.9983  0.0139 
NGC_0575              1 0 0 0  8.513 7.609  7.444   1.6095  1.1457   3.1516  43.83 Sc   22.6944  21.4404                                                                         
NGC_0577              1 0 0 0  6.261 4.349  6.492  12.1945  3.3027  17.0415  80.54 Sa   22.6695  -1.9943                                                                         
2MASXi_J0130210-22401 0 0 0 0  4.559 1.435  2.837   0.0000  0.9932   0.0000 129.10                                                                                               
APMUKS(BJ)_B012809.84 1 0 0 0  5.915 2.656  1.749   0.0000  1.6414   0.0000 128.59 Sc   22.6381 -22.6649                                                                         
NGC_0578              1 0 0 0  8.977 8.303  8.604   1.3111  2.2782   3.4781  20.17 Sc   22.6190 -22.6672                                                                         
NGC_0579              1 0 0 1  7.551 6.468  5.478   4.1762  3.1172   8.3061  69.93 Scd  22.9439  33.6155                                                                         
NGC_0582              0 0 0 0  6.875 5.028  6.881   5.5955  3.7565  10.7290  61.15 Sb   22.9918  33.4765                                                                         
NGC_0584              1 0 0 0  7.562 7.562  8.448  11.5747  3.2510  16.3900  24.16 E    22.8364  -6.8681                                                                         
NGC_0585              0 0 0 0  6.479 4.054  6.831  16.6350  4.1901  22.6753  73.64 Sa   22.9256  -0.9331  400 51820 296  0.0181 10.5439  0.1128    0.0096        11.4025  0.1807 
NGC_0586              1 0 0 0  7.866 7.542  8.782   0.7866  0.3306   1.2807  24.20 Sa   22.9035  -6.8937                                                                         
NGC_0587              0 0 0 0  6.871 4.650  6.968   5.3908  4.5803  11.2035  63.72 Sb   23.1389  35.3585                                                                         
CGCG_537-012          1 0 0 0  6.635 2.559  6.298   2.5903  1.1003   4.2735  70.82 Sb   23.3693  44.9413                                                                         
NGC_0590              1 0 0 0  5.955 2.778  6.549  16.8258  4.6835  23.9890  70.26 Sa   23.4207  44.9295                                                                         
NGC_0591              1 0 0 0  5.764 4.363  6.463   5.4811  2.4202   9.0823  64.02 S0   23.3801  35.6682                                                                         
NGC_0596              1 0 0 0  7.598 7.036  8.426   6.2375  2.0863   9.3789  24.91 E    23.2162  -7.0315                                                                         
MESSIER_033           1 0 0 0  9.998 9.742  9.998   0.1170  0.6827   0.4738   0.94 Scd  23.4621  30.6599                                                                         
NGC_0600              1 0 0 0  9.678 9.301  9.654   0.2167  0.6678   0.7031  24.05 Scd  23.2721  -7.3114                                                                         
NGC_0605              1 0 0 0  5.886 4.982  6.150   9.4584  1.8762  11.9010  71.75 S0   23.7599  41.2481                                                                         
NGC_0606              1 0 0 0  6.166 2.850  1.923  15.1485  7.0477  25.6591 137.35 Sc   23.7092  21.4184                                                                         
NGC_0613              1 0 0 0  2.973 2.713  3.083   6.9887  3.0792  11.5354  17.94 Sbc  23.5758 -29.4184                                                                         
NGC_0615              1 0 0 0  8.590 7.929  8.802   2.6309  1.9358   5.1946  24.23 Sb   23.7736  -7.3403                                                                         
NGC_0621              1 0 0 0  6.374 4.388  7.207  14.0172  2.1223  16.0278  72.38 S0   24.2043  35.5122                                                                         
NGC_0622              1 0 0 0  7.151 2.947  6.949   4.2783  2.5851   7.8891  70.06 Sb   24.0006   0.6635  400 51820 582  0.0172  3.4589  2.0529    0.5244 9.1900  1.6368  0.5035 
MESSIER_074           1 0 1 1  9.290 9.059  9.288   1.4220  2.5096   3.8184   9.39 Sc   24.1740  15.7834                                                                         
NGC_0631              0 0 0 0  6.081 3.929  6.756   7.2254  1.2316   8.5908  76.88 E    24.1962   5.8354                                                                         
NGC_0632              1 1 0 0  6.857 5.903  8.109   2.2734  1.1678   3.9633  43.04 S0   24.3228   5.8767                                                                         
NGC_0634              0 1 0 1  5.944 3.966  6.652   7.7774  4.4889  14.1537  68.56 Sa   24.5778  35.3648                                                                         
NGC_0636              1 0 0 0  7.645 7.297  8.455   3.9975  1.1847   5.7553  24.19 E    24.7771  -7.5126                                                                         
NGC_0645              0 0 0 0  7.910 5.896  8.362   1.5571  2.6034   4.0965  45.02 Sb   25.0362   5.7267                                                                         
NGC_0656              1 0 0 0  6.754 5.485  7.784   5.6571  2.2946   9.1570  54.70 S0   25.6134  26.1430                                                                         
NGC_0658              1 0 0 0  8.036 6.531  8.313   2.3865  2.0442   4.9742  41.04 Sb   25.5402  12.6019                                                                         
NGC_0660              1 0 0 0  8.369 8.259  8.804   2.8706  0.6880   3.8580  11.85 Sa   25.7602  13.6450  426 51882  74  0.0029  0.0022  0.0001    0.0456         2.7353  1.4825 
NGC_0661              1 0 0 0  6.831 5.955  7.851   8.3723  3.3049  13.3809  53.50 E    26.0610  28.7060                                                                         
NGC_0664              1 0 0 1  7.343 4.621  7.383   5.2254  3.2292   9.7065  73.88 Sb   25.9409   4.2228                                                                         
NGC_0665              1 0 0 0  6.129 2.822  6.437  26.8352  7.0937  37.4102  74.65 S0   26.2337  10.4231                                                                         
NGC_0668              1 0 0 0  6.597 2.785  6.687   4.3829  3.1250   8.5780  63.33 Sb   26.5946  36.4603                                                                         
NGC_0669              0 0 0 0  5.822 3.013  6.310  18.6612  7.6297  30.1620  66.05 Sa   26.8173  35.5633                                                                         
NGC_0670              1 0 0 0  6.809 5.721  7.719   7.0811  2.3439  10.6526  52.04 S0   26.8534  27.8857                                                                         
NGC_0672              1 0 0 0  9.913 9.642  9.912   0.1208  0.5399   0.4481   6.93 Scd  26.9766  27.4331                                                                         
NGC_0673              1 0 0 1  7.547 6.343  4.875   8.5035  7.0151  17.5606  71.03 Sc   27.0936  11.5216                                                                         
NGC_0676              1 0 0 0  7.628 7.668  8.467   0.0000  5.1520   0.0000  20.27 S0   27.2389   5.9072                                                                         
NGC_0675              1 0 0 0  6.334 3.605  6.754   3.3875  1.1047   5.0788  70.18 Sa   27.2858  13.0598                                                                         
NGC_0677              1 0 0 0  6.133 4.437  6.585  13.4105  5.8607  22.2543  69.82 E    27.3086  13.0552  429 51820  56  0.0169 11.4097  0.0486    0.0038        12.5026  0.0026 
NGC_0678              0 0 0 0  7.784 5.807  8.141   7.4203  3.4307  12.5503  39.93 Sb   27.3535  21.9973                                                                         
NGC_0679              1 0 0 0  5.606 3.426  6.296  20.9681  4.0794  26.2033  70.81 S0   27.4324  35.7856                                                                         
NGC_0680              1 0 0 0  6.895 6.557  8.188   8.0860  2.3208  11.5848  38.96 E    27.4470  21.9708                                                                         
NGC_0681              1 0 0 0  7.723 7.445  8.768   2.8500  0.8528   4.1212  22.56 Sa   27.2952 -10.4266  664 52174  44  0.0058  2.4473  0.0500    0.0175         2.1677  0.1352 
NGC_0684              0 0 0 0  7.898 5.825  8.194   8.7363  6.8368  17.7271  49.55 Sb   27.5583  27.6457                                                                         
NGC_0688              1 0 0 0  7.713 5.386  7.895   2.1812  4.9793   6.3921  58.42 Sb   27.6841  35.2845                                                                         
NGC_0690              1 0 0 0  7.479 5.837  5.323   0.1010  1.3087   0.5381  69.09 Sc   26.9502 -16.7220                                                                         
NGC_0691              1 1 0 0  8.517 7.040  9.001   4.3187  4.5541   9.7045  37.21 Sbc  27.6738  21.7599                                                                         
NGC_0693              1 0 0 0  7.660 7.702  8.433   1.3630  0.5049   2.1269  21.07 S0   27.6285   6.1452                                                                         
NGC_0694              0 0 0 0  6.913 6.315  8.028   0.8211  0.6855   1.7016  41.17 S0   27.7438  21.9965                                                                         
NGC_0674              0 0 0 0  8.311 7.330  7.129   9.2009  6.5307  18.0428  43.38 Sc   27.8232  22.3579                                                                         
NGC_0701              1 0 0 1  8.944 8.414  8.678   1.3352  1.1761   2.8035  23.66 Sc   27.7666  -9.7023  665 52168 263  0.0062  0.8271  0.0340    0.0390 9.0285                 
NGC_0702              1 0 0 0  5.301 1.700  2.869  21.2301 12.4092  38.6734 143.97 Sbc  27.8301  -4.0558                                                                         
NGC_0706              1 1 0 0  7.692 4.207  7.561   9.2752  5.4835  17.0284  68.07 Sbc  27.9605   6.2969                                                                         
2MASX_J01524001+36082 0 0 0 0  5.191 2.980  5.592   0.0000  0.0000   1.2973  75.95                                                                                               
NGC_0703              0 0 0 0  5.282 2.960  5.509  12.3536  2.7297  16.1944  78.10 S0   28.1651  36.1714                                                                         
NGC_0704              1 0 0 0  5.424 3.863  6.129   4.5324  1.9203   7.4410  66.45 E    28.1666  36.1209                                                                         
NGC_0704_NED01        0 0 0 0  5.689 3.736  6.580   0.0000  0.0000   0.2671  64.17 E    28.1666  36.1209                                                                         
NGC_0705              1 0 0 0  5.545 2.875  6.342   0.0000  1.6060   0.0000  63.40 S0   28.1734  36.1437                                                                         
NGC_0708              1 0 0 0  5.381 2.586  5.929  43.7378  3.6639  40.9601  67.98 E    28.1934  36.1526                                                                         
NGC_0710              1 0 0 1  6.845 5.312  4.541   3.2490  4.2271   7.8593  85.31 Scd  28.2252  36.0534                                                                         
NGC_0711              1 0 0 0  6.315 4.742  6.983   7.8351  1.0813   8.6707  67.70 S0   28.1158  17.5125                                                                         
NGC_0718              1 0 0 0  7.802 7.170  8.737   2.5378  0.9650   3.9893  23.09 Sa   28.3055   4.1959                                                                         
NGC_0721              1 0 0 0  6.654 3.819  6.105   4.8931  3.6124   9.6893  78.50 Sbc  28.6895  39.3835                                                                         
NGC_0723              1 0 0 0  9.097 8.613  9.342   0.2799  0.2338   0.5760  18.09 Sbc  28.4403 -23.7578                                                                         
NGC_0735              0 0 1 1  6.589 4.953  6.843   3.3128  4.4770   8.1160  65.00 Sb   29.1583  34.1768                                                                         
NGC_0736              1 0 0 0  5.885 5.084  6.765  14.3757  4.2292  20.7171  61.08 E    29.1703  33.0435                                                                         
NGC_0738              0 0 0 0  5.833 4.836  6.792   0.0000  0.3292   0.0000  61.45 S0   29.1904  33.0583                                                                         
NGC_0740              0 0 0 0  6.725 4.740  6.901   1.8772  2.2091   4.3735  64.55 Sb   29.2287  33.0156                                                                         
ARK_065               0 0 0 0  8.085 8.313  8.474   0.0637  0.0290   0.1068  11.92 E    29.0499   5.5885                                                                         
ARK_066               0 0 0 0  5.954 3.393  5.659   3.6875  1.8035   6.3351  86.43 E    29.0796   5.6521                                                                         
MCG_+01-06-005        0 0 0 0  6.181 3.666  6.696   0.3906  0.1842   0.6625  72.14 E    29.0673   5.6029                                                                         
NGC_0741              1 0 0 0  6.223 4.490  6.477  43.3313 14.3438  65.0276  75.81 E    29.0873   5.6288                                                                         
NGC_0742              0 0 0 0  6.065 2.877  5.990   0.0000  1.3336   0.0000  81.15 E    29.1011   5.6264                                                                         
NGC_0746              1 0 0 0  9.804 9.530  9.662   0.0542  0.1443   0.1684  11.82 Irr  29.4626  44.9186                                                                         
NGC_0748              1 0 0 0  7.075 2.743  7.002   7.9183  6.7929  16.4804  71.75 Sb   29.0908  -4.4676                                                                         
NGC_0750              1 0 0 0  5.625 3.631  6.208  39.0061  6.1166  45.2147  71.43 E    29.3864  33.2092                                                                         
NGC_0751              1 0 0 0  5.610 3.440  6.333   0.0000  4.8092   0.0000  74.31 E    29.3869  33.2029                                                                         
NGC_0753              1 0 0 0  6.830 4.901  6.599   9.2628  8.6334  19.9781  68.66 Sbc  29.4258  35.9161                                                                         
NGC_0755              0 0 0 0  8.506 7.723  8.767   0.2652  0.8718   0.8786  21.08 Sb   29.0931  -9.0630  665 52168 623  0.0055  0.0001  0.0002           8.8170                 
NGC_0759              1 1 0 0  5.513 4.231  6.288  19.6270  2.9320  22.4532  65.31 E    29.4597  36.3431                                                                         
NGC_0761              0 0 0 0  5.707 2.949  6.365   5.4029  2.5361   9.1606  70.16 Sa   29.4566  33.3771                                                                         
NGC_0765              1 0 0 0  6.644 3.701  6.478  14.6679  3.1794  19.1253  71.05 Sbc  29.6999  24.8925                                                                         
NGC_0766              1 0 0 0  5.618 2.247  4.538  29.0676  5.6559  36.3604 110.88 E    29.6749   8.3467                                                                         
NGC_0768              1 0 0 0  7.080 2.819  5.783   5.0182  6.5336  12.0739  95.32 Sbc  29.6704   0.5293  403 51871 516  0.0233  5.5982  1.0149    0.1621         4.0365  0.5636 
NGC_0772              1 0 0 2  8.098 6.819  8.564   0.0000 17.9246   0.0000  33.94 Sb   29.8333  19.0078                                                                         
NGC_0774              1 0 0 1  6.313 4.487  7.334   8.6137  1.9486  11.3415  63.34 S0   29.8947  14.0082  430 51877 636  0.0153  7.9227  0.1938    0.0211         7.0146  0.0418 
IC_0180               1 0 0 0  6.341 4.364  6.987   3.0614  1.3226   5.0655  68.06 Sa   30.0017  23.6043                                                                         
NGC_0776              1 0 1 0  7.109 4.899  7.096   8.2561  3.9380  14.1355  68.21 Sb   29.9769  23.6444                                                                         
NGC_0777              1 0 0 0  5.942 4.425  6.571  37.2835  9.7704  51.5714  69.82 E    30.0622  31.4294                                                                         
NGC_0779              1 0 0 0  8.590 8.150  8.788   2.3595  1.4788   4.4043  17.82 Sb   29.9271  -5.9641                                                                         
NGC_0783              1 0 0 0  7.139 5.617  4.915   7.0114  8.7021  16.6487  72.48 Sc   30.2784  31.8834                                                                         
NGC_0784              0 0 0 0  9.984 9.709  9.985   0.0040  0.1023   0.0272   3.88 Scd  30.3206  28.8373                                                                         
NGC_0787              1 0 0 0  7.701 4.246  7.277  10.0258  3.4903  15.2678  63.42 Sb   30.2023  -9.0029  666 52149 195  0.0158  8.5207  0.0364    0.0037                        
NGC_0788              1 1 0 0  6.412 4.171  7.126  11.2885  3.4290  16.3956  54.65 S0   30.2769  -6.8158                                                                         
NGC_0791              1 0 0 0  5.581 1.412  4.499  27.8669  3.9287  31.2174 110.39 E    30.4341   8.4999                                                                         
UGC_01513             0 0 0 0  5.738 1.645  4.761   5.6859  1.1571   7.2315 103.15 S0   30.4465   8.4768                                                                         
NGC_0792              1 0 0 0  6.589 4.118  7.299   5.4886  1.2032   7.1460  63.91 S0   30.5638  15.7122                                                                         
NGC_0797              1 0 0 0  6.055 4.238  6.437  13.6455  4.9943  21.2104  79.33 Sa   30.8663  38.1170                                                                         
NGC_0797_NED01        0 0 0 0  5.786 3.693  6.256   1.7606  0.3480   2.2110  79.36 E    30.8522  38.1123                                                                         
NGC_0799              1 1 0 0  6.253 3.389  6.315   9.0890  2.6243  12.9711  80.04 Sa   30.5514  -0.1006  404 51812 264  0.0194  6.5965  0.1672    0.0211         8.1283  0.0705 
NGC_0800              1 0 0 0  7.371 5.586  4.622   2.6771  2.6081   5.8221  80.49 Sc   30.5493  -0.1304  404 51812 277  0.0199  1.8807  0.8705    0.4294 9.1232  2.0324  0.7261 
NGC_0801              0 0 0 0  7.025 5.868  4.622  11.9650  9.1728  24.0076  80.73 Sc   30.9377  38.2590                                                                         
NGC_0803              0 0 0 0  8.997 8.440  8.383   0.7376  2.0647   2.3189  29.04 Sc   30.9363  16.0309                                                                         
NGC_0807              1 0 0 0  6.575 4.945  7.210  14.9098  2.9796  18.8151  66.45 E    31.2320  28.9873                                                                         
2MASX_J02051989+13153 0 0 0 0  5.397 1.527  3.982   3.4707  1.1892   5.3008 111.13                                                                                               
NGC_0810              1 0 0 0  5.600 1.357  4.238  39.8723  4.2093  40.5116 106.68 E    31.3689  13.2513  427 51900  71  0.0259  0.1064  0.0021    0.0181                        
NGC_0812              0 0 0 0  7.109 3.719  6.885   4.6085 20.4583  17.0462  72.85 Sbc  31.7151  44.5721                                                                         
NGC_0818              0 0 0 0  7.801 6.663  6.516   6.2570  7.2130  14.4567  59.93 Sc   32.1855  38.7773                                                                         
NGC_0820              1 0 0 1  7.835 5.676  7.633   5.6890  3.8320  10.9349  60.74 Sb   32.1041  14.3496  428 51883 376  0.0148  4.1449  0.4785    0.1045 9.1469  4.4463  0.4074 
NGC_0821              1 0 0 0  7.608 7.433  8.469   5.3672  2.8200   9.5180  23.94 E    32.0880  10.9964                                                                         
NGC_0825              0 0 0 0  7.367 6.076  8.321   4.2131  1.1470   5.9107  46.13 Sa   32.1348   6.3238                                                                         
NGC_0827              0 0 0 0  8.000 5.909  8.294   3.3421  2.6009   6.7519  47.14 Sb   32.2344   7.9714                                                                         
NGC_0828              1 0 0 0  6.159 4.523  6.700  23.3141  6.9627  33.7463  74.95 Sa   32.5403  39.1909                                                                         
NGC_0833              1 0 0 0  7.228 6.008  8.122   6.7314  2.1135   9.8872  51.09 Sa   32.3368 -10.1332  667 52163 205  0.0129  7.4507  0.0174    0.0021         5.3580  0.0012 
NGC_0835              1 0 0 0  7.189 5.868  7.988  12.6202  2.8776  16.5924  51.94 Sa   32.3528 -10.1363                                                                         
NGC_0838              1 0 0 1  9.020 8.042  7.595   5.0058  1.8327   7.7545  51.23 Irr  32.4105 -10.1464  667 52163 216  0.0128  2.3439  3.4861    1.3642 9.1100  2.2029  0.3499 
NGC_0839              1 0 0 0  6.837 5.847  7.652   5.4977  1.2430   7.2070  51.50 S0   32.4284 -10.1840                                                                         
NGC_0840              1 0 0 0  6.763 2.288  5.423   8.9350  6.1901  17.3342  99.28 Sb   32.5677   7.8453                                                                         
NGC_0841              1 0 0 0  6.114 3.714  6.757   9.8472  4.8636  16.9671  63.90 Sa   32.8222  37.4972                                                                         
NGC_0846              1 0 0 1  6.144 4.364  6.775  16.8111  8.0203  28.7547  72.19 Sa   33.0523  44.5682                                                                         
NGC_0848              1 0 0 0  7.060 6.047  7.844   1.9541  1.9733   4.3019  53.14 Sa   32.5734 -10.3213                                                                         
NGC_0851              1 0 0 0  7.222 6.286  8.216   0.9151  0.4940   1.6244  42.47 S0   32.8004   3.7797                                                                         
NGC_0853              1 0 0 0  9.823 9.381  9.681   0.7247  0.0486   0.6237  20.10 Scd  32.9216  -9.3060  667 52163 178  0.0050  0.0003  0.0011    2.8160 8.5818                 
NGC_0855              1 0 0 0  8.289 8.486  8.505   0.1255  0.0898   0.2466   9.44 E    33.5151  27.8772                                                                         
NGC_0861              0 0 0 0  5.970 1.775  4.267  10.1530  7.2591  19.9391 113.88 Sb   33.9631  35.9136                                                                         
NGC_0864              1 0 0 0  9.102 8.630  8.845   1.5638  2.4083   3.9953  20.93 Sc   33.8648   6.0020                                                                         
NGC_0871              0 0 0 0  8.448 7.282  6.693   1.9221  2.9416   4.9323  51.37 Sc   34.2946  14.5478                                                                         
NGC_0873              1 0 0 0  8.285 6.954  6.594   4.8661  3.5069   9.5424  53.39 Sc   34.1343 -11.3481                                                                         
NGC_0876              0 0 0 0  8.294 6.894  6.293   2.4985  1.0942   4.1603  53.47 Sc   34.4721  14.5216                                                                         
NGC_0877              1 0 0 0  8.258 5.396  8.116  12.1889  8.3885  23.7394  53.73 Sbc  34.4979  14.5442                                                                         
NGC_0881              1 0 0 0  7.663 6.124  5.207  11.3766  6.8017  20.8966  70.68 Sc   34.6885  -6.6395                                                                         
NGC_0883              1 0 0 0  6.176 3.842  6.447  34.2995  3.6209  34.5446  73.15 S0   34.7715  -6.7909                                                                         
NGC_0890              1 0 0 0  6.839 5.562  7.723  31.6452  5.0042  36.8797  55.55 S0   35.5041  33.2661                                                                         
NGC_0891              0 0 0 0  8.777 8.785  8.807   0.0000  1.7102   0.0000   9.19 Sb   35.6400  42.3461                                                                         
NGC_0895              1 0 1 0  9.517 9.103  9.224   1.3398  2.5045   3.6509  30.09 E    35.4378  -5.5353                                                                         
NGC_0895a             0 0 0 0  7.436 7.115  8.343   0.0000  0.0250   0.0000  31.62 E    35.4378  -5.5353                                                                         
NGC_0898              0 0 0 0  5.963 3.262  5.892  15.7859  7.6471  27.0934  77.15 Sa   35.8350  41.9514                                                                         
NGC_0906              1 0 0 0  6.158 4.765  6.919   6.1080  3.4257  11.0237  65.79 Sa   36.3177  42.0898                                                                         
NGC_0910              1 1 0 0  5.858 3.860  6.255  17.5553  5.8672  26.4485  73.32 E    36.3625  41.8243                                                                         
NGC_0911              1 1 0 0  5.896 4.660  6.303  11.7507  4.0071  17.8334  80.91 E    36.4266  41.9562                                                                         
NGC_0914              1 0 0 0  7.125 5.762  4.630   5.4688  5.2859  11.9167  77.90 Sc   36.5217  42.1441                                                                         
NGC_0918              1 0 0 0  9.053 8.443  8.708   0.8228  2.4880   2.7522  21.04 Sc   36.4612  18.4964                                                                         
NGC_0920              1 0 0 0  5.735 2.712  5.583   3.9831  1.8186   6.7336  87.03 Sa   36.9659  45.9471                                                                         
CGCG_462-013          1 0 0 0  7.238 6.067  5.724   0.1157  0.6830   0.4776  58.24 Sc   36.7349  20.5329                                                                         
NGC_0924              1 0 0 0  5.778 4.412  6.420   8.1846  4.3975  14.7285  61.69 S0   36.6951  20.4974                                                                         
NGC_0925              1 0 0 0  9.970 9.728  9.963   0.3774  1.5482   1.3583   8.98 Scd  36.8205  33.5789                                                                         
NGC_0926              1 0 0 0  7.567 4.077  6.977   7.9523  6.0872  15.9328  86.94 Sbc  36.5280  -0.3319  406 51817  64  0.0213  6.6806  0.4138    0.0541                        
NGC_0927              1 0 0 0  6.730 4.531  3.103  17.7202  5.7864  26.5669 113.14 Sc   36.6555  12.1554                                                                         
NGC_0932              1 0 0 0  6.957 5.132  7.523  15.1513  2.8954  18.9897  56.37 Sa   36.9778  20.3326                                                                         
NGC_0931              0 0 0 0  7.174 4.659  6.956  16.4873  4.1563  22.6282  69.62 Sbc  37.0602  31.3115                                                                         
IC_1801               1 0 0 0  7.682 4.454  7.668   2.0528  2.2006   4.7037  55.42 Sb   37.0532  19.5833                                                                         
NGC_0935              1 0 1 0  8.612 7.191  6.737   8.1048  4.9518  15.2847  57.62 Scd  37.0463  19.5998                                                                         
NGC_0936              1 1 0 0  7.952 8.047  8.494   0.0000  1.8497   0.0000  17.46 S0   36.9081  -1.1564                                                                         
NGC_0938              1 0 0 0  6.655 5.005  7.674   7.4157  2.8428  11.7944  56.53 E    37.1395  20.2836                                                                         
NGC_0941              1 0 0 1  9.154 8.716  8.972   0.1509  0.6009   0.5350  20.82 Sc   37.1161  -1.1515  705 52200 242  0.0053  0.1821  0.1452    0.7106 8.7154  0.2265  2.1577 
NGC_0945              1 0 1 0  8.209 6.970  5.930   7.9043  5.2301  15.0307  59.82 Sc   37.1549 -10.5386                                                                         
NGC_0948              1 0 0 0  8.169 6.547  6.033   0.5963  1.5677   1.8287  59.87 Sc   37.1893 -10.5139                                                                         
NGC_0949              1 0 0 0  8.810 8.769  8.853   0.1929  0.3354   0.5146  10.04 Sb   37.7035  37.1365                                                                         
NGC_0955              0 0 0 0  8.162 8.234  8.813   1.6182  0.8383   2.8307  19.58 Sa   37.6379  -1.1112  407 51820 135  0.0052  0.1979                                          
NGC_0958              0 1 0 0  7.661 5.631  4.516  20.6982 16.8906  42.3496  77.49 Sc   37.6776  -2.9392                                                                         
NGC_0959              1 0 0 0  9.977 9.728  9.962   0.1279  0.1844   0.3202   9.73 Scd  38.0997  35.4947                                                                         
NGC_0968              1 0 0 0  6.935 5.257  7.885   8.8516  1.4024  10.3007  51.10 E    38.5260  34.4800                                                                         
NGC_0969              1 0 0 0  5.883 3.451  6.300  14.6209  3.7143  20.1746  62.94 S0   38.5329  32.9472                                                                         
NGC_0972              1 0 0 0  8.040 7.939  8.799   4.9693  2.3622   8.5081  22.27 Sa   38.5557  29.3112                                                                         
NGC_0973              0 0 0 0  7.222 3.170  6.948  19.6451  9.6997  34.0479  67.79 Sbc  38.5845  32.5056                                                                         
NGC_0974              1 0 0 0  6.700 4.003  6.620  12.1581  2.6779  15.9616  63.20 Sb   38.6073  32.9544                                                                         
NGC_0976              1 1 0 0  7.213 5.569  5.540  11.9914  4.6568  19.1466  59.41 Sc   38.5001  20.9768                                                                         
NGC_0977              1 0 0 0  6.835 5.128  7.136   3.5776  1.6749   6.0362  61.07 Sa   38.2642 -10.7600                                                                         
NGC_0978              1 0 0 0  5.959 4.280  6.483  14.4202  5.7750  23.2277  65.61 E    38.6957  32.8462                                                                         
NGC_0982              1 0 0 0  5.716 2.951  5.835  23.2588 12.1429  40.9057  81.65 Sa   38.8536  40.8697                                                                         
UGC_02068             0 0 0 0  7.276 5.887  5.347   0.0000  0.3006   0.0000  80.47 Scd  38.8606  40.8945                                                                         
NGC_0980              1 0 0 0  5.520 3.558  5.950   9.3012  3.0032  13.8498  80.76 S0   38.8274  40.9266                                                                         
NGC_0984              1 0 0 0  5.809 3.423  6.594  18.6616  1.4444  17.1301  60.37 S0   38.6797  23.4131                                                                         
NGC_0987              1 0 0 0  5.870 3.885  6.581  18.7557  4.1329  24.5750  63.46 S0   39.2067  33.3272                                                                         
NGC_0990              1 0 0 0  6.871 6.216  7.794   6.7917  2.3053  10.3477  47.99 E    39.0759  11.6421                                                                         
NGC_0991              1 0 0 0  9.163 8.829  8.972   0.0714  0.4714   0.3014  19.58 Sc   38.8857  -7.1552                                                                         
NGC_0995              1 0 0 0  6.834 5.753  7.672   7.6342  0.8841   7.9794  56.27 S0   39.6337  41.5299                                                                         
NGC_0983              1 0 0 0  6.836 3.349  6.712   6.1673  2.7618  10.2996  66.13 Sb   39.7319  34.6223                                                                         
NGC_1003              0 0 0 0  9.953 9.721  9.751   0.1000  0.8622   0.4651  10.39 Scd  39.8188  40.8729                                                                         
NGC_1012              1 0 0 0  7.992 8.227  8.511   0.4752  0.3534   0.9543  14.63 S0   39.8124  30.1517                                                                         
NGC_1015              1 0 0 0  7.666 7.294  8.653   3.6451  1.0656   5.2274  34.98 Sa   39.5481  -1.3186                                                                         
NGC_1016              1 0 0 0  6.081 2.785  6.012  49.1602 13.6458  69.2389  89.35 E    39.5814   2.1192                                                                         
NGC_1019              1 0 0 0  7.258 2.613  6.454   5.9986  3.3637  10.7789  99.04 Sbc  39.6142   1.9077                                                                         
NGC_1022              1 0 0 0  8.174 8.396  8.799   1.7412  1.0673   3.2248  18.67 Sa   39.6363  -6.6774                                                                         
NGC_1023A             1 0 0 0  8.986 8.769  8.921   0.0000  0.0452   0.0000  11.89 Irr  40.1570  39.0579                                                                         
NGC_1023              1 0 0 0  8.186 8.387  8.481   4.0970  3.3225   8.3949  10.55 Irr  40.1570  39.0579                                                                         
NGC_1024              1 0 0 0  7.326 6.763  8.239   9.9534  5.4172  17.9202  48.25 Sa   39.7989  10.8469                                                                         
NGC_1026              1 0 0 0  6.753 4.799  7.535   7.7227  1.7730  10.2481  56.80 S0   39.8299   6.5439                                                                         
NGC_1030              1 0 0 0  5.602 1.923  4.709  30.6502 10.5515  46.7896 117.45 S0   39.9609  18.0243                                                                         
NGC_1032              1 0 1 0  7.345 6.874  8.343   9.5280  2.8998  13.8658  36.47 S0   39.8487   1.0938                                                                         
NGC_1035              0 0 0 0  9.031 8.738  9.069   0.5096  0.7006   1.2484  15.49 Sc   39.8725  -8.1357                                                                         
NGC_1041              1 0 0 0  5.851 2.281  5.382  19.8953  3.3510  23.5627  95.36 S0   40.1050  -5.4403                                                                         
NGC_1042              1 0 0 0  9.729 9.460  9.657   0.6486  1.7715   2.0165  17.29 Scd  40.0999  -8.4337  455 51909  78  0.0046  0.2613  0.0015    0.0051         0.6966  0.4786 
NGC_1050              1 0 0 0  7.037 4.444  8.051   5.8177  2.4013   9.4353  54.91 Sa   40.6482  34.7634                                                                         
NGC_0961              1 0 0 0  9.853 9.603  9.887   0.0000  0.2963   0.0000  16.38 Scd  40.2602  -6.9364                                                                         
NGC_1052              1 0 0 0  7.735 7.623  8.516   6.2225  1.6697   8.6577  18.83 E    40.2698  -8.2554                                                                         
NGC_1040              1 0 0 0  5.860 4.370  6.454  10.6064  3.2215  15.5257  67.74 S0   40.8018  41.5006                                                                         
NGC_1055              1 0 0 0  8.749 8.739  8.800   0.0000  1.1222   0.0000  12.71 Sb   40.4368   0.4431  408 51821 546  0.0032  0.0173  0.0018    0.0868 9.0190                 
NGC_1056              1 0 0 0  7.970 7.834  8.805   1.5671  0.7444   2.6962  22.20 Sa   40.7017  28.5734                                                                         
NGC_1058              1 0 1 0  9.347 9.096  9.315   0.1406  0.3750   0.4353   8.68 Sc   40.8759  37.3409                                                                         
NGC_1060              1 0 0 0  5.661 2.425  5.474  49.8692 11.9202  67.9773  72.43 S0   40.8126  32.4250                                                                         
NGC_1061              1 0 0 0  8.020 6.554  6.324   2.7941  1.1465   4.5894  56.35 Irr  40.8156  32.4667                                                                         
NGC_1066              1 0 0 0  5.765 4.339  6.359  27.0594  2.2231  25.5147  60.85 E    40.9579  32.4749                                                                         
NGC_1067              1 0 0 0  7.180 5.737  5.123   1.5293  2.0831   3.8056  63.35 Sc   40.9605  32.5118                                                                         
UGC_02201             0 0 0 0  7.161 6.243  5.330   1.0190  1.4567   2.5794  57.87 Sc   40.9338  32.4957                                                                         
MESSIER_077           1 0 0 0  8.473 8.045  8.686  16.5676  5.1080  24.2045  14.63 Sb   40.6698  -0.0133                                                                         
NGC_1070              1 0 0 1  7.809 5.326  8.045  15.1795  5.2569  23.1500  55.41 Sb   40.8428   4.9684                                                                         
NGC_1072              1 0 0 1  6.338 2.019  5.302  14.5050  6.6452  24.3186 108.66 Sb   40.8804   0.3068  408 51821 587  0.0267 12.7350  0.1567    0.0107         9.8175  0.1738 
NGC_1073              1 0 0 0  9.183 9.013  9.203   0.0000  1.3201   0.0000  15.69 Sc   40.9177   1.3758                                                                         
NGC_1080              1 0 0 0  7.390 5.313  3.938   5.4259  5.5692  12.0211 106.19 Sc   41.2914  -4.7108                                                                         
NGC_1084              1 0 0 1  9.108 8.906  8.994   2.1737  2.4415   4.9662  17.78 Sc   41.4996  -7.5786                                                                         
NGC_1085              1 0 0 1  7.340 2.339  6.044  15.6856  5.5701  24.0740  92.29 Sbc  41.6054   3.6072                                                                         
NGC_1086              1 0 0 0  8.902 7.521  6.966   1.3782  4.1928   4.4770  56.84 Scd  41.9849  41.2465                                                                         
NGC_1087              1 0 0 0  9.091 8.707  8.902   1.0292  2.4467   3.0516  19.77 Sc   41.6049  -0.4987  409 51871 237  0.0051  1.0392  1.0162    0.8854 9.0903  0.8810  1.9275 
NGC_1090              1 0 0 0  8.767 7.648  9.071   2.7282  3.6574   6.6317  36.79 Sbc  41.6414  -0.2470 1069 52590 195  0.0091  1.4078                                          
NGC_1093              1 0 0 0  5.832 3.447  6.200   5.5299  2.8468   9.7113  73.82 Sa   42.0673  34.4198                                                                         
CGCG_389-017          0 0 0 0  6.084 4.262  6.308   2.2811  1.6045   4.4383  89.22 Sa   41.8686  -0.2681  409 51871 166  0.0220  1.6366  0.3532    0.1941 9.0968  1.7742  0.3281 
NGC_1094              1 0 0 0  6.262 3.983  6.325   8.0077  5.5793  15.5276  87.03 Sa   41.8659  -0.2851  409 51871 174  0.0214  7.6530  0.6518    0.0759         5.9566  0.2999 
NGC_1095              1 0 0 0  7.566 5.641  5.009   3.0444  4.8866   7.9007  87.08 Sc   41.9078   4.6376                                                                         
NGC_1106              1 0 0 0  5.883 4.455  6.518  13.4667  3.4319  18.5458  61.26 S0   42.6688  41.6714                                                                         
NGC_1107              1 0 0 0  6.647 5.360  7.458  16.3755  4.2837  23.2333  46.81 S0   42.3317   8.0926                                                                         
NGC_1110              0 0 0 0  9.730 9.520  9.735   0.0000  0.2498   0.0000  16.61 Scd  42.2897  -7.8375  456 51910 624  0.0044  0.0001  0.0006    5.2349 7.9960                 
NGC_1122              1 0 0 0  7.790 5.584  8.094   6.1632  4.3260  12.0506  52.20 Sb   43.2138  42.2052                                                                         
NGC_1129              1 0 1 0  5.506 4.140  5.957  68.9666  6.2648  66.6038  74.04 E    43.6142  41.5796                                                                         
NGC_1131              0 0 0 0  5.494 3.091  5.910   7.9790  0.9113   8.3438  75.20 S0   43.6416  41.5591                                                                         
NGC_1132              1 0 0 0  6.031 2.754  5.427  26.7328  9.6181  41.3509  94.18 E    43.2159  -1.2746                                                                         
NGC_1134              0 0 0 0  7.771 5.097  7.753   8.9087  6.7881  18.0770  49.78 Sb   43.4217  13.0144                                                                         
NGC_1137              1 0 0 0  8.081 6.313  8.373   2.0599  1.6309   4.2086  40.85 Sb   43.5114   2.9621                                                                         
2MASX_J02550661-00094 1 0 0 0  5.755 2.300  4.307   2.7746  1.0622   4.3892 114.26 Sa   43.7775  -0.1624  410 51816 176  0.0280  2.5954  0.0170    0.0059                        
NGC_1141              1 0 0 0  5.412 1.870  4.384   0.0000  5.5920   0.0000 114.97 E    43.7906  -0.1777  708 52175 154  0.0282  1.6469  0.0053    0.0029        16.1808  0.0266 
NGC_1142              1 0 0 0  5.442 2.412  4.071  73.1921  9.8488  80.6031 117.24 E    43.8009  -0.1836                                                                         
NGC_1156              1 0 0 0  9.966 9.699  9.984   0.0278  0.2331   0.1304   5.86 Irr  44.9284  25.2411                                                                         
NGC_1160              1 0 0 0  8.701 7.797  7.954   1.1031  3.5969   3.7334  36.64 Sc   45.3053  44.9554                                                                         
NGC_1161              1 0 0 0  7.434 7.030  8.379   0.0000  4.4830   0.0000  28.59 S0   45.3090  44.8972                                                                         
NGC_1164              1 0 0 0  6.405 4.711  7.387   6.9980  1.7117   9.5717  59.04 Sa   45.4993  42.5849                                                                         
NGC_1167              1 0 0 0  5.764 3.314  6.276  31.0192  6.9210  41.2229  69.26 S0   45.4265  35.2056                                                                         
NGC_1169              1 0 0 0  8.195 6.334  8.423   8.6035  6.9408  17.9153  34.81 Sb   45.8948  46.3859                                                                         
NGC_1171              1 0 0 0  9.291 8.324  8.398   1.8368  3.4595   5.0964  39.49 Scd  45.9958  43.3982                                                                         
NGC_1175              1 0 0 0  5.889 3.386  5.846  22.9520  4.5753  29.0914  77.52 S0   46.1349  42.3392                                                                         
NGC_1177              1 0 0 0  6.076 3.450  6.154   6.7398  0.9090   7.4585  78.36 Sa   46.1549  42.3629                                                                         
NGC_1179              1 0 0 0  9.684 9.153  9.260   0.0204  0.9524   0.1693  22.14 Scd  45.6602 -18.8977                                                                         
NGC_1174              1 0 0 0  8.823 7.242  9.042   5.6025  9.7108  15.0667  39.43 Sbc  46.3785  42.8355                                                                         
NGC_1187              1 0 1 0  9.122 8.910  8.979   1.6954  1.6667   3.6960  16.62 Sc   45.6568 -22.8673                                                                         
NGC_1189              0 0 0 0  9.346 8.515  8.807   0.0000  0.8331   0.0000  33.48 Scd  45.8522 -15.6234                                                                         
NGC_1194              1 0 0 0  6.696 5.679  7.670   5.9583  1.9290   8.8981  54.79 S0   45.9546  -1.1037  411 51817 217  0.0136  7.5865  0.0194    0.0022         6.1235  0.0546 
NGC_1198              1 0 0 0  7.730 7.458  8.491   1.1711  0.3807   1.7626  23.64 S0   46.5551  41.8490                                                                         
NGC_1199              1 0 0 0  7.195 6.385  8.260   6.7026  2.6734  10.7333  34.72 E    45.9105 -15.6138                                                                         
NGC_1207              1 0 0 0  6.581 3.768  6.483   8.9694  6.5677  18.0057  67.25 Sb   47.0646  38.3821                                                                         
NGC_1208              1 0 0 0  6.677 5.311  7.352  21.6039  4.0119  26.6312  58.17 S0   46.5495  -9.5409                                                                         
NGC_1211              1 0 0 0  6.942 6.298  8.022   5.6547  2.1114   8.8671  43.02 S0   46.7184  -0.7944  411 51817  20  0.0107  4.5554  0.0309    0.0061                        
NGC_1213              1 0 0 0  9.013 7.758  7.565   0.2513  0.4540   0.6879  48.59 Scd  47.3222  38.6494                                                                         
NGC_1222              1 0 0 0  7.272 6.857  8.253   1.2100  1.2302   2.6807  32.49 S0   47.2364  -2.9552                                                                         
NGC_1226              1 0 0 0  5.376 2.680  5.258  31.3798  5.1016  37.4192  85.68 E    47.7723  35.3868                                                                         
NGC_1232              1 0 0 0  9.145 8.608  8.898   0.0000  4.4892   0.0000  19.72 Scd  47.5082 -20.6000                                                                         
NGC_1233              0 0 0 0  6.974 4.893  6.950   5.0718  5.3168  11.4806  61.78 Sb   48.1379  39.3183                                                                         
NGC_1241              1 0 0 0  7.688 4.980  7.632  14.0528  6.5664  23.9313  53.54 Sb   47.8110  -8.9221                                                                         
NGC_1242              1 0 0 0  8.166 6.663  6.767   0.6152  2.0680   2.0751  53.35 Sc   47.8305  -8.9024                                                                         
NGC_1250              1 0 0 0  5.519 2.553  5.486  15.7101  5.5071  24.3008  84.19 S0   48.8379  41.3554                                                                         
NGC_1253              1 0 0 0  9.517 8.986  9.324   0.6475  2.5923   2.3147  22.18 Scd  48.5994  -2.8003                                                                         
NGC_1255              1 0 0 0  8.311 7.559  8.591   1.8285  2.3484   4.3695  20.53 Sbc  48.3830 -25.7250                                                                         
2MASX_J03171358+41260 0 0 0 0  5.729 3.011  6.103   1.7102  0.3878   2.2794  67.32                                                                                               
2MASX_J03173200+41244 0 0 0 0  5.422 2.720  5.495   0.0000  0.0000   2.7223  83.93                                                                                               
MCG_+07-07-048        0 0 0 0  5.329 1.966  5.123   5.5472  1.5628   7.9708  90.02 S0   49.3697  41.3757                                                                         
NGC_1259              0 1 0 0  5.414 2.046  5.658   8.1417  1.6121  10.3548  81.68 S0   49.3209  41.3856                                                                         
NGC_1260              1 0 0 0  5.524 2.572  5.490  13.0515  4.3962  19.9532  79.75 S0   49.3633  41.4051                                                                         
2MASX_J03181953+41512 0 0 0 0  5.122 1.410  3.657   0.0000  0.0000   3.9299 118.15                                                                                               
NGC_1265              1 0 0 0  5.316 2.052  4.991   0.0000 22.4024   0.0000 105.04 E    49.5658  41.8577                                                                         
NGC_1266              1 0 0 0  7.260 6.527  8.371   2.5654  0.4964   3.2138  28.85 S0   49.0031  -2.4274                                                                         
2MASX_J03184738+41254 0 0 0 0  5.462 3.012  5.538   2.2155  0.6549   3.2415  83.04                                                                                               
CGCG_540-089          1 0 0 0  6.252 4.326  7.088   1.7656  0.4191   2.3950  47.51 S0   49.6499  41.4772                                                                         
NGC_1267              1 0 0 0  5.771 4.364  5.963  11.9472  3.9755  18.2114  71.79 E    49.6874  41.4678                                                                         
NGC_1268              1 1 0 0  7.197 5.651  7.420   1.1403  1.0918   2.5067  46.48 Sb   49.6881  41.4886 1665 52976 192  0.0107  0.8200  0.0292    0.0298         0.6887  0.0443 
NGC_1270              1 0 0 0  5.803 3.836  6.087  15.4138  3.2407  20.0293  69.88 E    49.7422  41.4700 1665 52976 198  0.0166 11.7370  0.0223    0.0017        12.3595  0.0039 
NGC_1272              1 0 0 0  6.865 4.666  7.520  13.9971  6.2102  23.5474  53.75 E    49.8387  41.4906                                                                         
PGC_012358            1 0 0 0  8.879 7.682  7.012   0.0000  0.0000   1.4912  51.55 Irr  49.7696  41.4683                                                                         
2MASXi_J0319555+41312 0 0 0 0  5.654 3.085  5.544   0.0000  1.1867   0.0000  74.78                                                                                               
2MASX_J03193731+41290 0 0 0 0  5.177 1.678  4.806   0.0000  0.0000   4.9407  93.03                                                                                               
2MASX_J03195122+41320 0 0 0 0  5.499 2.294  4.880   0.7626  0.1924   1.0554  81.52                                                                                               
NGC_1275              1 1 0 0  5.691 2.624  5.982  49.9485 15.9029  74.9214  73.88 S0   49.9509  41.5117                                                                         
NGC_1279              0 0 0 0  5.199 1.331  4.277  21.5616  0.4904  12.9625 101.50 S0   49.9962  41.4795                                                                         
2MASX_J03194782+41354 0 0 0 0  5.191 1.303  4.152   9.6040  2.3570  13.1683 103.80                                                                                               
2MASX_J03195247+41325 0 0 0 0  5.430 3.220  4.967   0.0000  0.0000   2.1546  86.87                                                                                               
NGC_1277              0 0 0 0  5.810 3.023  6.240  11.5818  2.2694  14.6869  71.11 S0   49.9656  41.5737                                                                         
NGC_1278              1 0 0 0  5.536 2.725  5.069  24.5582  8.5541  38.0057  84.90 E    49.9757  41.5634                                                                         
V_Zw_339              0 0 0 0  5.722 3.479  6.048   3.4994  0.5695   4.1607  72.67 E    50.0035  41.5537 1666 52991 516  0.0176  2.6226  0.0157    0.0050         2.1777  0.0017 
2MASX_J03201737+41205 1 0 0 0  6.744 4.172  7.176   1.4009  0.4181   2.0557  70.44 Sa   50.0724  41.3490 1665 52976 150  0.0172  1.3402  0.0133    0.0091         1.2823  0.0195 
2MASX_J03202094+41222 0 0 0 0  5.934 2.755  5.291   4.7818  1.4210   7.0065  97.97                                                                                               
NGC_1282              1 1 0 0  7.478 6.732  8.409   2.0006  0.9063   3.3920  32.05 E    50.0506  41.3670                                                                         
NGC_1283              0 0 0 0  6.087 2.916  5.762  12.4431  3.6845  18.2054  94.23 E    50.0646  41.3987 1665 52976 177  0.0224 10.0765  0.0432    0.0038        10.5196  0.0064 
NGC_1285              1 0 0 1  7.318 3.651  7.231   4.1447  5.6252  10.1441  70.29 Sb   49.4725  -7.2977  460 51924 303  0.0175  5.1039  4.5849    0.8082 9.2278                 
NGC_1289              1 0 0 0  6.883 6.580  8.083   3.4100  1.2925   5.3838  37.70 S0   49.7076  -1.9733                                                                         
NGC_1292              1 0 0 0  8.347 8.149  7.787   0.4240  0.5827   1.0378  15.99 Sc   49.5621 -27.6110                                                                         
NGC_1293              1 0 0 0  6.039 4.381  6.762   6.2749  1.7699   9.0296  58.80 E    50.4019  41.3928                                                                         
NGC_1294              1 0 0 0  5.421 2.266  4.687  25.8322  5.1408  32.9343  91.82 S0   50.4164  41.3606                                                                         
NGC_1298              1 0 0 0  5.746 2.046  5.492  22.2829  2.0320  21.4880  88.42 E    50.0545  -2.1142                                                                         
UGC_02687             1 0 0 0  4.167 0.420  2.079  18.8631  5.4247  27.0913 154.10 Sa   50.0857  -2.0808                                                                         
NGC_1300              1 0 0 0  9.142 8.110  9.397   0.0000  3.3672   0.0000  19.35 Sbc  49.9246 -19.4145                                                                         
NGC_1309              1 1 0 0  8.855 7.682  9.281   1.5733  2.3422   3.9691  27.22 Sbc  50.5273 -15.4001                                                                         
NGC_1314              1 0 0 0  8.511 7.173  6.834   2.7033  0.6541   3.6313  52.48 Scd  50.6715  -4.1865                                                                         
NGC_1319              1 0 0 0  6.729 5.150  7.541   4.2570  1.0854   5.8170  52.17 S0   50.9847 -21.5273                                                                         
NGC_1320              1 0 0 0  7.349 6.737  8.523   3.1329  1.6124   5.4750  35.94 Sa   51.2030  -3.0423                                                                         
NGC_1321              0 0 0 0  7.092 6.229  8.226   2.0517  0.5775   2.9095  35.69 E    51.2024  -3.0156                                                                         
NGC_1324              0 0 0 0  7.007 4.169  6.215  16.4597  9.6203  30.0568  76.45 Sb   51.2570  -5.7458  460 51924 574  0.0189 19.2250  0.0449    0.0021        13.6773  0.1175 
NGC_1325              0 0 0 0  9.173 8.623  9.391   1.3364  1.5553   3.0891  19.35 Sbc  51.2019 -21.3361                                                                         
NGC_1331              0 0 0 0  7.930 8.099  8.538   0.1346  0.0694   0.2349  14.26 E    51.6181 -21.3556                                                                         
NGC_1332              1 0 0 0  7.806 7.926  8.532   9.2849  2.0535  12.0888  18.50 S0   51.5716 -21.3352                                                                         
NGC_1334              1 0 0 0  7.001 3.772  6.943   5.0560  2.7650   9.2416  60.26 Sbc  52.5070  41.8322                                                                         
NGC_1337              0 0 0 0  9.798 9.493  9.612   0.3229  1.2739   1.1454  15.35 Scd  52.0242  -8.3889                                                                         
NGC_1338              1 0 0 0  8.196 6.028  8.488   1.3607  0.7713   2.4727  32.36 Sb   52.2270 -12.1537                                                                         
NGC_1347              1 0 0 0  8.980 8.539  8.488   0.0000  0.2755   0.0000  21.65 Sc   52.4241 -22.2792                                                                         
NGC_1353              1 0 0 0  9.172 8.618  9.387   2.8051  1.1942   4.5828  18.53 Sbc  53.0129 -20.8182                                                                         
NGC_1357              1 0 0 0  7.592 6.325  8.758   4.3459  1.5836   6.7354  25.85 Sa   53.3212 -13.6641                                                                         
NGC_1358              1 0 0 0  6.560 5.260  7.279  12.5377  3.5989  17.9277  53.69 S0   53.4154  -5.0896                                                                         
NGC_1359              1 0 0 0  9.513 8.753  9.175   0.0977  1.0367   0.4865  24.73 Scd  53.4495 -19.4914                                                                         
NGC_1361              1 0 0 0  6.271 4.255  6.635   6.3739  1.4604   8.4087  70.83 E    53.5740  -6.2650  461 51910 598  0.0175  5.3310  0.0314    0.0053         7.4989  0.0270 
NGC_1371              1 1 0 0  7.912 7.683  8.848   4.1348  1.4323   6.2844  17.43 Sa   53.7550 -24.9335                                                                         
NGC_1376              1 0 0 2  8.592 7.179  7.163   3.7982  4.2105   8.6565  55.48 Scd  54.2747  -5.0427                                                                         
NGC_1385              1 0 0 0  9.665 9.237  9.479   1.0108  1.9578   2.7868  17.89 Scd  54.3680 -24.5013                                                                         
NGC_1397              0 0 0 0  6.170 2.703  6.629   6.5966  1.6654   9.0138  74.12 S0   54.9464  -4.6700                                                                         
NGC_1407              1 0 0 0  7.453 7.233  8.485  16.1381  5.4652  24.4562  22.26 E    55.0494 -18.5803                                                                         
NGC_1415              1 0 0 0  7.607 7.605  8.525   3.0928  0.6668   3.9876  18.82 S0   55.2369 -22.5644                                                                         
NGC_1416              1 0 0 0  7.318 7.068  8.395   0.6689  0.2538   1.0489  27.14 E    55.2619 -22.7192                                                                         
NGC_1417              1 0 0 0  7.426 4.235  7.549   7.5390  6.5827  15.8372  55.08 Sb   55.4892  -4.7048                                                                         
NGC_1418              1 0 0 0  7.608 4.873  7.692   2.2861  1.4943   4.3452  56.19 Sb   55.5673  -4.7307                                                                         
NGC_1421              0 0 0 0  8.987 7.792  9.324   2.4345  6.0553   7.3607  26.64 Sbc  55.6219 -13.4880                                                                         
NGC_1422              0 0 0 0  7.901 7.432  8.840   0.1777  0.3345   0.4853  20.23 Sa   55.3796 -21.6810                                                                         
NGC_1424              0 0 0 0  6.925 2.639  6.111   2.0092  4.0138   5.6267  75.71 Sb   55.8085  -4.7300                                                                         
NGC_1441              0 0 0 0  7.566 5.478  7.506  10.4034  3.8073  16.2500  57.37 Sb   56.4297  -4.0915                                                                         
NGC_1449              0 0 0 0  6.531 4.258  7.494   5.2085  1.0471   6.6017  53.88 S0   56.5128  -4.1381                                                                         
NGC_1451              0 0 0 0  6.540 4.949  7.453   5.2967  1.1650   6.9333  52.19 S0   56.5299  -4.0693                                                                         
NGC_1452              1 0 0 0  7.653 7.238  8.798   2.4797  0.8801   3.8319  21.74 Sa   56.3427 -18.6336                                                                         
NGC_1453              1 0 0 0  6.616 4.818  7.569  27.3779  6.3475  36.5440  51.94 E    56.6133  -3.9691                                                                         
NGC_1469              1 0 0 0  7.289 6.650  8.339   5.4982  1.2295   7.6462  18.56 S0   60.1155  68.5778                                                                         
NGC_1497              1 0 0 0  5.254 2.710  4.798  22.3432  4.2492  28.2231  83.59 S0   60.5283  23.1329                                                                         
2MASX_J04042802-02102 1 0 0 0  9.831 9.588  9.789   0.0000  0.0000   0.0677  10.62 Scd  61.1174  -2.1745                                                                         
NGC_1507              0 0 0 0  9.809 9.607  9.836   0.0450  0.7879   0.2707  10.57 Scd  61.1115  -2.1962                                                                         
NGC_1517              1 0 0 0  7.700 6.555  5.970   1.7747  2.4344   4.4639  47.16 Scd  62.2996   8.6487                                                                         
NGC_1518              1 0 0 0  9.777 9.563  9.805   0.0100  0.5434   0.0880  10.42 Scd  61.7035 -21.1780                                                                         
NGC_1519              1 0 0 0  8.454 7.310  8.731   0.4551  0.5939   1.0949  22.93 Sb   62.0316 -17.1929                                                                         
IC_0366               0 0 0 0  6.830 5.316  7.619   1.5958  0.4046   2.2052  50.18 E    64.9230   2.3599                                                                         
NGC_1550              1 0 0 0  6.859 5.569  7.750  12.3492  4.0000  18.5688  49.82 S0   64.9080   2.4099                                                                         
NGC_1552              1 0 0 0  6.486 3.587  7.149  18.1770  2.2758  19.5444  66.25 S0   65.0736  -0.6927                                                                         
NGC_1569              1 0 0 0  9.953 9.674  9.961   0.0079  0.1958   0.0568   1.64 Irr  67.7049  64.8479                                                                         
2MASX_J04304002-00170 0 0 0 0  4.560 0.662  2.148   3.7322  3.0259   7.6325 173.55 Sa   67.6668  -0.2847                                                                         
NGC_1586              1 0 0 0  8.631 6.827  8.809   2.2174  1.6497   4.4017  47.63 Sbc  67.6593  -0.3041                                                                         
NGC_1587              1 0 0 0  6.747 5.308  7.806  16.0577  4.3712  22.5720  49.24 E    67.6668   0.6620                                                                         
NGC_1588              1 0 0 0  6.831 5.961  7.903   0.0000  1.3147   0.0000  46.73 E    67.6826   0.6647                                                                         
NGC_1589              0 1 0 0  6.993 5.783  8.107  19.6277  7.5556  31.1563  50.85 Sa   67.6890   0.8639                                                                         
NGC_1600              1 0 0 0  6.146 2.953  6.779  36.8347 13.5746  57.3115  63.41 E    67.9161  -5.0861                                                                         
NGC_1601              0 0 0 0  6.118 3.124  6.450   3.0884  1.0298   4.6416  66.49 S0   67.9239  -5.0602                                                                         
NGC_1603              0 0 0 0  6.131 3.934  6.289   3.9552  1.2047   5.7614  68.59 E    67.9581  -5.0944                                                                         
NGC_1593              1 0 0 0  6.890 6.155  7.917   3.2284  0.6837   4.1544  50.66 S0   68.0256   0.5674                                                                         
NGC_1611              1 0 0 0  5.787 3.780  6.580  14.3946  1.1355  13.1425  56.91 S0   68.2749  -4.2974                                                                         
NGC_1614              1 0 0 0  6.801 5.452  4.817   8.5928  5.2177  16.1024  63.67 Sc   68.5001  -8.5790                                                                         
NGC_1618              0 0 0 0  7.330 5.095  7.176   6.5605  6.3676  14.3095  65.49 Sb   69.0275  -3.1487                                                                         
NGC_1620              0 0 0 0  8.183 5.895  8.540   5.8923  7.4165  14.0529  46.89 Sbc  69.1556  -0.1436                                                                         
NGC_1622              0 0 0 0  6.412 3.686  6.625  10.9124  7.7468  21.3676  65.07 Sa   69.1527  -3.1889                                                                         
NGC_1625              0 0 0 0  7.304 3.632  7.215   0.0000 11.0074   0.0000  63.86 Sb   69.2757  -3.3033                                                                         
NGC_1627              1 0 0 0  8.057 7.198  6.507   1.3617  2.4618   3.6906  50.82 Sc   69.4083  -4.8874                                                                         
NGC_1637              1 0 0 1  9.294 9.074  9.279   0.5898  0.3440   1.0755   8.43 Sc   70.3674  -2.8576                                                                         
NGC_1638              1 0 0 0  6.717 5.472  7.751   6.0907  2.1396   9.3206  43.89 S0   70.4016  -1.8088                                                                         
NGC_1640              1 0 0 0  8.441 7.472  8.754   1.3867  0.7528   2.4651  19.51 Sb   70.5606 -20.4348                                                                         
NGC_1642              1 0 0 0  7.759 6.540  6.057   7.4156  4.3886  13.6543  62.20 Sc   70.7288   0.6186                                                                         
NGC_1645              1 0 0 0  6.370 4.567  7.038  10.1547  2.0176  12.7708  64.24 S0   71.0267  -5.4657                                                                         
NGC_1650              1 0 0 0  3.533 0.607  1.597  64.1868 17.4276  90.0504 146.76 E    71.2982 -15.8700                                                                         
NGC_1677              1 0 0 0  6.280 4.383  6.993   4.8395  5.1223  10.8429  62.42 S0   71.6248  -4.7887                                                                         
NGC_1665              1 0 0 0  6.990 6.044  7.994   5.5228  0.7662   6.1387  36.22 S0   72.0711  -5.4276                                                                         
NGC_1667              1 0 0 0  7.746 6.448  5.423  13.5743  7.4864  24.3798  61.03 Sc   72.1542  -6.3201                                                                         
NGC_1670              1 0 0 0  6.262 4.795  7.014   5.7542  1.6943   8.2844  61.67 S0   72.4275  -2.7604                                                                         
NGC_1682              0 0 0 0  6.558 4.564  7.642   8.0124  1.1229   8.9364  58.80 E    73.0824  -3.1058                                                                         
NGC_1684              1 0 0 0  6.542 5.525  7.352  21.5875  4.6860  28.0106  59.65 E    73.1296  -3.1058                                                                         
NGC_1685              1 0 0 0  6.282 5.293  7.223   5.9056  0.7965   6.4972  60.98 S0   73.1427  -2.9490                                                                         
NGC_1691              1 0 0 0  6.293 4.623  7.237  11.6148  4.9154  18.9941  62.14 S0   73.6596   3.2679                                                                         
NGC_1700              1 0 0 0  6.424 5.378  7.421  24.3349  8.1029  36.5553  51.75 E    74.2345  -4.8656                                                                         
NGC_1720              1 0 0 0  6.382 4.313  7.231   0.0000  0.0000  17.0497  55.65 Sa   74.8361  -7.8589                                                                         
NGC_1721              1 0 0 0  5.511 3.146  6.337  12.4238  2.5915  15.9872  58.99 S0   74.8224 -11.1186                                                                         
NGC_1723              1 0 0 0  6.572 4.683  7.470   0.0000  0.0000  15.1499  49.39 Sa   74.8578 -10.9813                                                                         
NGC_1726              1 0 0 0  6.114 5.003  7.010  16.1282  5.1736  23.9920  52.98 S0   74.9249  -7.7553                                                                         
NGC_1725              1 0 0 0  5.570 4.345  6.289   8.2933  1.9398  11.1024  51.29 S0   74.8453 -11.1323                                                                         
NGC_1728              1 0 0 0  5.759 3.969  6.605   0.0000  0.0000  12.0924  49.39 Sa   74.8655 -11.1229                                                                         
NGC_1729              1 0 0 0  8.365 6.997  7.092   0.0000  0.0000   1.9829  48.38 Sc   75.0648  -3.3510                                                                         
NGC_1730              1 0 0 0  6.546 3.952  7.401   9.5583  4.3854  16.1350  52.10 Sa   74.8820 -15.8228                                                                         
NGC_1744              1 0 0 0  9.094 8.895  9.124   0.0000  0.4149   0.0000   7.38 Scd  74.9921 -26.0253                                                                         
NGC_1752              0 0 0 0  8.055 6.782  6.694   5.7093  7.0395  13.6564  47.31 Sc   75.5392  -8.2401                                                                         
NGC_1762              1 0 0 0  7.809 6.667  5.050   7.5616  5.7983  15.2464  64.04 Sc   75.9042   1.5733                                                                         
NGC_1779              1 0 0 0  6.797 4.865  7.829   9.6465  2.8623  13.9971  43.43 S0   76.3251  -9.1472                                                                         
NGC_1784              1 0 0 0  8.754 8.041  7.904   3.5624  4.2519   8.4179  29.76 Sc   76.3629 -11.8714                                                                         
NGC_1819              1 1 0 0  5.860 3.966  6.049  13.0899  3.2419  17.8954  60.45 S0   77.9423   5.2006                                                                         
NGC_1832              1 0 1 0  9.013 8.046  9.273   2.0691  5.0446   6.2165  24.38 Sbc  78.0138 -15.6876                                                                         
NGC_1843              1 0 0 0  9.201 8.284  8.404   1.5197  1.8659   3.6315  33.83 Scd  78.5256 -10.6260                                                                         
NGC_1888              1 0 0 0  8.583 7.754  7.625   5.5636  3.9922  11.0440  30.88 Sc   80.6449 -11.4989                                                                         
NGC_1889              0 0 0 0  6.992 6.045  8.024   0.0000  0.6938   0.0000  31.83 E    80.6474 -11.4967                                                                         
NGC_1924              1 0 0 0  8.603 7.312  9.022   2.5605  1.6479   4.8690  33.27 Sbc  82.0082  -5.3106                                                                         
NGC_1954              1 0 0 0  8.353 6.347  8.544   3.1854  6.8407   9.2351  40.77 Sbc  83.2014 -14.0628                                                                         
NGC_1961              1 1 1 0  7.877 6.693  5.732  34.0117 20.7459  63.6116  57.10 Sc   85.5228  69.3785                                                                         
NGC_1964              1 0 0 0  8.516 7.566  8.721   4.2138  2.8703   8.1035  20.21 Sb   83.3397 -21.9467                                                                         
NGC_2076              1 1 0 0  7.302 6.567  8.371   8.7637  0.4367   6.8510  26.95 S0   86.6977 -16.7822                                                                         
NGC_2089              1 0 0 0  6.976 6.114  7.954   8.5459  1.6092  10.5655  38.70 S0   86.9643 -17.6023                                                                         
NGC_2110              1 0 0 0  6.899 6.223  8.031   8.7696  2.5599  13.0838  30.04 S0   88.0474  -7.4562                                                                         
NGC_2128              1 0 0 0  6.903 4.244  7.751  12.2255  2.1428  14.8514  45.70 S0   91.1425  57.6278                                                                         
NGC_2139              1 0 0 0  9.337 8.572  9.079   0.7237  1.8337   2.1934  22.58 Scd  90.2832 -23.6723                                                                         
NGC_2196              1 0 0 0  7.315 6.257  8.493   6.4774  3.4586  11.5092  29.41 Sa   93.0400 -21.8059                                                                         
ESO_489-_G_028        1 0 0 0  5.051 2.687  4.407   5.5705  1.5732   7.8956  84.57 S0   94.0273 -26.8056                                                                         
NGC_2206              1 0 0 0  6.394 2.075  4.691  13.7036 14.6374  30.7933  83.24 Sbc  93.9994 -26.7648                                                                         
IC_2163               0 0 0 0  8.422 7.619  7.215   3.0178 12.3519  10.8669  34.81 Sc   94.1157 -21.3754                                                                         
NGC_2207              1 0 2 0  8.509 6.765  8.699   7.9359  5.6672  15.6077  35.18 Sbc  94.0920 -21.3727                                                                         
NGC_2208              1 0 0 0  5.334 3.433  5.350  32.6359  4.7223  37.1897  79.41 S0   95.6444  51.9096                                                                         
NGC_2223              1 0 0 0  8.405 6.948  8.745   4.3912  2.7074   8.1847  34.65 Sbc  96.1495 -22.8382                                                                         
NGC_2227              1 0 0 0  8.624 7.838  8.141   0.8956  1.9443   2.5878  28.43 Sc   96.4916 -22.0048                                                                         
NGC_2273B             1 0 0 0  8.404 7.740  7.602   0.0687  1.7189   0.4625  31.74 Scd 101.6316  60.3403                                                                         
NGC_2273              1 0 0 0  7.717 7.506  8.662   4.9197  1.7789   7.6285  28.19 Sa  102.5372  60.8461                                                                         
NGC_2274              1 0 0 0  5.411 3.152  5.848  35.8000  5.4251  41.2359  71.52 E   101.8224  33.5673                                                                         
NGC_2280              1 0 0 1  8.608 7.849  8.345   1.6892  8.8403   6.6350  23.57 Scd 101.2045 -27.6386                                                                         
NGC_2283              1 0 0 0  8.882 8.586  9.158   0.0000  0.4473   0.0000   9.27 Scd 101.4719 -18.2122                                                                         
NGC_2289              1 0 0 0  5.707 2.617  6.400   7.9654  2.4308  11.6940  69.19 S0  102.7231  33.4787                                                                         
NGC_2290              1 0 0 0  5.876 4.404  6.473   6.5256  3.5979  11.7602  70.34 Sa  102.7371  33.4376                                                                         
NGC_2291              0 0 0 0  5.444 3.391  5.909   6.2373  2.6525  10.2700  72.55 S0  102.7442  33.5251                                                                         
NGC_2294              1 0 0 0  5.487 3.768  5.812   7.7334  1.3927   9.4542  71.14 E   102.7971  33.5271                                                                         
NGC_2303              1 0 0 0  4.996 2.146  4.817  20.9482  5.0233  28.2636  87.72 E   104.0731  45.4928                                                                         
NGC_2308              1 0 0 0  5.578 3.483  5.436  17.0978  3.5978  22.0555  82.15 Sa  104.6568  45.2106                                                                         
NGC_2326              1 0 0 0  6.447 2.130  5.678  26.6215  5.5512  34.1568  84.33 Scd 107.1424  50.6314                                                                         
CGCG_234-069          1 0 0 0  6.910 4.798  4.560   0.5982  0.8201   1.4727  74.77 Sc  107.2647  48.5734                                                                         
NGC_2329              1 0 0 0  5.541 2.323  5.416  18.6803  5.7384  27.3845  81.58 S0  107.2836  48.6148                                                                         
UGC_03696             1 0 0 0  5.454 2.310  5.178  10.2759  6.0444  18.8657  87.51 E   107.3469  48.6349                                                                         
NGC_2330              0 0 0 0  5.797 2.840  6.144   2.0541  0.5870   2.9415  68.34 E   107.3682  50.1525                                                                         
NGC_2332              1 0 0 0  5.623 2.442  5.480  21.0245  4.8136  27.8860  81.85 S0  107.3923  50.1822                                                                         
NGC_2337              1 0 0 0  9.838 9.588  9.780   0.0311  0.1189   0.1094   7.93 Irr 107.5576  44.4570                                                                         
NGC_2339              1 0 0 0  8.825 7.724  9.069   4.9712  2.9505   9.1669  31.18 Sbc 107.0856  18.7803                                                                         
IC_0464               1 0 0 0  5.847 3.703  6.229   4.7955  1.6830   7.3636  69.44 E   107.7699  50.1369                                                                         
NGC_2340              1 0 0 0  5.523 3.610  5.334  27.1857 12.9034  46.3413  83.55 E   107.7949  50.1747                                                                         
NGC_2341              1 0 0 1  6.598 4.666  6.807   5.9259  3.0933  10.4373  71.65 Sa  107.3006  20.6022                                                                         
NGC_2342              1 0 0 0  7.837 6.125  5.633   9.8577  6.3927  18.7178  71.95 Sc  107.3255  20.6359                                                                         
NGC_2344              1 0 0 0  9.146 8.895  9.062   0.5568  0.4220   1.1200  15.43 Sc  108.1196  47.1668                                                                         
NGC_2347              1 0 0 1  6.707 3.496  6.509   9.1794  5.1475  16.5914  63.68 Sb  109.0170  64.7115                                                                         
NGC_2350              1 0 0 0  7.432 7.022  8.307   2.1836  0.6727   3.2324  25.90 S0  108.3007  12.2660                                                                         
NGC_2357              0 0 0 0  8.745 8.231  8.053   1.4894  1.5694   3.3436  31.72 Sc  109.4203  23.3564                                                                         
NGC_2365              1 0 0 0  7.391 6.798  8.452   4.2622  1.1128   5.8956  31.74 Sa  110.5940  22.0832                                                                         
NGC_2366              0 0 0 0  9.840 9.579  9.853   0.0000  0.2087   0.0000   4.64 Irr 112.2164  69.2086                                                                         
NGC_2377              1 0 0 0  7.482 6.562  6.529   2.7718  3.2190   6.6463  32.02 Sc  111.2367  -9.6593                                                                         
NGC_2388              1 0 0 0  6.744 4.477  6.829  11.3384  1.3676  12.0024  59.04 Sb  112.2225  33.8190                                                                         
NGC_2389              1 0 0 0  7.186 6.039  5.874   1.8128  3.9686   5.2378  55.40 Sc  112.2693  33.8610                                                                         
NGC_2403              1 0 0 2  9.812 9.539  9.831   0.5647  2.2703   2.0098   5.07 Scd 114.2111  65.6026                                                                         
NGC_2410              0 0 0 0  6.510 4.526  6.546   7.1380  5.5418  14.3783  65.41 Sb  113.7594  32.8221  541 51959 357  0.0155  8.9027  0.8302    0.0805        10.1859  0.1538 
NGC_2415              1 0 1 0  8.757 7.620  7.540   3.1518  5.2097   8.2476  53.48 Irr 114.2364  35.2419                                                                         
NGC_2418              1 0 0 0  6.210 3.568  6.922  28.4041  3.4407  30.0381  69.68 E   114.1563  17.8840                                                                         
NGC_2424              0 0 0 0  7.779 6.771  8.035   4.7386  4.2212  10.0178  47.66 Sb  115.1637  39.2332  432 51884  94  0.0112  5.6322  0.3441    0.0521         5.6885  0.1169 
NGC_2435              0 0 0 0  5.961 4.765  6.890   9.8232  4.2129  16.1272  58.81 Sa  116.0574  31.6505                                                                         
NGC_2444              1 0 0 0  5.863 4.753  6.695   4.7398  1.3105   6.6822  56.85 S0  116.7210  39.0319                                                                         
NGC_2445              1 0 0 0  7.662 6.593  5.958   2.7118  2.4769   5.7836  55.76 Irr 116.7296  39.0153                                                                         
NGC_2446              1 0 0 0  6.239 3.570  5.715  12.5648  6.4092  21.9260  80.32 Sb  117.1637  54.6120                                                                         
IC_0476               1 0 0 0  7.687 4.580  7.726   0.6515  0.6349   1.4197  65.79 Sbc 116.8179  26.9511 1059 52618   8  0.0159  0.3872  0.4314    0.9868 8.9793  0.5129  1.3490 
NGC_2449              1 0 0 0  6.543 4.102  6.921   8.1114  3.0737  12.7444  66.44 Sa  116.8347  26.9302 1059 52618   2  0.0163  6.2474  0.0165    0.0026         7.1779  0.0553 
NGC_2460              1 0 0 0  7.817 7.525  8.676   2.9919  1.1370   4.7214  22.80 Sa  119.2177  60.3494                                                                         
NGC_2469              1 0 0 0  8.218 6.099  8.406   1.0603  3.5281   3.5363  50.56 Sbc 119.5143  56.6804                                                                         
NGC_2470              0 0 0 0  6.646 4.915  7.481   9.1228  3.2736  14.0358  54.97 Sa  118.5858   4.4599                                                                         
NGC_2474              0 0 0 0  5.332 3.190  5.450   0.0000  2.5327   0.0000  80.46 E   119.4955  52.8571                                                                         
NGC_2475              1 0 0 0  5.426 2.643  5.316  25.9415  3.1714  27.5277  80.54 E   119.5019  52.8617                                                                         
NGC_2485              1 0 0 0  6.513 4.024  7.281   9.0262  4.1196  15.0814  63.24 Sa  119.2027   7.4779                                                                         
NGC_2486              1 0 0 0  7.187 4.004  7.393   5.2613  1.9515   8.2141  64.53 Sb  119.4852  25.1608 1204 52669 526  0.0155  3.6252  0.0151    0.0040         4.5920  0.0067 
NGC_2487              1 0 0 0  7.562 6.298  5.702   7.6047  4.5193  13.9752  67.16 Sc  119.5853  25.1492 1204 52669 524  0.0161  6.8214  0.0144    0.0019         5.1523  0.0115 
NGC_2493              1 0 0 0  6.080 5.302  6.880  16.8484  3.6017  21.7126  56.06 S0  120.0986  39.8304                                                                         
NGC_2495              1 0 0 0  6.613 4.187  2.684   0.0000  2.0726   0.0000 117.61 Irr 120.1381  39.8401  544 52201 442  0.0281  0.7032  0.9724    1.2451 8.9351                 
NGC_2500              1 0 0 0  9.759 9.521  9.734   0.1710  0.2229   0.4119   9.50 Scd 120.4709  50.7371                                                                         
NGC_2503              1 0 0 0  7.343 4.102  7.391   4.6470  1.7716   7.3405  76.10 Sbc 120.1529  22.4001 1264 52707  13  0.0184  3.0075  0.2254    0.0655         0.0000  0.0000 
NGC_2507              1 0 0 0  6.187 4.300  6.868  26.0994  2.2838  24.6575  62.83 S0  120.4052  15.7099                                                                         
NGC_2512              1 0 0 0  7.133 3.514  7.022   7.0904  3.1554  11.7893  65.15 Sb  120.7827  23.3919                                                                         
NGC_2513              1 0 0 0  6.502 3.354  6.972  20.6546  6.7697  30.7854  64.37 E   120.6027   9.4136                                                                         
NGC_2514              1 0 0 0  7.732 4.882  7.933   0.8193  2.1135   2.4978  66.76 Sbc 120.7068  15.8083 2267 53713 299  0.0162  1.4568  0.7997    0.4704 9.1661  3.9174  1.3274 
NGC_2524              1 0 0 0  5.999 4.024  6.701   6.3933  2.3086   9.8844  55.99 S0  122.0399  39.1574  759 52254 251  0.0131  5.5797  0.0272    0.0047         6.2087  0.0043 
NGC_2525              1 0 0 0  8.911 8.525  8.505   1.2855  1.2306   2.7889  20.08 Sc  121.4082 -11.4277                                                                         
NGC_2528              1 0 0 0  6.859 5.373  7.174   2.6568  2.2434   5.5162  55.62 Sb  121.8535  39.1945  759 52254 294  0.0131  1.3804  1.5113    0.9800 9.1898  0.0486  1.4825 
NGC_2532              1 0 1 1  6.751 5.298  4.533   8.7527  7.2976  18.0929  73.42 Sc  122.5633  33.9565                                                                         
NGC_2535              1 0 0 0  7.921 6.980  6.496   2.4862  4.7314   6.8313  57.03 Sc  122.8062  25.2069 1266 52709 313  0.0136  0.0755  0.9903   10.8396 9.2294  2.3823  0.8974 
NGC_2536              1 0 0 0  7.836 6.628  6.368   0.5780  1.0937   1.5850  57.18 Sc  122.8164  25.1794 1265 52705 636  0.0137  0.4121  0.4201    0.9234 8.8251  0.6607  1.8072 
NGC_2537              1 0 0 0  9.740 9.489  9.722   0.0000  0.2621   0.0000   8.31 Scd 123.3109  45.9915                                                                         
NGC_2538              1 0 0 0  6.856 5.208  7.824   6.1124  2.3418   9.6177  54.12 Sa  122.8462   3.6331                                                                         
NGC_2540              1 0 0 0  7.504 5.415  4.918   4.7989  4.1201   9.9978  87.27 Scd 123.1935  26.3618 1206 52670  81  0.0209  3.1764  5.0674    1.4478 9.1899  2.3878  0.6918 
NGC_2541              1 0 0 0  9.704 9.446  9.697   0.0485  0.3840   0.2184  10.05 Scd 123.6671  49.0616                                                                         
NGC_2543              1 0 0 0  8.008 6.852  8.430   2.0826  2.6292   4.9792  35.29 Sb  123.2414  36.2546  892 52378 560  0.0082  2.0660  0.7518    0.3231 9.1442  2.2131  0.4121 
NGC_2545              1 0 1 0  6.838 6.080  8.021   4.9362  3.0020   9.1334  47.07 Sa  123.5589  21.3555                                                                         
NGC_2549              1 0 0 0  7.787 7.530  8.366   2.8889  0.8578   4.1816  17.10 S0  124.7431  57.8031                                                                         
NGC_2552              1 0 0 0  9.739 9.490  9.718   0.0004  0.2257   0.0077   9.55 Scd 124.8342  50.0088                                                                         
NGC_2554              1 0 0 0  6.347 4.568  7.021  16.9658  4.7544  24.0472  57.35 S0  124.4736  23.4729                                                                         
NGC_2555              1 0 0 0  6.677 5.046  7.120  13.0167  3.5342  18.2083  59.07 Sa  124.4855   0.7457                                                                         
NGC_2558              1 0 0 0  6.240 3.277  7.007   6.4784  3.3451  11.3382  69.06 Sa  124.8032  20.5107 1927 53321 290  0.0166  6.3104  0.0272    0.0039         6.4269  0.0069 
NGC_2560              1 0 0 0  6.049 4.588  6.583  10.0255  1.9654  12.5470  66.52 S0  124.9662  20.9850 1927 53321 233  0.0163  6.0244  0.0612    0.0090         7.2946  0.0201 
NGC_2563              1 0 0 0  6.147 3.032  6.624  18.6741  3.5788  23.1662  62.90 S0  125.1486  21.0679 1927 53321 194  0.0150 12.5207  0.0441    0.0030        13.3352  0.0050 
KUG_0816+221A         1 0 0 0  8.114 7.009  6.781   0.2234  0.2840   0.5341  48.00 Sc  124.9221  22.0419 1927 53321 340  0.0115  0.0993  0.2174    1.9347 8.6042  0.1954  3.1550 
NGC_2565              1 0 0 0  8.114 6.052  8.215   5.1324  3.8146  10.1882  49.79 Sbc 124.9513  22.0314                                                                         
NGC_2570              1 0 0 0  5.720 3.545  5.315   1.7097  1.7732   3.8064  90.57 Sa  125.3439  20.9104                                                                         
NGC_2574              1 0 0 0  7.163 6.030  8.225   1.6698  2.1837   4.0413  37.90 Sa  125.2006  -8.9184                                                                         
NGC_2575              1 0 0 1  8.448 6.866  6.718   2.7898  2.0652   5.5243  53.89 Scd 125.6873  24.2970 1585 52962  25  0.0129  1.5133  0.0069    0.0041         1.8493  0.5023 
NGC_2577              1 1 0 0  7.248 6.942  8.294   4.0397  0.7488   4.9604  29.69 S0  125.6811  22.5530                                                                         
MCG_-02-22-003        1 0 0 0  6.518 3.600  7.098   1.6668  0.8368   2.8916  57.37 Sa  125.3898 -13.3511                                                                         
NGC_2578              1 0 0 0  6.107 2.535  6.452  10.7858  3.5258  16.1310  61.27 S0  125.3511 -13.3179                                                                         
NGC_2582              1 0 0 0  6.662 5.298  7.509   5.2438  1.8394   8.0168  61.03 Sa  126.3003  20.3347 2083 53359 433  0.0147  3.2633  0.0611    0.0175         4.2560  0.2046 
NGC_2585              1 0 0 0  6.398 2.074  4.725   4.7614  2.9246   8.8445  93.03 Sb  125.8596  -4.9153                                                                         
NGC_2590              0 0 0 0  7.388 3.601  6.634  10.8664  5.5908  18.9900  67.63 Sbc 126.2584  -0.5914                                                                         
NGC_2592              1 0 0 0  7.221 6.975  8.311   3.5639  0.5785   4.1819  28.26 E   126.7836  25.9703                                                                         
NGC_2595              1 1 0 0  7.715 6.307  6.140   5.5210  4.7909  11.5528  60.06 Sc  126.9250  21.4792 2083 53359 442  0.0144  4.2272  0.8646    0.1823         5.9979  0.3673 
NGC_2599              1 0 0 0  6.527 4.817  7.519  12.2429  4.5625  19.1047  65.77 Sa  128.0471  22.5606                                                                         
NGC_2604              1 0 0 1  9.281 8.548  8.771   0.2888  0.5500   0.7935  29.76 Irr 128.3985  29.4992                                                                         
NGC_2604B             1 0 0 0  9.230 8.440  8.890   0.0000  0.1188   0.0000  28.94 Irr 128.3985  29.4992                                                                         
NGC_2607              1 0 0 0  8.170 7.263  6.839   0.3829  0.4308   0.8769  49.42 Sc  128.4861  26.9727 1587 52964 246  0.0117  0.3697  0.2818    0.6687         0.3954  0.7430 
NGC_2608              1 0 0 0  8.190 7.045  8.550   1.9246  1.7428   4.0866  30.62 Sb  128.8221  28.4734                                                                         
NGC_2612              1 0 0 0  6.703 6.700  7.764   3.4153  0.4001   3.5784  22.17 S0  128.4584 -13.1747                                                                         
NGC_2615              1 0 0 0  7.445 5.054  7.347   9.1759  2.4101  12.6861  56.89 Sb  128.6389  -2.5471                                                                         
NGC_2616              1 0 0 0  4.859 1.132  3.408  33.8885 12.0539  51.9863 126.99 S0  128.8920  -1.8498                                                                         
NGC_2618              1 1 0 0  6.786 5.070  7.501  13.5324  2.3967  16.3350  54.53 Sa  128.9732   0.7071                                                                         
NGC_2619              1 0 0 0  8.064 5.640  8.142   4.0657  3.0131   8.0589  48.81 Sbc 129.3862  28.7052 1268 52933 143  0.0116  4.8305  0.0427    0.0075         3.0339  0.3228 
NGC_2620              0 0 0 0  6.198 1.996  4.421  13.0304  7.2720  23.4029 108.40 Sb  129.3675  24.9467 1930 53347 253  0.0261 14.8260  0.0584    0.0032        11.9399  0.0736 
NGC_2623              0 1 0 0  6.273 3.894  6.553   3.9153  5.0040   9.3700  76.96 Sa  129.6000  25.7518                                                                         
NGC_2628              1 0 0 0  8.125 7.390  6.588   3.2923  1.2031   5.1076  50.51 Sc  130.0947  23.5397 1931 53358 293  0.0121  2.4806  0.6102    0.2147         2.0654  0.4677 
NGC_2638              1 0 0 0  6.601 4.671  7.457   4.8965  2.2449   8.2133  54.10 S0  130.6072  37.2209  864 52320 541  0.0129  4.4078  0.1179    0.0242         4.6774  0.0258 
NGC_2639              1 0 0 0  7.250 6.066  8.228  16.7415  3.9389  22.2486  46.70 Sa  130.9083  50.2053                                                                         
NGC_2642              1 0 0 2  7.900 5.808  7.860   7.6610  3.0812  12.2561  58.39 Sbc 130.1850  -4.1216                                                                         
NGC_2644              1 0 0 0  8.768 7.831  8.094   0.4330  0.7696   1.1611  26.27 Sc  130.3829   4.9803                                                                         
CGCG_060-036          0 0 0 0  8.663 7.876  7.830   0.1339  0.3031   0.3900  29.22 Sc  130.7007  14.2653 2429 53799 267  0.0071  0.0926  0.2800    2.7303 9.0097  0.2070  1.3002 
NGC_2648              0 0 0 0  8.247 7.166  8.551   3.9990  1.5787   6.3602  28.14 Sb  130.6659  14.2855                                                                         
NGC_2649              1 0 0 0  7.061 5.179  7.324   3.7027  3.4387   7.9240  59.65 Sbc 131.0344  34.7172  933 52642 609  0.0141  2.5599  0.5069    0.1755                        
NGC_2654              0 0 0 0  7.762 7.911  8.627   2.3426  1.5757   4.5006  21.50 Sa  132.2994  60.2206 1785 54439 379  0.0045  1.6976  0.0028    0.0014         2.5645  0.0261 
NGC_2657              1 0 0 0  7.998 6.428  6.233   0.5126  1.6798   1.7030  56.68 Scd 131.3158   9.6455                                                                         
NGC_2661              1 0 0 0  8.352 6.932  6.275   1.3194  2.0668   3.3841  56.60 Scd 131.4983  12.6199 2430 53815 287  0.0137  0.6015  0.9337    1.3319 9.0680  0.9506  2.7797 
NGC_2665              1 0 0 0  6.823 6.591  7.926   0.9088  1.3233   2.2961  21.83 Sa  131.5041 -19.3029                                                                         
NGC_2672              1 0 0 0  6.310 4.235  7.341  25.0186  4.4514  30.1705  53.27 E   132.3413  19.0749                                                                         
NGC_2673              1 0 0 0  6.566 5.400  7.686   0.0000  0.8883   0.0000  46.03 E   132.3509  19.0743 2279 53708 568  0.0125  2.2596  0.0036    0.0014         1.6749  0.0028 
NGC_2675              1 0 0 0  4.680 1.318  3.055  27.2506  6.2418  35.8628 130.45 E   133.0206  53.6174  449 51900 274  0.0310 22.8976  0.0560    0.0021        19.8153  0.0040 
NGC_2680              1 0 0 0  6.978 6.054  8.130   2.1020  0.4755   2.7582  29.44 S0  132.8872  30.8653 1589 52972 433  0.0068  0.9245  0.0071    0.0068         1.8707  0.0145 
NGC_2681              1 0 0 0  8.037 8.205  8.372   2.1740  0.8510   3.4459  11.88 S0  133.3860  51.3131                                                                         
NGC_2683              0 0 0 0  8.638 8.656  8.669   1.5253  1.7611   3.5206   7.15 Sb  133.1716  33.4211                                                                         
NGC_2685              1 0 0 0  7.806 7.927  8.328   1.4830  0.6199   2.4157  14.99 S0  133.8949  58.7337                                                                         
NGC_2691              1 0 0 0  6.095 4.088  6.877   3.2990  1.7626   5.8247  56.71 Sa  133.6929  39.5388 1199 52703 262  0.0134  2.1522  0.3336    0.1413                        
NGC_2693              1 0 0 0  5.678 4.093  6.204  32.5785  6.6104  41.1118  69.87 E   134.2469  51.3473                                                                         
NGC_2694              0 0 0 0  5.688 4.246  6.235   1.9108  0.8551   3.1709  72.31 E   134.2470  51.3319  552 51992 298  0.0169  2.1373  0.0081    0.0034         1.7989  0.0060 
NGC_2695              1 0 0 0  7.443 7.208  8.342   2.8843  0.7358   3.9394  24.29 S0  133.6128  -3.0671                                                                         
NGC_2697              1 0 0 0  7.534 7.443  8.334   0.9009  0.3903   1.4783  23.99 S0  133.7475  -2.9876                                                                         
NGC_2701              1 0 0 0  8.569 7.637  8.306   1.5472  2.0585   3.7445  34.64 Sc  134.7742  53.7709                                                                         
NGC_2706              0 0 0 0  8.932 7.990  9.150   0.9285  0.5255   1.6708  21.54 Sbc 134.0513  -2.5634                                                                         
NGC_2708              0 0 0 0  8.286 6.969  8.614   2.4313  1.5688   4.5784  26.50 Sb  134.0335  -3.3601                                                                         
NGC_2710              1 0 0 0  8.031 6.888  8.346   0.8041  1.4649   2.1709  37.59 Sb  134.9514  55.7063                                                                         
NGC_2712              1 0 0 0  8.344 7.227  8.610   2.0395  1.4003   3.9260  27.17 Sb  134.8768  44.9140                                                                         
NGC_2713              0 0 0 0  6.331 5.272  7.068  20.6037  7.1490  31.3916  53.23 Sa  134.3354   2.9213  565 52225 173  0.0130 15.8913  0.1870    0.0104        17.6604  0.0081 
NGC_2718              1 0 0 0  6.453 4.640  7.211   5.6671  3.1786  10.2330  52.49 Sa  134.7104   6.2931 1191 52674 265  0.0128  3.1613  2.4034    0.6855 9.2715  2.6730  1.0116 
NGC_2719              0 0 0 0  8.571 7.588  7.398   0.1455  2.6968   0.8784  45.08 Irr 135.0666  35.7197                                                                         
NGC_2719A             1 0 0 0  8.692 7.574  7.543   0.0573  0.6329   0.2893  43.94 Irr 135.0666  35.7197                                                                         
NGC_2721              1 0 0 0  8.069 6.155  8.384   3.6870  2.9883   7.5180  49.99 Sbc 134.7354  -4.9020                                                                         
NGC_2722              1 0 0 0  8.510 6.686  8.854   0.8076  1.4470   2.1666  36.90 Sbc 134.6928  -3.7100                                                                         
NGC_2724              1 0 0 0  8.047 6.720  6.699   0.1070  0.5724   0.4203  45.84 Sc  135.2576  35.7623                                                                         
NGC_2726              0 0 0 0  7.550 7.239  8.565   0.7263  0.7516   1.6146  23.81 Sa  136.2369  59.9329                                                                         
NGC_2730              1 0 0 0  8.586 7.448  6.969   0.2783  2.0630   1.2226  53.00 Scd 135.5666  16.8390                                                                         
NGC_2735              1 0 0 0  8.046 6.620  8.413   2.0523  0.8671   3.3465  34.71 Irr 135.6746  25.9384 1935 53387 244  0.0086  0.0261  0.0433    1.5460 8.8299  0.1786  0.6730 
NGC_2735A             1 0 0 0  9.048 8.205  7.848   0.0976  0.2281   0.2878  36.85 Irr 135.6746  25.9384 1935 53387 244  0.0086  0.0261  0.0433    1.5460 8.8299  0.1786  0.6730 
NGC_2742A             1 0 0 0  5.773 1.156  3.825  20.9112  9.7621  35.3338 107.69 Sb  137.4919  62.2473 1786 54450 453  0.0262 18.6011  3.6858    0.1788        16.4437  0.4446 
NGC_2742              1 0 0 1  8.765 8.253  8.041   1.1737  1.8781   3.0355  20.79 Sb  137.4919  62.2473 1786 54450 453  0.0262 18.6011  3.6858    0.1788        16.4437  0.4446 
NGC_2743              1 0 0 0  8.792 7.776  8.559   0.9681  1.0047   2.1543  42.15 Scd 136.2251  25.0040 2086 53401 489  0.0100  0.5155  0.3348    0.5577 9.0943  1.0023  1.3459 
NGC_2744              1 0 0 0  6.948 5.699  7.906   1.0775  1.7166   2.7798  47.59 Sa  136.1625  18.4645                                                                         
NGC_2746              1 0 0 0  5.192 2.110  4.592  21.9941  4.7778  28.4686  98.50 Sa  136.4977  35.3774 1212 52703 219  0.0235 13.5044  0.0294    0.0019        17.3780  0.0195 
NGC_2749              1 0 0 0  6.500 4.639  7.362  13.4834  4.9439  20.9176  57.68 E   136.3388  18.3131                                                                         
MCG_+04-22-012_NED01  0 0 0 0  8.981 7.957  8.091   0.0000  0.1808   0.0000  38.25 Scd 136.4350  25.4368                                                                         
NGC_2750              1 0 0 0  8.445 7.404  7.154   1.8356  2.5645   4.5277  37.82 Sc  136.4490  25.4369                                                                         
NGC_2752              0 0 0 0  5.911 1.254  3.655  22.5852 10.2847  37.7732 122.21 Sb  136.4292  18.3398 2285 53700  88  0.0296 15.0006  1.9241    0.1119        16.2181  0.1282 
NGC_2756              1 0 0 0  6.485 4.252  6.644   6.0966  4.4204  11.9553  57.30 Sb  137.2541  53.8495                                                                         
NGC_2764              1 0 0 0  6.971 6.372  7.918   2.6067  0.9445   4.0302  38.09 S0  137.0727  21.4432                                                                         
NGC_2765              1 1 0 0  6.237 3.922  7.234   9.1387  3.7414  14.7276  55.30 S0  136.9028   3.3929  566 52238 516  0.0126  5.7128  0.1755    0.0275         7.9799  0.0140 
NGC_2768              1 0 1 0  7.331 6.925  8.278  11.7629  4.3920  18.3916  22.20 S0  137.9062  60.0372                                                                         
NGC_2770              0 0 3 0  8.743 8.284  8.511   0.8249  2.8005   2.7632  28.29 Sc  137.3903  33.1235 1272 52989  76  0.0065  1.2565  0.1068    0.0769 8.9882  1.3677  0.9247 
NGC_2771              1 0 0 0  5.592 3.314  5.985  10.2053  2.6686  14.0611  71.84 Sa  137.6652  50.3798  766 52247 271  0.0170  6.6823  0.0149    0.0021         7.0307  0.0040 
NGC_2775              1 0 0 0  7.936 7.904  8.644   8.4972  2.4958  12.2216  18.44 Sa  137.5837   7.0379                                                                         
NGC_2776              1 0 0 0  8.496 7.672  7.673   2.6554  5.7283   7.5942  38.32 Sc  138.0605  44.9549  832 52312 483  0.0087  2.1886  0.0764    0.0332 9.1247  2.5061  0.9099 
NGC_2778              1 0 0 0  6.993 6.430  8.148   2.1443  0.6961   3.1851  29.56 E   138.1016  35.0274                                                                         
NGC_2779              1 0 0 0  8.599 8.610  8.610   0.0004  0.0003   0.0007   1.46 Sa  138.1179  35.0538                                                                         
NGC_2780              1 0 0 0  7.269 6.870  8.474   0.4224  0.3484   0.8668  28.62 Sa  138.1849  34.9255 1273 52993 483  0.0065  0.3802  0.2370    0.5582 9.1455  0.4227  0.5140 
NGC_2782              1 0 0 0  7.139 6.907  8.339   5.0573  3.2816   9.5420  38.09 Sa  138.5217  40.1129                                                                         
MCG_+05-22-016        1 0 0 0  7.559 6.112  4.619   0.1908  0.5660   0.6106  85.43 Scd 138.3912  30.0143                                                                         
MCG_+05-22-018        0 0 0 0  5.637 2.220  5.168   0.7782  0.4689   1.4336  89.98 E   138.3917  30.0398 1936 53330 510  0.0214  0.8506  0.0811    0.0837         0.7551  0.2748 
MCG_+05-22-020        0 0 0 0  5.303 1.519  4.324   0.0000  0.9724   0.0000 102.17 S0  138.4056  29.9995                                                                         
NGC_2783              1 0 0 0  5.443 2.091  4.658  30.1147  6.5714  39.0177  94.63 S0  138.4143  29.9931 1936 53330 554  0.0225 16.2599  0.0956    0.0053        20.1837  0.0546 
NGC_2783B             0 0 0 0  6.813 2.223  5.358   6.8126  3.7574  12.1701  93.38 Sbc 138.3882  30.0001 1936 53330 511  0.0230  6.8125  0.0838    0.0108                        
NGC_2785              1 0 0 0  9.029 7.928  7.857  17.1624  0.0907   6.1199  39.23 Irr 138.8139  40.9171 1200 52668  24  0.0088  0.8487  0.0040    0.0042         3.6308  2.5351 
NGC_2787              1 0 0 0  7.663 7.574  8.296   3.4902  1.0315   5.0841  13.00 S0  139.8298  69.2034                                                                         
NGC_2789              1 0 0 0  5.929 3.448  5.709  15.6908  3.7574  20.9850  88.36 S0  138.7485  29.7303 1936 53330 597  0.0212  7.7504  0.6797    0.0758         7.7983  0.2056 
NGC_2793              1 0 0 0  9.311 8.699  9.195   0.0763  0.5908   0.3397  24.79 Scd 139.1929  34.4315                                                                         
NGC_2798              0 0 0 0  7.559 7.150  8.480   2.3373  1.0295   3.8579  26.01 Sa  139.3449  41.9989 1201 52674 165  0.0061  0.0296  0.1075    3.2058 8.9520                 
NGC_2799              0 0 0 0  9.239 8.453  9.122   0.2376  0.3908   0.6190  27.64 Scd 139.3803  41.9937 1201 52674 168  0.0062  0.0003  0.0222   60.9969 9.0366  0.1905  1.6520 
NGC_2801              1 0 0 0  6.574 4.373  3.162   1.9428  1.9608   4.2813 106.57 Sc  139.1841  19.9358 2288 53699 187  0.0258  1.4668  1.0934    0.6626 9.0974  1.4928  0.9908 
2MASX_J09164787+20100 1 0 0 0  6.222 2.600  4.568   1.5170  1.5119   3.3299 125.30 Sbc 139.1995  20.1683 2288 53699 192  0.0284  1.3773  0.0630    0.0400         1.2417  0.0037 
NGC_2804              1 0 0 0  5.319 1.354  4.533  32.2786  7.1243  42.0261 115.76 S0  139.2084  20.1985 2288 53699 196  0.0277 20.4648  0.1023    0.0041        23.0144  0.0069 
NGC_2805              1 0 0 0  9.207 8.506  8.906   0.3090  3.1058   1.5124  27.00 Scd 140.0848  64.1029 1787 54465 448  0.0058  0.2612  0.0572    0.2007         0.7603  0.9354 
NGC_2814              0 0 0 0  8.125 7.194  8.563   0.1709  0.5149   0.5513  25.11 Sb  140.2977  64.2519                                                                         
NGC_2820A             0 0 0 0  9.266 8.711  8.479   0.0092  0.0949   0.0455  24.79 Irr 140.3752  64.2386 1787 54465 443  0.0048  0.0017  0.1276   64.8774 8.4268  0.0055 76.0326 
NGC_2817              1 0 0 0  8.037 6.663  6.325   1.8084  1.4801   3.7073  47.57 Sc  139.2935  -4.7531                                                                         
NGC_2820              0 0 0 0  8.716 8.142  8.417   0.3462  2.7386   1.5603  24.82 Sc  140.4418  64.2579                                                                         
NGC_2830              1 0 0 0  4.942 2.096  4.998   7.0098  1.3251   8.6284  85.33 S0  139.9226  33.7381 1592 52990 418  0.0203  3.9038  0.0158    0.0038         3.3729  3.9355 
NGC_2831              0 0 0 0  5.118 3.639  5.660   0.0000  1.6253   0.0000  72.29 E   139.9397  33.7449 1592 52990 442  0.0171  3.3990  0.0164    0.0042         9.5940  0.0299 
NGC_2832              1 0 0 0  4.777 1.721  4.289  53.1321 12.9616  71.4420  96.23 E   139.9453  33.7498                                                                         
NGC_2841              1 1 0 0  8.498 8.340  8.610   6.7848  3.0877  11.3198  11.38 Sb  140.5104  50.9764                                                                         
NGC_2844              1 0 0 0  7.700 7.654  8.554   0.7725  0.3473   1.2838  22.37 Sa  140.4496  40.1509                                                                         
NGC_2852              1 0 0 0  7.583 7.455  8.548   1.1143  0.2682   1.4911  26.50 Sa  140.8107  40.1639                                                                         
NGC_2853              1 0 0 0  7.311 7.165  8.248   0.1938  0.2044   0.4327  26.25 S0  140.8222  40.1999  938 52708 595  0.0059  0.1645  0.1233    0.6687 9.0020  0.2133  0.7780 
NGC_2854              1 0 0 0  7.860 6.295  8.134   1.8541  1.2023   3.4983  40.51 Sb  141.0126  49.2043  900 52637 405  0.0093  0.8452                           1.3335  0.4236 
NGC_2857              1 0 0 0  6.703 5.143  4.710   1.5715  6.5104   5.6395  69.50 Sc  141.1570  49.3571  900 52637 456  0.0163  5.9512  0.0083    0.0012         6.4863  0.6730 
NGC_2858              1 0 0 0  6.335 5.511  7.314   4.5730  1.5244   6.8762  49.74 S0  140.7291   3.1569  568 52254 263  0.0121  3.8653  0.0137    0.0032         4.2073  0.0060 
NGC_2859              1 0 0 0  7.243 6.912  8.239   5.9018  1.9146   8.7623  24.87 S0  141.0773  34.5134                                                                         
NGC_2861              1 0 0 0  7.143 3.185  6.911   5.9213  3.0155  10.3077  69.90 Sbc 140.9021   2.1364  473 51929 593  0.0169  3.8207  0.0997    0.0232         4.0551  0.4159 
NGC_2862              0 0 0 0  7.393 4.966  7.491   7.1360  6.4158  15.1009  57.42 Sb  141.2295  26.7747 1940 53383 240  0.0136  6.9523  0.1033    0.0126         9.5060  0.0335 
NGC_2870              0 0 0 0  8.104 5.715  8.278   1.3722  3.0073   3.9570  47.02 Sbc 141.9738  57.3755  451 51908 613  0.0107  1.5948  0.4067    0.2251         1.5311  0.5058 
NGC_2872              1 0 0 0  6.495 4.433  7.640  11.2023  2.7162  15.0628  44.60 E   141.4272  11.4321                                                                         
NGC_2873              1 0 0 0  7.581 6.315  7.887   0.4512  0.1777   0.7176  44.74 Sb  141.4521  11.4542 1740 53050 571  0.0108  0.2871  0.0060    0.0189         0.4831  0.0049 
NGC_2874              0 0 0 0  7.779 5.605  8.065  11.7779  4.5147  18.5594  52.08 Sbc 141.4471  11.4245 1740 53050 573  0.0125  0.7426  0.0005    0.0006         8.3946  0.1500 
NGC_2876              1 0 0 0  5.565 2.861  5.451  11.8758  2.9838  16.1643  83.63 S0  141.3080  -6.7164                                                                         
NGC_2880              1 0 0 0  7.240 6.676  8.253   2.8856  0.9833   4.3644  23.49 S0  142.3943  62.4906                                                                         
NGC_2882              1 0 0 0  8.067 6.680  8.444   2.0645  0.2763   2.2636  29.48 Sb  141.6507   7.9544 1195 52724 529  0.0071  0.0219  0.0746    3.4701 9.1846  1.0593  0.6561 
NGC_2893              1 0 0 0  7.371 7.232  8.272   0.6136  0.3233   1.0781  24.80 S0  142.5707  29.5400                                                                         
NGC_2894              1 0 0 0  7.108 6.353  8.297   2.6252  1.3500   4.5945  29.33 Sa  142.3759   7.7179                                                                         
NGC_2900              1 0 0 0  7.693 5.789  5.428   0.4492  1.8548   1.6169  73.00 Scd 142.5633   4.1441  569 52264 352  0.0178  0.8626  0.7229    0.7650 9.0713  1.0328  1.4289 
NGC_2903              1 0 0 0  9.552 9.293  9.461   2.8428  3.3594   6.6133   8.57 Scd 143.0421  21.5017 2289 53708 615  0.0016  0.0007  0.0178   24.1067 9.1711                 
NGC_2906              1 0 0 1  9.119 8.407  8.688   2.2207  1.8691   4.6018  29.42 Scd 143.0261   8.4419                                                                         
NGC_2911              1 0 0 0  6.528 5.213  7.615  10.7075  2.9932  15.1176  44.43 S0  143.4421  10.1525 1303 53050 443  0.0108 10.8468  0.0099    0.0008        15.4525  0.0042 
SDSS_J093351.28+10093 1 0 0 0  8.470 7.341  6.830   0.0000  0.0609   0.0000  47.29 Scd 143.4638  10.1593 1303 53050 448  0.0107  0.0201  0.0372    1.6393 8.4168                 
NGC_2916              1 0 0 0  6.433 4.517  6.648   7.5826  4.8539  14.2579  52.12 Sb  143.7399  21.7052 2292 53713 395  0.0124  4.2354  1.4464    0.2869         5.6624  0.2275 
NGC_2919              0 0 0 0  7.938 6.605  8.347   0.9208  1.7142   2.5068  33.53 Sb  143.6982  10.2837                                                                         
NGC_2927              1 0 0 0  6.615 2.340  5.053  10.3152  7.0585  19.8658 104.51 Sb  144.3133  23.5906 2293 53730 639  0.0251 14.2671  0.0405    0.0026         9.9083  0.0370 
NGC_2936              1 0 0 0  6.630 4.644  3.747  19.1799  4.8462  26.1571  98.70 Irr 144.4330   2.7622  477 52026 363  0.0241  0.0007  0.0353   44.6967 9.1537 12.1619  0.5662 
NGC_2937              0 0 0 0  5.240 2.082  4.492  13.9895  2.4195  16.7308  92.95 E   144.4377   2.7473  477 52026 364  0.0226  8.9571  0.0061    0.0006         6.6681  0.0088 
NGC_2939              0 0 0 0  7.908 5.503  8.190   3.5182  2.9817   7.3010  45.92 Sbc 144.5328   9.5239 1304 52993 490  0.0111  1.8107  0.2417    0.1243 9.1464                 
NGC_2942              1 0 0 0  6.887 5.852  5.498   1.3227  3.3630   4.0109  62.43 Sc  144.7832  34.0062 1594 52992 132  0.0147  1.7029  0.1084    0.0543 9.0547  2.7606  0.8974 
NGC_2943              1 0 0 0  5.053 1.865  3.930  46.2358  7.8789  54.9999 115.83 E   144.6370  17.0313 2369 53733 121  0.0280 32.5133  0.0644    0.0019        31.5500  0.0060 
NGC_2950              1 0 0 0  7.377 7.256  8.265   5.5961  1.3068   7.4115  21.32 S0  145.6463  58.8512                                                                         
NGC_2954              1 0 0 0  6.357 5.092  7.375   6.9317  2.3931  10.5353  51.70 E   145.1002  14.9226 2581 54085 136  0.0127  6.0082  0.0367    0.0052         6.4121  0.0058 
NGC_2955              1 0 0 0  5.844 2.975  4.897  10.4542  8.6590  21.4527  97.93 Sb  145.3190  35.8826                                                                         
NGC_2959              1 0 0 0  5.471 2.445  6.081  14.7981  3.7414  20.3495  64.23 Sb  146.3435  68.6084                                                                         
NGC_2959A             0 0 0 0  6.037 2.322  5.863   1.8253  1.2729   3.5655  66.74 Sb  146.3435  68.6084                                                                         
NGC_2960              1 0 0 0  6.141 4.010  6.423   8.4334  3.0366  13.0196  67.39 Sa  145.1514   3.5769                                                                         
NGC_2962              1 0 0 0  7.077 6.909  8.248   4.4200  0.9967   5.8112  26.86 S0  145.2246   5.1658                                                                         
MRK_0404              1 0 0 0  8.860 8.207  9.098   2.3703  1.2126   4.1201  19.73 Sbc 145.7268  31.8470 1943 53386  29  0.0040  0.0002  0.0023   12.7561 9.0900                 
NGC_2966              0 0 0 0  8.570 8.020  8.542   1.4986  0.6404   2.4554  27.88 Sc  145.5479   4.6731                                                                         
NGC_2967              1 0 0 0  8.565 7.906  8.432   1.9719  1.9469   4.3453  25.48 Sc  145.5138   0.3365                                                                         
NGC_2968              1 0 0 0  9.345 8.976  8.943   3.9928  0.8745   5.1732  22.89 Irr 145.8000  31.9287 1946 53432 350  0.0051  7.8634  0.0024    0.0003         5.1168  0.0065 
NGC_2974              1 0 0 0  6.961 6.524  8.169  69.5455  2.4581  48.0974  25.47 E   145.6353  -3.7018                                                                         
NGC_2980              1 0 0 1  7.177 4.880  4.819   9.7496  7.0851  19.2123  77.58 Sc  145.7998  -9.6124                                                                         
NGC_2981              1 0 0 0  5.545 1.456  3.157  12.5940  5.4973  20.7469 144.17 Sbc 146.2356  31.0977 1946 53432 270  0.0346  8.8790  1.7603    0.1716        10.0000  0.3936 
NGC_2987              1 0 0 0  6.594 4.344  7.506   2.9093  1.7482   5.3594  51.16 Sa  146.4228   4.9418                                                                         
NGC_2990              1 0 0 0  8.211 7.224  7.553   1.3190  2.8814   3.7962  42.19 Sc  146.5713   5.7087                                                                         
NGC_2998              1 0 0 0  6.715 5.408  4.775   4.4709  7.0562  11.4732  67.93 Sc  147.1818  44.0813  941 52709 408  0.0159  3.8980  0.1433    0.0325         4.1400  0.6966 
NGC_3003              0 0 0 0  8.932 8.147  9.107   0.4579  2.5761   1.8250  22.07 Sbc 147.1489  33.4214                                                                         
NGC_3011              0 0 0 0  7.510 7.337  8.281   0.2244  0.1353   0.4128  22.80 S0  147.4216  32.2211 1946 53432 536  0.0051  0.1661  0.0598    0.3218         0.2158  0.2495 
NGC_3020              1 0 0 0  9.412 8.947  9.283   0.1423  0.5841   0.5100  20.21 Scd 147.5274  12.8136 2582 54139  52  0.0048  0.0393  0.1511    3.3898 8.6853  0.1219  7.5858 
NGC_3021              1 0 0 0  8.864 8.127  9.101   1.1904  1.1751   2.5964  22.90 Sbc 147.7394  33.5539                                                                         
2MASX_J09494080-05123 0 0 0 0  5.231 1.821  4.710   1.9357  0.4663   2.6015  86.85                                                                                               
NGC_3022              1 0 0 0  5.396 2.299  4.567  22.6559  2.8593  24.3364  84.94 S0  147.4135  -5.1666                                                                         
NGC_3023              1 0 0 0  8.602 7.673  8.088   0.3140  0.8735   0.9862  25.39 Sc  147.4692   0.6180  480 51989  56  0.0064  0.1572  0.2108    1.1646 8.7385  0.4909  2.8054 
VV_620_NED02          1 0 0 0  9.173 8.433  9.031   0.0000  0.0641   0.0000  25.58 Scd 147.4755   0.6163  267 51608 384  0.0063  0.0004  0.0514  108.7933 8.6298  0.0087 66.3742 
NGC_3024              0 0 0 0  8.731 8.414  8.623   0.0567  0.8018   0.3117  19.86 Sc  147.6141  12.7655 1743 53054 380  0.0048  0.0684  0.1492    1.9220 8.6880  0.1309  4.0087 
NGC_3026              0 0 0 0  9.566 9.032  9.357   0.1697  0.6144   0.5812  21.88 Irr 147.7305  28.5512 1947 53431  94  0.0049  0.1184  0.0893    0.6415 8.8287  0.2163  1.6144 
MESSIER_081           1 0 0 0  8.616 8.622  8.622   3.2900  2.0455   6.1622   2.97 Sa  148.8879  69.0656                                                                         
NGC_3032              1 0 0 0  6.409 6.155  7.429   0.9250  0.5219   1.6629  22.74 S0  148.0341  29.2363                                                                         
MESSIER_082           1 0 0 1  9.699 9.453  9.722   7.0680  5.8809  14.7755   6.67 Irr 148.9684  69.6797                                                                         
NGC_3035              1 0 0 0  6.528 3.800  6.084   0.0000  0.0000  10.3175  58.73 Sbc 147.9792  -6.8229                                                                         
NGC_3039              1 0 0 0  6.609 3.174  6.242   5.9964  3.4375  10.9392  68.35 Sb  148.1237   2.1545  481 51908 487  0.0166  6.6345  0.0461    0.0060         6.3973  0.0597 
NGC_3041              1 0 0 0  8.816 8.478  8.517   1.4798  1.1841   3.0086  20.06 Sc  148.2798  16.6777 2583 54095 492  0.0047  0.5116  0.1702    0.2973         1.0351  0.6730 
NGC_3043              1 0 0 0  7.589 5.745  7.925   0.9371  2.7747   2.9897  44.16 Sb  149.0617  59.3072                                                                         
NGC_3044              0 0 0 0  8.771 8.436  8.569   0.5427  1.7902   1.8004  17.39 Sc  148.4204   1.5796                                                                         
NGC_3049              1 0 0 0  7.671 6.985  8.627   0.4953  0.4054   1.0154  20.42 Sa  148.7067   9.2713 1306 52996   5  0.0049  0.1325  0.3371    2.2624 9.1501  0.4808  4.7863 
NGC_3053              1 0 0 0  6.608 5.457  7.598   6.1359  1.7213   8.6758  51.85 Sa  148.8900  16.4328 2583 54095 549  0.0124  4.6227  1.2714    0.2418         4.2267  0.2831 
NGC_3055              1 0 0 0  8.501 8.043  8.001   0.8567  1.5195   2.2993  24.77 Sc  148.8252   4.2700  571 52286 597  0.0060  0.6233  0.7348    1.0201         0.7464  1.6596 
NGC_3060              0 0 0 0  7.377 5.513  7.486   4.0563  3.9658   8.8346  51.28 Sb  149.0800  16.8313                                                                         
NGC_3067              0 0 0 0  7.808 7.594  8.594   1.5882  1.1062   3.0707  21.94 Sa  149.5880  32.3698 1949 53433 479  0.0048  1.1403  0.4007    0.3172 9.1300  1.4454  0.5164 
NGC_3073              1 0 0 0  7.595 7.340  8.334   0.2246  0.1419   0.4196  19.47 S0  150.2169  55.6189                                                                         
NGC_3074              1 0 1 0  6.706 5.433  5.128   3.5601  4.0606   8.1656  72.43 Sc  149.9218  35.3928 1948 53388 523  0.0171  3.3797  0.8672    0.2350 9.1505  5.2481  0.6561 
NGC_3075              1 0 0 0  7.838 6.601  6.794   1.2187  1.3776   2.7912  49.68 Sc  149.7345  14.4198                                                                         
NGC_3077              1 0 0 0  9.668 9.387  9.674   0.1712  0.1824   0.3859   3.68 Irr 150.8334  68.7337                                                                         
NGC_3079              0 0 1 0  8.915 8.520  8.844   0.0000  5.3937   0.0000  18.36 Sc  150.4935  55.6803                                                                         
NGC_3094              1 0 0 1  7.156 6.918  8.329   2.2442  1.0194   3.7479  33.66 Sa  150.3579  15.7699                                                                         
NGC_3098              1 0 0 0  7.594 7.551  8.331   1.2367  0.4840   1.9631  19.18 S0  150.5694  24.7111                                                                         
NGC_3104              1 0 0 0  9.728 9.479  9.621   0.0000  0.0740   0.0000  10.54 Irr 150.9879  40.7557                                                                         
NGC_3106              0 0 0 0  5.178 2.306  5.090  14.8225  6.5844  24.5494  86.67 S0  151.0219  31.1854 1949 53433   9  0.0207 11.6905  0.0264    0.0019        15.9221  0.0248 
NGC_3109              0 0 0 0  9.088 8.822  9.070   0.0046  0.6518   0.0564   3.51 Scd 150.7778 -26.1589                                                                         
MCG_-01-26-013        0 0 0 0  5.559 2.315  5.296   1.5881  0.5514   2.4184  65.24 S0  150.9876  -6.4964                                                                         
NGC_3110              1 0 0 0  6.232 2.298  4.775   7.3579  8.4778  16.9754  68.51 Sb  151.0092  -6.4753                                                                         
NGC_3113              0 0 0 0  8.843 8.485  8.816   0.0505  0.4176   0.2323  12.78 Scd 151.1086 -28.4436                                                                         
NGC_3115              1 0 0 0  7.902 8.063  8.332   5.9195  1.4875   8.0689   8.80 S0  151.4233  -7.9814                                                                         
NGC_3118              0 0 0 0  8.965 7.977  9.174   0.0483  0.3228   0.2044  20.22 Sbc 151.7982  33.0274 1952 53378 443  0.0045  0.0451  0.0770    1.5481 8.6083  0.1161  3.2659 
NGC_3119              1 0 0 0  4.893 1.382  3.454  41.4750  7.4187  50.2604 122.96 E   151.7162  14.3732                                                                         
NGC_3124              1 0 0 0  7.412 6.206  5.826   7.0831  3.4316  12.1331  47.27 Sc  151.6659 -19.2220                                                                         
NGC_3126              0 0 0 0  6.160 2.948  5.833  12.8320  9.6998  25.5470  72.84 Sb  152.0859  31.8627 1953 53358 511  0.0171 12.0396  0.0111    0.0008        13.7404  0.0079 
NGC_3131              0 0 0 0  6.943 2.552  6.311   8.2602  5.5934  15.8616  70.77 Sb  152.1517  18.2312 2372 53768  43  0.0170  7.3541  0.3276    0.0390         8.3176  0.2851 
NGC_3145              1 0 0 0  7.631 4.629  7.670   9.4450  8.6011  20.1535  48.92 Sbc 152.5411 -12.4337                                                                         
NGC_3153              1 0 0 0  8.883 8.112  7.992   0.7663  1.3074   2.0268  39.07 Scd 153.2103  12.6667                                                                         
NGC_3156              1 0 0 0  7.410 7.492  8.223   0.6744  0.3632   1.1955  18.36 S0  153.1719   3.1293                                                                         
MCG_+07-21-027        1 0 0 0  6.029 3.162  4.782   0.7469  0.4960   1.4203  92.04 Sb  153.5325  38.7619 1427 52996 400  0.0219  0.6489  0.2623    0.3735 9.1466  0.7063  0.3006 
NGC_3158              1 0 0 0  4.973 2.907  4.856  50.5807 12.0634  67.4492  97.89 E   153.4606  38.7649 1427 52996 399  0.0231 28.8762  0.1011    0.0033        28.2488  0.0039 
MCG_+07-21-019        1 0 0 0  5.855 2.584  4.997   1.1897  0.8176   2.2890  86.87 Sb  153.4494  38.6755 1427 52996 385  0.0207  1.7822  2.3495    1.1816 9.1898  1.3183  0.2661 
NGC_3159              0 0 0 0  5.088 2.343  4.382   9.7790  2.4235  13.2133  95.33 E   153.4701  38.6546 1427 52996 397  0.0226  7.2218  0.0337    0.0040         6.2373  0.0326 
NGC_3161              0 0 0 0  5.160 3.490  5.089   6.1347  1.2359   7.7152  88.27 E   153.4967  38.6572 1427 52996 392  0.0210  4.0647  0.5974    0.1284         3.7584  0.1334 
NGC_3163              1 0 0 0  5.120 3.013  5.086  15.1328  2.4888  17.7396  87.86 S0  153.5295  38.6525                                                                         
NGC_3162              1 0 0 0  8.971 8.080  9.178   0.5223  0.8865   1.3761  19.06 Sbc 153.3816  22.7376                                                                         
NGC_3165              1 0 0 0  9.426 8.971  9.426   0.0000  0.1632   0.0000  18.20 Scd 153.3804   3.3749  574 52355 215  0.0044  0.0433  0.0859    1.7142 8.7201  0.0646  2.5645 
NGC_3166              1 0 0 0  7.494 7.590  8.241   7.4691  1.7360   9.8922  18.00 S0  153.4406   3.4249  574 52355 203  0.0039  0.0139  0.0026    0.1680                        
NGC_3169              1 1 0 0  7.759 7.573  8.543   5.2529  1.9547   8.1890  16.94 Sa  153.5617   3.4664                                                                         
NGC_3177              1 0 0 0  8.358 7.825  8.574   1.0639  0.4729   1.7621  19.28 Sb  154.1422  21.1230 2365 53739  89  0.0043  0.7104  0.2929    0.3808         0.7834  0.6368 
NGC_3179              1 0 0 0  4.963 2.517  4.455  15.3350  5.2518  23.1825 101.57 S0  154.4883  41.1143 1357 53034 574  0.0239 10.3797  0.1055    0.0096         9.3972  0.0108 
NGC_3182              1 0 0 0  7.242 6.280  8.371   2.1064  1.3382   3.9435  32.33 Sa  154.8876  58.2058  559 52316 214  0.0070  1.4000  0.0208    0.0134         2.3067  0.8375 
NGC_3184              1 0 0 1  9.718 9.474  9.683   1.6349  1.2846   3.2964  10.49 Scd 154.5708  41.4244                                                                         
NGC_3185              1 0 0 0  7.835 7.739  8.601   0.9877  0.4763   1.6836  18.12 Sa  154.4108  21.6883 2365 53739 157  0.0041  0.5489  0.0197    0.0313         1.1169  0.2472 
NGC_3187              0 0 0 0  8.798 8.252  8.653   0.1605  0.6085   0.5586  22.88 Sc  154.4493  21.8734 2365 53739 543  0.0053  0.1425  0.1446    0.9020 8.8455  0.4305  2.2439 
NGC_3188              1 0 0 0  4.910 1.217  4.085   5.4498  2.3017   8.8602 110.01 Sa  154.9284  57.4235  947 52411 344  0.0261  2.9171  1.9908    0.6297 9.0500  2.5882  0.9290 
NGC_3188A             1 0 0 0  5.866 2.126  4.536   0.3992  0.5993   1.0071 111.29 Sbc 154.9095  57.4186  946 52407 570  0.0263  0.2540  0.4410    1.5535 8.8812  0.2460  1.8323 
NGC_3190              0 1 0 0  7.841 7.899  8.604   0.0000  1.5718   0.0000  19.12 Sa  154.5221  21.8328                                                                         
NGC_3191              1 0 0 0  5.672 2.749  3.587   5.3370  7.7563  13.3068 128.77 Sbc 154.7715  46.4541                                                                         
NGC_3193              1 0 0 0  7.435 7.595  8.291   4.3928  1.1196   6.0025  19.98 E   154.6036  21.8940                                                                         
NGC_3198              0 0 0 1  9.110 8.883  9.089   0.7725  2.2197   2.4393  11.66 Sc  154.9790  45.5497  944 52614 159  0.0022  0.3098  0.0797    0.2323 9.0906  0.7379  0.6412 
NGC_3200              0 0 0 0  7.708 5.143  7.909   6.1717  8.7247  15.3505  46.81 Sbc 154.6524 -17.9828                                                                         
NGC_3206              1 0 0 0  9.490 9.138  9.425   0.0717  0.4118   0.2878  18.92 Scd 155.4480  56.9305  947 52411 400  0.0039  0.0563  0.0411    0.6429 8.6868  0.1294  2.4717 
NGC_3208              1 0 0 0  7.193 5.232  7.189   6.2158  1.7853   8.8837  46.82 Sbc 154.9220 -25.8148                                                                         
NGC_3213              1 0 0 0  8.824 8.074  9.040   0.3479  0.1758   0.6027  19.50 Sbc 155.3221  19.6517 2374 53765 112  0.0045  0.1688  0.0429    0.2280         0.2291  0.6053 
NGC_3214              0 0 0 0  4.787 1.942  4.117   8.9374  2.6669  12.8799 109.19 S0  155.7865  57.0390  946 52407 607  0.0258  6.7268  0.0405    0.0052         5.9293  0.0055 
NGC_3220              1 0 0 0  8.389 7.959  8.601   0.0573  0.2255   0.2018  19.43 Sb  155.9348  57.0270                                                                         
NGC_3221              1 0 0 0  8.106 7.104  6.998  21.5232  2.3035  21.7725  57.44 Scd 155.5839  21.5707                                                                         
NGC_3225              1 0 0 0  9.059 7.807  8.174   0.2381  0.9258   0.8348  32.23 Scd 156.2913  58.1500  559 52316  51  0.0071  0.2744  0.0930    0.3120 8.9452  0.3581  1.3397 
NGC_3226              1 0 0 0  7.458 7.211  8.207   2.0433  0.7206   3.1238  18.95 E   155.8625  19.8984                                                                         
NGC_3227              1 0 0 0  7.736 7.934  8.521   3.4424  1.5958   5.7855  16.80 Sa  155.8775  19.8649                                                                         
NGC_3230              1 0 0 0  6.746 5.701  7.964  14.6734  0.5023  10.0152  39.09 S0  155.9331  12.5689                                                                         
CGCG_094-042          1 0 0 0  5.224 2.322  1.236   5.3917  7.0919  13.0171 182.72 Sc  156.3240  17.1392 2591 54140 259  0.0446  7.4402  1.0604    0.1305 9.1013  4.8084  0.3365 
NGC_3239              1 0 0 0  9.601 9.366  9.675   0.0216  0.6302   0.1527  11.23 Irr 156.2701  17.1636 2591 54140 228  0.0024  0.0211  0.0791    3.2803 8.6300  0.0134 36.7282 
NGC_3245              1 0 0 0  7.522 7.552  8.331   4.5099  1.5628   6.8545  20.26 S0  156.8265  28.5074                                                                         
NGC_3246              1 0 0 0  8.991 8.244  8.300   0.3559  0.7393   1.0074  29.01 Scd 156.6743   3.8620  575 52319 109  0.0071  0.2420  0.0108    0.0392         0.3206  1.6106 
NGC_3248              1 0 0 0  7.478 7.599  8.292   1.4421  0.2151   1.6362  21.39 S0  156.9393  22.8472                                                                         
NGC_3253              1 0 0 0  5.323 1.486  3.405  10.6160  6.7446  19.9424 133.44 Sbc 157.1139  12.7040                                                                         
NGC_3254              1 0 0 0  8.953 8.116  9.154   1.3161  1.3732   2.9287  20.43 Sbc 157.3330  29.4917                                                                         
NGC_3259              1 0 0 0  8.726 7.518  8.968   0.4370  1.1318   1.3316  26.44 Sbc 158.1451  65.0411  489 51930 193  0.0056  0.4514  0.1093    0.2168         0.5808  0.5333 
NGC_3264              0 0 0 0  9.589 9.338  9.111   0.0000  0.9348   0.0000  15.85 Scd 158.0828  56.0834  947 52411  56  0.0031  0.0188  0.0007           8.7099  0.0531  5.3951 
NGC_3266              1 0 0 0  7.054 6.934  8.204   1.1560  0.5775   1.9909  25.56 S0  158.3234  64.7494                                                                         
NGC_3270              0 0 0 0  6.689 3.977  5.947  12.2567  7.4857  22.6456  87.20 Sb  157.8749  24.8694 2352 53770 318  0.0208 10.3189  0.1667    0.0144         9.2683  0.0518 
NGC_3274              1 0 0 0  9.726 9.470  9.752   0.0253  0.1188   0.0949   8.98 Scd 158.0719  27.6687                                                                         
NGC_3277              1 0 0 0  7.728 7.941  8.649   1.5096  0.9198   2.7905  21.09 Sa  158.2311  28.5117                                                                         
NGC_3285              1 0 0 0  6.005 2.619  6.190  12.0528  3.4132  17.1839  44.40 Sb  158.6537 -27.6530                                                                         
NGC_3287              1 0 0 0  9.486 9.080  9.207   0.3548  0.8304   1.0449  19.15 Scd 158.6970  21.6483 2376 53770 448  0.0042  0.2239  0.1568    0.6220 9.0113  0.5297  1.2677 
NGC_3288              1 0 0 0  5.837 1.690  4.349   8.7752  2.2975  12.0789 109.20 Sbc 159.1070  58.5562  948 52428 340  0.0272  5.5506  0.2131    0.0349         6.3826  0.2944 
NGC_3294              1 0 0 0  4.543 4.075  4.575   3.0253  2.0807   5.8263  23.76 Sc  159.0677  37.3246 1973 53432 557  0.0052  1.7410  0.6045    0.3152         2.4210  0.6039 
NGC_3299              1 0 0 0  9.525 9.324  9.613   0.0000  0.0549   0.0000  10.14 Scd 159.0996  12.7073                                                                         
NGC_3300              1 0 0 0  6.535 4.624  7.650   5.2649  1.5382   7.5540  42.85 S0  159.1601  14.1710 1748 53112 378  0.0101  3.4166  0.0209    0.0052         4.7098  0.0151 
NGC_3301              1 0 0 0  7.455 7.286  8.278   2.2394  0.8546   3.5185  19.67 S0  159.2334  21.8821                                                                         
NGC_3303              1 0 0 0  6.396 2.753  5.757  12.0453  2.9701  16.2755  86.85 Sb  159.2503  18.1358                                                                         
NGC_3304              0 0 0 0  5.231 2.923  4.489  17.4632  3.7622  22.5048  96.68 Sa  159.4078  37.4557 1998 53433 274  0.0231 12.8667  0.0579    0.0039        10.7895  0.0183 
NGC_3306              1 0 0 1  8.622 7.613  7.291   1.1556  1.2207   2.5840  40.24 Scd 159.2925  12.6524                                                                         
2MASX_J10361101-27271 0 0 0 0  5.096 1.816  5.026   0.0000  0.0000   3.1147  65.10                                                                                               
2MASX_J10362921-27233 0 0 0 0  2.710 0.098  1.191  28.6560  2.8454  28.4273 157.64                                                                                               
NFP_J103626.8-272326  0 0 0 0  5.802 3.014  6.411   0.0000  0.0315   0.0000  43.93 S0  159.1114 -27.3902                                                                         
NGC_3308              1 0 0 0  5.541 2.879  6.244  10.2961  2.1251  13.1589  46.48 S0  159.0928 -27.4380                                                                         
2MASX_J10362905-27290 0 0 0 0  5.282 2.428  4.712   1.8197  0.5293   2.6199  63.72                                                                                               
2MASX_J10363499-27284 0 0 0 0  5.264 2.716  4.869   0.8283  0.4211   1.4468  62.26                                                                                               
2MASX_J10363551-27281 0 0 0 0  5.796 4.252  6.516   0.0000  0.0000   0.5311  41.28 E   159.1479 -27.4701                                                                         
NGC_3309              1 0 0 0  5.478 2.671  5.858  18.7925  6.1449  28.1745  53.64 E   159.1485 -27.5183                                                                         
NGC_3310              1 0 0 0  8.911 8.424  9.100   0.9137  1.4766   2.3665  16.58 Sbc 159.6867  53.5015 1010 52649 328  0.0032  0.0038  0.2186   39.8271                        
2MASX_J10364122-27333 0 0 0 0  5.160 2.020  4.991   2.7129  0.5580   3.4638  63.08                                                                                               
ABELL_1060:[R89]_279  0 0 0 0  5.287 2.076  5.408   0.0000  0.0308   0.0000  57.02 E   159.2036 -27.5003                                                                         
NFP_J103650.2-273047  0 0 0 0  4.741 1.241  4.169   0.0000  0.0581   0.0000  75.07                                                                                               
NFP_J103652.6-273216  0 0 0 0  4.804 1.465  4.102   0.0000  0.1241   0.0000  75.10                                                                                               
NGC_3311              1 0 0 0  5.586 3.047  6.059  27.3830  3.7864  30.4664  47.26 E   159.1783 -27.5278                                                                         
2MASX_J10365705-27340 0 0 0 0  5.102 2.601  5.041   0.0000  0.0000   0.4026  58.86 E   159.2378 -27.5678                                                                         
NGC_3312              0 0 0 0  5.993 4.909  6.944   5.4856  4.2700  11.1040  36.98 Sa  159.2605 -27.5650                                                                         
NGC_3319              1 0 0 0  9.606 9.267  9.623   0.0648  0.8597   0.3478  12.62 Scd 159.7896  41.6868                                                                         
NGC_3320              1 0 0 0  8.425 7.554  7.197   0.7115  2.9569   2.5557  34.66 Sc  159.9021  47.3980                                                                         
NGC_3321              1 0 0 0  8.129 6.892  7.483   0.5765  1.2570   1.6623  33.15 Sc  159.7107 -11.6489                                                                         
NGC_3338              1 0 0 0  8.794 8.562  8.523   1.9037  2.3735   4.5117  18.58 Sc  160.5315  13.7470 1749 53357 307  0.0043  0.8774  0.0024    0.0026         1.4894  0.4634 
NGC_3344              1 0 0 0  9.100 9.022  9.179   0.9999  1.0416   2.2272   9.48 Sbc 160.8798  24.9222                                                                         
NGC_3346              1 0 0 0  9.449 9.068  9.311   0.4385  0.6830   1.1219  18.13 Scd 160.9120  14.8719 1749 53357 366  0.0042  0.3693  0.1627    0.3825 9.0148  0.7096  1.1482 
MESSIER_095           1 0 0 0  2.919 2.890  2.940   3.8526  1.7579   6.4434  11.31 Sb  160.9905  11.7037 1601 53115 397  0.0025  0.9560  0.0464    0.0432 9.1839                 
NGC_3352              1 0 0 0  5.816 2.535  6.047  15.4890  4.4750  22.0939  80.09 S0  161.0622  22.3709 2477 54058 108  0.0194 12.5732  0.0482    0.0033        12.4451  0.0083 
NGC_3353              1 0 0 0  8.346 7.934  8.523   0.1187  0.2571   0.3397  16.06 Sb  161.3433  55.9603  906 52368 534  0.0031  0.0298  0.1175    3.5213 8.7001  0.0718 26.8534 
NGC_3356              1 0 0 0  5.900 2.332  5.069   4.9513  6.5104  11.9538  84.96 Sbc 161.0510   6.7588                                                                         
NGC_3359              1 0 0 0  8.851 8.558  8.813   0.7658  2.3280   2.4647  17.28 Sc  161.6535  63.2242  773 52376 584  0.0034  0.1898  0.0058    0.0263 8.7640                 
NGC_3365              0 0 0 0  9.402 9.144  9.461   0.1147  0.6121   0.4505  13.54 Scd 161.5525   1.8133  507 52353 314  0.0033  0.0910  0.0678    0.6702 8.8798                 
NGC_3367              1 0 1 1  6.728 5.715  5.838   6.5736  5.1223  13.2351  42.44 Sc  161.6457  13.7508                                                                         
MESSIER_096           1 0 0 0  8.146 8.409  8.608   6.7104  3.2611  11.4666  12.88 Sa  161.6906  11.8199                                                                         
NGC_3370              1 0 0 0  8.774 8.352  8.725   0.4494  1.1592   1.3700  18.59 Sc  161.7667  17.2737                                                                         
NGC_3377A             1 0 0 0  9.569 9.323  9.626   0.0000  0.0241   0.0000   8.67 Scd 161.8435  14.0708                                                                         
NGC_3377              1 0 0 0  6.608 6.955  7.459   1.5815  0.6618   2.5687  10.20 E   161.9266  13.9856                                                                         
MESSIER_105           1 0 0 0  7.897 8.097  8.295   8.7383  2.4074  12.2653  13.02 E   161.9566  12.5816                                                                         
NGC_3380              1 0 0 0  7.468 7.598  8.465   0.7682  0.4625   1.4137  23.71 Sa  162.0507  28.6018 2358 53797 460  0.0053  0.5467  0.1031    0.1691         0.8279  0.4977 
NGC_3381              1 0 0 0  8.001 6.843  8.371   0.3226  0.9559   1.0306  24.37 Sb  162.1034  34.7114 2025 53431 540  0.0054  0.1573  0.2258    1.2638 9.1498  0.4831  2.3605 
NGC_3384              1 0 0 0  7.645 7.385  8.219   5.7211  1.2184   7.3477  12.56 S0  162.0704  12.6285                                                                         
NGC_3389              1 0 0 0  5.832 5.618  5.739   0.0000  1.0494   0.0000  18.58 Sc  162.1164  12.5331 1601 53115 523  0.0043  0.0072  0.0049    0.6288 9.0104  0.3289  1.6904 
NGC_3394              1 0 0 0  8.061 6.718  7.113   2.3454  2.2668   5.0784  49.95 Sc  162.6660  65.7272  490 51929 267  0.0113  1.1795  0.0691    0.0536 9.1137  1.5311  0.6653 
NGC_3395              1 0 0 0  9.147 8.478  8.463   0.3901  1.7129   1.4289  24.23 Scd 162.4589  32.9828                                                                         
NGC_3396              1 0 0 0  9.159 8.516  9.039   0.4759  2.1616   1.7638  24.70 Irr 162.4793  32.9910 2025 53431   7  0.0057  0.1630  0.6092    3.3561 8.8185                 
IC_0646               0 0 0 0  3.011 0.167  1.467  21.3752  6.4801  30.9701 194.62 S0  162.8965  55.4658  906 52368 547  0.0466 20.7716  0.0606    0.0025        11.8850  0.0058 
NGC_3399              1 0 0 0  5.462 2.508  4.993  11.4588  2.7227  15.2802  92.36 S0  162.3651  16.2185 2483 53852 280  0.0226  8.2760  0.0346    0.0038         8.3368  0.0047 
NGC_3400              1 0 0 0  7.523 7.101  8.467   0.5742  0.2316   0.9190  21.32 Sa  162.6895  28.4690 2359 53826 345  0.0047  0.4094  0.0083    0.0181         0.6237  0.0288 
NGC_3408              1 0 0 0  5.567 3.355  2.344   9.9766  7.9971  20.2440 133.31 Sc  163.0487  58.4381  949 52427 481  0.0316  6.5359  3.8617    0.5419 9.2874  7.1285  0.6653 
NGC_3412              1 0 0 0  7.696 7.936  8.222   2.0095  0.7339   3.1114  12.49 S0  162.7221  13.4121                                                                         
NGC_3413              1 0 0 0  7.521 7.631  8.065   0.0457  0.1217   0.1407  10.87 S0  162.8364  32.7664 2026 53711 425  0.0021  0.0287  0.0295    0.8814 8.4069  0.0541  4.2756 
NGC_3414              1 0 0 0  7.249 7.365  8.112   5.0727  1.1864   6.7282  21.20 S0  162.8177  27.9749                                                                         
NGC_3415              1 0 0 0  6.556 5.468  7.635   6.9662  1.6850   9.3348  47.87 S0  162.9267  43.7126                                                                         
NGC_3419              1 0 0 0  6.542 5.262  7.637   1.6096  1.3243   3.3045  42.70 Sb  162.8331  14.0234 1750 53358 312  0.0103  0.2478  0.3120    1.0996 8.8140  0.2046  0.8933 
NGC_3423              1 0 0 0  8.335 8.047  8.547   0.7619  0.9096   1.7784  14.15 Scd 162.8097   5.8401 1001 52670  95  0.0033  0.2066  0.0746    0.3197 8.9590  0.5164  1.0280 
NGC_3424              0 0 0 0  8.112 7.289  8.414   1.5062  0.9945   2.8614  22.55 Sb  162.9435  32.9003 2026 53711 427  0.0053  0.9905  0.1651    0.1438                        
NGC_3428              1 0 0 0  6.084 1.610  4.643   6.5493  9.5210  16.3694 110.34 Sb  162.8730   9.2796 2886 54498 228  0.0267  6.3716                                          
NGC_3430              1 0 0 1  7.438 6.974  7.365   1.5203  1.9323   3.6241  23.72 Sc  163.0476  32.9512                                                                         
NGC_3432              0 0 0 1  9.528 9.320  9.561   0.1449  1.0347   0.6274  10.67 Scd 163.1293  36.6195 2007 53474 221  0.0021  0.0001  0.0016   11.9140 8.7134  0.1535  4.2267 
NGC_3433              1 0 0 0  8.109 6.810  7.714   2.4042  1.5261   4.5097  37.84 Sc  163.0160  10.1482 2885 54497 452  0.0090  0.9049                           1.7378  0.2673 
NGC_3434              1 0 0 0  7.098 4.326  7.298   4.6979  1.7492   7.3380  50.01 Sb  162.9918   3.7921  579 52338  83  0.0121  2.3724  0.8974    0.3406 9.1301  2.3768  0.5649 
NGC_3435              1 1 0 0  6.133 4.120  5.987   2.8099  3.3151   6.5208  74.00 Sb  163.7014  61.2899                                                                         
NGC_3437              0 0 1 0  8.826 8.348  8.660   1.0046  1.1904   2.3360  18.90 Sc  163.1478  22.9347                                                                         
NGC_3440              0 0 0 0  8.133 6.917  8.506   0.1122  0.5442   0.4248  29.37 Sb  163.4561  57.1186                                                                         
NGC_3443              1 0 0 0  9.386 9.109  9.009   0.0108  0.0984   0.0509  16.59 Scd 163.2504  17.5736                                                                         
NGC_3445              1 0 0 0  9.103 8.292  8.679   0.4015  1.1153   1.2525  30.80 Scd 163.6490  56.9896                                                                         
NGC_3447              1 0 0 0  9.461 9.108  9.421   0.0000  0.1065   0.0000  15.68 Scd 163.3500  16.7724 2483 53852 467  0.0035  0.0100  0.0394    3.4572 8.5879  0.2046 29.0402 
NGC_3448              0 0 0 0  9.420 9.028  8.921   0.7202  1.0869   1.8195  21.93 Irr 163.6643  54.3051                                                                         
NGC_3450              1 1 0 0  6.996 3.823  6.798  19.0955  5.3230  27.0132  53.69 Sb  162.0148 -20.8491                                                                         
NGC_3451              1 0 0 0  9.236 8.873  9.111   0.2710  0.5336   0.7517  19.97 Scd 163.5877  27.2405                                                                         
NGC_3455              1 0 0 0  8.272 7.797  8.493   0.2593  0.1163   0.4314  16.23 Sb  163.6295  17.2847 2482 54175  49  0.0037  0.0984  0.1238    1.0993 8.9614  0.1089  1.9907 
NGC_3456              1 0 0 0  7.198 5.862  5.083   3.5053  4.0110   8.0990  56.42 Sc  163.5137 -16.0277                                                                         
NGC_3458              1 0 0 0  7.122 6.363  8.211   2.0776  0.7811   3.2420  27.46 S0  164.0061  57.1169                                                                         
NGC_3462              1 0 0 0  5.370 2.683  5.085  23.3481  6.8807  33.5654  89.71 S0  163.8378   7.6967                                                                         
NGC_3464              1 0 2 0  7.350 5.664  5.443   4.5921  3.8817   9.5390  49.72 Sc  163.6663 -21.0659                                                                         
NGC_3468              1 0 0 0  6.049 4.946  7.108   2.7292  0.5329   3.3956  36.30 S0  164.3799  40.9461 1437 53046 308  0.0251 17.7824  0.0389    0.0021        16.0694  0.0118 
ARK_271               1 1 0 0  6.097 2.725  5.499   0.4692  0.5135   1.0605  95.03 Sbc 164.6986  59.4868  950 52378 338  0.0220  0.0010  0.4179  355.3629 8.6747                 
NGC_3470              1 0 0 0  5.161 1.782  5.027   5.6428  3.6408  10.6209  93.03 Sa  164.6871  59.5107  950 52378 334  0.0218  5.4871  0.1635    0.0277         3.9811  0.1531 
MCG_+10-16-040        0 0 0 0  8.651 7.841  7.625   0.0000  0.1227   0.0000  33.00 Sc  164.8572  61.5515  774 52286 390  0.0072  0.0232  0.0674    2.5818 8.3914  0.0488  3.2211 
NGC_3471              1 0 0 0  7.335 7.255  8.458   1.9929  1.0950   3.5480  32.32 Sa  164.7875  61.5306  774 52286 400  0.0070  1.1153  0.7311    0.5929 9.1679  0.3802  0.5321 
NGC_3475              1 0 0 0  5.742 2.694  5.390  17.9155  2.8366  20.7368  89.58 Sa  164.6049  24.2264                                                                         
MCG_+08-20-058        1 0 0 0  5.853 2.344  5.094   0.0000  0.3558   0.0000  89.66 Sb  164.8524  46.0898 1436 53054 435  0.0211  0.1523  0.0097    0.0570         0.2193  1.8880 
NGC_3478              1 0 0 0  6.139 1.845  5.353   2.4930  9.9245   8.8206  94.14 Sbc 164.8639  46.1224 1436 53054 374  0.0222 12.0338  0.2407    0.0170         9.4624  0.2642 
NGC_3485              1 0 0 0  8.191 7.488  8.507   0.7968  0.6531   1.6311  20.59 Sb  165.0099  14.8415                                                                         
NGC_3486              1 0 0 0  8.818 8.623  8.899   0.7539  0.9989   1.8228  11.15 Sc  165.0998  28.9748                                                                         
NGC_3488              1 0 0 0  7.747 6.972  6.530   1.4059  1.3080   3.0042  44.27 Sc  165.3481  57.6776  950 52378 244  0.0100  0.8059  5.6362    5.2597         1.0423  1.0304 
NGC_3489              1 0 0 0  7.735 7.829  8.218   1.8611  0.7000   2.9071  10.53 S0  165.0774  13.9012                                                                         
NGC_3495              0 0 0 0  8.910 8.543  8.898   0.4785  1.4361   1.5401  15.65 Scd 165.3177   3.6282                                                                         
NGC_3501              0 0 0 0  9.433 9.110  9.328   0.4535  0.6310   1.1154  16.66 Scd 165.6970  17.9895 2485 54176  72  0.0037  0.3842  0.0344    0.0790         0.8054  0.6412 
NGC_3504              1 0 0 1  7.522 7.414  8.437   3.0759  2.1708   5.9820  22.86 Sa  165.7964  27.9723                                                                         
NGC_3506              1 0 1 0  6.964 4.067  3.949   6.4348  7.9932  15.2126  88.42 Sc  165.8040  11.0767                                                                         
NGC_3507              1 0 0 0  8.286 7.950  8.526   1.3019  0.5974   2.1806  14.53 Sb  165.8557  18.1353                                                                         
2MASX_J11041654+04520 1 0 0 0  5.747 2.997  2.031   1.5089  1.4417   3.2671 105.06 Sc  166.0691   4.8694  580 52368 628  0.0255  1.9786  0.0158    0.0066         1.6331  0.0301 
NGC_3509              0 0 0 0  5.602 1.111  3.620   9.4808 10.9757  21.9374 105.54 Sbc 166.0983   4.8285                                                                         
NGC_3510              1 0 0 0  9.443 9.180  9.366   0.0261  0.1599   0.1074  11.50 Scd 165.9314  28.8852                                                                         
NGC_3511              0 0 0 0  8.045 7.941  8.285   0.9097  1.9215   2.5991  13.61 Sc  165.8490 -23.0868                                                                         
NGC_3512              1 0 0 1  8.700 8.183  8.473   0.6843  0.5223   1.3678  20.62 Sc  166.0122  28.0368 2211 53786  90  0.0046  0.4794  0.0920    0.1708         0.6026  0.6412 
NGC_3513              1 0 0 0  8.083 7.756  8.029   0.3228  1.2538   1.1383  14.87 Sc  165.9420 -23.2455                                                                         
APMUKS(BJ)_B110307.23 1 0 0 0  4.526 1.716  1.263   0.0000  0.1971   0.0000 133.03 Scd 166.4208  -0.1001                                                                         
NGC_3521              1 0 0 0  8.403 8.101  8.578   8.0643  3.8593  13.7600  10.96 Sbc 166.4534  -0.0348                                                                         
NGC_3547              1 0 0 0  8.253 7.191  8.492   0.2373  0.7486   0.7751  22.36 Sb  167.4830  10.7209 1604 53078 202  0.0053  0.1713  0.3362    1.7952 8.9499                 
NGC_3549              0 0 0 0  8.194 7.322  7.663   3.6491  4.8086   8.7969  42.23 Sc  167.7371  53.3878 1012 52649 268  0.0095  3.2248  0.1196    0.0320         3.4356  0.4217 
CGCG_125-032          0 0 0 0  4.059 1.168  2.668  13.3821  1.5617  13.9394 133.97 E   167.4216  21.7404 2492 54178 431  0.0322  5.2184  0.0169    0.0029         4.1210  0.0032 
NGC_3551              1 0 0 0  4.073 0.782  2.487  63.5438  4.2144  54.4229 132.55 E   167.4351  21.7588 2492 54178 440  0.0318 23.0219  0.0685    0.0028        29.1743  0.0126 
MESSIER_108           1 0 0 0  3.758 3.666  4.023   2.6432  2.6204   5.7764  12.76 Scd 167.8791  55.6740                                                                         
MCG_+08-21-004        1 0 0 0  5.648 3.379  5.536   0.0000  0.1875   0.0000  74.90 Sb  168.3949  48.3092  964 52646  36  0.0175  0.0603  0.2014    2.8026 8.6598  0.0959  2.4717 
NGC_3577              1 0 0 0  5.082 2.711  5.293   3.8108  1.3881   5.8859  76.00 Sa  168.4371  48.2727  964 52646  31  0.0178  3.1515  0.0213    0.0062         3.1333  0.0156 
NGC_3583              1 0 0 0  7.466 6.488  7.821   6.4028  2.9552  10.7347  32.19 Sb  168.5455  48.3184  965 52438 305  0.0070  3.4022  1.3063    0.3352                        
NGC_3589              1 0 0 0  8.696 7.885  7.740   0.0000  0.4426   0.0000  30.10 Scd 168.8073  60.7010  775 52295 286  0.0065  0.0001  0.0002    1.2346 8.5813  0.2018  3.3037 
NGC_3592              0 0 0 0  8.682 8.263  8.446   0.1592  0.2535   0.4099  19.01 Sc  168.6142  17.2600 2491 53855 600  0.0043  0.1569  0.0287    0.1617 8.8435  0.2328  0.4786 
NGC_3593              1 0 0 0  7.620 8.018  8.220   2.0273  0.2909   2.2688   9.50 S0  168.6542  12.8179 1604 53078 616  0.0021  0.6246  0.0820    0.1203         1.8535  0.4667 
NGC_3595              1 0 0 0  6.496 5.974  7.474   2.3563  1.3772   4.2903  33.00 E   168.8565  47.4471                                                                         
NGC_3596              1 0 0 0  8.564 7.994  8.551   1.0821  1.0231   2.3282  17.34 Sc  168.7760  14.7871                                                                         
NGC_3598              1 0 0 0  5.271 2.318  4.884  17.2407  5.5710  25.5470  85.54 S0  168.7986  17.2628                                                                         
NGC_3599              1 0 0 0  7.513 7.674  8.190   0.4382  0.1898   0.7191  12.56 S0  168.8623  18.1104                                                                         
NGC_3600              0 0 0 0  7.698 7.600  8.514   0.1103  0.2015   0.2980  12.42 Sa  168.9666  41.5912 1439 53003 593  0.0023  0.0376  0.0204    0.4808 8.6266  0.1242  1.8365 
NGC_3605              1 0 0 0  7.631 7.501  8.214   0.1906  0.1002   0.3346  10.42 E   169.1943  18.0171 2494 54174 340  0.0021  0.1098  0.0025    0.0195         0.2692  0.3214 
NGC_3607              1 0 0 0  7.401 7.431  8.159   0.0000  1.4293   0.0000  14.04 S0  169.2270  18.0530                                                                         
NGC_3608              1 0 0 0  7.345 7.284  8.176   2.1173  1.1229   3.7274  16.65 E   169.2456  18.1485                                                                         
NGC_3610              1 0 0 0  6.968 6.557  7.909   7.3534  2.6380  11.2914  26.62 E   169.6053  58.7862                                                                         
NGC_3604              1 0 0 0  6.984 6.532  7.985   0.8063  0.8508   1.8073  22.00 Sa  169.3756   4.5554                                                                         
NGC_3613              1 0 0 0  6.518 5.940  7.388   8.9307  3.1703  13.6667  30.59 E   169.6506  57.9999                                                                         
NGC_3614              1 0 0 0  7.963 7.225  7.591   1.8093  1.7555   3.9234  34.72 Sc  169.5890  45.7483 1438 53054  76  0.0078  0.9612  0.0064    0.0060         1.3646  0.7413 
NGC_3614A             1 0 0 0  6.823 4.282  3.236   0.0000  0.2895   0.0000 102.89 Scd 169.5494  45.7171 1441 53083 259  0.0243  0.0760  0.0408    0.4663 8.4006  0.0820  5.9020 
NGC_3619              1 0 0 0  6.844 6.548  7.731   3.7285  0.9965   5.1750  24.47 S0  169.8387  57.7584                                                                         
MESSIER_065           0 0 0 0  8.159 8.217  8.556   7.7800  3.3921  12.8039  12.11 Sa  169.7322  13.0922                                                                         
NGC_3625              0 0 0 0  7.829 6.093  8.038   0.2560  0.8953   0.8654  29.95 Sb  170.1303  57.7814  909 52379 562  0.0065  0.2182  0.1427    0.5888 8.9580  0.2399  0.9441 
UGC_06344             1 0 0 0  8.751 8.091  8.117   0.0000  0.0387   0.0000  30.11 Scd 170.0967  57.7417                                                                         
NGC_3626              1 0 0 0  7.257 6.678  8.172   3.6313  1.5080   5.8721  21.51 S0  170.0158  18.3568                                                                         
MESSIER_066           1 0 0 0  8.465 8.410  8.556   6.3662  4.2069  12.1119  10.80 Sb  170.0621  12.9917                                                                         
NGC_3628              0 0 0 0  8.317 7.732  8.522   6.7414  5.3841  13.6859  12.56 Sb  170.0708  13.5897 1753 53383 252  0.0028  1.1110  4.1050    5.8715                        
NGC_3629              1 0 0 0  9.239 8.685  9.170   0.2335  0.6859   0.7435  22.47 Scd 170.1326  26.9633 2214 53794 638  0.0050  0.1055  0.1547    1.2970         0.1633  3.1189 
NGC_3630              1 0 0 0  6.768 6.763  7.749   1.9952  0.5748   2.8501  20.46 S0  170.0708   2.9642                                                                         
NGC_3631              1 0 0 0  8.766 8.446  8.337   0.0000  3.5819   0.0000  19.07 Sc  170.2653  53.1710 1012 52649   8  0.0039  0.0003  0.0302   81.7129 9.1899                 
NGC_3636              1 0 0 0  6.682 6.256  7.902   0.0000  0.5347   0.0000  23.88 E   170.1053 -10.2821                                                                         
NGC_3637              1 0 0 0  6.525 5.875  7.739   3.7157  0.4978   4.0839  24.61 S0  170.1650 -10.2573                                                                         
NGC_3638              0 0 0 0  5.670 1.068  4.116  26.4498  4.9471  32.5254 101.67 Sb  170.0418  -8.1057                                                                         
NGC_3640              1 0 0 0  6.798 6.684  7.748   4.8876  1.8217   7.6345  18.19 E   170.2785   3.2348                                                                         
NGC_3641              0 0 0 0  6.551 5.360  7.676   0.7444  0.2529   1.1259  24.39 E   170.2868   3.1945                                                                         
NGC_3642              1 0 0 0  8.344 7.759  8.722   1.4463  2.3761   3.7626  25.09 Sbc 170.5749  59.0743  951 52398 511  0.0052  0.7875  0.2972    0.3295         1.0280  0.5023 
NGC_3644              1 0 0 0  4.387 0.930  3.531   6.2156  2.5688  10.0708  97.87 Sa  170.3870   2.8105  511 52636 484  0.0238  6.4514  1.7777    0.2441                        
NGC_3646              1 0 0 1  7.174 2.901  7.126  13.2714 19.8635  33.4795  59.62 Sbc 170.4296  20.1695                                                                         
NGC_3652              0 0 0 0  7.944 7.330  7.828   0.2461  3.4752   1.3504  29.76 Sc  170.6627  37.7651 2037 53446 505  0.0066  0.3472  0.6748    1.6946 8.9494  0.3342 11.3763 
NGC_3654              1 0 0 0  8.206 7.564  7.950   0.3048  0.7578   0.9157  25.16 Sc  171.0447  69.4131                                                                         
NGC_3655              1 0 1 0  8.495 7.938  8.023   1.4927  1.1517   2.9936  20.90 Sc  170.7288  16.5897                                                                         
NGC_3656              1 0 0 0  8.726 7.597  7.380  32.3628  0.0634   8.1800  42.49 Irr 170.9112  53.8421 1013 52707 147  0.0096  0.0010  0.0003    0.3083         3.5318  0.2312 
NGC_3657              1 0 0 0  8.797 8.325  8.751   0.3463  0.2632   0.6902  19.68 Sc  170.9815  52.9210                                                                         
NGC_3658              1 0 0 0  6.494 6.225  7.584   3.4701  0.9327   4.8281  30.48 S0  170.9927  38.5624                                                                         
NGC_3659              1 0 0 0  9.265 8.702  9.114   0.1909  0.6500   0.6399  18.87 Scd 170.9391  17.8183                                                                         
NGC_3660              1 0 0 0  7.223 4.809  7.491   4.0911  4.1556   9.0418  49.88 Sbc 170.8845  -8.6586                                                                         
NGC_3664              1 0 0 0  8.753 8.455  8.772   0.0136  0.4379   0.0997  19.00 Scd 171.1020   3.3261                                                                         
NGC_3665              1 1 0 0  6.440 6.191  7.474  14.4260  3.1067  18.5817  30.73 S0  171.1818  38.7628                                                                         
NGC_3666              0 0 0 0  8.755 8.505  8.665   0.3996  0.8141   1.1228  15.36 Sc  171.1086  11.3421 1605 53062  17  0.0035  0.4504  0.0174    0.0366 8.9822  0.6353  0.5998 
MCG_+11-14-024        0 0 0 0  6.203 4.324  7.055   0.2122  0.0510   0.2837  48.79 S0  171.3985  63.4607  597 52059 242  0.0110  0.0900  0.0123    0.1219         0.0940  0.2208 
NGC_3668              1 0 0 0  7.537 4.893  7.782   4.8157  3.6255   9.5595  50.50 Sbc 171.3768  63.4463  597 52059 281  0.0115  3.2435  2.1207    0.5790 9.2830  3.5892  0.4426 
NGC_3669              0 0 0 0  8.759 7.996  8.377   0.2493  2.4246   1.2013  29.68 Scd 171.3618  57.7212 1310 53033 331  0.0061  0.2216  0.3766    1.4855 8.7291                 
NGC_3672              1 1 0 1  8.141 7.617  8.074   3.8129  2.4672   7.2083  24.95 Sc  171.2603  -9.7954                                                                         
NGC_3673              1 0 0 0  7.293 6.150  7.656   3.2305  1.5980   5.5745  24.91 Sb  171.3034 -26.7367                                                                         
NGC_3674              1 0 0 0  6.732 5.641  7.704   2.4944  1.2031   4.2458  32.33 S0  171.6108  57.0483                                                                         
NGC_3675              1 0 0 0  8.279 7.684  8.512   0.0000  1.7414   0.0000  13.24 Sb  171.5338  43.5870                                                                         
CGCG_242-036          0 0 0 0  4.245 1.404  3.670   3.4378  1.1770   5.1995 104.37 E   171.6285  46.9984 1442 53050 392  0.0255  2.8237  0.0241    0.0079         2.2029  0.0036 
NGC_3677              1 0 0 1  4.322 1.411  3.295  14.3945  6.2009  23.5744 106.08 S0  171.5739  46.9741 1442 53050 394  0.0249  8.8906  2.5000    0.2523         7.3114  0.0421 
NGC_3681              1 0 0 0  8.723 8.070  9.032   0.3478  0.6363   0.9408  18.19 Sbc 171.6268  16.8651                                                                         
NGC_3682              1 0 0 0  6.916 6.772  7.766   1.8515  0.5394   2.6449  24.58 S0  171.9216  66.5898                                                                         
NGC_3683A             1 0 0 0  8.107 7.131  7.111   1.8859  2.2510   4.3936  36.58 Sc  172.2989  57.1322                                                                         
NGC_3683              1 0 1 0  8.268 7.406  7.881   3.5395  1.4050   5.6322  26.63 Sc  172.2989  57.1322                                                                         
NGC_3684              1 0 0 0  8.777 8.152  9.014   0.5209  0.7936   1.3225  17.09 Sbc 171.7965  17.0303                                                                         
NGC_3686              1 0 0 0  8.666 8.213  9.027   1.4341  0.9600   2.7378  17.08 Sbc 171.9332  17.2241                                                                         
2MASX_J11280416+29303 0 0 0 0  6.564 6.047  7.716   0.0141  0.0367   0.0430  32.41 E   172.0173  29.5107                                                                         
NGC_3687              0 0 0 0  7.959 5.923  8.404   2.0836  1.5253   4.1019  36.28 Sbc 172.0023  29.5110                                                                         
NGC_3689              1 0 0 0  7.703 6.942  7.098   4.3635  2.2245   7.5773  39.28 Sc  172.0465  25.6609                                                                         
NGC_3691              1 0 0 0  8.232 7.697  8.522   0.0963  0.4805   0.3687  15.92 Sb  172.0392  16.9204                                                                         
NGC_3692              0 0 0 0  7.982 7.350  8.386   1.0081  1.5632   2.5770  24.24 Sb  172.0998   9.4076 1223 52781 179  0.0057  1.0829  0.0271    0.0241         1.1885  0.3673 
NGC_3694              1 0 0 0  6.412 5.990  7.397   0.8177  0.8514   1.8186  33.50 E   172.2255  35.4139 2113 53468 150  0.0075  0.6530  0.3082    0.4193         0.7907  0.0412 
NGC_3697              0 0 0 0  6.192 2.128  5.002   7.8578  8.5446  17.7522  87.27 S0  172.2495  20.7391 2500 54178  95  0.0211  5.1452  0.0172    0.0032         4.0738  0.0043 
NGC_3701              1 0 0 0  7.902 5.484  8.352   0.8496  1.7312   2.3829  40.10 Sbc 172.3704  24.0935                                                                         
NGC_3705              1 0 0 0  7.502 7.611  8.496   1.7411  1.2768   3.4394  14.68 Sa  172.5310   9.2766                                                                         
NGC_3712              0 0 0 0  8.446 7.561  7.828   0.0000  0.1240   0.0000  23.63 Sc  172.7891  28.5665 2217 53794  69  0.0052  0.0125  0.0489    3.3693 8.4035  0.0881  5.0466 
NGC_3718              1 0 0 0  7.638 7.576  8.443   2.9965  1.4720   5.1329  16.76 Sa  173.1442  53.0677                                                                         
NGC_3719              1 0 0 0  6.474 2.476  5.616   6.2670  5.0656  12.7788  80.71 Sbc 173.0562   0.8193  281 51614 607  0.0195  4.9320  0.1526    0.0257         3.7068  0.6324 
NGC_3720              1 0 0 1  5.304 2.254  4.927  10.7217  3.8979  16.5765  81.17 Sa  173.0904   0.8044  282 51630 328  0.0200  0.0004  0.0248   49.5202 9.2635                 
MCG_-01-30-006        0 0 0 0  4.728 1.638  4.134   1.1957  0.3334   1.6873  85.33 S0  173.6028  -9.6690                                                                         
MCG_-01-30-008        1 0 0 0  5.432 2.611  5.663   4.0943  0.6581   4.7738  56.67 S0  173.6564  -9.6465                                                                         
NGC_3722              1 0 0 0  4.714 1.347  3.729   5.1885  1.1945   6.8516  87.42 E   173.5971  -9.6799                                                                         
NGC_3724              1 0 0 0  4.727 1.559  3.902   9.1048  1.2410  10.0267  84.08 S0  173.6195  -9.6601                                                                         
NGC_3725              1 0 0 0  7.493 6.483  6.352   3.1247  1.4031   5.1879  49.15 Sc  173.4189  61.8880  776 52319 222  0.0110  1.6322  0.0457    0.0257         1.6520  0.5649 
NGC_3726              1 0 0 0  8.356 8.098  8.279   1.4784  2.5429   3.9104  14.73 Sc  173.3382  47.0291                                                                         
NGC_3728              1 0 0 0  5.811 2.358  4.471  10.1515  3.7878  15.8256  97.27 Sb  173.3159  24.4469 2505 53856 281  0.0231  8.4457  0.0326    0.0035         6.7764  0.0693 
NGC_3729              1 0 0 0  7.626 7.675  8.482   0.9266  1.1165   2.1651  17.01 Sa  173.4560  53.1248                                                                         
NGC_3732              1 0 0 0  6.697 6.137  7.897   0.9712  0.6590   1.8649  23.00 S0  173.5581  -9.8457                                                                         
NGC_3733              0 0 0 0  9.169 8.697  9.026   0.0129  0.9018   0.1230  19.47 Scd 173.7576  54.8494                                                                         
NGC_3738              1 0 0 0  9.566 9.297  9.586   0.0000  0.1981   0.0000   6.32 Irr 173.9505  54.5241                                                                         
NGC_3741              1 0 0 0  9.561 9.294  9.589   0.0000  0.0130   0.0000   5.99 Irr 174.0239  45.2842                                                                         
NGC_3755              1 0 0 0  8.052 7.523  7.882   0.2587  0.6179   0.7674  23.89 Sc  174.1390  36.4103 2012 53493 404  0.0053  0.1855  0.0596    0.2794 8.8726  0.4645  1.1561 
NGC_3756              1 0 0 0  8.552 7.653  8.915   1.3433  1.6480   3.1587  21.02 Sbc 174.2012  54.2931                                                                         
NGC_3768              1 0 0 0  6.118 4.939  7.012   6.0031  1.1186   7.3605  46.90 S0  174.3102  17.8400                                                                         
NGC_3769              0 0 0 0  7.902 7.728  8.078   0.3021  0.5495   0.8153  12.93 Scd 174.4596  47.8818                                                                         
NGC_3769A             1 0 0 0  8.933 8.701  9.027   0.0145  0.0789   0.0571  13.77 Scd 174.4596  47.8818                                                                         
NGC_3780              1 0 0 0  8.134 7.217  7.129   3.2660  3.5035   7.3318  36.06 Sc  174.8433  56.2708 1310 53033  52  0.0080  2.1385  0.0227    0.0090         3.8371  0.5821 
NGC_3782              1 0 0 0  9.348 9.071  9.293   0.0574  0.2648   0.2138  13.03 Scd 174.8356  46.5142                                                                         
NGC_3786              1 1 1 0  6.484 5.850  7.737   4.3800  1.4699   6.5827  39.18 Sa  174.9270  31.9094                                                                         
NGC_3788              0 0 0 0  6.469 6.029  7.690   3.7083  2.1928   6.7815  39.88 Sa  174.9379  31.9282 2008 53473 204  0.0092  0.0291  0.1336    3.9438 8.9697  2.5586  0.4645 
NGC_3795              0 0 0 0  8.592 8.068  8.369   0.1798  0.3916   0.5161  19.96 Sc  175.0274  58.6122                                                                         
NGC_3798              1 0 0 0  5.934 5.088  6.944   6.3968  1.6607   8.8051  49.90 S0  175.0580  24.6970 2505 53856 483  0.0119  4.0622  0.9364    0.1986         4.7206  0.3381 
NGC_3799              1 0 0 0  6.902 4.549  7.096   0.7561  1.0115   1.8362  46.57 Sb  175.0391  15.3273 1755 53386 596  0.0111  0.0589  0.0189    0.2852         0.5808  0.8630 
NGC_3800              0 0 0 0  6.966 4.778  7.234   6.5038  2.0094   9.5064  46.53 Sb  175.0556  15.3442 1755 53386 588  0.0111  0.0249  0.3130   11.2875 9.0498                 
KUG_1137+179          0 0 0 0  6.919 4.632  7.148   0.2024  0.2801   0.4973  54.38 Sbc 175.0238  17.6934 2508 53875 398  0.0129  0.1687  0.2296    1.1995 8.7600  0.1706  0.9441 
NGC_3801              1 0 0 0  5.788 4.653  6.902  11.7134  2.2383  14.5028  47.09 S0  175.0704  17.7279 2508 53875 389  0.0116  9.6170  0.0231    0.0022        11.6950  0.1702 
NGC_3802              1 0 0 0  5.841 4.530  6.814   2.2184  1.6369   4.3864  46.82 S0  175.0779  17.7653                                                                         
NGC_3794              1 0 0 0  9.300 8.740  8.760   0.1455  0.4030   0.4537  22.25 Scd 175.2260  56.2022                                                                         
NGC_3808              1 0 0 0  6.328 4.070  3.459   4.0198  4.3175   9.0417  98.54 Scd 175.1859  22.4469 2507 53876 474  0.0240  1.7842  2.8262    1.4070 9.0490                 
NGC_3808_NED02        1 0 0 0  6.547 4.248  3.723   0.8783 31.4741   6.6584 100.18 Scd 175.1859  22.4469 2507 53876 474  0.0240  1.7842  2.8262    1.4070 9.0490                 
NGC_3810              1 0 1 0  8.592 8.219  8.483   1.4345  1.5930   3.2709  14.54 Sc  175.2449  11.4711 1607 53083  12  0.0033  0.8819  0.2578    0.2627         1.2677  0.5741 
NGC_3811              1 0 0 0  8.011 6.759  6.712   2.8733  2.8627   6.2917  45.25 Scd 175.3192  47.6908                                                                         
NGC_3812              1 0 0 0  5.772 4.067  6.921   9.5928  1.2449  10.3751  50.79 E   175.2834  24.8227                                                                         
NGC_3813              1 0 0 0  7.659 6.655  7.974   1.5644  1.4732   3.3593  22.52 Sb  175.3277  36.5467                                                                         
NGC_3814              0 0 0 0  5.832 4.376  6.864   0.0000  0.2648   0.0000  50.78 S0  175.3653  24.8052                                                                         
NGC_3815              1 0 0 0  6.028 4.321  7.039   2.7509  1.7517   5.1650  52.62 Sa  175.4138  24.8005 2505 53856 574  0.0123  2.0061  0.1861    0.0818         2.1979  0.4786 
NGC_3816              1 0 0 0  5.454 3.696  5.765  13.8221  4.4166  20.4114  77.83 S0  175.4502  20.1035 2509 54180 347  0.0191  9.3519  0.0434    0.0043        12.1619  0.0201 
NGC_3818              1 0 0 0  6.555 6.123  7.870   2.2862  0.8153   3.5139  23.00 E   175.4889  -6.1556                                                                         
NGC_3832              1 0 0 0  6.413 2.144  4.962  10.5923  6.4336  19.5513  96.30 Sbc 175.8809  22.7255 2507 53876 569  0.0230  5.6336  0.8904    0.1365         5.3333  0.6855 
NGC_3835              0 0 0 0  6.691 6.269  7.870   2.0638  2.5019   4.8363  37.11 Sb  176.8443  60.3004                                                                         
NGC_3836              1 0 0 0  6.500 3.963  6.376   1.4156  1.9093   3.4511  49.19 Sb  175.8745 -16.7959                                                                         
NGC_3838              1 0 0 0  7.110 6.735  8.062   1.2965  0.4345   1.9447  21.41 S0  176.0571  57.9481                                                                         
NGC_3850              1 0 0 0  8.677 8.290  8.503   0.0000  0.1999   0.0000  19.05 Sc  176.3987  55.8868 1016 52759 410  0.0039  0.0169  0.0275    1.4337 8.5403  0.1596  1.8621 
NGC_3853              1 0 0 0  5.962 4.513  6.899   5.4981  1.7387   8.1034  46.72 E   176.1182  16.5581 2508 53875 132  0.0110  4.4189  0.0180    0.0037         5.1050  0.0097 
KUG_1142+202A         1 0 0 0  5.904 3.604  2.619   0.2395  0.3839   0.6190 106.25 Sc  176.2274  20.0169 2509 54180 465  0.0243  0.2080  0.3967    1.6216 9.0102                 
NGC_3861              1 0 0 0  6.330 2.710  5.811   5.6995  5.2913  12.1971  71.12 Sbc 176.2791  19.9669                                                                         
NGC_3861B             1 0 0 0  6.373 3.343  5.539   0.9326  1.3066   2.3016  84.46 Sbc 176.2791  19.9669                                                                         
NGC_3863              0 0 0 0  6.865 4.223  6.918   6.2579  5.1602  12.8353  62.28 Sbc 176.2731   8.4694 1621 53383 367  0.0149  2.1247                                          
NGC_3854              1 0 0 0  5.667 2.379  5.310  20.4045  7.5239  31.7165  77.70 Sb  176.2164  -9.2341                                                                         
2MASX_J11453529+19245 0 0 0 0  4.701 1.472  3.914   1.0993  0.6221   1.9802 103.26                                                                                               
NGC_3864              1 0 0 0  5.071 1.676  3.989   4.1245  1.2773   6.0286  97.31 Sa  176.3154  19.3921                                                                         
NGC_3867              1 0 0 0  4.621 1.449  3.803  16.9853  5.5164  25.2423 103.71 S0  176.3735  19.4002 2509 54180 181  0.0249 12.5231  0.0582    0.0041        13.2434  0.0276 
NGC_3868              0 0 0 0  4.947 1.983  4.451   6.3519  2.0141   9.3617  88.93 S0  176.3747  19.4446 2509 54180 188  0.0213  5.3649  0.1526    0.0250         4.6881  0.0034 
NGC_3869              0 0 0 0  6.262 4.681  7.154   5.0613  2.5495   8.8021  42.37 Sa  176.4397  10.8246 1226 52734 324  0.0100  4.3612  0.0119    0.0025         4.2658  0.0085 
NGC_3872              1 0 0 0  5.660 4.165  6.363  14.1841  3.3256  18.8868  45.08 E   176.4552  13.7662                                                                         
NGC_3876              1 0 0 0  6.333 5.095  7.492   0.3998  1.2540   1.3038  40.42 Sa  176.3612   9.1607                                                                         
NGC_3877              0 0 0 1  8.259 7.934  8.329   1.9554  2.0125   4.3322  15.27 Sc  176.5325  47.4947 1444 53054 587  0.0030  0.9729  0.1693    0.1518 9.1700  2.1928  0.4989 
NGC_3883              1 0 0 0  5.744 2.560  4.314  15.0676  5.6304  23.5125  97.78 Sb  176.6966  20.6753 2509 54180 417  0.0234  9.0263  0.0116    0.0012        11.7761  0.0372 
NGC_3884              1 0 0 0  4.939 2.219  4.532  26.8574  7.3968  37.6978  96.68 S0  176.5507  20.3917 2509 54180 492  0.0231 14.9264  0.0391    0.0023        18.1134  0.0378 
NGC_3887              1 0 0 0  8.142 7.425  8.444   1.6944  1.4466   3.5232  15.62 Sbc 176.7690 -16.8546                                                                         
NGC_3888              1 0 0 0  8.060 6.966  7.024   3.1839  2.1249   6.0633  36.20 Sc  176.8930  55.9672 1016 52759 445  0.0080  1.5327  0.4348    0.2565 9.2492  1.8030  0.6561 
NGC_3891              1 1 0 0  5.717 2.375  4.876  11.4633  8.7250  22.9113  88.22 Sbc 177.0139  30.3593 2222 53799 548  0.0210 11.7950  4.0668    0.3090         7.2946  0.3055 
NGC_3893              1 0 0 0  8.328 7.981  8.200   1.5089  3.2703   4.3258  16.32 Sc  177.1599  48.7095                                                                         
NGC_3894              1 0 0 0  6.141 4.976  7.116  14.6641  3.8218  20.2146  47.81 E   177.2098  59.4156                                                                         
NGC_3895              1 0 0 0  6.334 5.052  7.268   4.7628  1.2862   6.6461  48.56 Sa  177.2669  59.4327  953 52411 191  0.0107  2.5131  0.0496    0.0178                        
NGC_3896              1 0 0 0  7.040 6.952  7.782   0.0259  0.2519   0.1248  15.64 S0  177.2349  48.6746                                                                         
NGC_3897              1 0 0 0  5.645 2.519  4.999   8.1987  5.7491  15.8979  90.20 Sbc 177.2478  35.0160 2035 53436 246  0.0213  6.5858  0.2744    0.0361         5.3333  0.1355 
NGC_3898              1 0 0 0  7.541 7.426  8.334   4.0682  2.5594   7.5976  19.40 Sa  177.3135  56.0835                                                                         
NGC_3900              1 0 0 0  6.750 6.380  7.996   3.0712  1.6696   5.4597  26.61 S0  177.2894  27.0221                                                                         
NGC_3902              1 0 0 0  7.518 5.245  8.014   1.0736  1.6598   2.7377  51.22 Sbc 177.3282  26.1215 2223 53793 300  0.0120  1.7813  0.5394    0.2717         1.0617  0.5998 
NGC_3905              1 1 0 0  5.813 3.760  3.134   7.9237  6.2496  16.0391  78.44 Sc  177.2705  -9.7300                                                                         
NGC_3906              1 0 0 0  8.933 8.517  8.837   0.0705  0.2506   0.2400  16.20 Scd 177.4187  48.4260                                                                         
NGC_3910              1 0 0 0  4.748 1.472  3.455  32.8874  4.9209  37.3850 108.85 S0  177.4971  21.3337                                                                         
NGC_3899              1 0 0 0  7.774 6.328  8.241   0.6963  0.9519   1.7017  26.43 Sb  177.5187  26.4792 2223 53793 254  0.0060  0.4378  0.1578    0.3150 8.9322                 
NGC_3913              1 0 0 0  9.345 8.886  9.064   0.1045  0.2255   0.2988  16.37 Scd 177.6623  55.3539 1017 52706 388  0.0032  0.0747  0.0069    0.0729 8.9947  0.1799  0.8356 
NGC_3917              0 0 0 0  9.205 8.879  9.188   0.6529  1.2395   1.7879  16.41 E   177.8059  52.0009  881 52368 164  0.0030  0.1416  0.0068    0.0412         0.1963  0.1726 
NGC_3921              1 0 0 0  4.653 2.090  4.572   9.5811  7.3055  19.1121  83.26 S0  177.7785  55.0787                                                                         
NGC_3922              1 0 0 0  7.190 7.125  8.191   0.3326  0.1749   0.5838  15.86 S0  177.8059  50.1569  968 52412 386  0.0031  0.1770  0.0192    0.1005         0.3540  0.1274 
NGC_3928              1 0 0 0  7.835 7.236  8.066   0.4924  0.2534   0.8577  16.52 Sb  177.9486  48.6831 1446 53080 446  0.0032  0.2313  0.1670    0.6477         0.4613  1.3490 
NGC_3930              1 0 0 0  8.332 8.093  8.346   0.0446  0.2556   0.1791  15.13 Sc  177.9409  38.0150 2027 53433 266  0.0031  0.0405  0.0172    0.3788 8.7887  0.1734  1.4093 
NGC_3936              0 0 0 0  7.660 6.236  8.103   1.1930  3.4643   3.8116  26.13 Sbc 178.0854 -26.9056                                                                         
2MASX_J11524307+20353 0 0 0 0  4.355 1.772  3.111   1.5274  0.5289   2.3259  98.87                                                                                               
2MASX_J11524933+20401 0 0 0 0  4.642 2.094  3.528   2.4377  0.6900   3.4602  94.19                                                                                               
NGC_3937              1 0 0 0  4.674 1.268  3.685  23.8849  7.4749  35.1169  93.63 S0  178.1777  20.6313 2515 54180 377  0.0222 15.4191  0.0534    0.0032        20.3236  0.0044 
NGC_3938              1 0 0 1  8.805 8.417  8.715   1.6101  1.4422   3.3988  13.93 Sc  178.2051  44.1214                                                                         
NGC_3940              1 0 0 0  5.096 2.124  4.734  16.1930  4.9393  23.6110  89.63 E   178.1934  20.9894                                                                         
NGC_3941              1 0 0 0  7.067 7.151  7.742   4.4872  1.2014   6.2341  15.03 S0  178.2306  36.9864                                                                         
NGC_3945              1 0 0 0  7.063 6.740  7.783   7.5594  1.5471   9.5768  20.50 S0  178.3071  60.6756                                                                         
NGC_3949              1 0 0 1  8.412 8.073  8.570   0.5569  1.3358   1.6536  14.01 Sbc 178.4243  47.8578                                                                         
NGC_3952              0 0 0 0  8.727 8.057  8.497   0.0880  0.8648   0.4260  21.55 Irr 178.4199  -3.9968                                                                         
NGC_3953              1 0 0 1  8.631 7.744  8.998   4.8171  5.3823  10.9894  17.61 Sbc 178.4543  52.3265                                                                         
NGC_3956              0 0 0 0  7.857 7.342  7.718   0.2607  1.4847   1.0469  21.48 Sc  178.5030 -20.5668                                                                         
NGC_3963              1 0 0 0  7.677 5.414  7.873   4.8700  3.8511   9.8482  47.01 Sbc 178.7447  58.4935 1312 52781 537  0.0106  3.0792  0.6901    0.2017 9.1744  2.4210  0.4539 
NGC_3967              1 0 0 0  4.899 2.280  4.690  12.1580  1.9315  14.1139  76.30 S0  178.7932  -7.8437                                                                         
NGC_3968              1 0 0 0  5.960 1.641  4.759  27.1688  8.6573  40.1013  88.78 Sbc 178.8696  11.9684 1610 53144 178  0.0212 14.8045  0.0860    0.0059        17.9473  0.0895 
NGC_3973              0 0 0 0  4.975 2.426  4.531   1.9295  0.5795   2.7901  86.04 S0  178.9041  11.9974 1610 53144 161  0.0206  0.7601  0.0011    0.0013         2.4044  0.0188 
NGC_3972              0 0 0 0  8.741 7.885  8.995   0.2582  0.5338   0.7276  14.97 Sbc 178.9378  55.3207 1018 52672 357  0.0029  0.1917  0.0232    0.1045 8.9793  0.4477  0.6368 
NGC_3976              0 0 0 0  7.256 5.311  7.704   4.1569  3.8840   8.8958  34.90 Sb  178.9884   6.7491                                                                         
NGC_3977              1 0 0 0  4.755 3.263  4.928   5.7854  2.5000   9.4796  82.86 Sa  179.0298  55.3907 1017 52706 482  0.0193  4.2739  0.4846    0.1001         3.2434  0.3041 
NGC_3975              1 0 0 0  4.967 1.364  2.978   3.0554  2.5097   6.2576 138.74 Sb  178.9737  60.5294  953 52411 580  0.0329  2.4244  1.5743    0.5808 9.1313  2.3988  0.0313 
NGC_3978              1 1 0 1  5.105 1.640  3.573  22.9049 16.9690  45.2681 139.97 Sbc 179.0430  60.5226  953 52411 579  0.0332 16.3692  5.4280    0.2929        17.3780  0.7396 
NGC_3981              1 0 0 0  7.997 6.292  8.417   0.0000  1.7145   0.0000  22.33 Sbc 179.0269 -19.8951                                                                         
NGC_3982              1 0 0 0  8.036 7.123  8.405   1.0494  1.2212   2.4234  19.02 Sb  179.1173  55.1247 1018 52672 359  0.0037  0.4985  0.2662    0.4781         0.8054  1.0691 
NGC_3985              1 0 0 0  8.897 8.622  8.914   0.1483  0.3343   0.4313  16.01 Scd 179.1756  48.3340                                                                         
NGC_3966              1 0 0 0  5.975 4.814  7.148  14.1787  1.1768  13.1428  46.94 S0  179.1843  32.0216 1991 53446 599  0.0107  0.0011  0.0005    0.4608         5.8749  0.0372 
NGC_3987              0 1 0 0  6.602 3.790  6.259  17.0223  4.0005  22.5996  63.51 Sb  179.3373  25.1954                                                                         
NGC_3989              1 0 0 0  6.705 3.303  6.737   0.2226  0.6272   0.6988  66.18 Sbc 179.3612  25.2331 2514 53882 622  0.0149  0.2347  0.1836    0.7031 8.9949  0.4395  1.1912 
MESSIER_109           1 0 0 0  8.812 8.443  9.043   6.1802  4.4944  12.1488  17.60 Sbc 179.3997  53.3745                                                                         
NGC_3993              0 0 0 0  6.489 4.127  6.330   2.2298  2.5923   5.1520  67.99 Sb  179.4078  25.2406 2514 53882 630  0.0161  2.1338  0.5562    0.2385         3.4356  0.5821 
NGC_3994              1 0 0 0  7.556 6.289  6.547   2.7414  2.1232   5.5034  42.71 Sc  179.4033  32.2772 2095 53474 347  0.0103  2.8008  1.0606    0.3359         2.0045  0.4920 
NGC_3995              1 0 0 1  7.883 6.658  6.892   0.6455  6.7208   3.1875  47.09 Scd 179.4338  32.2940 2095 53474 355  0.0111  0.6834  3.1542    4.0137 8.8891  1.3152  7.7625 
NGC_3997              1 0 1 0  6.521 2.586  6.290   1.5956  2.8753   4.2911  67.20 Sb  179.4510  25.2706                                                                         
NGC_3998              1 0 0 0  7.069 6.587  8.102   6.1495  1.4184   8.1087  17.55 S0  179.4840  55.4536                                                                         
NGC_4004              1 0 0 0  7.958 6.593  6.709   1.0334  1.7553   2.7240  48.12 Irr 179.5218  27.8789 2226 53819 386  0.0112  0.9305  1.2003    1.2234 9.0097  0.7638  1.8535 
NGC_4004B             0 0 0 0  5.899 3.458  6.960   1.4428  0.3847   2.0025  47.77 E   179.4640  27.8687 2226 53819 389  0.0112  1.1339  0.1886    0.1499         0.8892  0.0224 
NGC_4006              1 0 0 0  5.067 3.015  4.990  24.4269  2.7014  25.0009  80.24 E   179.5240  -2.1201                                                                         
NGC_4008              1 0 0 0  5.828 4.513  6.956  14.3967  3.2027  18.7625  52.35 E   179.5710  28.1925                                                                         
NGC_4010              0 0 0 0  9.387 8.878  9.136   0.2704  0.6572   0.8069  15.41 Scd 179.6580  47.2614 1449 53116 313  0.0031  0.1409  0.0544    0.3407 8.8467  0.4188  0.6918 
NGC_4012              0 0 0 2  6.669 4.353  6.794   2.5105  2.2666   5.3178  58.19 Sb  179.6147  10.0214 1228 52728 233  0.0139  2.3341  0.0995    0.0384 8.9986  2.6182  0.2793 
NGC_4013              0 0 0 0  8.100 7.659  8.329   3.0403  0.8094   4.2137  14.32 Sb  179.6307  43.9467 1368 53084  37  0.0028  0.0434  0.0003    0.0061                        
NGC_4014              1 0 0 0  5.822 4.716  6.550   9.1783  1.2720  10.2019  52.51 S0  179.6502  16.1758                                                                         
NGC_4016              1 0 0 1  7.881 6.672  7.010   0.0614  1.7646   0.4312  49.13 Scd 179.6209  27.5287 2223 53793 627  0.0115  0.2148  1.5591    6.8867 8.7130  0.2061 11.5611 
NGC_4017              1 0 0 2  7.474 5.141  7.875   1.1986  3.3126   3.7389  49.33 Sbc 179.6901  27.4525 2227 53820 319  0.0115  0.9124  0.7935    0.7810 9.1119  1.0186  1.5066 
NGC_4020              1 0 0 0  9.430 9.146  9.486   0.0492  0.2265   0.1831  12.60 Scd 179.7357  30.4121 2225 53729 430  0.0025  0.0598  0.0630    0.9626 8.5587  0.1901  1.7378 
NGC_4025              1 0 0 0  8.008 7.226  7.448   0.1255  1.1199   0.5869  46.60 Scd 179.7922  37.7929 2027 53433 102  0.0108  0.1714  0.2203    1.1543 8.8538  0.6442  2.1429 
NGC_4026              1 0 0 0  7.212 7.038  8.181   4.5724  0.9826   5.8867  16.53 S0  179.8550  50.9617                                                                         
NGC_4027              1 0 0 0  8.533 7.448  8.132   1.8494  2.4406   4.4758  21.85 Scd 179.8755 -19.2652                                                                         
NGC_4030              1 0 0 1  8.505 7.590  8.873   6.8588  2.8850  11.1509  20.22 Scd 180.1986  -0.0235                                                                         
NGC_4032              1 0 0 0  8.927 8.482  8.966   0.1694  0.5609   0.5634  19.09 Irr 180.1368  20.0739 2608 54474 263  0.0042  0.1213  0.0946    0.7044 8.5668  0.2275  2.4099 
NGC_4036              1 1 0 0  7.120 7.127  8.124   7.9023  2.1047  10.9627  22.32 S0  180.3621  61.8957                                                                         
NGC_4037              1 0 0 0  8.333 7.682  8.493   0.1910  0.1767   0.4081  13.91 Sb  180.3486  13.4011 1611 53147 371  0.0031  0.0637  0.0454    0.6382 9.0499  0.4276  0.9036 
6dF_J1201530-185204   1 0 1 0  8.526 7.663  7.514   0.0000  5.1828   0.0000  21.51 Scd 180.4704 -18.8674                                                                         
NGC_4039              1 0 0 0  8.324 7.354  7.404   0.0000  5.3802   0.0000  21.30 Scd 180.4739 -18.8854                                                                         
NGC_4040              1 0 0 0  4.708 1.938  3.937   7.7674  1.9706  10.5930  96.18 E   180.5228  17.8232 2595 54207 436  0.0229  6.6146  0.0251    0.0033         5.9293  0.0034 
NGC_4041              1 0 0 0  8.679 7.817  8.956   2.0860  1.6019   4.1732  20.40 Sbc 180.5508  62.1373  778 52337 261  0.0040  1.0946  0.3283    0.2689                        
NGC_4045              1 0 0 0  6.775 5.761  7.902   3.6217  1.2995   5.5694  27.51 S0  180.6778   1.9522  516 52017 106  0.0173  1.9668  0.0164    0.0070         2.7861  0.0099 
NGC_4045A             0 0 0 0  5.201 2.248  5.696   2.7620  0.6909   3.7485  71.50 S0  180.6778   1.9522  516 52017 106  0.0173  1.9668  0.0164    0.0070         2.7861  0.0099 
NGC_4047              1 0 0 0  6.932 4.358  7.102   6.8337  3.9411  12.3879  49.75 Sb  180.7110  48.6362 1449 53116 338  0.0114  3.3624  0.4282    0.1174         3.6392  0.6730 
NGC_4050              1 0 0 0  6.452 5.739  7.733   2.4076  0.8347   3.6736  23.31 Sa  180.7242 -16.3733                                                                         
NGC_4051              1 0 0 1  5.524 4.747  6.051   1.4621  1.3719   3.1335  12.56 Sbc 180.7903  44.5312                                                                         
NGC_4064              1 0 0 0  7.480 7.338  8.341   0.9517  0.6182   1.7974  14.31 Sa  181.0465  18.4434                                                                         
NGC_4068              1 0 0 0  9.017 8.760  8.866   0.0000  0.0356   0.0000   6.12 Irr 181.0068  52.5883                                                                         
NGC_4073              1 0 0 0  5.044 1.862  4.739  44.5926 12.5706  63.1131  82.01 E   181.1127   1.8960  516 52017  36  0.0197 25.7190  0.0788    0.0029        24.5471  0.0095 
UGC_07060_NOTES01     0 0 0 0  4.842 1.369  4.439   0.0000  0.7034   0.0000  88.07 E   181.1205   1.8942  517 52024 237  0.0213  1.9497  0.0098    0.0047        29.7852  0.0204 
CGCG_013-066          1 0 0 0  6.216 3.083  5.510   1.5267  1.1643   3.0499  83.38 Sb  181.2117  -2.4381  331 52368  34  0.0203  1.3769  0.7934    0.5198 9.1442  1.2162  0.5093 
NGC_4079              1 0 0 0  6.637 3.732  5.389  15.9131  6.0242  24.9414  83.47 Sbc 181.2077  -2.3825                                                                         
NGC_4085              0 0 0 0  8.422 8.194  8.395   0.2866  0.8996   0.9339  13.39 Sc  181.3446  50.3527                                                                         
NGC_4088              1 0 0 0  8.386 7.689  8.572   0.0000  1.8476   0.0000  13.55 Sbc 181.3905  50.5395                                                                         
NGC_4094              0 0 0 0  8.555 7.761  8.529   0.4687  1.1108   1.3918  18.99 Scd 181.4748 -14.5264                                                                         
NGC_4096              0 0 0 0  8.467 8.264  8.426   0.6683  1.8116   2.0697  10.86 Sc  181.5048  47.4785 1449 53116 173  0.0019  0.1968  0.0082    0.0362 9.1083  0.7345  0.6792 
NGC_4100              0 0 0 0  8.369 7.762  8.570   1.8809  2.4807   4.5410  17.85 Sbc 181.5359  49.5829  969 52442 150  0.0038  0.0015  0.0555   31.9143 9.1361                 
NGC_4102              1 0 0 0  7.828 7.382  8.017   0.0000  0.7588   0.0000  14.83 Sb  181.5988  52.7109  883 52430 387  0.0028  0.0000                                          
2MASX_J12063392+28083 0 0 0 0  4.804 2.112  3.581   1.6252  0.9138   2.9204 106.67                                                                                               
CGCG_158-023          0 0 0 0  4.420 0.721  3.062   9.7458  2.3768  13.1107 124.45 E   181.6286  28.1379 2226 53819 606  0.0297  7.5144  0.0371    0.0043         6.5615  0.0039 
NGC_4104              1 0 0 0  4.438 1.053  3.357  46.7446 14.4152  68.2250 115.40 S0  181.6623  28.1744 2227 53820 518  0.0282 29.8650  0.0430    0.0014        79.0679  0.0518 
NGC_4111              1 0 0 0  7.351 7.342  7.787   3.2417  0.6619   4.0968  13.61 S0  181.7629  43.0654                                                                         
NGC_4116              1 0 0 0  8.883 8.444  8.744   0.0395  0.8697   0.2527  18.41 Scd 181.9029   2.6919                                                                         
NGC_4117              1 0 0 0  7.182 7.183  7.722   0.4081  0.0984   0.5463  15.67 S0  181.9420  43.1263 1450 53120 353  0.0032  0.2177  0.0170    0.0682         0.3639  0.1528 
NGC_4118              0 0 0 0  7.289 7.514  7.727   0.0038  0.0105   0.0119  11.68 S0  181.9702  43.1111 1448 53120 583  0.0021  0.0032  0.0059    1.6112 8.7094  0.0129  2.4774 
NGC_4123              1 0 0 0  8.311 7.791  7.942   1.0708  1.2383   2.4692  18.67 Sc  182.0463   2.8783  517 52024 504  0.0043  0.4628  0.0038    0.0074         1.3521  0.6457 
NGC_4119              1 0 0 0  6.987 7.117  8.086   3.6603  1.1320   5.3501  23.92 S0  182.0400  10.3790 1229 52723 476  0.0055  1.1170  0.0302    0.0239 9.1520  2.6730  0.1875 
NGC_4125              1 0 0 0  7.070 6.856  8.094  13.4808  4.5960  20.3595  21.98 E   182.0250  65.1741                                                                         
NGC_4128              1 0 0 0  6.217 5.775  7.382   7.3867  1.4857   9.2943  35.49 S0  182.1348  68.7676                                                                         
NGC_4129              0 0 0 1  7.180 7.453  8.082   0.3120  0.5463   0.8357  15.78 Sa  182.2217  -9.0365                                                                         
NGC_4134              1 0 0 0  6.856 3.360  6.906   2.8026  2.6947   6.0625  54.56 Sb  182.2916  29.1768 2230 53799 318  0.0128  3.0302  0.0764    0.0209                        
NGC_4136              1 0 0 0  8.781 8.560  8.683   0.1926  0.2959   0.4900  10.55 Sc  182.3238  29.9276                                                                         
NGC_4138              1 0 0 0  7.218 7.495  7.787   2.1086  0.4491   2.7042  14.91 S0  182.3741  43.6853                                                                         
NGC_4142              1 0 0 0  8.729 8.367  8.398   0.0000  0.2737   0.0000  19.14 Scd 182.3756  53.1047                                                                         
NGC_4143              1 0 0 0  7.182 7.286  7.787   3.1519  0.8123   4.3174  16.04 S0  182.4003  42.5342                                                                         
NGC_4144              0 0 0 0  9.104 8.838  9.114   0.0386  0.3487   0.1813   6.68 Scd 182.4938  46.4573 1449 53116  45  0.0009  0.0091  0.0051    0.4976 8.3786  0.0556  0.4395 
NGC_4145              1 0 0 0  8.869 8.664  8.820   0.0000  1.6308   0.0000  16.57 Scd 182.5092  39.8805 1995 53415 203  0.0032  0.0378  0.0012    0.0306 8.8611                 
NGC_4150              1 0 0 0  7.957 8.111  8.124   0.0942  0.0463   0.1614   5.23 S0  182.6402  30.4015                                                                         
NGC_4151              1 0 0 0  7.398 7.456  8.076   4.6040  1.5027   6.8555  16.23 Sa  182.6361  39.4057                                                                         
NGC_4152              1 0 0 0  7.717 6.980  7.210   1.3586  1.6157   3.1682  31.03 Sc  182.6563  16.0329 2596 54207 253  0.0072  1.7358  1.4087    0.7290 9.2790  0.7586  1.1455 
NGC_4157              0 0 0 1  7.846 7.329  8.042   3.2270  1.1731   4.9843  13.74 Sb  182.7681  50.4836                                                                         
NGC_4158              1 0 0 0  7.137 5.661  7.616   1.7313  1.6209   3.7158  35.46 Sb  182.7924  20.1758 2609 54476 555  0.0082  1.7109  0.1649    0.0863         1.4355  0.4355 
NGC_4162              1 0 0 1  7.930 5.435  8.248   2.1893  3.6997   5.7683  37.08 Sbc 182.9687  24.1237                                                                         
NGC_4163              1 0 0 0  9.447 9.136  9.464   0.0000  0.0085   0.0000   4.83 Irr 183.0381  36.1676 2105 53472 179  0.0005  0.0005  0.0027    4.4021                        
NGC_4165              1 0 0 0  6.649 6.537  7.724   0.6117  0.3077   1.0591  26.73 Sa  183.0492  13.2465 1613 53115 357  0.0062  0.3072  0.0133    0.0383 8.9463  0.5058  0.3690 
NGC_4168              1 0 0 0  6.263 5.235  7.273   6.3022  2.8278  10.4890  32.59 E   183.0720  13.2052 1612 53149 491  0.0076  4.2199  0.4150    0.0864         7.7268  0.0224 
NGC_4169              1 0 0 0  5.886 4.446  6.711  11.9577  2.8724  16.0001  54.34 S0  183.0783  29.1793                                                                         
NGC_4173              0 0 0 0  9.302 8.762  9.220   0.0000  0.5344   0.0000  17.19 Scd 183.0892  29.2070                                                                         
NGC_4178              0 0 0 0  9.140 8.845  9.252   0.0256  0.3033   0.1324   6.19 Scd 183.1929  10.8658                                                                         
NGC_4179              0 0 0 0  8.211 7.609  8.449   3.3449  1.0183   4.8654  17.51 Sb  183.2170   1.2997                                                                         
NGC_4183              0 0 0 0  8.997 8.776  8.988   0.1483  1.0703   0.6446  15.52 Scd 183.3204  43.6985 1450 53120 422  0.0031  0.0796  0.0086           8.8286  0.3258  0.9638 
NGC_4185              1 0 0 0  7.416 5.149  7.515   7.3201  2.9244  11.6822  55.59 Sbc 183.3426  28.5110 2230 53799 300  0.0130  3.8834  0.0166    0.0040         5.4702  0.4295 
NGC_4189              1 0 0 0  8.371 7.472  7.991   3.2261  1.7281   5.7071  29.96 Scd 183.4470  13.4248 1612 53149 634  0.0070  0.7043  0.3489    0.4558 9.1375  1.7458  0.7907 
MESSIER_098           0 0 0 0  7.696 7.433  8.467   5.4039  4.4024  11.0567  16.40 Sa  183.4512  14.8992                                                                         
NGC_4193              1 0 0 0  7.794 6.647  7.181   2.7447  1.9591   5.3612  35.11 Sc  183.4733  13.1729 1613 53115 382  0.0082  2.0383  0.2129    0.0941 9.1419  2.2699  0.3155 
NGC_4194              1 0 0 0  8.243 7.004  7.775   1.8283  2.5825   4.5164  37.10 Irr 183.5400  54.5266 1019 52707 261  0.0082  0.0508  5.4530   94.9943 9.1012  0.8913  1.4962 
NGC_4197              0 0 0 0  8.564 7.854  7.940   0.5036  1.5403   1.6263  29.34 Scd 183.6603   5.8048                                                                         
NGC_4203              1 0 0 0  7.267 6.774  8.167   6.6584  1.0162   7.6060  17.33 S0  183.7705  33.1983                                                                         
NGC_4204              1 0 0 0  9.118 8.762  8.898   0.0227  0.0775   0.0763  13.35 Scd 183.8100  20.6592 2610 54476 434  0.0028  0.0295  0.0430    1.2983 8.5784  0.1517  3.3651 
NGC_4206              0 0 0 0  8.465 8.341  8.575   0.1564  0.4102   0.4795  10.83 Sbc 183.8202  13.0238 1612 53149 603  0.0023  0.1255  0.0023    0.0159         0.2366  0.5383 
VCC_0132              1 0 0 0  8.456 7.475  7.958   0.0000  0.0410   0.0000  29.76 Scd 183.7662  13.0319                                                                         
NGC_4210              1 0 1 0  7.441 5.040  7.786   2.8415  1.6049   5.1108  41.09 Sb  183.8160  65.9854  599 52317 459  0.0090  1.7846  0.3354    0.1613         1.5241  0.5284 
NGC_4208              1 0 0 0  8.436 8.208  8.436   0.0000  0.0000   0.0001   0.10 Sc  183.9141  13.9015                                                                         
NGC_4213              1 0 0 0  4.753 1.984  4.369  19.1857  6.8977  29.5756  93.83 E   183.9065  23.9819 2657 54502 133  0.0224 12.7471  0.0562    0.0039        24.4906  0.0079 
NGC_4214              1 0 0 0  9.476 9.199  9.463   0.2008  0.7257   0.6873   6.55 Irr 183.9131  36.3280                                                                         
NGC_4216              0 0 0 0  8.076 8.082  8.083   0.3238  0.1498   0.5444   3.08 Sb  183.9762  13.1499                                                                         
NGC_4217              0 0 0 0  7.731 7.367  7.999   4.1364  1.4804   6.3516  17.16 Sb  183.9621  47.0918                                                                         
NGC_4218              1 0 0 0  7.431 7.663  8.085   0.0675  0.1170   0.1790  13.06 Sa  183.9430  48.1312 1451 53117 384  0.0023  0.0122  0.0276    2.0075 8.5673  0.0431  3.9811 
NGC_4220              1 0 0 0  6.946 7.095  7.783   2.4469  0.5959   3.2885  15.91 S0  184.0488  47.8832 1451 53117 431  0.0031  0.9642  0.0017    0.0015         2.0989  0.1560 
NGC_4221              1 0 0 0  7.159 7.212  8.140   2.0059  0.4144   2.5462  21.79 S0  183.9996  66.2308  599 52317 526  0.0044  0.6833  0.0061    0.0082         1.6032  0.0150 
NGC_4222              0 0 0 0  8.547 8.300  8.562   0.0094  0.0334   0.0320   4.30 Sc  184.0938  13.3071                                                                         
NGC_4224              1 0 0 0  6.494 5.682  7.656   7.8900  2.2233  11.1615  36.47 Sa  184.1406   7.4621 1624 53386 594  0.0086  1.5690                           5.0816  0.0092 
NGC_4231              0 0 0 0  4.112 1.049  3.656   5.5230  2.6285   9.3597 104.68 S0  184.2038  47.4574 1451 53117 228  0.0247  3.0767  1.7138    0.5056         2.7479  0.2649 
NGC_4232              1 0 0 0  5.088 1.351  3.602   5.9190  4.5935  11.8822 102.44 Sb  184.2042  47.4388 1451 53117 232  0.0242  7.0650  1.5595    0.1948         4.7315  0.3926 
NGC_4233              1 0 0 0  6.391 5.999  7.485   6.3304  1.2542   7.9263  33.31 S0  184.2820   7.6244 1624 53386 639  0.0076  1.5520                           4.1020  0.1282 
NGC_4235              0 0 0 0  6.731 5.943  7.705   7.5108  2.8702  11.8007  34.02 Sa  184.2913   7.1916                                                                         
NGC_4236              0 0 0 0  9.042 8.761  9.066   0.0088  0.5504   0.0808   3.73 Scd 184.1753  69.4625                                                                         
NGC_4237              1 0 0 0  8.493 7.901  8.792   0.8178  0.4626   1.4739  13.23 Sbc 184.2975  15.3240 1766 53468 483  0.0029  0.4331  0.1420    0.2914         0.8851  0.5058 
NGC_4238              0 0 0 0  8.451 7.178  7.224   0.4553  1.6110   1.5478  41.51 Scd 184.2326  63.4099  779 52342 455  0.0092  0.2248  0.2193    0.8634 8.9273  0.3327  2.6182 
NGC_4239              1 0 0 0  7.018 6.951  7.994   0.2236  0.1193   0.3948  14.22 E   184.3124  16.5313 2596 54207  19  0.0030  0.1461  0.0133    0.0798         0.2838  0.0611 
NGC_4223              1 0 0 0  6.183 5.762  7.231   4.1094  1.0750   5.6648  31.46 S0  184.3577   6.6900 1625 53140 295  0.0074  1.0626                           3.1333  0.0215 
VCC_0238              0 0 0 0  6.127 5.390  7.221   0.0000  0.0078   0.0000  32.18 E   184.3782   6.6990                                                                         
NGC_4244              1 0 0 0  9.577 9.293  9.585   0.2024  0.6994   0.6820   6.00 Scd 184.3729  37.8072                                                                         
NGC_4245              1 0 0 0  7.299 7.377  7.950   1.6164  0.4464   2.2700  14.34 S0  184.4031  29.6080 2232 53827 261  0.0029  0.7558  0.0054    0.0063         1.5346  0.0252 
NGC_4246              1 0 0 0  7.118 5.763  5.853   2.8587  3.2188   6.5345  51.79 Sc  184.4922   7.1859 1625 53140 232  0.0124  1.6511                           2.0559  0.5715 
NGC_4248              1 0 0 0  9.032 8.776  9.071   0.0378  0.1350   0.1288   9.74 Irr 184.4590  47.4089                                                                         
NGC_4251              1 0 0 0  7.298 7.238  8.157   3.7167  1.0749   5.3041  16.75 S0  184.5346  28.1753                                                                         
MESSIER_099           1 0 0 0  7.671 6.737  7.080  25.1135 15.5005  46.6950  34.32 Sc  184.7067  14.4165                                                                         
NGC_4256              0 0 0 0  7.511 5.577  7.916  10.1636  4.8343  17.2407  38.31 Sb  184.6792  65.8981                                                                         
MESSIER_106           1 0 0 0  8.481 8.158  8.593   6.2772  5.4992  13.1416   9.31 Sbc 184.7400  47.3037                                                                         
NGC_4260              1 0 0 0  6.660 6.277  7.798   4.6077  1.4254   6.7316  27.41 Sa  184.8428   6.0987  844 52378 565  0.0059  2.0735  0.0304    0.0135         3.2961  0.0150 
NGC_4261              1 1 0 0  6.381 6.069  7.516  21.5827  4.8230  28.1551  31.19 E   184.8459   5.8250  844 52378 580  0.0073  5.1529                                          
NGC_4264              0 0 0 0  6.156 5.798  7.338   2.4157  0.7321   3.5017  36.74 S0  184.8990   5.8468  844 52378 571  0.0084  1.6984  0.1782    0.0900         1.6520  0.0113 
VCC_0336              0 0 0 0  6.055 4.821  6.987   0.1056  0.0989   0.2263  42.72 E   184.8234   5.8759  844 52378 564  0.0102  0.1527  0.0199    0.1114         0.2366  0.3828 
VCC_0344              0 0 0 0  6.429 6.196  7.559   0.3944  0.1066   0.5496  28.77 E   184.8462   5.7948  844 52378 568  0.0068  0.2748  0.0011    0.0035         0.2518  0.0067 
NGC_4262              1 0 0 0  7.023 6.946  7.777   3.0998  0.8005   4.2606  20.01 S0  184.8774  14.8777                                                                         
NGC_4267              1 0 0 0  7.118 7.278  8.044   2.5300  0.7400   3.6353  14.56 S0  184.9391  12.7993                                                                         
NGC_4270              1 0 0 0  6.388 6.025  7.478   4.6221  1.0878   6.1395  33.07 S0  184.9560   5.4634                                                                         
VCC_0367              1 0 0 0  8.357 7.491  7.604   0.0000  0.0235   0.0000  33.08 Irr 184.9408   5.4575                                                                         
NGC_4273              1 0 0 1  7.831 7.154  7.427   2.8163  2.4098   5.8502  33.34 Sc  184.9827   5.3440  844 52378 594  0.0078  0.0011  0.0554   45.0025 9.1300                 
NGC_4277              0 0 0 0  6.447 6.194  7.572   0.8188  0.2937   1.2585  30.80 S0  185.0155   5.3414  844 52378 593  0.0073  0.6139  0.0043    0.0060         0.7211  0.0180 
BTS_119               0 0 0 0  7.573 7.884  8.118   0.0000  0.0024   0.0000   9.87 E   184.9315  29.6589                                                                         
NGC_4274              1 0 0 1  7.554 7.519  8.398   5.6831  1.5712   7.9847  14.93 Sa  184.9604  29.6142                                                                         
NGC_4278              1 0 0 0  7.504 7.403  8.184   2.4490  0.7832   3.6218  10.77 E   185.0289  29.2815                                                                         
NGC_4281              1 0 0 0  6.115 5.418  7.261  19.4993  3.0734  22.5479  38.09 S0  185.0897   5.3864                                                                         
NGC_4284              1 0 0 0  6.153 4.169  6.264   2.6316  1.6163   4.8717  61.05 Sbc 185.0526  58.0930                                                                         
NGC_4288              1 0 0 0  9.061 8.826  9.087   0.0194  0.0978   0.0744  10.27 E   185.1688  46.2555 1451 53117  83  0.0233  2.0475  0.0399    0.0170         1.8750  0.4027 
NGC_4288A             0 0 0 0  5.148 1.671  4.530   2.2535  0.9091   3.6052  98.70 E   185.1688  46.2555 1451 53117  83  0.0233  2.0475  0.0399    0.0170         1.8750  0.4027 
NGC_4289              0 0 0 0  8.107 6.805  6.948   1.5946  1.4969   3.4209  36.44 Scd 185.2594   3.7222                                                                         
NGC_4290              1 0 0 0  6.108 5.310  7.162   4.6393  3.2552   8.9915  45.01 Sa  185.1979  58.0924 1316 52790 332  0.0101  3.8264  2.4609    0.5709 9.2390                 
NGC_4292              1 0 0 0  6.376 5.671  7.520   2.1529  0.9164   3.5122  31.60 S0  185.3187   4.5957 2880 54509 313  0.0075  0.8646                           2.2233  0.0873 
NGC_4293              1 0 0 0  7.480 7.731  8.187   2.5326  1.5676   4.7136  14.05 S0  185.3032  18.3825 2597 54231 442  0.0030  1.1685  0.0061    0.0045         2.3121  0.0652 
NGC_4294              1 0 0 0  9.394 9.107  9.425   0.0297  0.1475   0.1137   6.07 Scd 185.3243  11.5108 1614 53120 250  0.0011  0.0003  0.0004    0.9017         0.0193  2.6977 
NGC_4298              1 0 0 0  8.198 7.852  8.052   1.2893  1.1840   2.7497  16.92 Sc  185.3866  14.6061 1766 53468  38  0.0038  0.7052  0.1214    0.1503 9.1291  2.2491 22.8560 
NGC_4302              0 0 0 0  8.250 7.996  7.881   2.7899  1.5845   5.0378  17.05 Sc  185.4270  14.5981 1767 53436 240  0.0037  2.5032  0.2087    0.0756                        
MESSIER_061           1 0 0 2  8.487 7.349  8.893  10.7340  7.6179  20.9058  22.14 Sbc 185.4791   4.4746                                                                         
NGC_4305              1 0 0 0  6.729 6.404  8.017   0.9431  0.7996   1.9580  26.71 Sa  185.5151  12.7409 1613 53115 638  0.0064  0.5653  0.0081    0.0127         1.1940  0.1091 
NGC_4306              1 0 0 0  6.723 6.243  7.843   0.3366  0.2766   0.6914  22.05 S0  185.5170  12.7875 1613 53115 635  0.0051  0.2231  0.0026    0.0098         0.6577  0.2600 
NGC_4307              0 0 0 0  7.848 7.314  8.057   0.8940  0.6786   1.7824  15.37 Sc  185.5303   8.9905 1230 52672   7  0.0195  0.4441  0.0982    0.1944 9.1056  0.3483  1.3397 
NGC_4310              1 0 0 0  7.415 7.391  8.113   0.4558  0.1498   0.6800  14.74 S0  185.6096  29.2088 2232 53827 100  0.0031  0.1196  0.0212    0.1537 9.0464                 
NGC_4312              0 0 0 0  8.034 8.082  8.083   0.0406  0.0386   0.0875   3.51 Sa  185.6305  15.5378 1766 53468 631  0.0005  0.0122  0.0009    0.0698 9.0983  0.0382  0.2904 
NGC_4313              0 0 0 0  6.962 6.961  8.198   2.3172  1.3357   4.2067  20.93 Sa  185.6607  11.8010 1613 53115  15  0.0048  1.5128  0.4601    0.2663         5.2845  0.4539 
VCC_0560              0 0 0 0  6.766 6.535  7.913   0.0000  0.0110   0.0000  20.23 E   185.6319  11.8027 1613 53115  12  0.0044  0.0071  0.0003    0.0410                        
NGC_4314              1 0 0 0  7.667 7.718  8.483   3.6888  1.1829   5.4580  15.72 Sa  185.6340  29.8949                                                                         
MESSIER_100           1 1 0 0  3.040 2.871  3.108   0.0000  9.5388   0.0000  23.00 Sbc 185.7273  15.8213 1767 53436 373  0.0053  0.0853  0.2487    2.7617 9.2449                 
NGC_4324              1 0 0 0  6.774 6.563  7.813   3.8386  0.9663   5.2222  23.53 S0  185.7742   5.2497                                                                         
NGC_4330              0 0 0 0  8.769 7.799  8.570   0.6929  1.2703   1.8752  22.63 Scd 185.8212  11.3681                                                                         
NGC_4332              1 0 0 0  6.631 5.926  7.777   5.4384  1.7924   8.1177  41.49 Sa  185.6949  65.8438  599 52317 602  0.0092  4.1586  0.2224    0.0466         0.5662  0.1892 
NGC_4334              1 0 0 0  5.734 2.712  6.484  10.4782  2.0268  13.0115  58.97 Sa  185.8494   7.4731 1626 53472 190  0.0143  0.0427  2.2416           9.2510  7.1945  0.5636 
NGC_4335              1 0 0 0  4.810 3.245  5.349  22.1605  2.9265  24.0848  66.83 E   185.7579  58.4447                                                                         
NGC_4339              1 0 0 0  7.155 6.786  8.115   1.9875  0.7212   3.0697  18.49 E   185.8956   6.0817                                                                         
NGC_4340              1 0 0 0  7.012 7.153  7.609   1.4959  0.5315   2.2937  14.47 S0  185.8971  16.7222                                                                         
NGC_4343              0 0 0 0  8.228 7.692  8.466   0.9894  0.2266   1.3021  14.68 Sb  185.9112   6.9539 1625 53140  66  0.0033  0.1850                           0.9528  0.1603 
NGC_4346              1 0 0 0  6.997 7.059  7.746   1.6486  0.4160   2.2418  13.43 S0  185.8664  46.9939                                                                         
NGC_4348              0 0 0 0  7.791 6.470  8.253   2.4627  1.8249   4.8767  27.66 Sbc 185.9748  -3.4429  334 51993 291  0.0067  8.2500  0.2183    0.0249         2.2751  0.3784 
NGC_4350              1 0 0 0  6.971 7.123  7.608   4.5133  1.1031   6.0804  18.66 S0  185.9906  16.6925                                                                         
NGC_4351              1 0 0 0  6.644 5.990  7.832   0.7085  1.4805   2.0075  32.72 Sa  186.0063  12.2047 1614 53120 198  0.0077  0.3114  0.3245    0.8985 8.9872  0.6622  2.7102 
NGC_4356              1 0 0 0  8.355 8.015  8.154   0.5278  0.2131   0.8460  16.49 Sc  186.0600   8.5358                                                                         
NGC_4357              1 0 0 0  6.158 3.525  6.341   5.3878  5.8500  12.1601  59.92 Sbc 185.9952  48.7794  971 52644 258  0.0137  4.5772  0.0633    0.0119         5.1286  0.2183 
NGC_4359              1 0 0 0  8.658 8.163  8.444   0.1586  0.2675   0.4171  19.45 Sc  186.0463  31.5219 2013 53818 132  0.0042  0.1292  0.1029    0.6829 8.5948  0.3467  1.7258 
NGC_4365              1 0 0 0  7.138 6.382  8.137  11.2173  3.4676  16.3799  17.85 E   186.1178   7.3176                                                                         
NGC_4369              1 0 1 0  7.375 7.337  8.069   1.0402  0.5690   1.8519  17.10 Sa  186.1517  39.3821 1992 53466 329  0.0034  0.0002  0.0094   51.0750 9.0102                 
NGC_4371              1 0 0 0  7.205 7.166  8.037   2.7103  0.6405   3.6125  13.74 S0  186.2309  11.7043                                                                         
MESSIER_084           1 0 0 0  7.421 7.474  8.232  10.2553  3.3597  15.3152  14.19 E   186.2664  12.8867                                                                         
NGC_4378              1 0 0 0  6.753 5.871  7.860   8.8568  2.0631  11.7186  35.75 Sa  186.3253   4.9250                                                                         
NGC_4379              1 0 0 0  7.139 7.010  7.782   1.2884  0.3918   1.8713  16.04 S0  186.3114  15.6075                                                                         
NGC_4380              1 0 0 0  8.134 7.340  8.497   1.5809  0.4374   2.2222  14.32 Sb  186.3422  10.0168 1231 52725 497  0.0032  0.3469  0.0023    0.0061         1.3062  0.2679 
MESSIER_085           1 0 0 0  7.702 7.759  8.211   7.2107  2.2698  10.6068  11.42 S0  186.3502  18.1911                                                                         
VCC_0797              0 0 0 0  7.665 7.637  8.204   0.0000  0.0040   0.0000  12.16 E   186.3502  18.1399                                                                         
NGC_4383              1 0 0 0  6.296 6.303  7.567   0.9964  1.1621   2.3055  24.89 Sa  186.3564  16.4701 2597 54231  20  0.0057  0.0010  0.0928   79.3899 8.9001  0.8017  4.2170 
UGC_07504             0 0 0 0  6.552 6.791  7.602   0.0000  0.0203   0.0000  14.05 S0  186.3402  16.4295 2597 54231   7  0.0056  0.0661  0.0031    0.0418         0.1253  0.2113 
NGC_4385              1 0 0 0  6.579 5.115  7.734   1.3660  0.8388   2.5313  29.72 S0  186.4284   0.5726                                                                         
NGC_4389              1 0 0 0  8.473 8.390  8.573   0.4165  0.3387   0.8497  12.83 Sbc 186.3946  45.6851 1371 52821 500  0.0024  0.1217  0.0648    0.4725 9.1500  0.4093  1.1298 
NGC_4393              1 0 0 0  9.283 8.946  9.333   0.0000  0.0921   0.0000  12.45 Scd 186.4638  27.5608 2231 53816  32  0.0025  0.0197  0.0015    0.0684         0.0407  1.8750 
NGC_4394              1 0 0 0  8.320 7.834  8.498   1.3690  0.8357   2.5330  14.13 Sb  186.4818  18.2139                                                                         
NGC_4395              0 0 0 0  9.564 9.288  9.604   0.0116  0.8002   0.1103   6.81 Scd 186.4538  33.5469 2015 53819 251  0.0011  0.0025  0.0002    0.0530         0.0558  2.8642 
NGC_4396              0 0 0 0  8.877 8.486  8.811   0.1181  0.7630   0.4947  17.00 Scd 186.4964  15.6711 1767 53436 541 -0.0003  0.0000  0.0001    1.1052 8.8468  0.0012  1.8239 
NGC_4402              0 0 0 0  8.526 8.548  8.552   0.1179  0.0474   0.1887   4.47 Sb  186.5319  13.1133 1615 53166 337  0.0008  0.1608  0.0014    0.0092 9.0181  0.0791  0.6237 
MESSIER_086           1 0 0 0  3.194 3.180  3.402   0.0000  3.0123   0.0000  12.18 S0  186.5507  12.9456                                                                         
NGC_4406B             1 0 0 0  3.104 3.186  3.402   0.0000  0.0094   0.0000  16.33 E   186.5629  12.9636                                                                         
NGC_4411b             1 0 0 0  9.065 8.355  8.820   0.1258  0.3938   0.4101  18.39 Scd 186.6968   8.8845                                                                         
NGC_4411              1 0 0 0  8.549 7.749  8.294   0.0000  0.3256   0.0000  18.52 Scd 186.6968   8.8845                                                                         
NGC_4407              1 0 0 0  8.379 8.465  8.491   0.0082  0.0104   0.0196   2.63 Sa  186.6342  12.6107 1614 53120 558  0.0003  0.0014  0.0002    0.1369 9.0774                 
NGC_4414              1 0 0 0  8.765 8.522  8.741   3.5599  1.4638   5.7370  12.17 Sc  186.6126  31.2226                                                                         
NGC_4417              1 0 0 0  7.297 7.185  8.150   1.3655  0.4008   1.9592  12.50 S0  186.7108   9.5835                                                                         
NGC_4419              0 0 0 0  7.210 7.412  8.032   3.6675  1.1762   5.4318  17.00 Sa  186.7357  15.0470                                                                         
NGC_4409              1 0 0 0  8.447 7.628  8.873   0.6965  1.1005   1.7892  23.70 Sbc 186.7434   2.4946  520 52288 309  0.0056  0.2756  0.0477    0.1560 8.9214                 
NGC_4421              1 0 0 0  6.728 6.548  7.703   1.9813  1.0423   3.4795  22.19 S0  186.7608  15.4615 1768 53442 354  0.0052  1.0909  0.0049    0.0041         2.7040  0.0098 
NGC_4423              0 0 0 0  9.343 8.816  9.263   0.0579  0.3228   0.2301  16.09 Scd 186.7874   5.8802 2880 54509 573  0.0037  0.0695  0.0036           8.6290  0.1161  2.8907 
NGC_4424              1 0 0 0  8.041 8.352  8.533   0.1213  0.1189   0.2641   7.01 Sa  186.7988   9.4203 1232 52731 263  0.0015  0.0000  0.0027   21.9197 9.0898                 
NGC_4425              1 0 0 0  6.837 6.391  8.025   2.8985  0.8675   4.1893  26.79 S0  186.8057  12.7348 1615 53166 465  0.0063  1.6419  0.0068    0.0034         2.5823  0.0225 
NGC_4429              1 0 0 0  7.211 7.328  8.206   9.8048  1.8253  12.0276  16.30 S0  186.8605  11.1075                                                                         
NGC_4430              1 0 0 0  8.102 7.365  8.408   0.9112  0.6890   1.8132  20.70 Sb  186.8601   6.2626 1626 53472  48  0.0048  0.2609  0.0017           9.0131  0.5728  0.8954 
NGC_4432              1 0 0 0  6.526 4.054  3.227   0.5629  1.6558   1.7933  88.49 Sc  186.8872   6.2332 2880 54509 570  0.0213  0.9615  0.0158           8.9351  0.5105  1.8365 
NGC_4433              0 0 0 0  5.953 4.772  6.961   1.0366  2.6015   3.1295  41.08 Sa  186.9111  -8.2807                                                                         
NGC_4435              1 0 0 0  7.612 7.809  8.240   3.3828  0.6560   4.2068  12.23 S0  186.9188  13.0790                                                                         
NGC_4438              1 0 0 0  8.196 8.226  8.226   0.0807  0.0480   0.1480   2.26 S0  186.9411  13.0089                                                                         
NGC_4436              1 0 0 0  7.046 7.143  8.104   0.1605  0.1244   0.3224  16.59 E   186.9219  12.3159 1615 53166 473  0.0037  0.1308  0.0030    0.0197         0.2275  0.0766 
NGC_4440              1 0 0 0  7.663 8.036  8.462   0.5357  0.1736   0.7957  11.16 Sa  186.9732  12.2932                                                                         
NGC_4441              1 0 0 0  6.404 5.674  7.442   2.0930  1.1502   3.7299  40.27 S0  186.8349  64.8016  600 52317 239  0.0089  0.0002  1.9057 6061.2442 9.0500  1.2618  0.3251 
NGC_4442              1 0 0 0  7.637 7.969  8.176   1.5041  0.3305   1.9516   8.32 S0  187.0163   9.8036                                                                         
NGC_4445              0 0 0 0  8.090 8.305  8.485   0.0434  0.0472   0.0980   5.99 Sa  187.0664   9.4363 1232 52731 236  0.0012  0.0295  0.0084    0.2558         0.0558  0.3639 
NGC_4448              1 0 0 0  7.804 7.863  8.395   1.6183  0.4064   2.1995  11.22 Sa  187.0638  28.6207                                                                         
NGC_4449              1 0 0 0  9.109 8.838  9.117   0.2503  1.3319   0.9791   5.78 Irr 187.0455  44.0925                                                                         
NGC_4450              1 0 0 0  6.989 6.374  8.228  16.7047  8.0077  28.4196  28.34 Sa  187.1235  17.0849                                                                         
NGC_4452              1 0 0 0  7.951 8.172  8.224   0.0000  0.0149   0.0000   3.44 S0  187.1808  11.7558                                                                         
NGC_4454              1 0 0 0  6.099 4.781  7.194   3.7913  1.3551   5.8245  32.22 S0  187.2114  -1.9391                                                                         
NGC_4455              0 0 0 0  9.479 9.221  9.502   0.0000  0.2140   0.0000  10.67 Scd 187.1837  22.8204 2647 54495 346  0.0022  0.0219  0.0347    1.4041 8.3056                 
NGC_4457              1 0 0 0  7.346 7.388  8.107   2.0662  0.6104   2.9704  12.83 S0  187.2459   3.5706                                                                         
NGC_4459              1 0 0 0  7.319 7.357  8.212   8.5881  1.6286  10.6176  18.12 S0  187.2501  13.9786                                                                         
NGC_4460              1 0 0 0  7.372 7.460  7.727   0.2962  0.1807   0.5473   9.93 S0  187.1898  44.8642                                                                         
NGC_4461              1 0 0 0  6.870 6.071  8.079   7.5808  2.3718  11.1185  27.68 S0  187.2625  13.1838                                                                         
NGC_4462              0 0 0 0  6.479 6.052  7.733   3.1043  1.5956   5.4569  23.53 Sa  187.3380 -23.1663                                                                         
NGC_4469              1 0 0 0  7.821 7.936  8.226   0.6082  0.1280   0.7773   7.40 S0  187.3666   8.7499 1232 52731 206  0.0020  0.4347  0.0041    0.0085         0.8810  0.0551 
MESSIER_049           1 0 0 0  7.563 7.710  8.258  24.0427  7.3258  34.9371  14.70 E   187.4450   8.0004                                                                         
NGC_4473              1 0 0 0  6.445 5.840  7.653  22.5662  6.8911  32.8396  32.03 E   187.4538  13.4293                                                                         
NGC_4474              1 0 0 0  6.977 6.539  8.178   2.6873  1.0379   4.2491  23.39 S0  187.4731  14.0687                                                                         
NGC_4475              1 0 0 0  6.194 2.733  5.084   4.8541  4.1639  10.0978 103.36 Sbc 187.4482  27.2433 2235 53847 224  0.0246  5.8790  0.4648    0.0708         5.7280  0.3162 
NGC_4477              1 0 0 0  7.063 6.957  8.152   7.6902  2.1673  10.8895  20.16 S0  187.5090  13.6364                                                                         
NGC_4480              1 0 0 0  7.883 6.682  7.394   1.4430  1.8033   3.4197  34.06 Sc  187.6116   4.2465  845 52381 264  0.0081  1.2643  0.0104    0.0070         3.1769  0.8279 
NGC_4485              1 0 0 0  9.229 8.960  9.246   0.0258  0.2367   0.1220   9.45 Irr 187.6314  41.7004                                                                         
MESSIER_087           1 0 0 0  7.159 7.072  8.167  24.8614  8.7187  37.9341  18.55 E   187.7049  12.3913                                                                         
NGC_4487              1 0 0 0  8.491 8.241  8.537   0.2359  0.9506   0.8385  14.07 Scd 187.7687  -8.0539                                                                         
NGC_4488              1 0 0 0  7.189 7.119  8.158   0.4928  0.2613   0.8675  14.68 S0  187.7140   8.3601                                                                         
NGC_4489              1 0 0 0  7.320 7.254  8.184   0.5159  0.2851   0.9220  14.84 E   187.7176  16.7587 2598 54232  86  0.0031  0.2679  0.0030    0.0094         0.5623  0.0357 
NGC_4490              0 0 0 1  9.244 8.916  9.248   0.6386  6.8392   3.1845  10.92 Scd 187.6515  41.6436                                                                         
NGC_4492              1 0 0 0  6.915 5.788  8.255   2.6292  0.6132   3.4839  25.28 Sa  187.7490   8.0779                                                                         
NGC_4494              1 0 0 0  7.248 6.812  8.112   9.3114  3.6731  14.7951  20.00 E   187.8501  25.7750                                                                         
NGC_4496A             1 0 0 0  8.861 8.270  8.580   0.7025  1.6811   2.0851  24.38 Scd 187.9143   3.9395                                                                         
NGC_4496B             1 0 0 0  7.471 5.546  5.278   5.7214  1.0939   7.0770  62.70 Irr 187.9205   3.9263  845 52381 245  0.0151  1.7295  1.7837    0.9308 9.1499  2.0559  0.7962 
NGC_4498              1 0 0 0  9.198 8.333  8.937   0.5799  1.0539   1.5655  22.14 Scd 187.9144  16.8520                                                                         
MESSIER_088           1 1 0 0  7.895 6.414  8.083  42.6218 24.7686  77.6033  32.62 Sb  187.9966  14.4204                                                                         
NGC_4503              1 0 0 0  6.922 6.810  7.770   4.8859  1.1109   6.4362  19.79 S0  188.0258  11.1764                                                                         
NGC_4504              1 0 0 0  8.621 8.243  8.508   0.2192  0.6029   0.6829  13.58 Scd 188.0727  -7.5634                                                                         
NGC_4512              1 0 0 0  6.209 4.648  7.272   0.1134  0.5138   0.4195  44.32 S0  188.1368  63.8773                                                                         
NGC_4517A             1 0 0 0  9.106 8.574  9.032   0.0000  1.1255   0.0000  21.40 Scd 188.1166   0.3906  289 51990 627  0.0051  0.0517  0.0504    0.8833 8.8500  0.2080  1.9815 
NGC_4517              0 0 0 0  9.328 8.793  9.101   2.3168  5.5520   6.8797  15.88 Scd 188.1899   0.1150                                                                         
NGC_4519              1 0 0 0  9.282 8.797  9.254   0.4146  0.7506   1.1167  17.84 Scd 188.3761   8.6544 1628 53474 330  0.0041  0.2196  0.0073           9.0701  0.2773  1.8072 
NGC_4519A             0 0 0 0  7.126 6.971  8.101   0.0000  0.0699   0.0000  20.65 S0  188.3531   8.6908                                                                         
NGC_4520              0 1 0 0  4.104 0.938  3.157  15.7269  2.5204  18.3016 104.60 S0  188.4579  -7.3755                                                                         
NGC_4522              0 0 0 0  8.834 7.679  8.198   0.9002  3.0327   3.0069  32.77 Scd 188.4154   9.1751 1233 52734 299  0.0077  1.5909  0.7025    0.3883 9.0309  1.7498  0.9572 
NGC_4523              1 0 0 1  9.069 8.779  9.056   0.0000  0.0077   0.0000   4.94 Scd 188.4505  15.1688                                                                         
NGC_4525              1 0 0 0  9.163 8.523  9.182   0.3183  0.4725   0.8005  18.42 Scd 188.4630  30.2776                                                                         
NGC_4526              1 0 0 0  7.746 8.016  8.216   3.9840  0.8216   5.0571   9.18 S0  188.5127   7.6991                                                                         
NGC_4527              0 0 1 0  8.365 7.198  8.788   0.0000  5.7697   0.0000  24.39 Sbc 188.5333   2.6531  520 52288 558  0.0053  0.0052  0.0720   12.1335 9.1113                 
NGC_4531              1 0 0 0  8.135 8.237  8.241   0.0663  0.0291   0.1096   3.86 S0  188.5662  13.0755 1616 53169 425  0.0003  0.0041  0.0001    0.0170         0.0238  0.1738 
NGC_4532              0 0 0 0  8.852 7.970  8.116   0.8358  3.6854   3.0646  28.59 Irr 188.5811   6.4673                                                                         
NGC_4534              1 0 0 0  8.975 8.754  8.972   0.0000  0.2842   0.0000  13.58 Scd 188.5225  35.5185 2010 53495 197  0.0027  0.0331  0.0487    1.2942 8.2822  0.0861  3.6308 
NGC_4535              1 0 0 0  8.412 7.448  7.864   9.4544  8.6314  20.0850  27.85 Sc  188.5847   8.1977                                                                         
NGC_4536              0 0 0 0  8.225 7.134  8.733   6.3507  7.4429  14.7090  25.33 Sbc 188.6121   2.1883                                                                         
NGC_4539              1 0 0 0  7.496 7.256  8.455   0.6863  0.5980   1.4355  19.24 Sa  188.6448  18.2026                                                                         
IC_3528               1 0 0 1  3.693 0.297  1.008  16.9704  4.8883  24.2187 190.80 Sb  188.7330  15.5656                                                                         
NGC_4540              1 0 0 0  8.731 8.258  8.308   0.7831  0.7641   1.7056  19.06 Scd 188.7121  15.5516                                                                         
NGC_4544              1 0 0 0  7.097 7.001  8.081   0.3220  0.1698   0.5658  16.40 S0  188.9026   3.0345  521 52326 353  0.0037  0.0103  0.0021           8.8737                 
NGC_4545              1 0 0 0  8.609 7.322  7.950   1.5967  2.4199   4.0397  41.16 Scd 188.6424  63.5250  781 52373 328  0.0092  0.9903  0.2244    0.1953 9.0849                 
NGC_4546              1 0 0 0  6.727 6.670  7.535   3.8444  1.1121   5.4945  14.58 S0  188.8730  -3.7932                                                                         
MESSIER_091           1 0 0 0  8.502 8.521  8.568   1.3511  0.5718   2.2041   8.12 Sb  188.8601  14.4963                                                                         
NGC_4550              1 0 0 0  8.012 8.107  8.239   0.2159  0.0802   0.3367   6.56 S0  188.8776  12.2209                                                                         
NGC_4551              1 0 0 0  7.385 7.346  8.219   1.4292  0.3951   2.0120  17.43 E   188.9090  12.2636                                                                         
MESSIER_089           1 0 0 0  8.037 8.227  8.244   1.2469  0.3764   1.8101   6.16 E   188.9161  12.5560                                                                         
NGC_4555              1 0 0 0  4.931 1.482  4.416  35.2545  6.7041  43.4797  93.15 E   188.9219  26.5232 2236 53729 285  0.0222 24.0430  0.0743    0.0027        23.1206  0.0028 
NGC_4559              1 0 0 0  9.317 8.852  9.290   1.1297  3.9967   3.8365  13.35 Scd 188.9904  27.9597                                                                         
NGC_4562              0 0 0 0  9.128 8.563  8.632   0.0000  0.2604   0.0000  20.61 Scd 188.8942  25.8495 2659 54498 575  0.0045  0.1052  0.0054    0.0423         0.1164  1.0093 
NGC_4564              1 0 0 0  7.421 7.655  8.230   3.1908  0.8226   4.3814  16.74 E   189.1123  11.4385                                                                         
NGC_4565              0 0 0 0  8.071 7.309  8.377  14.2025 14.3906  31.2666  18.90 Sb  189.0867  25.9874                                                                         
NGC_4567              1 0 0 0  8.311 6.992  8.718   7.0073  3.1741  11.6967  32.38 Sbc 189.1362  11.2579 1616 53169 135  0.0076  1.4459  1.0184    0.6345         4.4566  0.6950 
NGC_4568              1 0 1 0  8.283 6.984  8.676  13.9573  6.6045  23.6529  32.04 Sbc 189.1430  11.2387 1616 53169 122  0.0074  9.6650  0.7369    0.0707 9.2334  9.2045  0.5012 
MESSIER_090           1 0 0 0  7.641 7.601  8.548   6.7952  7.4855  15.4568  16.80 Sa  189.2085  13.1626                                                                         
NGC_4570              1 0 0 0  6.887 6.007  8.063   9.0106  2.1546  12.0390  24.84 S0  189.2231   7.2461                                                                         
NGC_4571              1 0 0 0  9.631 9.337  9.612   0.1703  0.1167   0.3286   5.98 Scd 189.2349  14.2173 1768 53442  18  0.0011  0.0314  0.0004    0.0123                        
NGC_4578              1 0 0 0  6.788 6.279  7.814   7.5009  2.0541  10.5028  32.20 S0  189.3772   9.5551                                                                         
MESSIER_058           1 0 0 0  8.015 7.059  8.311  18.6440  6.7412  28.8108  21.98 Sb  189.4330  11.8184                                                                         
NGC_4580              1 0 0 0  7.634 7.859  8.522   1.0471  0.3818   1.6196  14.99 Sa  189.4515   5.3685  845 52381 633  0.0035  0.5606  0.0463    0.0774         1.0233  0.3917 
NGC_4586              0 0 0 0  7.835 8.244  8.507   0.8425  0.3368   1.3472  11.85 Sa  189.6184   4.3191  846 52407 193  0.0026  0.9392  0.2502    0.2397         1.3996  0.2350 
NGC_4592              0 0 0 0  9.342 8.767  9.234   0.0869  0.9493   0.4363  15.13 Scd 189.8281  -0.5319  290 51941  61  0.0036  0.1277  0.2899    1.9928 8.5788  0.3097  3.1623 
NGC_4593              1 0 0 0  6.905 5.485  7.257  12.9053  3.0183  17.1171  33.88 Sb  189.9143  -5.3441                                                                         
MESSIER_104           1 0 0 0  7.290 7.117  8.088  35.2259 10.8864  51.6144  14.56 Sa  189.9972 -11.6228                                                                         
NGC_4596              1 0 0 0  6.813 6.854  7.859  12.4433  3.3164  17.2624  26.76 S0  189.9839  10.1756                                                                         
NGC_4597              1 0 0 0  7.711 7.473  7.795   0.0134  0.4924   0.1022  14.35 Scd 190.0525  -5.7992                                                                         
NGC_4602              1 0 0 0  7.283 5.520  7.674   6.6441  2.8654  10.8918  34.88 Sbc 190.1542  -5.1328                                                                         
NGC_4605              1 0 0 0  8.960 8.676  8.976   0.1960  0.4681   0.5807   5.64 Sc  189.9975  61.6090                                                                         
NGC_4606              1 0 0 0  6.897 6.553  7.924   1.4916  0.9944   2.8461  23.80 Sa  190.2391  11.9104 1694 53472 308  0.0056  0.0018  0.0059    2.9281 8.9838                 
NGC_4607              0 0 0 0  7.530 5.462  7.784   1.7014  1.4397   3.5256  32.07 Sb  190.3008  11.8867 1616 53169  21  0.0075  2.0619  0.0091    0.0039         2.1677  0.5702 
NGC_4608              1 0 0 0  6.939 6.658  8.050   6.1874  1.7951   8.8344  26.38 S0  190.3053  10.1558                                                                         
NGC_4612              1 0 0 0  6.019 5.708  7.181   3.5616  1.8996   6.2853  26.77 S0  190.3868   7.3149                                                                         
NGC_4617              0 1 0 0  5.679 2.509  5.689   5.6078  5.5398  12.2375  67.01 Sb  190.2742  50.3968 1278 52735 506  0.0149  0.0036  0.1234           9.1107                 
NGC_4618              1 0 0 0  9.268 8.954  9.257   0.2699  0.7411   0.8398  10.26 Scd 190.3866  41.1509 1985 53431 324  0.0018  0.0576  0.0505    0.7993 8.7253  0.1832  2.4378 
MESSIER_059           1 0 0 0  7.518 7.750  7.776   1.6935  0.5021   2.4406   7.22 E   190.5095  11.6477                                                                         
NGC_4623              1 0 0 0  6.181 5.842  7.329   1.6248  0.5724   2.4827  25.53 S0  190.5445   7.6769                                                                         
NGC_4625              1 0 0 0  9.256 8.949  9.167   0.1758  0.1614   0.3741  11.28 Scd 190.4697  41.2738 1454 53090   3  0.0020  0.0452  0.0153    0.3091         0.1585  1.3092 
NGC_4627              1 0 0 0  7.514 7.594  7.996   0.0000  0.1037   0.0000   9.93 E   190.4999  32.5736                                                                         
NGC_4630              1 0 0 0  8.602 8.303  8.556   0.1364  0.1373   0.3001  10.76 Irr 190.6296   3.9598  846 52407   2  0.0025  0.0001  0.0010    6.7194 9.0500                 
NGC_4631              0 0 0 0  9.186 8.897  8.900   0.0000 11.0935   0.0000  10.77 Scd 190.5324  32.5438                                                                         
NGC_4632              1 0 0 0  8.445 7.442  8.093   0.0000  2.3213   0.0000  24.00 Sc  190.6338  -0.0785                                                                         
NGC_4633              1 0 0 0  9.080 8.814  9.118   0.0000  0.0302   0.0000   5.46 Scd 190.6557  14.3572 1769 53502 102  0.0010  0.0054  0.0057    0.9226 8.8292  0.0226  1.6406 
NGC_4634              0 0 0 0  9.084 8.778  9.085   0.0183  0.0242   0.0443   3.09 Scd 190.6697  14.2970                                                                         
NGC_4635              1 0 0 0  9.356 8.911  9.157   0.0851  0.2380   0.2667  14.85 Scd 190.6636  19.9453 2614 54481 396  0.0032  0.0518  0.0483    0.8076 8.8159  0.2028  1.5453 
NGC_4636              1 0 0 0  7.426 7.708  8.169   8.7975  2.2838  12.1038  13.86 E   190.7070   2.6876  522 52024 396  0.0030  0.0083                                          
NGC_4638              1 0 0 0  6.894 6.619  7.721   2.4560  0.7487   3.5707  17.15 S0  190.6976  11.4424                                                                         
NGC_4639              1 0 0 0  8.283 7.986  8.516   0.7233  0.6551   1.5335  14.79 Sbc 190.7184  13.2566                                                                         
VCC_1931              1 0 0 0  8.809 8.442  8.900   0.0000  0.0405   0.0000  16.46 Irr 190.6697  13.2670 1694 53472 338  0.0040  0.0037  0.0363    8.7465         0.0330 12.5603 
NGC_4643              1 0 0 0  7.127 6.979  8.103   7.3200  1.3526   8.9533  18.81 S0  190.8344   1.9780                                                                         
NGC_4647              1 0 0 0  8.197 7.490  7.935   4.1054  1.1758   5.8417  20.38 Sc  190.8855  11.5825 1694 53472 252  0.0047  0.0042  0.0283    5.7853 9.1702  3.1046  0.7178 
MESSIER_060           1 1 0 0  7.130 7.129  7.808  24.1226  5.5375  31.7928  16.41 E   190.9170  11.5527                                                                         
NGC_4651              1 0 0 1  8.314 8.083  8.277   1.0225  1.0145   2.2379  12.49 Sc  190.9276  16.3934                                                                         
NGC_4653              1 0 0 1  8.438 7.206  7.215   1.2648  1.8613   3.1720  36.43 Scd 190.9623  -0.5613  291 51660 193  0.0087  0.8934  0.0578    0.0564 9.0555                 
NGC_4654              1 0 0 0  8.908 8.559  8.423   1.8557  2.5613   4.5528  15.57 Scd 190.9857  13.1268 1694 53472 420  0.0035  1.1590  0.4984    0.3883 9.1452  1.5524  0.6486 
NGC_4656              0 0 0 0  9.240 8.963  9.280   0.0033 12.7915   0.1277  11.26 Scd 190.9902  32.1702                                                                         
NGC_4658              1 0 0 0  7.614 5.360  7.984   1.1466  1.7945   2.9439  32.64 Sbc 191.1574 -10.0831                                                                         
NGC_4659              1 0 0 0  7.247 7.401  7.537   0.0873  0.0314   0.1345   5.40 S0  191.1226  13.4986 1694 53472 401  0.0016  0.0681  0.0024    0.0298         0.1845  0.0575 
NGC_4660              1 0 0 0  6.965 6.910  7.768   2.1478  0.7113   3.2169  16.23 E   191.1332  11.1905                                                                         
NGC_4662              1 0 0 0  5.393 2.159  4.471  16.5375  7.7255  27.8619  98.53 Sbc 191.1093  37.1214 2022 53827 453  0.0233 11.4295  0.0477    0.0037        11.5878  0.0618 
NGC_4665              1 0 0 0  7.451 7.347  8.177   3.2081  0.7185   4.1912  12.96 S0  191.2746   3.0549  522 52024 374  0.0030  0.0058                                          
NGC_4666              1 0 0 0  8.566 7.720  8.385  10.1578  3.8036  15.8586  21.25 Sc  191.2860  -0.4618                                                                         
NGC_4676A             1 0 0 0  5.761 3.839  3.770  10.0428  2.7393  14.0345  93.03 Irr 191.5419  30.7318 2237 53828 602  0.0219  7.7294  2.9772    0.3410         5.0933  0.5508 
NGC_4676B             0 0 0 0  4.406 1.721  4.519   0.0000  1.5745   0.0000  92.89 S0  191.5470  30.7229 2239 53726 340  0.0218  0.7561  0.0151    0.0168         4.7315  0.3105 
NGC_4682              1 0 0 0  8.151 6.983  7.012   1.3990  1.8024   3.3561  31.55 Scd 191.8144 -10.0634                                                                         
NGC_4684              1 0 0 0  6.254 5.625  7.389   3.0624  1.2737   4.9595  21.94 S0  191.8228  -2.7275                                                                         
NGC_4685              1 0 0 0  5.210 3.870  4.696  12.6179  6.6490  22.1588  94.44 S0  191.7977  19.4644                                                                         
NGC_4688              1 0 0 0  8.474 8.167  8.515   0.0512  0.1513   0.1637  14.29 Scd 191.9436   4.3361                                                                         
NGC_4689              1 0 0 0  7.706 6.686  8.086   4.6695  2.7044   8.4771  23.58 Sbc 191.9397  13.7627 1770 53171 246  0.0054  0.4099  0.0533    0.1109         3.4041  0.6471 
NGC_4691              1 0 0 0  6.008 6.117  6.789   1.0080  0.9656   2.1794  15.59 S0  192.0567  -3.3327  337 51997 284  0.0038  0.2369  0.7231    2.6869 9.0574                 
NGC_4694              1 0 0 0  6.913 6.494  7.748   0.9504  0.6821   1.8620  17.42 S0  192.0628  10.9830                                                                         
VCC_2062              0 0 0 0  6.890 6.632  7.753   0.0000  0.0012   0.0000  16.93 E   191.9995  10.9757                                                                         
NGC_4697              1 0 0 0  5.897 5.633  6.733  12.4108  4.6198  19.3478  17.08 E   192.1500  -5.8007                                                                         
NGC_4698              1 0 0 0  6.833 6.815  7.772   2.9435  1.3048   4.8727  14.89 Sa  192.0956   8.4875                                                                         
NGC_4699              1 0 0 0  7.441 6.391  7.760  12.8753  5.6522  21.2621  19.03 Sb  192.2591  -8.6643                                                                         
NGC_4700              0 0 0 0  8.120 7.348  7.898   0.1711  3.2010   1.0380  19.00 Sc  192.2819 -11.4113                                                                         
NGC_4701              1 0 0 0  9.192 8.882  9.098   0.1342  0.1846   0.3290  10.66 Scd 192.2976   3.3884  522 52024 569  0.0025  0.0001  0.0007    5.3017 9.0934                 
NGC_4703              0 0 0 0  5.906 2.852  5.366  19.4054  2.5980  21.2454  60.94 Sb  192.3295  -9.1083                                                                         
NGC_4705              0 0 0 0  6.497 3.652  6.282   4.5463 15.2315  15.1705  58.99 Sbc 192.3540  -5.1959                                                                         
NGC_4707              1 0 0 0  9.024 8.791  9.056   0.0000  0.0696   0.0000   9.73 Scd 192.0956  51.1659                                                                         
NGC_4710              1 0 0 0  6.478 6.256  7.467   0.0000  1.1721   0.0000  18.90 S0  192.4110  15.1644 1770 53171 513  0.0041  1.9613  0.3073    0.1334 9.1846                 
NGC_4712              1 0 0 0  7.456 5.017  7.544   3.6208  4.0578   8.2562  62.14 Sbc 192.3925  25.4699                                                                         
NGC_4713              1 0 0 0  8.624 8.397  8.640   0.0943  0.2326   0.2830   9.80 Scd 192.4911   5.3114  847 52426 556  0.0022  0.0559  0.0767    1.2142         0.0817  2.8510 
NGC_4715              1 0 0 0  5.133 2.220  5.014  22.0888  1.8680  20.5651  97.07 S0  192.4911  27.8224 2240 53823 344  0.0231  8.0181  0.0140    0.0016         9.2470  0.0092 
NGC_4725              1 0 0 0  7.534 7.569  8.459  16.7763  7.2747  27.5154  18.68 Sa  192.6108  25.5008                                                                         
NGC_4731              0 0 0 0  8.431 7.868  7.924   0.2298  2.8042   1.2003  20.53 Irr 192.8054  -6.5592                                                                         
NGC_4733              1 0 0 0  6.782 6.877  7.511   0.6990  0.2786   1.1144  13.93 E   192.7782  10.9121                                                                         
MESSIER_094           1 0 0 0  7.768 8.051  8.092   6.4902  3.1085  11.0255   7.23 Sa  192.7214  41.1201                                                                         
NGC_4739              1 0 0 0  5.528 4.171  6.095  10.6394  1.9517  12.9942  51.76 E   192.9043  -8.4102                                                                         
NGC_4746              0 0 0 0  7.139 5.910  7.529   1.0501  1.2547   2.4537  25.70 Sb  192.9795  12.0835 1695 53473 317  0.0058  0.9317  0.3725    0.3824 8.9914                 
NGC_4747              1 0 0 0  9.296 8.798  9.267   0.1858  0.6073   0.6133  18.54 Scd 192.9399  25.7751 2661 54505 431  0.0039  0.1788  0.0244    0.1175 8.6812                 
NGC_4753              1 0 0 0  8.556 8.161  8.404  11.0680  2.5240  14.5659  17.44 Irr 193.0922  -1.1997                                                                         
NGC_4754              1 0 0 0  6.347 5.652  7.426   7.1709  1.6969   9.5578  19.44 S0  193.0731  11.3136                                                                         
NGC_4758              0 0 0 0  8.278 7.760  8.214   0.0783  0.5774   0.3433  18.58 Irr 193.1864  15.8414                                                                         
NGC_4762              1 0 0 0  6.866 6.988  7.920   3.9807  1.3293   5.9709  14.60 S0  193.2329  11.2306                                                                         
NGC_4771              0 0 0 0  9.294 8.903  9.273   0.6978  0.6652   1.5049  16.09 Scd 193.3386   1.2692  523 52026 250  0.0038  0.5239  0.0719    0.1254         0.9616  0.3811 
NGC_4772              1 0 0 0  7.632 7.610  8.465   1.2531  0.8044   2.3586  14.93 Sa  193.3716   2.1683                                                                         
NGC_4775              1 0 0 0  8.283 7.504  7.697   0.6811  2.1372   2.2232  21.53 Scd 193.4405  -6.6221                                                                         
NGC_4759              1 0 0 0  5.663 3.178  6.108   0.0000  1.1656   0.0000  48.67 S0  193.2695  -9.2005                                                                         
NGC_4761              1 0 0 0  5.212 2.043  5.385  28.5680  2.7870  28.0784  58.23 E   193.2744  -9.2043                                                                         
NGC_4779              1 0 0 0  7.072 5.165  7.510   1.9391  1.8320   4.1701  39.91 Sbc 193.4619   9.7100 1791 54266 152  0.0095  0.0014  0.1062   63.9548 9.1700  1.3964  1.0069 
NGC_4780              0 0 0 0  6.912 5.231  5.121   1.7204  3.4194   4.8038  48.30 Sc  193.5219  -8.6211                                                                         
NGC_4781              1 0 0 0  8.421 7.651  8.135   0.6753  2.9133   2.4651  17.10 Scd 193.5971 -10.5361                                                                         
NGC_4790              1 0 0 0  7.904 7.358  7.810   0.3373  0.7525   0.9798  18.41 Sc  193.7166 -10.2470                                                                         
NGC_4793              1 0 0 0  7.793 6.712  6.652   3.7517  4.1061   8.4799  36.28 Sc  193.6701  28.9376                                                                         
NGC_4795              1 0 0 0  5.702 4.295  6.689   7.0188  1.7437   9.5162  39.44 Sa  193.7620   8.0654 1792 54270 513  0.0093  3.1956  0.0693    0.0188         4.3053  0.0160 
NGC_4796              0 0 0 0  5.576 4.980  6.705   0.0000  0.1936   0.0000  35.90 E   193.7697   8.0663                                                                         
NGC_4808              1 0 0 0  8.957 8.716  9.027   0.2503  0.5283   0.7124  11.23 Scd 193.9530   4.3045                                                                         
NGC_4814              1 0 0 0  7.512 5.898  7.748   4.8789  2.1471   8.0412  38.03 Sb  193.8414  58.3441 1318 52781 373  0.0083  2.3902  0.1974    0.0753         2.8184  0.3698 
NGC_4818              0 0 0 0  7.189 6.516  8.073   1.8398  1.0635   3.3417  14.61 Sa  194.2038  -8.5253                                                                         
MESSIER_064           1 0 0 0  8.235 8.492  8.523   5.6801  2.8042   9.7774   7.52 Sa  194.1825  21.6833                                                                         
2MASX_J12573058+27323 0 0 0 0  4.327 1.846  3.712   0.3449  0.1264   0.5336 107.04                                                                                               
CGCG_160-040          0 0 0 0  5.099 2.274  5.295   1.6542  0.6415   2.6092  78.23 S0  194.3577  27.5460 2240 53823 491  0.0186  1.5144  0.0108    0.0065         1.3677  0.0044 
LEDA_083685           0 0 0 0  4.420 1.996  3.253   0.0000  1.0631   0.0000 114.79 S0  194.3447  27.4933                                                                         
MAPS-NGP_O_323_103118 0 0 0 0  4.996 1.888  4.993   0.0000  0.0676   0.0000  85.00                                                                                               
NGC_4839              1 0 0 0  4.603 1.376  3.728  34.3214 11.2035  51.0059 102.54 S0  194.3516  27.4978 2240 53823 157  0.0245 24.5865  0.0407    0.0016        21.7771  0.0079 
NGC_4842A             0 0 0 0  4.568 1.344  4.024   7.3167  1.7248   9.7140 102.32 E   194.3994  27.4932 2241 54169 171  0.0244  6.1828  0.0265    0.0040         5.2481  0.0012 
NGC_4842B             0 0 0 0  4.620 1.419  3.762   2.1252  0.8619   3.4049 102.50 S0  194.4005  27.4848 2240 53823 153  0.0241  1.9371  0.0135    0.0063         1.5922  0.1406 
NGP9_F323-1098564     0 0 0 0  4.674 1.655  4.328   0.0000  0.0858   0.0000  96.82 E   194.3405  27.4747 2241 54169 193  0.0232  0.1685  0.0043    0.0238                        
NGC_4841A             1 0 0 0  4.922 2.291  4.182  41.1486  5.1070  43.7501  95.91 E   194.3829  28.4770 2011 53499 227  0.0226 15.3876  0.0574    0.0034        15.2757  0.1107 
NGC_4841B             1 0 0 0  5.006 2.168  4.761   0.0000  4.5168   0.0000  88.19 E   194.3913  28.4823 2241 54169 328  0.0209  6.0623  0.0151    0.0022         5.8749  0.2661 
NGC_4845              0 0 0 0  7.478 7.415  8.464   2.6192  1.1984   4.3805  15.71 Sa  194.5050   1.5759  523 52026  90  0.0037  1.9825  0.0220    0.0097         2.2284  0.4217 
NGC_4849              1 0 0 0  4.867 1.593  4.722  12.5138  2.5649  15.8302  83.16 S0  194.5527  26.3969 2240 53823   9  0.0197  9.5966  0.0446    0.0040        10.5682  0.0040 
NGC_4861              1 0 0 0  9.196 8.846  8.844   0.0000  0.4773   0.0000  14.15 Scd 194.7585  34.8604                                                                         
NGC_4866              1 0 0 0  6.057 5.428  7.179   8.9253  2.7955  13.1032  28.71 S0  194.8625  14.1706                                                                         
2MASX_J12592529+27580 0 0 0 0  4.323 1.042  3.623   1.7553  0.4250   2.3521 105.93                                                                                               
2MASX_J12592657+27595 0 0 0 0  4.604 2.108  4.159   0.7319  0.3571   1.2501  93.80                                                                                               
2MASX_J12593827+27591 0 0 0 0  4.639 1.054  3.898   0.5640  0.8344   1.4144  96.32                                                                                               
ABELL_1656:[GMP83]_33 0 0 0 0  4.457 1.478  3.674   0.0000  0.1789   0.0000  99.20                                                                                               
GIN_786               0 0 0 0  4.506 1.948  4.075   0.0000  0.5254   0.0000  93.99 E   194.9324  27.9946 2240 53823 571  0.0223  1.5828  0.0181    0.0103                        
IC_3968               0 0 0 0  4.812 1.858  4.317   1.1524  0.4411   1.8097  86.27 E   194.8561  27.9732 2240 53823 577  0.0203  0.9242  0.0098    0.0095         0.9594  0.0011 
NGC_4871              0 0 0 0  4.550 1.734  3.983   0.0000  1.2782   0.0000  95.39 S0  194.8750  27.9565 2241 54169 486  0.0227  3.9102  0.0128    0.0029         5.6494  0.0142 
NGC_4872              0 0 0 0  4.479 1.075  3.814   0.0000  2.6744   0.0000 101.07 S0  194.8920  27.9468 2241 54169 485  0.0240  3.5664  0.0393    0.0098         2.9717  0.0011 
NGC_4873              0 0 0 0  4.803 2.364  4.724   3.3550  1.0399   4.8967  81.68 S0  194.8866  27.9837 2240 53823 562  0.0194  2.6331  0.0239    0.0077         3.2137  0.0091 
NGC_4874              1 0 0 0  4.502 1.410  3.511  46.2834 14.1448  67.2229 100.72 E   194.8987  27.9593 2240 53823 585  0.0239 30.5533  0.0945    0.0026        28.8403  0.0029 
NGP9_F323-0925210     0 0 0 0  4.998 2.019  4.778   0.0000  0.0614   0.0000  77.74 E   194.8545  27.9965 2241 54169 481  0.0183  0.1510  0.0020    0.0110                        
NGP9_F323-0927589     0 0 0 0  4.314 0.841  2.932   0.0000  0.1011   0.0000 116.82 E   194.9456  27.9919 2241 54169 506  0.0281  0.1281  0.0037    0.0254                        
NGP9_F323-0984418     0 0 0 0  4.672 1.548  4.116   0.0000  0.0384   0.0000  95.66 E   194.8832  27.9216                                                                         
NGP9_F323-0984647     0 0 0 0  5.335 3.867  5.935   0.0000  0.0215   0.0000  59.75 E   194.8966  27.9349                                                                         
RB_037                0 0 0 0  4.996 2.258  5.294   0.0000  0.0814   0.0000  76.66 E   194.9082  28.0010 2241 54169 509  0.0166  0.1491  0.0296    0.1728                        
RB_040                0 0 0 0  4.163 0.966  3.249   0.0000  1.5354   0.0000 112.96 S0  194.9152  27.9540 2241 54169 504  0.0268  1.2097  0.0129    0.0103        10.6660  0.0366 
RB_042                0 0 0 0  4.394 1.353  3.216   0.0000  0.3963   0.0000 106.03 E   194.9178  27.9682 2240 53823 596  0.0253  0.9565  0.0070    0.0064                        
NGC_4880              1 0 0 0  6.742 6.555  7.557   1.6368  0.4163   2.2367  20.24 S0  195.0439  12.4833 1695 53473 599  0.0045  0.3221  0.0022    0.0058         1.1298  0.2228 
2MASX_J13001890+28003 0 0 0 0  4.785 2.642  4.135   0.3283  0.0802   0.4412  87.25                                                                                               
IC_4011               0 0 0 0  4.518 2.125  3.839   2.3183  0.6811   3.3215 101.49 E   195.0263  28.0042 2241 54169 560  0.0242  1.7983  0.0238    0.0118         1.6520  0.0052 
NGC_4886              0 0 0 0  4.752 1.747  4.474   0.0000  1.7156   0.0000  89.29 E   195.0183  27.9875 2241 54169 556  0.0213  3.6882  0.0158    0.0037         8.4333  0.0189 
NGC_4889              1 0 0 0  4.712 1.732  4.598  62.8530 14.8841  83.5691  91.15 E   195.0333  27.9775 2241 54169 542  0.0215 31.4684  0.2330    0.0060        40.4576  0.0027 
NGC_4894              0 0 0 0  5.154 3.692  5.561   1.4008  0.2836   1.7643  65.64 S0  195.0687  27.9676 2240 53823 611  0.0155  0.6299  0.0063    0.0089         0.7603  0.0114 
NGP9_F323-0929291     0 0 0 0  4.806 1.799  4.444   0.0000  0.0504   0.0000  86.37 E   195.0736  27.9876                                                                         
NGP9_F323-0986272     0 0 0 0  4.882 1.917  4.442   0.0000  0.0320   0.0000  87.32 E   195.0349  27.9548                                                                         
RB_073                0 0 0 0  4.973 3.423  5.079   0.0000  0.0594   0.0000  75.22 E   195.0154  27.9647 2240 53823 615  0.0178  0.1197  0.0003    0.0027                        
RB_077                0 0 0 0  4.341 0.908  3.580   0.0000  0.4706   0.0000 109.08 S0  195.0255  27.9782 2240 53823 603  0.0255  1.2744  0.0244    0.0168                        
NGC_4897              1 0 0 0  7.676 6.176  8.010   2.2575  1.3505   4.1547  34.74 Sbc 195.2207 -13.4498                                                                         
NGC_4899              1 0 0 0  7.691 6.276  7.015   2.2206  3.2393   5.5691  36.01 Sc  195.2360 -13.9442                                                                         
NGC_4900              1 0 0 1  8.465 8.133  8.376   0.7940  0.5908   1.5723  13.87 Sc  195.1636   2.5007  524 52027 266  0.0032  0.0002  0.0044   19.3646 9.1706                 
NGC_4902              1 0 0 0  7.006 5.255  7.209   7.2513  5.0052  14.0334  35.60 Sb  195.2489 -14.5137                                                                         
NGC_4904              1 0 0 0  8.906 8.416  8.613   0.4321  0.5733   1.0457  16.81 Scd 195.2443  -0.0275  293 51994  75  0.0040  0.0025  0.0259    9.3737 9.0111                 
NGC_4914              1 0 0 0  4.777 2.133  5.430  25.2266  8.0176  37.1620  67.83 E   195.1782  37.3162                                                                         
NGC_4915              1 0 0 0  6.066 3.989  6.942  10.1562  2.3755  13.4773  43.20 E   195.3671  -4.5463                                                                         
2MASX_J13011362+27545 0 0 0 0  5.065 2.074  4.862   0.6435  0.2457   1.0095  82.60                                                                                               
2MASX_J13012843+27553 0 0 0 0  4.735 1.084  3.579   0.2481  0.1860   0.4917 104.93                                                                                               
NGC_4921              1 0 0 0  5.299 2.101  5.206  20.4206  4.3310  26.1369  77.25 Sa  195.3586  27.8859 2241 54169 592  0.0183  8.4113  0.0296    0.0033        15.4525  0.0174 
NGC_4922              1 0 0 0  4.733 2.103  4.191  19.1285  5.3231  26.9018  99.79 E   195.3520  29.3085                                                                         
IC_4111               0 0 0 0  4.514 2.169  3.967   2.2600  1.2119   3.9883 110.44 S0  195.7357  28.0704 2242 54153 380  0.0259  2.4271  0.0456    0.0168         2.1232  0.0693 
NGC_4931              1 0 0 0  5.291 3.632  5.458   8.1092  1.6574  10.2482  76.54 S0  195.7534  28.0326 2242 54153 371  0.0179  4.9474  0.0254    0.0045         4.9545  0.0142 
NGC_4932              1 0 0 0  5.715 3.555  3.346   4.4142  3.3698   8.8182 100.46 Sc  195.6570  50.4384                                                                         
NGC_4939              1 0 0 1  7.406 5.846  7.869   7.1147 10.4691  17.8783  42.48 Sbc 196.0599 -10.3396                                                                         
NGC_4941              1 0 0 0  7.490 7.430  8.113   1.6557  0.8351   2.8695  15.40 Sa  196.0542  -5.5517                                                                         
NGC_4942              1 0 0 0  8.744 7.983  8.403   0.3796  0.4721   0.9006  24.03 Scd 196.0795  -7.6494                                                                         
MAPS-NGP_O_323_087656 0 0 0 0  4.983 2.303  4.734   0.0000  0.0845   0.0000  92.38                                                                                               
NGC_4944              1 0 0 0  4.964 2.568  4.597  12.2036  7.2862  22.3500  98.05 S0  195.9582  28.1856 2241 54169 601  0.0232 10.9131  0.1762    0.0145         9.6161  0.0137 
UGC_08167_NOTES01     0 0 0 0  5.008 2.181  4.594   1.8586  0.5062   2.5935  97.00 S0  195.9786  28.1876 2242 54153 414  0.0229  1.0543  0.0140    0.0121         0.8770  0.0053 
NGC_4948              0 0 0 0  8.928 8.605  8.740   0.1011  0.5195   0.3924  18.24 Scd 196.2740  -8.1615                                                                         
NGC_4951              1 0 0 0  8.970 8.687  8.386   0.6492  0.9282   1.6163  16.27 Scd 196.2791  -6.4944                                                                         
NGC_4952              1 0 0 0  5.023 2.791  5.278  14.4538  4.1372  20.5269  84.05 E   196.2433  29.1223 2009 53857 256  0.0197 10.6734  0.0313    0.0025                        
NGC_4956              1 0 0 0  4.895 3.382  5.590   9.6072  3.9472  15.4599  67.97 S0  196.2540  35.1781                                                                         
NGC_4958              1 0 0 0  7.136 6.982  7.799   3.3799  1.2008   5.1950  15.61 S0  196.4534  -8.0200                                                                         
NGC_4961              1 0 1 0  8.033 7.036  7.322   0.6522  0.6981   1.4626  37.05 Scd 196.4481  27.7341 2242 54153 502  0.0084  0.2943  0.4868    1.4435 8.8050  0.3715  1.7258 
NGC_4977              1 0 0 0  4.953 1.376  3.257  24.9406  3.9253  28.8118 117.53 Sb  196.5186  55.6561 1039 52707 567  0.0277 15.0517  0.0716    0.0041        14.4212  0.0420 
NGC_4978              1 0 0 0  4.923 1.717  4.537  14.5522  3.7092  19.8944  90.58 S0  196.9605  18.4156 2603 54479 570  0.0217 10.8871  0.0377    0.0033         9.7724  0.0032 
NGC_4981              1 0 1 0  8.119 7.203  8.499   2.5992  1.8091   5.0401  23.10 Sbc 197.2033  -6.7782                                                                         
NGC_4986              1 0 0 0  5.754 2.869  5.688   2.1717  2.4910   4.9908  68.74 Sb  197.1019  35.2064                                                                         
NGC_4989              1 0 0 0  5.809 4.544  6.892   9.5867  0.6349   8.2267  41.84 S0  197.3178  -5.3976                                                                         
NGC_4995              1 0 0 0  7.541 6.714  7.899   3.5530  2.4479   6.8661  23.93 Sb  197.4194  -7.8301                                                                         
NGC_4996              1 0 0 0  5.505 2.204  5.204   0.0000  1.9186   0.0000  75.66 S0  197.3829   0.8570  294 51986 610  0.0181  7.6021  0.0246    0.0028         8.6099  0.0030 
NGC_4999              1 0 0 0  6.232 1.915  5.556  26.0754  7.8632  37.8169  78.16 Sb  197.3880   1.6731  524 52027   9  0.0188 11.4974  0.0553    0.0043        15.4882  0.0171 
2MASX_J13095171+28540 1 0 0 0  5.883 3.295  3.046   0.8796  0.7198   1.7970 108.60 Sc  197.4654  28.9004 2009 53857 127  0.0258  0.5857  0.0089    0.0146                        
NGC_5000              1 0 1 0  6.432 2.969  6.111   8.0935  3.1122  12.7287  79.27 Sbc 197.4480  28.9070 2009 53857 135  0.0187  5.0596  2.7706    0.4938 9.1964                 
NGC_5002              1 0 0 0  8.862 8.611  8.793   0.0084  0.1166   0.0459  17.34 Scd 197.6593  36.6344 2016 53799 616  0.0035  0.0073  0.0497    5.8048 8.3377  0.0515  4.0926 
NGC_5005              0 0 0 0  8.316 8.004  8.492   8.2745  5.1143  15.3477  15.81 Sbc 197.7343  37.0583                                                                         
NGC_5012              1 0 0 0  7.270 6.285  6.826   6.3581  2.7747  10.4536  37.93 Scd 198.1740  22.8297 2651 54507 362  0.0084  0.1090  0.1861    1.4849 8.7341  0.1409  1.7378 
NGC_5014              0 0 0 0  7.249 7.314  8.085   0.3099  0.3252   0.6900  18.15 Sa  197.8804  36.2821 2032 53815 292  0.0038  0.1652  0.2013    1.0779 8.9508                 
NGC_5015              1 0 0 0  6.196 4.442  7.219   4.0729  2.0834   7.0934  43.61 Sa  198.0957  -4.3364                                                                         
NGC_5016              1 0 0 0  7.351 6.390  6.134   2.4740  1.2540   4.2837  37.82 Sc  198.0279  24.0950 2663 54234 194  0.0087  1.2282  0.5545    0.4039         1.2445  0.8810 
NGC_5018              1 1 0 0  5.788 4.229  6.842  16.5758  7.2293  27.5070  37.81 E   198.2543 -19.5186                                                                         
NGC_5020              1 0 0 0  6.807 4.341  7.007   8.8896  2.3345  12.2723  47.48 Sbc 198.1661  12.5997                                                                         
NGC_5021              1 0 0 0  5.116 1.509  3.342  18.1736  7.4777  29.2736 119.48 Sb  198.0261  46.1961 1461 53062 228  0.0282 23.4137  0.4722    0.0163        16.1808  0.3811 
NGC_5023              0 0 0 0  9.121 8.884  9.155   0.0503  0.3791   0.2221   8.69 Scd 198.0489  44.0372                                                                         
NGC_5025              0 0 0 0  5.192 1.793  4.480   4.7418  5.7001  11.0796  89.44 Sb  198.1866  31.8093 2104 53852 354  0.0211  6.5548  0.7453    0.0994         4.1305  0.3243 
NGC_5029              1 0 0 0  4.108 1.370  3.272  35.8728  6.5271  43.5353 122.96 E   198.1566  47.0633 1461 53062 384  0.0290 22.5409  0.0662    0.0026        27.1019  0.0155 
NGC_5032              1 0 0 0  5.730 2.114  5.188  14.8555  6.5961  24.5800  90.17 Sb  198.3624  27.8024 2243 53794 407  0.0213 13.8901  0.0580    0.0035        10.4232  0.0277 
NGC_5033              1 0 0 1  8.341 7.965  8.275   4.2398  3.1674   8.3958  14.80 Sc  198.3647  36.5936                                                                         
NGC_5041              1 0 0 0  5.556 4.049  3.555   7.0986  5.0641  13.8389 104.92 Scd 198.6351  30.7059 2104 53852 255  0.0249  6.8094  0.5252    0.0668         4.6026  0.1746 
NGC_5044              1 0 0 0  6.020 4.203  6.915  15.9523  6.5391  25.8340  36.39 E   198.8499 -16.3848                                                                         
NGC_5047              1 0 0 0  4.842 2.215  4.409  19.9321  6.6966  30.1614  86.20 S0  198.9522 -16.5189                                                                         
NGC_5049              1 0 0 0  6.034 3.539  7.031   3.6566  0.9290   5.0185  36.86 S0  198.9972 -16.3961                                                                         
MCG_-03-34-040        0 0 0 0  8.133 7.181  7.170   0.0285  0.5546   0.1761  28.80 Scd 199.2337 -16.5923                                                                         
NGC_5054              1 1 0 0  7.826 6.415  8.191   0.0000  3.7985   0.0000  23.38 Sbc 199.2459 -16.6357                                                                         
MESSIER_063           1 0 0 0  8.436 8.379  8.553   7.2904  4.3077  13.3194  10.01 Sbc 198.9555  42.0293                                                                         
NGC_5056              1 0 0 0  6.111 4.870  4.017   7.3485  5.5912  14.6442  79.13 Scd 199.0514  30.9504                                                                         
NGC_5068              1 0 0 0  9.038 8.758  9.079   0.0000  0.9876   0.0000   8.40 Scd 199.7301 -21.0392                                                                         
NGC_5073              0 0 0 0  7.171 6.060  6.169   2.7386  4.3895   7.1036  37.24 Sc  199.8360 -14.8446                                                                         
NGC_5081              1 0 0 0  5.567 2.391  4.608  10.9462  5.6954  19.1389  93.66 Sb  199.7841  28.5068 2002 53471 219  0.0221  8.2773  0.0245    0.0027         8.4528  0.3508 
NGC_5088              0 0 0 0  8.017 7.185  8.431   0.2588  0.7631   0.8286  19.48 Sbc 200.0843 -12.5718                                                                         
NGC_5089              1 0 0 0  7.265 5.406  7.741   0.5427  0.3897   1.0600  31.84 Sb  199.9138  30.2565                                                                         
NGC_5105              1 0 0 1  7.219 6.085  6.135   0.4762  2.8862   1.9562  39.51 Sc  200.4546 -13.2068                                                                         
NGC_5107              0 0 0 0  8.925 8.684  8.851   0.0322  0.2770   0.1487  15.87 Scd 200.3544  38.5368                                                                         
NGC_5109              0 0 0 0  7.771 6.859  8.164   0.1461  1.6143   0.7357  32.40 Sbc 200.2181  57.6424                                                                         
NGC_5112              1 0 0 0  8.904 8.549  8.347   0.1919  0.5372   0.6005  16.20 Scd 200.4852  38.7346 1977 53475 184  0.0033  0.0790  0.0137    0.1441 8.7619  0.1667  1.9770 
NGC_5116              0 0 0 0  7.432 6.356  6.417   1.6435  3.0463   4.4633  41.91 Sc  200.7318  26.9808 2244 53795 425  0.0096  1.6767  0.3415    0.1854 9.0505  1.5959  0.5521 
NGC_5117              1 0 0 0  8.236 7.281  7.161   0.2927  0.6202   0.8322  35.10 Scd 200.7351  28.3165 2002 53471  45  0.0080  0.1288  0.0550    0.3745 8.8710  0.2239  1.9320 
NGC_5125              1 0 0 0  5.189 1.394  3.788  14.7821  8.4920  26.7573  96.90 Sb  201.0028   9.7102 1800 53884 372  0.0232 11.9495  0.0573    0.0042        12.1619  0.1585 
NGC_5127              1 0 0 0  4.824 2.937  5.390  16.3167  2.9680  19.8117  68.81 E   200.9375  31.5657 2110 53467 344  0.0162 10.1459  0.0232    0.0020        13.5831  0.0130 
NGC_5129              1 0 0 0  4.764 1.719  4.459  26.7136 10.8745  42.9458  95.90 E   201.0417  13.9765 1774 53759 194  0.0230 21.9883  0.0786    0.0031        21.2814  0.0072 
NGC_5134              1 0 0 0  6.524 6.409  7.695   4.1717  1.7682   6.8521  23.27 Sa  201.3278 -21.1338                                                                         
NGC_5141              1 0 0 0  4.683 2.787  4.813  14.4531  3.0579  18.4898  75.46 S0  201.2144  36.3784 2102 54115 300  0.0175  9.3094  0.0389    0.0039         9.5060  0.0036 
NGC_5142              1 0 0 0  4.651 2.363  4.931   8.8885  2.1102  11.8355  75.02 S0  201.2545  36.3996 2102 54115 299  0.0179  5.9508  0.1250    0.0193         5.7677  0.0058 
NGC_5145              1 0 0 0  7.899 7.271  8.107   1.2495  0.3172   1.7023  19.93 Sb  201.3080  43.2672 1376 53089 105  0.0041  1.2437  0.6982    0.5129 9.1383  1.3213  0.5383 
NGC_5147              1 0 0 0  8.786 8.463  8.593   0.2598  0.5620   0.7449  15.74 Scd 201.5817   2.1008                                                                         
NGC_5149              1 0 0 1  5.809 2.570  5.690   9.4646  5.1549  16.8007  80.22 Sbc 201.5382  35.9345 2102 54115 248  0.0187  8.1232  0.7260    0.0809         5.0816  0.3664 
NGC_5158              1 0 0 0  4.976 1.239  4.425   8.2904  4.7683  15.0284  92.34 Sa  201.9458  17.7789 2606 54154 365  0.0220  7.4143  0.5793    0.0688         5.2000  0.2812 
NGC_5164              1 0 0 0  5.083 1.548  4.154   6.9573  3.6830  12.2360 102.45 Sb  201.7997  55.4871 1320 52759  89  0.0240  6.5848  0.1041    0.0137         4.5394  0.2972 
NGC_5169              1 0 0 0  7.291 5.955  7.791   0.5266  0.5022   1.1381  36.19 Sb  202.0419  46.6721 1463 53063 469  0.0081  0.1945  0.2547    1.1253 8.9513  0.1746  2.1184 
NGC_5172              1 0 0 1  6.961 4.852  6.907   7.3682  6.9461  15.8298  56.97 Sbc 202.3298  17.0517                                                                         
NGC_5173              1 0 0 0  6.267 5.936  7.424   1.5541  1.0600   2.9872  36.55 E   202.1053  46.5916 1463 53063 464  0.0081  1.2476  0.1050    0.0711         1.2445  0.0262 
NGC_5183              0 0 0 0  6.531 3.200  6.355   4.2726  3.1186   8.4194  59.34 Sb  202.5257  -1.7206  910 52377 489  0.0143  4.6524  1.4800    0.2771         2.9174  0.3428 
NGC_5184              1 0 0 0  6.727 5.033  4.658   5.9818  2.9490  10.2918  55.31 Sc  202.5479  -1.6632  910 52377 540  0.0133  5.5507  0.5051    0.0797         5.2119  0.3304 
NGC_5185              1 1 0 0  5.006 1.682  3.232  10.6305  6.5577  19.7275 102.56 Sb  202.5095  13.4160 1774 53759  13  0.0247 13.8160  0.0199    0.0014        12.1060  0.0045 
MESSIER_051           1 0 0 1  8.419 7.969  8.555   6.4768  5.8153  13.7059   9.62 S0  202.4973  47.2661                                                                         
MESSIER_051b          1 0 0 0  7.294 7.594  7.799   5.4702  1.2001   7.1047   9.80 S0  202.4973  47.2661                                                                         
NGC_5198              1 0 0 0  6.135 5.343  7.279   5.8318  2.0216   8.8637  37.09 E   202.5476  46.6708                                                                         
NGC_5201              1 0 0 0  4.892 1.154  3.279  20.7059  8.4727  33.3201 124.00 Sb  202.3175  53.0819 1042 52725 317  0.0291 16.1532  0.3811    0.0197        16.5959  0.0334 
NGC_5203              1 0 0 0  4.539 1.489  3.851  19.4936  6.2439  28.8852  92.62 S0  203.0559  -8.7862                                                                         
NGC_5204              1 0 0 0  9.090 8.831  9.125   0.0000  0.1925   0.0000   6.42 Scd 202.4019  58.4203                                                                         
NGC_5205              1 0 0 0  8.129 7.137  8.422   1.2894  0.6795   2.2654  27.94 Sbc 202.5152  62.5115  785 52339 367  0.0059  0.6522  0.1097    0.1502         0.6026  0.1742 
NGC_5207              1 0 0 0  4.911 1.412  2.961  21.9974  6.1923  31.1182 106.40 Sb  203.0582  13.8923                                                                         
NGC_5208              1 0 0 0  4.275 1.016  3.739  36.0796  2.7547  32.5101  93.98 S0  203.1162   7.3166 1801 54156 426  0.0227 17.8264  0.2716    0.0137        16.9434  0.0597 
NGC_5211              1 0 0 0  5.950 4.143  6.906   5.7099  1.9733   8.6784  51.47 Sa  203.2723  -1.0357  298 51955 204  0.0123  4.9546  0.0218    0.0041         4.3853  0.0179 
NGC_5216              1 0 0 0  6.145 5.755  7.191   3.2753  1.1743   5.0342  43.86 Sb  203.6730  61.9933  785 52339 498  0.0103  0.1518  0.1199    0.6996 8.6046  0.1549  4.2756 
NGC_5217              1 0 0 0  5.018 3.713  5.116  27.2184  5.8576  35.0593 112.11 E   203.5246  17.8568 2641 54230  48  0.0268 17.5350  0.0631    0.0034        18.4502  0.0187 
NGC_5218              1 0 0 0  7.154 5.471  7.426   5.4920  2.3810   9.0165  43.29 Sb  203.0430  62.7678  603 52056  55  0.0095  6.7954  0.1445    0.0189         3.4356  0.1076 
NGC_5221              1 0 0 0  5.528 2.336  4.368  13.9990  4.6900  21.0393  97.18 Sb  203.7329  13.8325                                                                         
NGC_5223              1 0 0 0  4.439 2.383  3.847  33.4021  5.4452  39.0414 101.96 E   203.6052  34.6904                                                                         
NGC_5227              1 0 0 0  6.037 3.300  5.740   3.5587  2.9879   7.3491  72.66 Sb  203.8524   1.4105  528 52022 137  0.0175  4.0751  0.0657    0.0147         3.0761  0.0603 
NGC_5229              0 0 0 0  9.036 8.796  9.059   0.0091  0.0436   0.0344   8.29 Scd 203.5123  47.9134                                                                         
NGC_5230              1 0 0 0  5.869 3.597  3.274  12.6078  9.3642  24.9540  95.53 Sc  203.8828  13.6762                                                                         
NGC_5232              1 0 0 0  4.642 1.535  4.042  34.1260  7.8626  45.0868  94.84 S0  204.0343  -8.4974                                                                         
NGC_5238              1 0 0 0  8.999 8.728  9.002   0.0001  0.0195   0.0013   6.65 Scd 203.6771  51.6136 1668 53433 545  0.0008  0.0002  0.0037   18.4490 8.1549  0.0187  6.2517 
NGC_5239              1 0 0 0  5.534 1.542  4.469  14.5213  2.8064  18.0585  97.34 Sbc 204.1090   7.3697 1801 54156 502  0.0235  9.1876  0.0527    0.0052        10.9396  0.2938 
NGC_5240              1 0 0 0  8.525 7.728  7.959   0.5799  0.7498   1.3892  33.41 Scd 203.9799  35.5883 1993 53762 607  0.0074  0.6260  0.0125    0.0166         0.7228  0.3819 
NGC_5248              1 0 0 0  7.901 6.464  8.343   4.3587  3.1662   8.5599  17.10 Sbc 204.3843   8.8851                                                                         
NGC_5249              1 0 0 0  4.488 1.207  3.596  22.6413  4.7709  28.9650 107.72 S0  204.4062  15.9722 2607 54184 233  0.0259 19.6095  0.0381    0.0017        24.2103  0.0148 
NGC_5254              1 0 0 0  7.397 6.486  6.356   1.4670  3.2248   4.2532  31.68 Sc  204.9080 -11.4939                                                                         
NGC_5257              1 0 0 0  5.749 2.007  4.776   8.8181  8.4557  19.0749  93.97 Sb  204.9705   0.8401                                                                         
NGC_5273              1 0 0 0  7.000 7.182  7.742   1.7569  0.5009   2.4914  17.72 S0  205.5351  35.6544 2101 53858  49  0.0036  0.4613  0.0053    0.0105         1.3490  0.1291 
NGC_5276              1 0 0 0  6.260 2.748  5.918   1.3759  1.5915   3.1698  77.14 Sb  205.5916  35.6242 2028 53818 326  0.0181  0.7379  1.1112    1.3217 8.9895  0.8453  1.7418 
NGC_5283              1 0 0 0  6.024 5.488  6.969   4.3773  0.7429   5.1918  46.67 S0  205.2739  67.6721                                                                         
NGC_5289              0 0 0 0  6.460 6.100  7.605   2.5923  1.0576   4.1614  37.62 Sa  206.2863  41.5033                                                                         
NGC_5290              0 0 0 0  7.628 6.396  8.049  10.9808  2.5441  14.4865  38.47 Sbc 206.3296  41.7124 1377 53050 441  0.0085  6.7196  0.0051    0.0006         6.1518  0.5058 
NGC_5293              1 0 0 0  6.426 4.895  4.564   3.2907  5.0555   8.3788  81.07 Sc  206.7193  16.2728 2742 54233 193  0.0193  2.7412  0.3276    0.1127 9.1578  2.4946  0.7413 
NGC_5296              0 0 0 0  6.273 5.928  7.423   0.1726  0.3158   0.4663  33.96 S0  206.5779  43.8513 1345 52814 452  0.0075  0.1607  0.1560    0.8762 8.9505  0.1675  1.3772 
NGC_5297              0 0 0 0  7.598 6.819  6.966   3.0494  6.0110   8.4528  36.20 Sc  206.5987  43.8720                                                                         
NGC_5300              1 0 0 0  8.098 7.427  7.926   0.5092  0.4662   1.0833  17.09 Sc  207.0669   3.9509  854 52373  29  0.0039  0.3878  0.0160    0.0330 8.9919  0.6516  0.9397 
NGC_5301              0 0 0 0  8.026 7.297  8.464   1.4930  1.1998   3.0340  23.95 Sbc 206.6025  46.1072 1465 53082 502  0.0050  0.7948  0.0174    0.0195 8.9684  1.8197  0.5754 
NGC_5305              1 0 0 0  5.019 1.526  4.512   6.0406  2.3419   9.5327  80.50 Sb  206.9821  37.8263 2014 53460 249  0.0188  5.3477  0.0255    0.0045         4.7973  0.0351 
NGC_5308              1 0 0 0  6.428 6.164  7.511   7.0734  2.1430  10.2536  31.23 S0  206.7516  60.9730                                                                         
NGC_5311              1 0 0 0  6.276 5.556  7.333   5.5292  1.2286   7.1954  39.36 S0  207.2336  39.9852 1378 53061 341  0.0089  3.4386  0.1029    0.0268         4.5290  0.0142 
NGC_5313              1 0 0 0  7.243 5.987  7.513   5.8559  2.7593   9.8804  37.91 Sb  207.4350  39.9847 1377 53050  65  0.0085  4.8796  1.4574    0.2630         3.3963  0.3673 
NGC_5318              1 0 0 0  4.894 3.247  5.526  10.6190  2.5799  14.2715  61.83 S0  207.6501  33.7048 2028 53818  60  0.0143  8.0395  0.0276    0.0029         6.9984  0.0509 
NGC_5319              1 0 0 0  4.174 1.514  0.826   1.8535  5.5985   5.9654 177.93 Sc  207.6415  33.7357 2028 53818  52  0.0426  1.2456  2.3616    1.7132 9.0034  1.3243  0.0350 
NGC_5320              1 0 0 0  7.881 6.910  6.924   2.1412  1.9136   4.5091  38.93 Sc  207.5848  41.3661 1377 53050 610  0.0087  1.4605  0.0088    0.0055         1.4388  0.5309 
NGC_5322              1 0 0 0  6.580 6.529  7.621  17.6616  5.0932  25.1560  28.14 E   207.3134  60.1904                                                                         
NGC_5324              1 0 0 0  6.893 5.795  5.999   2.8430  4.5389   7.3384  42.04 Sc  208.0248  -6.0590                                                                         
NGC_5326              1 0 0 0  6.260 5.275  7.374   5.9355  2.1858   9.2036  37.64 Sa  207.7113  39.5749                                                                         
NGC_5327              1 0 0 0  6.074 2.983  5.819   4.8513  3.3700   9.4116  60.40 Sb  208.0173  -2.2066  914 52721 438  0.0145  4.8822  0.0322    0.0060         4.4055  0.2877 
NGC_5334              1 0 0 1  7.993 7.375  7.563   0.3573  0.6402   0.9618  19.64 Sc  208.2267  -1.1145  300 51666   2  0.0046  0.4099  0.0003    0.0007                        
NGC_5335              1 0 0 0  6.064 2.454  5.677   7.2616  1.3943   8.9996  64.68 Sb  208.2357   2.8143  530 52026 585  0.0155  4.3882  0.0094    0.0019         5.2360  0.0121 
NGC_5336              1 0 0 0  8.273 7.393  7.310   0.5434  0.7928   1.3575  35.06 Scd 208.0407  43.2429 1345 52814 600  0.0078  0.2736  0.2344    0.7364 8.7341  0.3177  1.2764 
NGC_5337              1 0 0 0  7.886 6.251  8.212   1.0361  1.2684   2.4351  31.90 Sbc 208.0959  39.6872                                                                         
NGC_5338              1 1 0 0  6.875 6.997  7.694   0.1484  0.0675   0.2478  12.27 S0  208.3606   5.2077  855 52375 549  0.0027  0.0600  0.0213    0.3200 8.9230  0.1387  1.2764 
NGC_5339              1 0 0 0  5.708 4.942  6.863   1.9502  2.0957   4.3931  37.66 Sa  208.5010  -7.9306                                                                         
NGC_5345              1 0 0 0  4.521 1.568  3.867  26.6166  7.0319  36.9247 100.31 Sa  208.5594  -1.4365  914 52721 444  0.0242 16.2004  2.0969    0.1127        15.6315  0.2979 
NGC_5346              1 0 0 0  8.162 7.098  7.522   0.4887  0.5306   1.1020  37.41 Scd 208.2577  39.5807 1378 53061 188  0.0083  0.2831  0.0164    0.0517         0.4831  0.7447 
NGC_5347              1 0 0 0  6.397 5.554  7.622   2.4649  1.0596   4.0349  35.35 Sa  208.3242  33.4908 2117 54115 351  0.0079  1.2420  0.0087    0.0060         1.3614  0.1968 
NGC_5348              0 0 0 0  7.718 6.676  8.153   0.1340  0.4751   0.4561  20.86 Sbc 208.5468   5.2274                                                                         
NGC_5350              1 0 0 0  7.155 5.381  7.511   5.4593  3.3258  10.0719  34.93 Sb  208.3401  40.3639 1378 53061 427  0.0077  2.4706  0.3827    0.1311         6.5163  0.4169 
NGC_5351              1 0 0 0  6.843 5.241  7.079   5.3689  4.0043  10.6367  52.46 Sb  208.3657  37.9145                                                                         
NGC_5353              1 0 0 0  6.272 5.945  7.455  20.9200  3.0425  23.5040  33.70 S0  208.3614  40.2831                                                                         
NGC_5354              1 0 0 0  6.196 4.345  7.399   0.0000  2.4925   0.0000  35.74 S0  208.3615  40.3040                                                                         
NGC_5356              0 0 0 0  8.007 6.862  8.354   0.5797  0.6273   1.3071  20.03 Sbc 208.7434   5.3338  856 52339 399  0.0046  0.7676  0.0077    0.0094         1.3552  0.3606 
NGC_5360              1 0 0 0  8.386 7.716  8.245   0.1391  0.0682   0.2384  17.18 Irr 208.9113   4.9851  855 52375 635  0.0039  0.0209  0.0519    2.1827         0.2698  1.0568 
NGC_5362              1 0 0 0  7.490 6.022  7.826   1.0516  1.4107   2.5487  32.88 Sb  208.7220  41.3135                                                                         
NGC_5363              1 0 0 0  8.632 8.156  8.129   8.1697  1.9751  10.9636  16.70 Irr 209.0301   5.2547                                                                         
NGC_5364              1 0 0 0  7.977 7.317  8.417   2.3692  3.2278   5.7873  18.10 Sbc 209.0496   5.0151                                                                         
NGC_5371              1 0 0 0  7.707 5.900  7.973  16.4990 10.0545  30.4390  38.14 Sbc 208.9164  40.4616 1378 53061 459  0.0085  5.0551  0.0130    0.0023         5.8749  0.0073 
NGC_5374              1 0 0 1  6.245 3.776  6.249   7.0381  2.8459  11.2871  60.69 Sbc 209.3734   6.0969 1808 54176 301  0.0145  5.1163  4.4871    0.8043 9.2563  4.1305  0.6823 
NGC_5375              1 0 0 0  6.448 5.882  7.610   3.1620  1.8956   5.8080  35.26 Sa  209.2335  29.1645 2116 53854  60  0.0079  2.1499  0.0185    0.0083         2.2387  0.0488 
NGC_5376              1 0 0 0  7.546 6.269  7.940   3.0956  1.4915   5.2665  31.45 Sb  208.8170  59.5066  787 52320 237  0.0069  2.0902  0.2953    0.1238         2.5468  0.2685 
SBS_1353+597          0 0 0 0  6.505 4.722  4.018   0.0000  0.2139   0.0000  95.69 Sc  208.8976  59.5115  787 52320 240  0.0223  0.0888  0.2606    2.6044 8.4364  0.1047  0.3873 
NGC_5377              1 0 0 0  6.647 5.694  7.921   4.7030  2.4834   8.2632  27.99 Sa  209.0694  47.2356                                                                         
NGC_5378              1 0 0 0  6.195 4.481  7.338   3.2595  1.3621   5.2786  44.11 Sa  209.2125  37.7972 2014 53460  21  0.0100  2.3222  0.0111    0.0045         2.5527  0.0161 
NGC_5379              1 0 0 0  6.428 6.176  7.518   0.8517  0.3635   1.3900  28.25 S0  208.8930  59.7428  787 52320 234  0.0059  0.4414  0.1670    0.3362 9.0106  0.7228  0.3908 
NGC_5380              1 0 0 0  6.019 5.580  7.013   5.9701  1.6004   8.2863  44.21 S0  209.2361  37.6104                                                                         
NGC_5382              1 0 0 0  5.127 3.788  5.750   7.2058  2.6363  11.1624  60.21 S0  209.5618   6.2588                                                                         
NGC_5383              1 1 0 0  7.331 6.311  7.802   5.9431  2.7321   9.9397  33.38 Sb  209.2697  41.8463                                                                         
NGC_5384              1 0 0 0  4.768 2.557  5.017  10.2888  2.2547  13.3501  71.41 S0  209.5536   6.5182 1805 53875  37  0.0170  7.6068  0.1810    0.0210         6.8707  0.2275 
NGC_5389              1 0 0 0  6.594 6.029  7.674   5.6461  1.0707   6.9600  28.90 S0  209.0265  59.7420                                                                         
NGC_5394              1 0 0 0  6.845 4.953  7.114   2.5360  2.5130   5.5368  50.48 Sb  209.6414  37.4530 1642 53115 349  0.0115  0.0364  0.0587    1.4458 9.0481                 
NGC_5395              1 0 0 0  6.748 5.088  7.055  11.2618  8.1733  22.0733  50.47 Sb  209.6582  37.4245 1642 53115 384  0.0116  7.6959  0.1596    0.0182         6.2373  0.2244 
2MASX_J14003752-02522 0 0 0 0  4.570 1.205  3.379   2.0371  0.9995   3.5135  97.52 Sa  210.1563  -2.8731  915 52443 222  0.0236  2.0229  0.0103    0.0047         1.5031  0.0309 
CGCG_018-018          0 0 0 0  4.226 1.060  2.987   6.6835  1.6999   9.1819 108.05 S0  210.1251  -2.8107  915 52443 230  0.0262  6.5820  0.0485    0.0062         5.4075  0.0290 
IC_0968               0 0 0 0  4.413 1.390  3.141   4.5279  1.7489   7.1874  99.03 E   210.1583  -2.9062  915 52443 251  0.0253  2.8104  0.0701    0.0234         3.0549  0.1315 
IC_0968_NED02         0 0 0 0  4.278 1.033  3.367   3.2714  1.2636   5.1929 104.57                                                                                               
LCRS_B135804.7-023527 1 0 0 0  4.681 1.874  3.345   1.2888  0.8667   2.4797  99.12 Sa  210.1668  -2.8320  915 52443 234  0.0239  1.4171  0.0475    0.0301         1.7022  0.0885 
NGC_5400              1 0 0 0  4.335 0.788  3.090  29.8165  4.6968  34.6978 102.64 S0  210.1550  -2.8578  915 52443 221  0.0248 20.0072  0.0721    0.0033        24.3220  0.0226 
NGC_5403              0 0 0 0  7.097 5.385  7.596   0.0000  0.9646   0.0000  40.60 Sb  209.9614  38.1822 1642 53115 363  0.0092  8.1244  1.6136    0.1854         2.8774  0.4083 
UGC_08919_NOTES01     0 0 0 0  6.159 5.565  7.306   0.4643  0.3249   0.8985  40.47 S0  209.9879  38.2008 1642 53115 373  0.0091  0.2347  0.0947    0.3477 8.9906  0.3020  1.2794 
NGC_5406              1 0 0 0  6.109 2.757  5.637  15.1796  7.1328  25.5991  77.67 Sbc 210.0839  38.9154 1379 53084 313  0.0180 11.6048  0.0307    0.0024                        
NGC_5409              1 0 0 0  5.934 2.732  4.771   6.3706  4.1160  12.0259  87.14 Sb  210.4421   9.4903 1807 54175 503  0.0208  4.9007  0.0312    0.0055         3.6392  0.0288 
NGC_5410              1 0 0 0  7.394 6.225  5.882   1.0495  1.3685   2.5215  53.99 Sc  210.2276  40.9885 1346 52822 122  0.0124  0.6841  0.7627    0.9549 8.8443                 
UGC_08932             0 0 0 1  7.816 6.758  6.507   0.0880  0.5575   0.3654  54.36 Irr 210.2352  41.0073 1346 52822  87  0.0127  0.0566  0.1792    2.8620 8.4227  0.1012  4.7424 
NGC_5416              1 0 0 0  6.907 5.066  4.503   6.7097  5.2544  13.5354  86.91 Scd 210.5472   9.4401 1809 53792 333  0.0209  4.5029  1.6506    0.3259 9.1841  4.0458  0.6067 
NGC_5417              1 0 0 0  5.899 4.124  6.231  13.9297  3.7180  19.3432  68.16 Sa  210.5542   8.0369 1808 54176 562  0.0162 10.4811  0.0274    0.0024        11.7220  0.0191 
NGC_5422              1 0 0 0  6.568 6.362  7.698   4.6807  1.0728   6.1570  29.11 S0  210.1752  55.1645                                                                         
CGCG_074-058          1 0 0 0  5.477 2.011  4.831   3.6327  1.5635   5.9552  87.23 Sa  210.6753   9.3467                                                                         
CGCG_074-062          1 0 0 0  5.508 2.410  4.657   1.3186  1.4517   2.9936  86.93 Sa  210.7293   9.3498                                                                         
NGC_5423              1 0 0 0  5.249 2.727  5.344  14.9268  3.8506  20.4965  82.44 S0  210.7026   9.3414 1809 53792 380  0.0197 11.5240  0.0274    0.0022        17.0216  0.0061 
NGC_5424              1 0 0 0  5.414 3.069  5.301  13.6670  3.0515  17.8551  82.96 S0  210.7321   9.4208                                                                         
NGC_5425              0 0 0 0  8.474 7.671  7.928   0.3069  0.8570   0.9603  31.82 Scd 210.1986  48.4439                                                                         
NGC_5426              1 0 0 0  7.423 6.563  6.873   0.0000  3.4841   0.0000  35.83 Sc  210.8536  -6.0705                                                                         
NGC_5427              1 0 0 0  7.376 6.365  5.976   6.2805  4.4357  12.2200  37.80 Sc  210.8583  -6.0306                                                                         
NGC_5430              1 0 0 0  7.220 5.534  7.599   6.8765  3.3109  11.6990  44.40 Sb  210.1905  59.3284  787 52320  55  0.0102  3.9556  6.0404    1.3758 9.3100                 
NGC_5433              0 0 0 0  6.528 5.569  5.297   4.1782  4.8180   9.6208  62.38 Scd 210.6502  32.5104 2121 54180 488  0.0145  6.3060  7.5241    1.0669 9.1300  3.3266  0.7656 
NGC_5434              1 0 0 0  6.918 5.287  4.908   2.7585  2.0904   5.4998  64.97 Sbc 210.8630   9.4672 1809 53792 407  0.0188  0.7568  0.3307    0.3915 8.9923  1.5776  0.6902 
NGC_5434B             0 0 0 0  6.601 2.455  5.999   2.4573  4.0437   6.4084  78.70 Sbc 210.8630   9.4672 1809 53792 407  0.0188  0.7568  0.3307    0.3915 8.9923  1.5776  0.6902 
NGC_5440              1 0 0 0  6.203 5.551  7.179  13.7680  3.3093  18.4134  53.44 Sa  210.7541  34.7570                                                                         
NGC_5443              0 0 0 0  7.562 6.418  7.987   2.7479  1.1958   4.5135  28.35 Sb  210.5491  55.8140 1324 53088 404  0.0060  1.5051  0.0222    0.0128         1.9011  0.1000 
NGC_5444              1 0 0 0  5.069 3.989  5.781  16.1304  4.3364  22.4102  57.59 E   210.8507  35.1321                                                                         
NGC_5445              1 0 0 0  5.104 3.426  5.904   6.5599  1.4270   8.4703  56.26 S0  210.8813  35.0252 1838 53467 599  0.0130  4.3210  0.0195    0.0040         3.9084  0.0076 
NGC_5448              1 0 0 0  6.667 6.333  7.752   3.1675  3.0208   6.8284  31.11 Sa  210.7084  49.1726 1670 53438  15  0.0067  3.1821  0.0069    0.0018                        
NGC_5454              1 0 0 0  5.127 1.231  4.340  29.4297  4.2893  33.0971 107.10 S0  211.1904  14.3821 1704 53178 418  0.0254 10.7696  0.0717    0.0060        14.2233  0.0063 
MESSIER_101           1 0 0 0  9.184 8.955  9.213   2.9375  3.4923   6.8302   6.87 Scd 210.8025  54.3491 1323 52797  12  0.0008  0.0359  0.0133    0.3299 9.1110  1.0568  0.6501 
NGC_5457E:[ECB2002]_r 0 0 0 0  9.170 8.949  9.196   0.0000  0.0040   0.0000   7.97 Scd 210.8807  54.3540 1325 52762 345  0.0010  0.0001  0.0261  195.5732 9.1333  0.0041  0.6081 
NGC_5468              1 3 0 0  7.792 6.563  6.356   0.8787  1.8885   2.5130  39.40 Scd 211.6458  -5.4529                                                                         
NGC_5470              0 0 0 0  7.767 7.273  8.034   0.2716  0.2281   0.5612  15.28 Sb  211.6330   6.0297 1824 53491 126  0.0034  0.2820  0.0277    0.0897         0.4742  0.4797 
NGC_5473              1 0 0 0  6.578 6.493  7.665   6.8281  1.6273   9.1008  29.40 S0  211.1809  54.8936                                                                         
NGC_5474              1 0 0 0  8.751 8.510  9.004   0.0459  0.2801   0.1882   7.10 Scd 211.2564  53.6623                                                                         
NGC_5475              0 0 0 0  6.964 6.851  8.031   1.7726  0.8190   2.9719  27.18 Sa  211.3015  55.7419 1324 53088 456  0.0055  0.9469  0.0073    0.0065         1.4158  0.0122 
NGC_5477              1 0 0 0  9.111 8.874  9.143   0.0000  0.0231   0.0000   7.83 Scd 211.3890  54.4608 1324 53088 183  0.0011  0.0001  0.0004    3.3575 7.8396  0.0070 12.0781 
NGC_5480              1 0 0 0  8.025 7.340  7.294   1.6329  1.2971   3.3053  29.38 Sc  211.5900  50.7252 1044 52468  98  0.0064  0.5124  0.7088    1.2491 9.1701  1.1940  1.3152 
NGC_5481              1 0 0 0  6.574 5.633  7.547   2.5021  0.7246   3.5708  29.49 E   211.6718  50.7233                                                                         
NGC_5485              1 0 0 0  6.542 6.376  7.632   7.0475  1.7590   9.5505  30.71 S0  211.7973  55.0016 1324 53088 500  0.0064  3.2931  0.0606    0.0141         5.2240  0.0083 
NGC_5486              1 0 0 0  8.635 8.246  8.595   0.0503  0.2700   0.1975  22.58 Scd 211.8540  55.1030 1324 53088 491  0.0046  0.0516  0.0458    0.7801 8.7285  0.0826  2.1330 
NGC_5490              1 0 0 0  5.419 3.575  5.938  22.4769  5.1507  29.6093  68.47 E   212.4889  17.5454                                                                         
NGC_5491              1 0 0 0  6.088 2.682  5.350   9.1967  5.2669  16.6388  81.92 Sb  212.7387   6.3648                                                                         
NGC_5492              0 0 0 0  7.290 5.731  7.573   0.7318  1.7713   2.1846  33.20 Sb  212.6467  19.6122 2772 54529 270  0.0075  0.7100  0.1538    0.1867 8.6883  0.7709  0.4426 
NGC_5493              1 0 0 0  6.018 5.017  7.122   8.6726  3.2813  13.6063  37.64 S0  212.8723  -5.0436                                                                         
NGC_5496              0 0 0 0  8.536 7.858  8.353   0.2033  1.2540   0.8407  21.91 Scd 212.9077  -1.1590  303 51615 297  0.0051  0.1183  0.0371    0.2789 8.6572  0.2529  1.6711 
NGC_5504              1 0 0 0  6.594 4.004  6.371   4.9538  2.6324   8.7209  73.75 Scd 213.0667  15.8798 2745 54231 482  0.0175  0.0704  0.3425    4.2131 8.3077  0.0743  6.9984 
NGC_5504B             1 0 0 0  6.596 4.078  6.486   0.9758  0.8820   2.0649  73.27 Sbc 213.0530  15.8690 2745 54231 488  0.0174  0.8185  0.7619    0.8375 9.0737  0.7211  1.0116 
NGC_5504C             1 0 0 0  7.040 5.435  5.140   0.0000  0.7973   0.0000  73.76 Scd 213.0667  15.8798 2745 54231 482  0.0175  0.0704  0.3425    4.2131 8.3077  0.0743  6.9984 
NGC_5506              0 0 0 0  6.665 6.212  7.775   5.8182  1.6111   8.2146  25.62 Sa  213.3120  -3.2076                                                                         
NGC_5507              1 0 0 0  6.443 5.885  7.543   2.7787  0.5699   3.5357  25.66 S0  213.3329  -3.1488                                                                         
NGC_5508              0 0 0 0  3.877 1.066  2.074  12.8673  5.4005  20.8890 158.93 S0  213.1212  24.6356 2128 53800 383  0.0380 10.4335  0.1412    0.0114         8.4528  0.0237 
NGC_5513              1 0 0 0  5.406 2.898  5.650  17.2644  2.9574  20.5671  70.51 S0  213.2862  20.4164 2772 54529 495  0.0167  9.5018  0.0358    0.0032        11.2202  0.0128 
NGC_5514              1 0 0 0  5.297 1.440  4.520  19.0186  4.5272  25.3860 102.07 Sbc 213.4137   7.6585                                                                         
NGC_5514_NED02        1 0 0 0  6.259 2.626  4.868   0.0000  1.2108   0.0000 104.27 Sbc 213.4137   7.6585                                                                         
NGC_5519              1 0 0 0  5.174 1.932  4.852   5.3940  4.4468  11.0741 103.43 Sa  213.5869   7.5159 1810 53794 188  0.0248  6.0585  4.0426    0.5950 9.1508  5.7677  0.4753 
NGC_5520              1 0 0 0  7.582 6.057  7.945   0.8653  1.0729   2.0437  29.23 Sb  213.0951  50.3485                                                                         
NGC_5522              0 0 0 0  6.475 4.419  6.597   5.2303  4.1345  10.5767  64.51 Sb  213.7098  15.1468 2745 54231  68  0.0153  7.1658  3.3854    0.4128         4.0458  0.3631 
NGC_5523              1 0 0 0  8.801 8.251  8.211   0.3112  0.5388   0.8253  16.74 Scd 213.7179  25.3175                                                                         
NGC_5529              0 0 0 0  7.557 6.235  6.738   6.6873  9.3328  16.4391  42.48 Sc  213.8919  36.2266 1643 53143 177  0.0096  5.2775  0.5385    0.0903         8.5704  0.5395 
NGC_5532              1 0 0 0  4.959 2.248  4.336  54.5546 12.2959  71.4462  99.06 S0  214.2207  10.8074 1705 53848  23  0.0247 37.2985  0.1346    0.0035        33.4195  0.0043 
NGC_5533              1 0 0 0  5.427 4.340  6.260  12.8485  6.2125  21.8911  55.88 Sa  214.0322  35.3437                                                                         
NGC_5534              1 0 0 1  6.151 5.204  7.292   2.3302  1.4847   4.3838  36.43 Sa  214.4177  -7.4175                                                                         
NGC_5544              0 0 0 0  6.129 5.191  7.150   0.0000  0.9017   0.0000  45.10 S0  214.2606  36.5715 1643 53143 551  0.0102  1.0797  0.0199    0.0155         1.2331  0.1047 
NGC_5545              0 0 0 0  7.460 5.385  7.830   0.0000  0.0000   4.0957  45.18 Sbc 214.2719  36.5747                                                                         
NGC_5549              1 0 0 0  4.982 2.191  4.262  43.9776  5.3623  46.5757 106.97 S0  214.6617   7.3774 1826 53499 406  0.0256 26.7419  0.0836    0.0027        24.6604  0.0069 
NGC_5550              1 0 0 0  5.836 1.605  4.358  11.2634  5.9924  19.8575 104.18 Sb  214.6170  12.8830                                                                         
NGC_5557              1 0 0 0  6.201 5.545  7.224  20.9183  6.2128  30.0722  47.06 E   214.6066  36.4941                                                                         
NGC_5560              0 0 0 0  7.575 6.690  7.931   0.9869  1.2483   2.3503  24.85 Sb  215.0181   3.9928  584 52049 231  0.0058  0.8913  0.0260    0.0240 9.0405                 
NGC_5566              1 0 0 0  7.082 6.918  7.990   7.5217  3.5019  12.6724  22.15 Sa  215.0822   3.9332                                                                         
NGC_5569              1 0 0 0  8.660 8.179  7.990   0.0642  0.1294   0.1796  25.49 Scd 215.1337   3.9832  584 52049 221  0.0060  0.0395  0.0168    0.3838 8.8035  0.0979  2.0045 
NGC_5574              1 0 0 0  6.656 6.203  7.582   1.2483  0.4746   1.9604  23.42 S0  215.2332   3.2379  584 52049 257  0.0053  0.8082  0.0280    0.0308         0.8375  0.0441 
NGC_5576              1 0 0 0  6.772 6.266  7.627   5.5769  1.6080   7.9588  21.46 E   215.2653   3.2710                                                                         
NGC_5577              0 0 0 0  8.119 7.129  8.395   0.5624  0.7498   1.3657  21.48 Sbc 215.3046   3.4358                                                                         
NGC_5579              1 0 0 1  7.666 6.570  6.328   0.2511  0.9418   0.8703  52.33 Scd 215.1102  35.1887 1644 53144 272  0.0120  0.4346  0.3764    0.7676 8.9606  0.9397  1.8750 
NGC_5582              1 0 0 0  6.189 5.932  7.385   1.9576  0.8827   3.2549  22.94 E   215.1797  39.6936                                                                         
NGC_5584              1 1 0 0  8.457 7.749  8.183   0.4205  1.2264   1.3390  23.35 Scd 215.5990  -0.3876  304 51609  83  0.0055  0.3872  0.1907    0.4542 9.0105  0.4539  2.0845 
NGC_5585              1 0 0 0  9.111 8.882  9.121   0.0504  0.4044   0.2271   7.85 Scd 214.9508  56.7294                                                                         
NGC_5587              1 1 0 0  6.219 5.295  7.317   2.2011  0.8459   3.4667  33.35 S0  215.5447  13.9179 2746 54232  84  0.0076  1.4919  0.0267    0.0156         1.3996  0.0367 
NGC_5588              1 0 0 0  6.163 4.873  7.019   2.0608  0.9692   3.4788  49.50 Sa  215.3545  35.2706 1644 53144 231  0.0114  1.5262  0.2584    0.1537 9.1144  1.4454  0.3499 
NGC_5580              1 0 0 0  5.993 5.160  7.114   5.0203  1.5194   7.2738  47.56 S0  215.4101  35.2049                                                                         
NGC_5591              1 0 0 0  5.893 4.025  2.667   2.7999  3.5825   6.6875 106.58 Sc  215.6448  13.7174                                                                         
NGC_5591_NED02        0 0 0 0  5.943 3.345  3.272   0.0000  2.1610   0.0000 106.30 Sc  215.6448  13.7174                                                                         
NGC_5595              1 0 0 0  7.031 6.009  5.648   2.5448  4.5143   6.8538  36.82 Sc  216.0546 -16.7232                                                                         
NGC_5597              1 0 0 0  8.077 6.945  6.825   1.0585  3.1528   3.4118  36.56 Scd 216.1147 -16.7632                                                                         
NGC_5598              1 0 0 0  4.792 2.680  5.203   9.9066  2.7066  13.8375  77.88 S0  215.6178  40.3198 1348 53084 155  0.0181  7.4780  0.0553    0.0061         7.4302  0.0047 
NGC_5602              1 0 0 0  6.681 6.338  7.708   2.2050  1.1847   3.8988  33.98 Sa  215.5789  50.5007                                                                         
NGC_5604              1 0 0 0  6.080 5.372  7.233   2.4304  1.5135   4.5500  38.37 Sa  216.1783  -3.2121                                                                         
NGC_5605              1 0 0 0  6.798 5.731  5.671   4.4057  3.1143   8.6352  46.06 Sc  216.2816 -13.1630                                                                         
NGC_5608              1 0 0 0  9.045 8.787  9.016   0.0000  0.1001   0.0000  12.37 Irr 215.8229  41.7760                                                                         
NGC_5610              0 0 0 0  5.347 3.786  5.944   7.3526  3.1067  11.9654  71.77 Sa  216.0956  24.6141 2131 53819 203  0.0169  4.5323  0.5988    0.1137         4.2855  0.4375 
NGC_5613              0 0 0 0  4.216 1.133  3.286   4.7510  1.6237   7.1788 119.30 S0  216.0248  34.8921 1644 53144 209  0.0283  3.0620  0.0260    0.0080         3.0549  0.1778 
NGC_5614              1 0 0 0  5.404 4.252  6.307  20.3368  5.5865  28.4896  56.26 Sa  216.0319  34.8587                                                                         
NGC_5618              1 0 0 0  5.676 4.154  2.850   6.7557  6.2320  14.4644  98.61 Sc  216.7990  -2.2624  918 52404 191  0.0238  7.1207  0.1202    0.0148         5.3703  0.1786 
NGC_5619              1 0 0 0  5.108 2.118  3.085  36.0333 13.7873  56.7251 116.07 Sbc 216.8732   4.7798  584 52049 625  0.0275  3.6309  0.0986    0.0247         4.3752  0.2312 
NGC_5622              1 0 0 0  6.062 3.374  6.109   2.1618  1.7984   4.4491  56.47 Sb  216.5508  48.5639 1673 53462 453  0.0129  1.3571  0.2973    0.1946         1.1722  0.5297 
NGC_5623              1 0 0 0  5.944 5.256  6.935   0.0000  1.8201   0.0000  48.89 E   216.7865  33.2520                                                                         
NGC_5627              1 0 0 0  4.430 1.460  3.451  16.5964  4.2145  22.6892 111.47 S0  217.1427  11.3783                                                                         
IC_1017               1 0 0 0  5.475 4.395  6.083   6.7865  1.1421   8.0297  62.21 S0  217.0300  25.8687 2131 53819  74  0.0146  4.0557  0.0222    0.0051         3.8637  0.0027 
IC_1018               0 0 0 0  5.647 3.599  6.456   0.4218  0.3053   0.8271  56.67 E   217.0534  25.8306 2131 53819  63  0.0132  0.4038  0.0067    0.0138         0.4954  0.0100 
NGC_5629              1 0 0 0  5.484 4.067  6.263  13.4906  4.0574  19.5177  63.99 S0  217.0679  25.8496                                                                         
NGC_5630              0 0 0 1  8.228 7.282  7.800   0.4763  1.8767   1.6779  39.64 Scd 216.9024  41.2577 1348 53084 584  0.0089  0.2499  0.4290    1.4763 8.7330                 
NGC_5631              1 0 0 0  6.688 5.993  7.660   6.4137  1.6444   8.7768  30.30 S0  216.6387  56.5826                                                                         
NGC_5633              1 0 0 0  7.397 6.245  7.761   2.1695  1.5450   4.2274  35.36 Sb  216.8680  46.1464 1287 52728 587  0.0077  1.2425  0.6549    0.4780 9.1095  1.3243  0.7464 
NGC_5635              1 0 0 0  6.366 3.097  6.400  15.9283  4.5907  22.7094  61.71 Sb  217.1322  27.4091                                                                         
NGC_5636              1 0 0 0  6.444 6.145  7.638   0.1397  0.3132   0.4058  23.84 S0  217.4126   3.2663  585 52027 203  0.0055  0.3211  0.0885    0.2462 9.1105  0.5875  0.3581 
NGC_5638              1 0 0 0  6.416 6.263  7.565   4.4730  1.3967   6.5636  23.70 E   217.4186   3.2335                                                                         
NGC_5639              1 0 0 0  7.680 6.488  6.365   1.4880  1.0981   2.9379  51.47 Scd 217.1940  30.4127                                                                         
NGC_5641              1 0 0 0  5.707 4.115  6.427  11.7021  4.8720  18.9511  62.15 Sa  217.3193  28.8220 2134 53876 361  0.0144  8.9084  0.0273    0.0026         8.5114  0.0108 
NGC_5642              1 0 0 0  4.950 3.735  5.785  15.5663  1.8237  16.2383  61.78 E   217.3074  30.0252                                                                         
NGC_5645              1 0 0 0  8.692 8.156  8.330   0.4966  0.7584   1.2620  20.14 Scd 217.6640   7.2751 1827 53531 565  0.0046  0.1845  0.2413    1.1616 8.7112  0.3631  2.7102 
NGC_5650              0 0 0 0  5.982 1.346  4.543   7.8342  7.4941  16.9382 103.98 Sbc 217.7556   5.9804 1827 53531 106  0.0249  0.0298  0.6769   20.3492 9.0742                 
NGC_5653              1 0 0 0  6.775 5.085  7.028   8.1069  3.4736  13.2445  51.59 Sb  217.5438  31.2150                                                                         
NGC_5654              1 0 0 0  3.921 0.793  3.307  48.3194  7.0171  54.2348 127.37 S0  217.5055  36.3610                                                                         
NGC_5656              1 0 0 0  6.024 5.119  7.061   5.3050  2.5941   9.0739  46.32 Sa  217.6065  35.3210 1644 53144  36  0.0105  2.9625  0.6113    0.1900         3.3884  0.4887 
NGC_5657              1 0 0 0  6.551 4.806  6.669   4.5652  0.6914   5.2047  56.24 Sb  217.6818  29.1807 2133 53917  86  0.0133  0.0312  0.1670    4.4181 9.1164  1.6368  0.3828 
NGC_5660              1 0 0 0  7.766 6.835  6.977   2.2054  2.5821   5.1080  35.37 Sc  217.4575  49.6226                                                                         
UGC_09325_NOTES01     1 0 0 0  7.204 5.190  7.359   0.0000  0.0349   0.0000  56.24 Sbc 217.3938  49.6375 1046 52460 186  0.0128  0.2265  0.0034           8.2450  0.0813  4.4771 
NGC_5665              1 0 0 0  7.871 7.085  7.488   1.6277  2.0050   3.8387  31.95 Sc  218.1078   8.0793                                                                         
NGC_5667              1 0 0 0  8.552 7.664  8.319   0.3907  1.6074   1.3965  30.44 Scd 217.5954  59.4697                                                                         
NGC_5668              1 0 0 1  8.605 7.738  8.389   0.0316  1.3508   0.2549  22.91 Scd 218.3513   4.4505  585 52027 592  0.0053  1.1029                           0.5212  2.5704 
NGC_5669              1 0 0 0  8.767 8.191  8.528   0.1865  0.8670   0.6969  20.33 Scd 218.1831   9.8917 1709 53533 212  0.0046  0.1434  0.0600    0.3777 8.9680  0.3327  2.0701 
NGC_5671              1 0 0 1  4.843 2.159  3.274  19.6664  6.3531  29.1555 127.03 Sb  216.9250  69.6942                                                                         
NGC_5672              1 0 0 0  6.814 4.918  7.149   0.9806  1.1067   2.2404  51.24 Sb  218.1599  31.6701                                                                         
NGC_5673              0 0 0 0  7.824 6.979  7.483   0.1329  3.3280   0.8895  32.11 Sc  217.8789  49.9588                                                                         
NGC_5675              0 0 0 0  5.731 4.347  5.893   8.0139  3.3764  13.0225  57.20 Sb  218.1660  36.3022 1645 53172 414  0.0132 13.0971  1.1352    0.0776         5.3333  0.2535 
NGC_5676              1 0 0 0  7.861 7.065  8.266   8.9091  5.6353  16.6869  32.33 Sbc 218.1952  49.4579 1047 52733 349  0.0070  4.5747  1.7056    0.3221         5.4576  0.4121 
MCG_+10-21-006        0 0 0 0  6.610 6.188  7.608   0.3723  0.0581   0.4286  30.02 S0  218.0238  57.9531                                                                         
NGC_5678              1 0 0 0  7.546 6.731  7.909   5.4161  3.4034  10.1001  29.89 Sb  218.0233  57.9214  790 52433 436  0.0063  3.2437  0.6360    0.1799                        
NGC_5682              1 0 0 1  7.250 6.281  7.721   0.0932  0.4532   0.3540  34.68 Sb  218.6874  48.6701 1047 52733 292  0.0076  0.1193  0.1894    1.3671 8.7229  0.2265  2.4434 
NGC_5683              0 1 0 0  4.286 0.714  2.722  10.0922  2.4870  13.6431 152.28 S0  218.7186  48.6619                                                                         
NGC_5684              1 0 0 0  4.933 3.301  5.734   7.2869  2.1943  10.5321  59.16 S0  218.9590  36.5431 1382 53115 228  0.0137  5.5690  0.0193    0.0032         5.3703  0.0148 
NGC_5687              1 0 0 0  6.153 5.635  7.373   4.0393  1.6422   6.4779  32.64 S0  218.7182  54.4757                                                                         
NGC_5689              1 0 0 0  6.424 6.065  7.478   8.1703  2.1468  11.2959  33.23 S0  218.8735  48.7415                                                                         
NGC_5690              0 0 0 0  7.850 7.104  7.350   1.4093  2.5999   3.8290  25.11 Sc  219.4211   2.2909                                                                         
NGC_5691              1 0 0 0  6.657 6.674  7.929   0.6652  1.0181   1.6937  26.55 Sa  219.4722  -0.3987                                                                         
NGC_5693              1 0 0 0  7.872 6.619  7.357   0.4177  0.6020   1.0415  34.74 Scd 219.0467  48.5849 1047 52733 287  0.0076  0.2537  0.0326    0.1198 8.8948  0.3758  1.2706 
NGC_5695              1 0 0 0  5.737 3.460  5.911   7.2376  3.0289  11.7324  60.93 Sb  219.3422  36.5678 1382 53115 193  0.0142  4.9965  0.0396    0.0071         4.8195  0.0628 
NGC_5696              1 0 0 0  5.858 3.539  5.452   5.7309  3.6232  10.7185  78.22 Sbc 219.2379  41.8281 1396 53112 195  0.0182  5.5402  0.5710    0.0937         3.5156  0.1936 
NGC_5698              1 1 0 0  6.507 4.683  6.815   2.3329  2.3215   5.1008  53.52 Sb  219.3113  38.4542 1382 53115 361  0.0121  2.2221  2.2829    0.8900 9.3057  1.9498  0.4603 
NGC_5701              1 0 0 0  6.691 6.240  7.719   4.2380  1.3323   6.2370  21.92 S0  219.7961   5.3635                                                                         
NGC_5705              1 0 0 0  8.371 7.686  8.238   0.1322  0.4271   0.4361  24.96 Scd 219.9570  -0.7184                                                                         
SHOC_476              1 0 0 0  8.342 7.495  8.244   0.0000  0.0124   0.0000  25.78 Scd 219.9585  -0.7063  307 51663  99  0.0060  0.0002  0.0238   88.9009 8.7100  0.1570  0.6776 
NGC_5707              0 0 0 0  6.115 5.292  7.315   0.0000  2.1109   0.0000  33.90 Sa  219.3784  51.5618 1327 52781 215  0.0073  2.4280  0.1557    0.0559         2.3014  0.0097 
NGC_5704              1 0 0 0  8.101 7.170  7.543   0.6184  1.8068   1.9644  40.88 Scd 219.5677  40.4567 1349 52797 626  0.0090  0.4938  0.9040    1.5636 9.0023  0.7621  1.6866 
NGC_5713              1 0 0 0  7.626 6.516  8.198   3.4835  3.8154   7.9008  26.93 Sbc 220.0478  -0.2899                                                                         
NGC_5714              0 0 1 0  7.473 6.429  7.003   1.1581  1.5207   2.7890  34.14 Sc  219.5479  46.6382 1674 53464 153  0.0075  0.8613  0.0854    0.0866 8.9992  0.7295  0.4426 
NGC_5716              1 0 0 0  6.808 5.305  4.817   3.9336  2.9977   7.9236  56.31 Sc  220.2729 -17.4770                                                                         
IC_1039               0 0 0 0  4.732 1.988  3.948   4.8551  1.0944   6.3645 102.18 S0  220.1224   3.4328  586 52023  92  0.0245  4.5687  0.0283    0.0055         3.4277  0.1762 
IC_1042               1 0 0 0  4.524 1.920  3.368  26.5678  3.3147  28.3718 110.72 S0  220.1625   3.4697  587 52026 266  0.0267 12.3146  0.0150    0.0011        24.1546  0.0141 
NGC_5718              1 0 0 0  4.584 0.787  3.240  42.4871  6.0431  47.4794 113.82 S0  220.1782   3.4655  586 52023  60  0.0274  0.0059  0.0143    1.8778        33.4195  0.0080 
NGC_5719              1 0 0 0  6.597 6.199  7.840   6.6651  0.8731   7.2439  24.66 Sa  220.2346  -0.3179  307 51663  68  0.0058  5.2361  0.5762    0.0958         4.9774  0.1596 
NGC_5720              1 0 0 0  4.817 2.211  3.554  14.2203  5.1926  21.9855 110.28 Sb  219.6388  50.8153                                                                         
NGC_5725              1 0 0 0  8.394 7.730  8.342   0.1055  0.2207   0.2996  23.38 Scd 220.2432   2.1866  536 52024 552  0.0054  0.0002  0.0026           8.8120  0.1208  2.5293 
NGC_5727              1 0 0 0  8.682 8.030  8.425   0.0000  0.2018   0.0000  23.43 Scd 220.1088  33.9891 1646 53498 312  0.0050  0.0378  0.0984    2.3299 8.6937  0.0570  4.2267 
2MASX_J14421053-17154 1 0 0 0  2.675 0.235  0.838   2.7281  3.0077   6.2482 176.73 Sa  220.5438 -17.2638                                                                         
NGC_5728              1 0 0 0  6.152 5.242  7.120  10.5802  5.5446  18.7261  38.10 Sa  220.5993 -17.2526                                                                         
NGC_5729              0 0 0 0  7.136 6.065  7.750   0.7849  2.0814   2.4308  25.32 Sb  220.5287  -9.0094                                                                         
NGC_5732              1 0 0 0  6.959 4.749  7.289   0.9445  1.5961   2.4823  54.24 Sbc 220.1625  38.6377 1350 52786 240  0.0126  0.7029  0.4459    0.5628 9.1348  0.7295  1.0304 
NGC_5735              1 0 0 0  7.258 5.354  7.508   2.7473  2.0004   5.3953  53.97 Sbc 220.6386  28.7264 2141 53764 302  0.0124  2.3274  0.1590    0.0585         1.6749  0.5470 
NGC_5739              1 0 0 0  4.817 2.840  4.927  33.3437  4.8360  37.4440  79.51 S0  220.6201  41.8422                                                                         
NGC_5740              1 0 0 0  7.380 6.017  7.921   1.6781  1.2732   3.3507  22.57 Sb  221.1018   1.6797  536 52024  40  0.0052  1.2863  0.0633    0.0440         1.4388  0.3597 
NGC_5745              1 0 0 0  4.526 1.074  3.728  14.6540 13.6407  31.6214  97.06 Sa  221.2577 -13.9470                                                                         
NGC_5746              0 0 0 0  7.336 6.052  7.851  13.5259  8.5600  25.3716  24.71 Sb  221.2334   1.9547                                                                         
NGC_5750              1 0 0 0  6.354 6.246  7.584   3.8046  1.2713   5.7236  24.07 S0  221.5464  -0.2230  308 51662 191  0.0055  1.8966  0.1899    0.0898         2.7416  0.0753 
NGC_5751              1 0 0 0  6.407 5.231  5.471   1.3855  1.9758   3.4343  48.65 Scd 220.9551  53.4006 1163 52669 257  0.0110  1.0242  0.2474    0.2186 9.1256  0.9683  0.9120 
NGC_5752              0 0 0 0  4.907 3.577  5.582   0.6845  1.1388   1.7885  65.35 Sa  221.3089  38.7288 1350 52786 154  0.0151  0.5825  0.5612    0.8747 9.0075  0.6053  0.7063 
NGC_5754              1 0 0 0  5.664 3.677  5.713   5.7365  2.2356   9.0660  63.46 Sb  221.3319  38.7312                                                                         
NGC_5756              1 0 0 0  7.592 6.088  8.006   1.8828  2.1975   4.3951  29.29 Sbc 221.8904 -14.8536                                                                         
NGC_5757              1 0 0 0  7.061 5.273  7.198   5.8734  1.8543   8.7074  36.25 Sb  221.9433 -19.0779                                                                         
NGC_5760              1 0 0 0  5.415 3.444  5.464   6.1750  4.6646  12.3297  83.10 Sa  221.9260  18.5020 2777 54554 385  0.0199  7.3574  0.2136    0.0259         5.6494  0.1866 
NGC_5762              1 0 0 0  5.955 5.558  7.199   0.3757  0.2476   0.7140  26.32 Sa  222.1773  12.4571 1714 53521 376  0.0059  0.2972  0.0068    0.0202         0.3105  0.0826 
NGC_5768              1 0 0 0  7.636 6.739  6.796   1.1715  0.8789   2.3449  27.63 Sc  223.0331  -2.5297  921 52380 260  0.0065  0.6921  0.0979    0.1214 9.0510  0.7211  0.9683 
NGC_5770              1 0 0 0  6.556 6.307  7.666   1.5480  0.4452   2.2092  21.17 S0  223.3125   3.9591                                                                         
NGC_5772              1 0 0 1  5.566 2.417  5.360  11.8784  4.0269  17.9045  70.39 Sb  222.9120  40.5992 1397 53119 149  0.0162  7.4353  0.0460    0.0057         8.1096  0.0099 
NGC_5774              1 0 0 0  8.461 7.768  8.190   0.2095  0.7657   0.7215  22.66 Scd 223.4270   3.5826  588 52029 152  0.0052  0.1428  0.1474    0.8781 8.8179                 
NGC_5775              0 0 0 0  7.379 6.514  7.885   5.8158  3.6164  10.8454  24.27 Sb  223.4900   3.5444  588 52029 146  0.0056  0.4706  0.0022    0.0042                        
NGC_5777              0 0 0 1  8.036 6.404  8.347   2.8082  1.3693   4.7963  33.15 Sbc 222.8245  58.9781  610 52056 345  0.0072  1.4513  0.0236    0.0136                        
UGC_09570             1 0 0 0  8.476 7.743  8.105   0.0000  0.0680   0.0000  34.02 Scd 222.8999  58.9540  608 52081   4  0.0074  0.0389  0.0226    0.5021         0.0468  1.4488 
NGC_5783              1 0 0 0  6.388 5.495  5.639   0.0000  0.9862   0.0000  35.63 Sc  223.3680  52.0759                                                                         
NGC_5784              1 0 0 0  4.554 2.541  4.942  23.3381  3.6003  26.7901  76.91 S0  223.5688  42.5579                                                                         
IC_1081               1 0 0 0  5.788 3.904  6.606   2.3216  0.7164   3.4167  43.39 S0  224.7294 -19.2391                                                                         
NGC_5791              1 0 0 0  5.723 4.609  6.397  14.7617  4.0722  20.8926  45.49 E   224.6918 -19.2672                                                                         
NGC_5792              1 0 0 0  7.144 5.526  7.762   9.0183  3.5833  14.4276  27.29 Sb  224.5944  -1.0909                                                                         
NGC_5793              0 0 0 0  6.764 3.135  6.814   6.7385  2.0254   9.8399  47.96 Sb  224.8537 -16.6932                                                                         
NGC_5796              1 0 0 0  5.924 3.800  6.828  16.6863  3.2358  20.9340  39.81 E   224.8499 -16.6238                                                                         
NGC_5797              1 0 0 0  5.071 4.118  5.794   8.1096  2.2451  11.3939  58.67 S0  224.1003  49.6960                                                                         
NGC_5806              1 0 0 0  7.560 6.757  7.968   2.0747  1.2347   3.8145  19.71 Sb  225.0017   1.8913  538 52029 639  0.0045  1.4238  0.2574    0.1590         2.1528  0.2685 
NGC_5812              1 0 0 0  7.073 6.796  8.088   7.9463  2.1529  11.1700  26.81 E   225.2320  -7.4573                                                                         
NGC_5813              1 0 0 0  7.089 6.419  8.149  13.9823  3.9796  19.9252  27.93 E   225.2965   1.7018                                                                         
NGC_5820              1 0 0 0  5.729 4.678  6.910   9.3345  2.2280  12.4596  49.29 S0  224.6655  53.8856                                                                         
NGC_5821              1 0 0 0  7.167 5.708  7.381   1.8776  0.9028   3.1943  49.80 Sbc 224.7486  53.9231 1164 52674 452  0.0112  0.5973  0.0432    0.0667         0.7482  0.4898 
NGC_5827              1 0 0 0  5.835 2.331  5.142   8.9014  7.0952  18.0798  93.17 Sa  225.4737  25.9645                                                                         
2MASX_J15023158+23221 0 0 0 0  4.351 0.400  1.480   6.0668  0.7018   6.3194 187.37 Sb  225.6318  23.3697 2152 53874 259  0.0450  2.8214  0.4465    0.1379         2.0370  0.0105 
2MASX_J15024985+23213 0 0 0 0  3.522 0.429  1.702   5.8618  1.3132   7.6768 184.65                                                                                               
IC_4526               1 0 0 0  5.225 1.940  1.322  16.9362  1.4594  15.9304 189.27 Irr 225.6590  23.3503 2152 53874 245  0.0456  6.0281  1.0454    0.1519         4.7973  0.4395 
NGC_5829              1 0 0 1  7.001 5.637  4.369   1.6007  3.8411   4.7672  80.36 Sc  225.6750  23.3336 2152 53874 256  0.0190  2.2579  1.0430    0.4085 9.1385  1.7701  1.2853 
NGC_5831              1 0 0 0  7.256 6.832  8.193   3.8017  1.2125   5.6361  23.80 E   226.0292   1.2199  310 51990 445  0.0054  2.3764  0.0116    0.0042         3.1046  0.0089 
NGC_5838              1 0 0 0  7.415 6.906  8.269   6.5363  1.4952   8.6314  19.88 S0  226.3587   2.0975                                                                         
NGC_5839              1 0 0 0  7.487 7.157  8.291   1.3796  0.2089   1.5790  17.94 S0  226.3646   1.6348                                                                         
2MASX_J15063425+01333 0 0 0 0  7.278 6.863  8.239   0.1229  0.0496   0.1977  21.98 E   226.6428   1.5589  539 52017  27  0.0050  0.0386                                          
NGC_5846              1 0 0 0  7.147 6.964  8.128  18.4499  4.7194  25.3342  25.28 E   226.6218   1.5958                                                                         
NGC_5846A             1 0 0 0  6.936 6.027  8.017   0.0000  1.7250   0.0000  31.96 E   226.6218   1.5958                                                                         
NGC_5850              1 0 0 0  7.800 6.288  8.101   9.6989  5.5784  17.6333  36.13 Sb  226.7820   1.5446  539 52017  40  0.0085  1.8359                           7.2277  0.0066 
NGC_5854              1 0 0 0  7.211 6.961  8.184   2.7809  1.0837   4.4165  25.11 S0  226.9481   2.5681                                                                         
NGC_5857              1 0 0 0  6.969 4.246  6.873   7.2099  3.5380  12.3806  67.51 Sb  226.8638  19.5979 2792 54556 504  0.0158  5.5360  0.1746    0.0283         5.1286  0.0594 
NGC_5859              0 0 0 0  7.313 5.495  7.329  10.4388  9.8120  22.4486  67.43 Sbc 226.8948  19.5823 2792 54556 519  0.0159 11.8062  0.0057    0.0004         9.3541  0.3396 
NGC_5861              1 0 0 0  8.427 7.642  7.911   1.9511  3.4479   5.2651  25.74 Sc  227.3171 -11.3218                                                                         
NGC_5863              1 0 0 0  6.012 2.342  6.122   4.6342  4.4541  10.1079  58.13 Sa  227.7015 -18.4310                                                                         
NGC_5864              1 0 0 0  7.082 6.874  8.148   3.7505  1.1517   5.4794  26.70 S0  227.3894   3.0522                                                                         
NGC_5866B             1 0 0 0  9.540 9.244  9.197   0.0000  0.0426   0.0000  15.33 Scd 228.0300  55.7850  793 52370 534  0.0028  0.0175  0.0010    0.0479         0.0914  0.8810 
NGC_5866              1 0 0 0  7.941 7.850  8.307   4.8986  1.4312   7.0080  13.02 Scd 228.0300  55.7850  793 52370 534  0.0028  0.0175  0.0010    0.0479         0.0914  0.8810 
NGC_5869              1 0 0 0  6.974 6.216  8.075   5.5001  0.9485   6.5876  29.51 S0  227.4562   0.4702                                                                         
NGC_5872              1 0 0 0  5.064 1.569  3.527  57.8438  5.8379  57.9169 102.69 S0  227.7320 -11.4799                                                                         
NGC_5874              1 0 0 1  8.415 7.044  8.080   1.1324  2.7550   3.3791  46.61 Sc  226.9659  54.7527  793 52370 425  0.0105  1.6838  0.0104    0.0054         1.5417  0.5058 
NGC_5875              1 0 0 0  7.738 6.088  7.992   5.6130  3.6335  10.5855  51.97 Sb  227.3048  52.5284 1165 52703 409  0.0117  3.2299  0.2399    0.0688         2.7797  0.5346 
NGC_5876              1 0 0 0  6.838 5.340  7.932   5.5180  2.0255   8.5437  48.63 Sa  227.3816  54.5064  793 52370 166  0.0109  4.2675  0.0129    0.0025         3.9811  0.0046 
NGC_5878              1 0 0 0  7.898 6.335  8.144   4.4021  4.3092   9.7195  27.34 Sb  228.4402 -14.2698                                                                         
NGC_5879              1 0 0 0  9.061 8.760  9.142   0.5737  0.8806   1.4580  14.37 Sbc 227.4447  57.0001  612 52079 234  0.0025  0.3603  0.0886    0.2173         0.5649  0.4036 
NGC_5885              1 0 0 0  8.298 7.517  7.919   1.9119  2.3861   4.5710  27.75 Sc  228.7673 -10.0858                                                                         
NGC_5888              1 0 0 1  5.925 1.623  4.330  25.7716  8.4406  38.3935 122.91 Sbc 228.2807  41.2645 1292 52736 379  0.0291 19.6363  0.1786    0.0083                        
NGC_5890              1 0 0 0  6.710 5.895  7.792   1.6306  0.5289   2.4518  28.79 S0  229.4633 -17.5893                                                                         
NGC_5892              1 0 0 0  8.923 7.908  8.462   0.8610  1.3463   2.2247  31.27 Scd 228.4509 -15.4637                                                                         
NGC_5893              1 0 0 0  6.385 3.259  6.100   6.1259  2.5912   9.9741  77.08 Sb  228.3924  41.9588                                                                         
NGC_5894              0 0 0 0  9.042 8.460  8.505   2.5552  7.0609   7.9593  37.81 Scd 227.9206  59.8089  613 52345 393  0.0082  2.9883  0.0212    0.0058         4.0179  0.3899 
NGC_5898              1 0 0 0  6.679 5.715  7.745   7.8921  2.4997  11.7917  28.62 E   229.5577 -24.0974                                                                         
NGC_5899              1 0 0 0  8.412 7.295  7.530   6.6049  4.8139  13.0026  38.85 Sc  228.7635  42.0498                                                                         
NGC_5900              0 0 0 0  7.888 6.087  8.135   6.5134  0.6252   6.3458  40.03 Sb  228.7713  42.2094 1678 53433 306  0.0083 14.5724  0.4507    0.0274         2.3227  0.5200 
NGC_5903              1 0 0 0  6.152 5.601  7.157   9.6181  4.5685  16.5480  34.35 E   229.6521 -24.0686                                                                         
NGC_5905              1 0 0 0  7.695 5.416  7.799   5.4751  2.5235   9.1748  50.23 Sb  228.8472  55.5171                                                                         
NGC_5907              0 0 0 0  9.079 8.769  8.976   3.5432  3.4706   7.7058  12.94 Sc  228.9738  56.3289                                                                         
NGC_5908              1 0 0 0  7.832 5.874  8.013  21.8824  4.7255  28.1999  49.12 Sb  229.1798  55.4089                                                                         
NGC_5913              1 0 0 0  7.082 6.343  8.136   2.7525  1.1055   4.5035  28.30 Sa  230.2310  -2.5779  924 52409 210  0.0067  2.1294  0.2327    0.0952         2.8054  0.4236 
NGC_5915              1 0 0 0  6.895 6.266  8.010   1.0344  2.7655   3.2346  31.37 Sa  230.3878 -13.0917                                                                         
NGC_5916A             0 0 0 0  7.047 6.086  6.282   0.1936  0.7869   0.6999  31.55 Sc  230.3076 -13.1006                                                                         
NGC_5916              0 0 0 0  6.309 5.512  7.451   1.3706  1.7025   3.2865  31.72 Sa  230.4081 -13.1692                                                                         
NGC_5917              1 0 0 0  8.015 6.728  8.367   0.2809  0.6494   0.8309  26.62 Sb  230.3854  -7.3776                                                                         
NGC_5918              1 0 0 0  7.503 6.121  5.162   6.6143  5.3951  13.5199  73.45 Scd 229.8552  45.8804 1051 52468 332  0.0172  4.0043  0.3242    0.0736 9.1384  4.0272  0.4742 
CGCG_049-142          1 0 0 0  3.250 0.308  1.182  36.2688  3.6979  36.1202 191.68 E   230.4036   7.7193                                                                         
NGC_5919              1 0 0 0  3.186 0.529  1.311  36.2688  3.6979  36.1202 191.68 S0  230.4036   7.7193                                                                         
NGC_5921              1 0 0 1  8.721 7.791  9.066   3.2086  2.3744   6.3537  21.67 Sbc 230.4851   5.0706                                                                         
NGC_5923              1 0 0 0  6.567 3.937  6.563   3.8020  3.6921   8.2564  79.66 Sbc 230.3094  41.7259 1678 53433 215  0.0186  4.8079  0.0246    0.0044         2.9376  0.2084 
NGC_5928              1 0 0 0  6.020 4.371  6.887  10.5752  2.6964  14.4999  63.24 S0  231.5122  18.0737 2794 54537 493  0.0149  7.6257  0.0308    0.0034         8.2035  0.0223 
NGC_5929              1 0 0 0  7.010 6.659  8.116   0.0000  0.4865   0.0000  38.31 Sa  231.5256  41.6707 1679 53149 350  0.0083  1.5573  0.0837    0.0462         1.5524  0.2512 
NGC_5930              1 0 0 0  7.778 6.510  8.112   6.2897  2.0783   9.4022  38.96 Sb  231.5331  41.6761 1678 53433   7  0.0088  4.0215  1.9940    0.4400         2.3988  0.4819 
NGC_5936              1 0 0 0  7.301 3.767  7.409   7.0723  3.7873  12.5174  56.88 Sb  232.5034  12.9891 2754 54240 372  0.0133  8.0805  1.4622    0.1601         3.4356  0.7278 
NGC_5937              1 0 0 0  7.521 5.780  7.793   4.1178  4.0845   9.1720  39.35 Sb  232.6924  -2.8294                                                                         
NGC_5945              1 0 0 0  5.363 3.185  5.728  19.0496  3.3818  22.9948  77.98 Sa  232.4376  42.9187 1052 52466 280  0.0183 11.2405  0.0942    0.0075         7.2111  0.0540 
NGC_5947              1 0 0 0  6.509 3.152  5.948   4.4115  2.3333   7.7700  84.45 Sbc 232.6524  42.7171 1052 52466 233  0.0198  3.5405  0.7391    0.1836 9.1275  3.0269  0.4036 
NGC_5949              1 0 0 0  9.099 9.035  9.147   0.1622  0.1980   0.3813   9.81 Sbc 232.0027  64.7631                                                                         
NGC_5950              1 0 0 0  6.495 5.626  6.723   0.6569  0.5807   1.3813  38.96 Sb  232.8784  40.4301 1679 53149 215  0.0087  0.3455  0.2881    0.7270 8.9847  0.5445  1.1776 
NGC_5951              0 0 0 0  8.728 7.958  8.520   0.5068  1.3483   1.5647  26.43 Sc  233.4294  15.0073 2782 54592 228  0.0059  0.3631  0.1286    0.3165         0.3258  0.8375 
NGC_5953              1 0 0 0  7.512 7.208  8.386   2.6502  1.1034   4.3044  29.05 Sa  233.6351  15.1938                                                                         
NGC_5954              1 0 0 0  9.225 8.555  8.599   0.5800  2.0278   1.9688  28.91 Scd 233.6459  15.2000                                                                         
NGC_5956              1 0 0 0  9.217 8.650  9.011   1.0091  0.8082   2.0557  27.90 Scd 233.7445  11.7501 2754 54240 116  0.0063  0.7807  0.0663    0.0748         1.0328  0.0782 
NGC_5957              1 0 0 0  8.142 7.396  8.486   2.1232  0.4385   2.7030  26.90 Sb  233.8469  12.0475 2754 54240 552  0.0061  0.9891  0.0103    0.0088         1.0940  0.2128 
MCG_-03-40-003        0 0 0 0  4.468 0.946  3.743   7.9280  2.0228  10.9341  93.06 S0  234.3759 -16.5908                                                                         
NGC_5959              1 0 0 0  4.359 1.176  3.368  58.5915  4.2713  52.3584  98.51 E   234.3435 -16.5957                                                                         
NGC_5962              1 0 0 0  8.655 7.948  8.290   3.5914  3.2448   7.6333  28.97 Sc  234.1318  16.6079 2782 54592 442  0.0066  2.9046  1.5311    0.4596         2.2182  0.5212 
NGC_5963              1 0 0 0  9.067 8.919  9.147   0.1845  0.1942   0.4115  12.81 Sbc 233.3658  56.5597  614 53437 571  0.0022  0.0752  0.0440    0.5270 9.0703                 
NGC_5964              1 0 0 0  9.244 8.544  8.733   0.0382  0.4746   0.2013  21.31 Scd 234.4013   5.9737 1820 54208   7  0.0048  0.2103  0.0658    0.2625 8.9077  0.1086  1.8707 
NGC_5965              0 0 0 1  7.813 5.675  7.986   9.7649  9.8181  21.4448  50.58 Sb  233.5092  56.6859 2883 54525 638  0.0113 11.2065  0.0593    0.0047                        
NGC_5966              1 0 0 0  5.296 4.154  5.804   7.1805  4.1968  13.0738  64.60 E   233.9672  39.7690 1680 53171 353  0.0150  7.6077  0.0367    0.0042        10.4472  0.0689 
NGC_5970              1 0 0 0  8.589 7.948  7.980   2.3786  3.1302   5.7510  28.71 Sc  234.6249  12.1862                                                                         
NGC_5971              1 0 0 0  6.668 5.528  7.644   1.2817  0.7367   2.3167  50.03 Sa  233.9035  56.4616  617 52072 357  0.0112  1.2731  0.0287    0.0206         0.9795  0.1303 
NGC_5980              0 0 0 1  7.816 6.266  7.960   6.0864  5.9217  13.2430  58.16 Sbc 235.3767  15.7877                                                                         
NGC_5981              0 0 0 0  8.619 7.574  8.084   3.4653  2.3618   6.6575  38.53 Sc  234.4726  59.3918                                                                         
NGC_5982              1 0 0 0  7.010 5.878  7.986  15.6162  5.0999  23.2304  42.66 E   234.6657  59.3559                                                                         
NGC_5984              0 0 0 0  9.519 9.097  9.324   0.1485  0.8226   0.5909  17.19 Scd 235.7228  14.2299 2517 54567 468  0.0036  0.1850  0.0905    0.4500 9.0800                 
NGC_5985              1 0 0 0  8.152 6.825  8.359  10.2326  6.1426  18.7953  38.40 Sb  234.9045  59.3319                                                                         
NGC_5987              0 0 0 0  7.993 5.926  8.172   9.6452  5.0877  16.9384  45.09 Sb  234.9883  58.0797                                                                         
NGC_5990              1 0 0 0  6.299 3.804  7.125  10.9184  4.7681  18.1629  53.67 Sa  236.5683   2.4157                                                                         
NGC_5994              1 0 0 0  7.598 4.576  7.897   0.0875  0.3169   0.3002  47.22 Sb  236.7222  17.8727 2167 53889  68  0.0113  0.0489  0.5821   10.3642 8.6058  0.0780 20.7492 
NGC_5996              1 0 0 0  8.095 6.762  7.539   1.0940  3.4439   3.5747  47.33 Sc  236.7453  17.8843 2167 53889  71  0.0110  0.5354  1.2859    2.0886 9.1506  0.0000  0.0000 
NGC_6004              1 0 0 0  7.954 5.476  8.125   6.0147  3.1827  10.6041  54.75 Sbc 237.5946  18.9392 2172 54230 278  0.0127  2.8448  0.0389    0.0121         3.9355  0.5458 
NGC_6007              1 0 0 0  4.893 0.724  2.855  13.5843 14.6762  30.6745 146.32 Sbc 238.3465  11.9591 2520 54584 550  0.0351 19.2206  5.4785    0.2509         9.4624  0.4786 
NGC_6008              1 0 0 0  6.810 4.271  6.662   5.0629  2.4884   8.7107  69.21 S0  238.2844  21.0746 2171 53557 213  0.0170  2.3654  0.0134    0.0048         2.0277  0.0107 
NGC_6008B             0 0 0 0  5.746 4.158  6.298   3.0465  0.9105   4.4119  72.48 S0  238.2844  21.0746 2171 53557 213  0.0170  2.3654  0.0134    0.0048         2.0277  0.0107 
NGC_6012              1 0 0 0  7.286 7.028  8.420   1.2648  1.1578   2.6948  27.45 Sa  238.5571  14.6022                                                                         
NGC_6013              1 0 0 0  6.353 3.347  6.570   3.1754  1.9977   5.9302  66.51 Sb  238.2202  40.6467 1054 52516 376  0.0153  2.4966  0.8728    0.3105         2.2131  0.5000 
NGC_6014              1 0 0 0  6.542 6.300  7.849   2.2743  0.8525   3.5629  35.48 S0  238.9891   5.9318                                                                         
NGC_6015              1 0 0 0  9.621 9.396  9.695   0.8153  1.5590   2.2357  15.34 Scd 237.8552  62.3100                                                                         
NGC_6018              1 0 0 0  5.622 3.479  6.146   8.2436  1.9102  10.9180  72.77 S0  239.3741  15.8726                                                                         
NGC_6032              1 0 0 0  7.441 4.556  7.330   3.0524  2.1676   5.9944  62.23 Sb  240.7546  20.9560 2173 53874 520  0.0144  2.9857  1.1151    0.3364 9.1299  1.9724  0.2559 
NGC_6035              1 0 0 0  7.628 6.557  5.735   3.1509  2.2930   6.2303  67.64 Sc  240.8508  20.8913 2173 53874  31  0.0159  2.4078  0.8575    0.3207 9.1654  2.1086  0.6516 
NGC_6060              1 0 0 0  7.827 6.567  5.468  15.7701  2.9932  19.5828  63.46 Sc  241.4666  21.4850                                                                         
NGC_6063              1 1 0 0  8.940 7.831  7.961   1.0112  1.1723   2.3410  40.67 Scd 241.8040   7.9789 1730 53498 231  0.0095  0.9356  0.0613    0.0574         0.7112  0.6887 
NGC_6070              1 0 0 0  9.104 7.996  8.386   2.4185  3.9115   6.3566  28.72 Scd 242.4960   0.7096                                                                         
NGC_6073              1 0 0 0  7.666 6.414  5.476   3.0387  2.6392   6.3709  65.76 Sc  242.5452  16.6996 2197 53555 570  0.0154  2.2583  0.5398    0.2170         1.7498  0.5572 
NGC_6081              1 0 0 0  6.070 3.980  6.525  13.2108  1.9946  15.0909  71.21 S0  243.2369   9.8671 2529 54585 353  0.0170 10.8464  0.0522    0.0044         8.4333  0.0101 
2MASX_J16122437+29241 0 0 0 0  4.619 0.898  3.259   1.1464  0.6139   2.0300 136.35                                                                                               
NGC_6085              1 0 0 0  4.682 0.779  3.407  35.2690  8.0385  46.4607 142.88 Sa  243.1468  29.3652 1406 52876 132  0.0341 29.0711  0.0914    0.0027        21.7771  0.0088 
2MASX_J16123768+29302 0 0 0 0  5.168 1.705  3.532   1.0673  0.7662   2.0909 143.48                                                                                               
NGC_6086              1 0 0 0  5.343 2.042  4.263  26.5857 10.9544  42.9703 133.78 E   243.1482  29.4851                                                                         
NGC_6090              1 0 0 0  4.704 1.704  3.738   0.0000  6.5118   0.0000 125.56 Sa  242.9200  52.4574  623 52051 435  0.0294  3.9945 10.1278    2.2137 9.1300  4.5186  2.0989 
NGC_6090_NED02        1 0 0 0  4.842 0.968  3.491   9.0062  5.3179  16.4541 124.76 Sa  242.9200  52.4574  623 52051 435  0.0294  3.9945 10.1278    2.2137 9.1300  4.5186  2.0989 
NGC_6095              1 1 0 0  4.804 1.506  3.938  25.1004 11.0232  41.3494 130.36 S0  242.7957  61.2679                                                                         
NGC_6100              1 0 0 0  6.268 3.789  7.031   2.5669  1.8403   5.0582  67.74 Sa  244.2182   0.8412                                                                         
NGC_6106              1 0 0 0  9.213 8.964  9.214   0.0017  0.0034   0.0048   1.20 Sc  244.6957   7.4094                                                                         
NGC_6118              1 0 1 0  9.275 8.592  9.059   1.4210  2.9779   4.0917  22.54 Scd 245.4523  -2.2839                                                                         
NGC_6137              1 0 0 0  4.580 2.537  3.083  39.7141 13.8039  60.3605 130.74 E   245.7628  37.9223                                                                         
NGC_6137B             0 0 0 0  4.384 1.482  3.384  11.9975  3.1371  16.5225 137.11 S0  245.7486  37.9492 1337 52767 553  0.0320  9.3499  0.0581    0.0056         8.0353  0.0118 
NGC_6140              1 0 0 0  9.603 9.346  9.410   0.2672  0.6540   0.7993  16.44 Scd 245.2400  65.3897                                                                         
NGC_6143              1 0 0 0  6.793 4.586  6.729   4.2331  1.6790   6.7294  76.58 Sbc 245.4262  55.0855                                                                         
NGC_6154              1 0 0 0  5.550 3.890  5.517   8.6763  3.8189  14.3209  85.62 Sa  246.3771  49.8402  625 52145 442  0.0199  7.9215  0.0251    0.0028         7.2611  0.0105 
NGC_6160              1 0 0 0  4.570 1.359  3.578  43.1226  7.2378  50.8727 133.85 E   246.9213  40.9269  816 52379 320  0.0317  0.8760  3.3255    3.1623        23.7137  0.0032 
I_Zw_153_NOTES01      0 0 0 0  4.635 1.462  4.012   3.5913  1.0637   5.1604 115.67                                                                                               
I_Zw_153_NOTES02      0 0 0 0  4.739 1.352  4.000   2.1053  0.5155   2.8321 116.07 E   247.1902  39.5276                                                                         
MCG_+07-34-054        0 0 0 0  4.426 0.793  2.994   1.8520  1.1394   3.4284 136.06 E   247.1412  39.5488 1172 52759 116  0.0325  1.5522  0.0342    0.0183         1.5996  0.0032 
MCG_+07-34-055        0 0 0 0  4.683 1.425  3.809   4.2286  1.2770   6.1178 120.20 E   247.1502  39.5338 1172 52759 110  0.0284  2.7432  0.0290    0.0092         2.3768  0.0020 
NGC_6166              1 0 0 0  4.467 1.182  3.117  53.2818 21.5095  85.2407 130.65 S0  247.1633  39.5185 1172 52759 115  0.0252  2.9784  0.0231    0.0070         3.0832  0.0099 
NGC_6166A_NED01       0 0 0 0  4.294 0.707  3.070  11.9362  2.4097  15.0186 142.69 S0  247.1296  39.5211                                                                         
NGC_6166A_NED02       0 0 0 0  4.316 1.117  2.838   0.0000  0.4529   0.0000 136.15 E   247.1295  39.5237 1172 52759 106  0.0324  0.9234  0.1326    0.1250                        
NGC_6166D             0 0 0 0  4.799 1.327  4.280   4.0260  1.3310   6.0094 106.73 S0  247.1633  39.5185 1172 52759 115  0.0252  2.9784  0.0231    0.0070         3.0832  0.0099 
PGC_058257            0 0 0 0  4.377 1.841  3.570   0.0000  0.2961   0.0000 126.27 E   247.1493  39.5535                                                                         
NGC_6168              0 0 0 0  8.950 7.882  8.334   0.7437  0.9663   1.7946  37.00 Scd 247.8367  20.1857 1659 53224 289  0.0086  0.2997  0.1334    0.4030 8.7363  0.8185  0.8110 
NGC_6173              1 0 0 0  4.778 1.569  3.703  41.1171 15.3869  64.0370 124.04 E   247.4373  40.8116  817 52381 356  0.0293 38.2810  0.1322    0.0030        44.8745  0.0242 
NGC_6177              1 0 0 0  5.275 1.127  3.383  15.8623  5.8917  24.6923 130.65 Sb  247.6622  35.0566 1338 52765  88  0.0310 12.9841  0.3398    0.0242        10.0231  0.0168 
NGC_6181              1 0 0 0  8.422 7.687  8.032   3.8848  5.6980   9.7763  34.90 Sc  248.0875  19.8262                                                                         
NGC_6182              0 0 0 0  6.150 4.229  6.988   6.3832  2.3273   9.8544  74.48 Sa  247.3917  55.5177                                                                         
NGC_6186              1 0 0 0  6.195 5.174  7.593   4.6261  1.0953   6.1780  42.73 Sa  248.6064  21.5409 1659 53224 563  0.0098  6.3093  0.5355    0.0752 9.1578  2.5704  0.4932 
NGC_6189              1 0 0 0  7.166 5.215  5.341   0.0000  7.7355   0.0000  81.14 Scd 247.9200  59.6260                                                                         
NGC_6190              1 0 0 0  8.602 7.546  7.606   2.2183  2.1147   4.7798  49.87 Scd 248.0279  58.4389                                                                         
NGC_6195              1 0 0 0  5.425 1.883  3.971  18.1504  9.5240  31.8281 126.89 Sb  249.1358  39.0280  817 52381 229  0.0300 14.8117  0.1582    0.0092        13.3660  0.0363 
IC_4614               1 0 0 0  4.761 0.970  3.359   7.0091  3.2341  11.7569 137.94 Sa  249.4464  36.1149 1174 52782 429  0.0329  6.2341  0.4278    0.0598         4.3351  0.0789 
NGC_6196              1 0 0 0  4.650 1.616  3.764  36.1805  8.9899  48.9822 132.52 S0  249.4746  36.0731 1174 52782 475  0.0314 28.5895  0.0518    0.0016        24.0436  0.0290 
NGC_6207              1 0 0 1  9.036 8.728  8.953   0.3323  1.2790   1.1616  14.94 Sc  250.7660  36.8327                                                                         
NGC_6211              1 0 0 0  5.395 3.252  5.987  13.9770  2.9087  17.7850  75.80 S0  250.3650  57.7836                                                                         
NGC_6220              1 0 0 0  4.781 1.176  3.869  21.2776  4.5586  27.8658  97.19 Sa  251.8056  -0.2753                                                                         
NGC_6223              1 0 0 0  5.846 4.023  6.353  25.8601  7.2575  36.5825  82.98 E   250.7681  61.5789                                                                         
NGC_6239              1 0 0 0  8.476 7.994  8.663   0.1919  0.4869   0.5809  16.19 Sb  252.5204  42.7397  631 52079 380  0.0032  0.0809  0.2350    2.5349 8.7551                 
NGC_6240              1 0 0 1  7.110 5.437  4.091  46.4204  7.8046  55.2465 101.15 Irr 253.2453   2.4010                                                                         
NGC_6246A             1 0 0 0  6.926 5.749  5.141   4.5470  3.3718   8.9820  75.99 Sc  252.5583  55.3847                                                                         
NGC_6246              1 0 0 0  6.450 3.728  6.197   3.3878  2.6684   6.8374  76.83 Sc  252.5583  55.3847                                                                         
NGC_6255              1 0 0 0  9.567 9.267  9.455   0.0043  0.3256   0.0423  15.81 Scd 253.6967  36.5017                                                                         
NGC_6267              1 0 0 0  7.962 5.817  8.372   1.7840  1.4132   3.6305  43.40 Sbc 254.5362  22.9850                                                                         
NGC_6269              1 0 0 0  4.263 1.387  2.907  53.6469 22.2399  87.2186 145.74 E   254.4921  27.8545                                                                         
NGC_6276              0 0 0 0  7.174 6.677  8.110   0.3537  0.2960   0.7329  39.98 S0  255.1879  23.0440 1688 53462 311  0.0091  0.2029  0.1232    0.5352 8.9914  0.2553  2.4099 
NGC_6278              1 0 0 0  7.085 6.617  8.094   9.1868  1.1523   9.8634  40.66 S0  255.2100  23.0111                                                                         
NGC_6292              1 0 0 0  8.132 6.715  8.557   0.8764  1.2745   2.1904  50.73 Sbc 255.7644  61.0439  351 51695 184  0.0114  0.5043  0.1552    0.2597 9.0676  0.5284  1.0740 
NGC_6301              1 0 0 0  6.990 4.768  3.546  10.4663  7.2759  20.2555 117.80 Scd 257.1368  42.3390                                                                         
NGC_6306              1 0 0 0  7.095 5.783  8.227   1.0179  0.8784   2.1217  44.67 Sa  256.9040  60.7287                                                                         
NGC_6307              1 0 0 0  6.825 6.138  7.860   5.9028  1.4250   7.9137  45.83 S0  256.9185  60.7509                                                                         
NGC_6308              1 0 0 0  6.674 4.836  2.844  23.1766  7.5065  34.5275 123.46 Sc  257.9988  23.3801 1688 53462 636  0.0294 16.0203  0.2113    0.0118        13.1826  0.1500 
NGC_6310              0 0 0 0  7.597 5.825  7.869   3.3542  3.4571   7.4384  50.81 Sb  256.9893  60.9901  351 51695 107  0.0113  2.6350  0.0179    0.0054         2.7542  0.1507 
NGC_6314              1 0 0 0  6.129 2.758  6.067  14.7822  6.6519  24.7108  93.47 Sa  258.1614  23.2701 1689 53177 578  0.0221 10.2745  0.4531    0.0396        11.9399  0.0995 
NGC_6315              1 0 0 0  7.235 6.177  4.505   1.0761  4.4277   3.8710  95.21 Sc  258.1922  23.2235                                                                         
NGC_6329              1 0 0 0  5.322 2.213  4.678  24.9167  5.7027  32.7593 110.32 E   258.5625  43.6847                                                                         
NGC_6338              1 0 0 0  4.978 2.027  4.277  38.6799 11.2129  55.3356 116.54 S0  258.8457  57.4112  355 51788 494  0.0273 34.5791  0.0654    0.0019        38.1944  0.0067 
NGC_6339              1 0 0 0  9.393 8.530  8.434   0.3387  0.8011   1.0017  32.32 Scd 259.2768  40.8451                                                                         
NGC_6361              0 0 0 0  7.536 6.012  7.855  11.6105  3.5517  16.9045  56.19 Sb  259.6713  60.6081  354 51792 273  0.0127  8.5607  0.0290    0.0030                        
NGC_6364              1 0 0 0  3.757 2.636  3.633  21.7799  4.5293  27.7815  96.74 S0  261.1141  29.3902                                                                         
NGC_6368              0 0 0 0  7.890 6.502  8.195   3.4021  4.1880   8.1418  39.81 Sb  261.7980  11.5424                                                                         
NGC_6371              1 0 0 0  6.843 2.904  5.781   4.4720  1.9879   7.4283  90.61 Sb  261.8358  26.5051                                                                         
NGC_6372              1 0 0 0  7.491 3.603  7.400   4.1983  4.3223   9.3287  67.84 Sb  261.8827  26.4753                                                                         
NGC_6373              1 0 0 1  8.180 6.850  7.389   0.1532  0.6566   0.5568  49.39 Sc  261.0336  58.9951  366 52017 475  0.0110  0.1986  0.2884    1.2881 8.8114  0.3436  2.2646 
NGC_6375              1 0 0 0  5.254 3.618  5.271  28.9076  2.8570  28.7750  83.44 E   262.3413  16.2067                                                                         
NGC_6379              1 0 0 0  7.246 6.007  5.057   2.2555  6.6404   7.2628  84.04 Scd 262.6455  16.2887                                                                         
NGC_6381              1 0 0 0  8.266 7.215  7.251   0.2916  1.4843   1.1245  47.86 Sc  261.8204  60.0140                                                                         
UGC_10870             1 0 0 0  8.265 7.154  6.847   0.1268  0.2618   0.3576  49.89 Sc  261.7899  60.0282  354 51792 100  0.0112  0.0739  0.1593    1.8415 8.5971                 
NGC_6384              1 0 0 0  8.870 7.641  9.233   6.7525  5.5940  14.0404  24.45 Sbc 263.1008   7.0603                                                                         
NGC_6385              1 0 0 0  6.931 6.064  7.992   3.2257  0.9282   4.6034  49.96 Sa  262.0059  57.5219  358 51818 372  0.0112  2.1964  0.0098    0.0039         2.0797  0.0494 
NGC_6389              1 0 0 1  8.134 6.019  8.430   4.3120  4.0954   9.3731  44.95 Sbc 263.1657  16.4015                                                                         
NGC_6408              1 0 0 0  6.841 5.087  7.619   5.9429  1.4642   8.0653  56.31 Sa  264.6972  18.8779                                                                         
NGC_6411              1 1 0 0  6.602 5.815  7.520   8.9206  4.5403  15.5440  54.32 E   263.8868  60.8134                                                                         
NGC_6417              1 0 0 0  7.666 5.545  7.950   2.8609  1.5451   5.1232  48.05 Sb  265.4493  23.6719                                                                         
NGC_6427              1 0 0 0  6.772 5.883  7.755   7.3149  0.9388   7.9191  47.52 S0  265.9109  25.4939                                                                         
NGC_6429              1 0 0 0  6.892 5.797  7.816   3.5694  1.8434   6.2591  49.84 Sa  266.0225  25.3504                                                                         
NGC_6433              0 0 0 0  5.177 2.628  4.358  17.1823 11.9925  33.3342 106.28 Sb  265.9842  36.8001                                                                         
NGC_6436              1 0 0 0  7.046 5.500  4.980   3.3778  2.4425   6.6433  90.68 Scd 265.3052  60.4498                                                                         
NGC_6442              1 0 0 0  5.776 3.261  6.502  22.3909  4.0700  27.4134  88.63 E   266.7138  20.7611                                                                         
NGC_6446              1 0 0 0  5.227 2.783  5.324   3.5629  1.2352   5.4205  95.87 Sa  266.5312  35.5694                                                                         
NGC_6447              1 0 0 0  5.829 3.673  5.354   4.7591  8.1530  12.5939  95.60 Sb  266.5719  35.5719                                                                         
NGC_6460              1 0 0 0  8.606 7.359  7.321   1.8927  0.9540   3.2996  48.26 Scd 267.3763  20.7638                                                                         
NGC_6467              1 0 0 0  6.957 5.575  8.087   1.6404  0.6934   2.6878  43.86 Sa  267.6674  17.5379                                                                         
NGC_6478              0 0 0 0  6.472 5.061  3.810  13.7061 12.5485  29.2315  96.58 Sc  267.1598  51.1572                                                                         
NGC_6482              1 0 0 0  6.420 5.231  7.362  19.1733  9.9667  33.8358  56.19 E   267.9534  23.0720                                                                         
NGC_6484              1 0 0 0  8.412 6.847  8.965   3.3128  2.5777   6.7025  45.31 Sbc 267.9459  24.4840                                                                         
NGC_6485              1 0 0 0  6.981 4.330  6.955   2.6346  2.2620   5.5049  67.99 Sbc 267.9699  31.4618                                                                         
NGC_6486              0 0 0 0  5.502 2.478  5.017  14.8941  2.2512  17.0221 113.24 E   268.1473  29.8181                                                                         
NGC_6487              1 0 0 0  5.615 3.427  5.156  31.2387 16.0039  54.4860 108.37 E   268.1746  29.8387                                                                         
NGC_6491              1 0 0 0  5.687 4.264  5.932   7.5072  2.9136  11.8876  79.62 Sa  267.5030  61.5317                                                                         
NGC_6493              1 0 0 0  7.051 5.870  4.812   0.0935  0.9787   0.4635  85.33 Scd 267.5944  61.5593                                                                         
NGC_6495              1 0 0 0  6.675 6.057  7.777   6.2454  1.2201   7.8314  45.19 E   268.7116  18.3269                                                                         
NGC_6497              1 0 0 0  7.815 6.175  8.164   3.1358  1.3482   5.1532  47.04 Sb  267.8250  59.4708                                                                         
NGC_6500              1 0 0 0  6.929 6.305  7.999   5.3887  3.0683   9.8019  43.44 Sa  268.9991  18.3383                                                                         
NGC_6501              1 0 0 0  6.785 5.899  7.866   5.9649  2.2923   9.4684  41.74 S0  269.0156  18.3731                                                                         
NGC_6509              1 0 0 0  9.248 8.539  8.504   0.8668  1.2498   2.2017  26.42 Scd 269.8551   6.2872                                                                         
NGC_6515              1 0 0 0  5.184 2.340  5.239  19.1068  4.6026  25.6661  97.61 E   269.3550  50.7280                                                                         
NGC_6521              1 0 0 0  4.982 1.803  4.303  38.9967  6.9307  47.1190 116.89 E   268.9520  62.6122                                                                         
NGC_6532              1 0 0 0  6.734 5.661  5.019   1.3279  3.0829   3.9124  78.97 Sc  269.8080  56.2317                                                                         
NGC_6548              1 0 0 0  7.406 7.169  8.359   6.2611  1.8616   9.0848  32.22 S0  271.4969  18.5872                                                                         
NGC_6555              1 0 0 0  8.790 8.011  8.048   1.1395  1.8540   2.9846  32.75 Sc  271.9551  17.6049                                                                         
NGC_6570              1 0 0 0  9.347 8.233  8.679   1.0551  2.2219   3.0336  33.35 Scd 272.7808  14.0937                                                                         
NGC_6574              1 0 1 0  8.692 7.235  9.018   6.8960  3.2480  11.8647  33.45 Sbc 272.9636  14.9813                                                                         
NGC_6575              1 1 0 0  5.539 2.263  5.431  30.1176  4.5694  34.5386  98.75 E   272.7390  31.1158                                                                         
NGC_6577              1 0 0 0  6.252 3.743  6.777  10.6348  3.8629  16.5548  73.77 E   273.0056  21.4635                                                                         
NGC_6587              1 0 0 0  5.553 2.407  4.441  52.2555 12.6599  70.9872 116.04 S0  273.4624  18.8251                                                                         
NGC_6621              1 0 0 0  6.634 2.289  5.787   8.3712 10.4391  19.8775  86.52 Sb  273.2302  68.3634                                                                         
NGC_6622              1 0 0 0  5.800 2.284  5.891   0.0000  2.5865   0.0000  90.11 Sa  273.2478  68.3554                                                                         
NGC_6627              1 0 0 0  6.424 2.506  6.180  10.3778  3.8141  16.4252  74.28 Sb  275.6621  15.6978                                                                         
NGC_6628              1 0 0 0  6.087 5.213  6.657  17.3360  1.9802  18.1907  63.06 S0  275.5913  23.4785                                                                         
NGC_6632              1 0 0 0  7.467 5.482  7.507  14.2633 11.6771  29.4841  68.06 Sbc 276.2631  27.5362                                                                         
NGC_6660              1 0 0 0  6.086 3.974  6.991  28.4850  5.0595  34.8405  60.62 S0  278.6529  22.9098                                                                         
NGC_6662              0 0 0 0  5.814 3.151  5.847   8.3771  3.2147  13.2910  75.82 Sa  278.5467  32.0646                                                                         
NGC_6667              1 0 0 0  7.449 7.281  8.604   4.3280  1.7788   7.0056  39.49 Sa  277.6659  67.9870                                                                         
NGC_6674              1 0 0 0  7.666 4.632  7.812   6.7943  6.0572  14.4621  49.63 Sb  279.6411  25.3750                                                                         
NGC_6675              1 0 0 0  8.874 7.661  9.134   3.0074  1.4953   5.2072  37.48 Sbc 279.3604  40.0578                                                                         
NGC_6688              1 0 0 0  5.733 3.190  6.318  31.5378  4.1398  34.3938  78.00 S0  280.1672  36.2896                                                                         
NGC_6691              1 0 0 0  7.148 2.916  6.902   8.1055  5.5653  15.6559  84.40 Sbc 279.8012  55.6415                                                                         
NGC_6701              1 0 0 0  6.942 4.306  7.741   9.3394  4.1762  15.5363  58.86 Sa  280.8018  60.6534                                                                         
NGC_6702              1 1 0 0  5.941 3.125  6.522  14.5493  6.0411  23.7699  68.26 E   281.7411  45.7062                                                                         
NGC_6703              1 0 0 0  7.397 7.087  8.354  10.1341  3.0874  14.8344  35.25 S0  281.8284  45.5505                                                                         
NGC_6710              1 0 0 0  5.619 2.752  6.084  13.6126  3.5137  19.0605  65.06 S0  282.6426  26.8383                                                                         
NGC_6711              1 0 0 0  7.313 5.202  7.266   5.7773  3.4370  10.6533  67.53 Sbc 282.2542  47.6579                                                                         
NGC_6764              1 0 0 0  8.929 7.626  9.133   2.3152  3.3156   5.7809  36.70 Sbc 287.0687  50.9332                                                                         
NGC_6792              1 0 0 0  7.093 4.680  6.903  13.0609  8.1456  24.5472  66.97 Sb  290.2392  43.1324                                                                         
NGC_6796              0 0 0 0  8.977 7.635  9.233   2.7653  2.2883   5.7107  33.83 Sbc 290.3791  61.1448                                                                         
NGC_6798              1 0 0 0  7.200 6.628  8.129   4.8939  0.7938   5.7904  37.16 S0  291.0134  53.6247                                                                         
NGC_6801              1 0 0 0  7.949 6.701  5.912   3.2589  2.7077   6.7894  63.46 Scd 291.8991  54.3729                                                                         
NGC_6814              0 0 0 0  8.996 8.366  9.333   4.0789  5.2664   9.9636  21.62 Sbc 295.6682 -10.3239                                                                         
NGC_6821              1 0 0 0  9.624 8.916  8.589   0.2990  0.9641   1.0183  21.33 Scd 296.1001  -6.8333                                                                         
NGC_6822              1 0 0 0 10.001 9.753 10.001   0.0000  0.1311   0.0000   1.35 Irr 296.2407 -14.8031                                                                         
NGC_6824              1 0 0 0  7.842 5.997  7.937  26.7183  5.6162  34.5498  52.09 Sb  295.9194  56.1094                                                                         
NGC_6835              0 0 0 0  7.881 7.127  8.735   0.0000  0.9841   0.0000  22.00 Sa  298.6379 -12.5679                                                                         
NGC_6869              1 0 0 0  7.183 6.272  8.153   9.1249  2.9133  13.7339  41.30 S0  300.1767  66.2275                                                                         
NGC_6903              1 0 0 0  7.046 6.356  7.923  18.9336  2.9424  21.9045  44.62 S0  305.9374 -19.3241                                                                         
NGC_6906              1 0 0 0  7.369 3.198  7.196   9.4882  8.8007  20.5042  67.71 Sbc 305.8916   6.4442                                                                         
NGC_6911              1 0 0 0  7.911 5.491  7.959   7.3916  2.9416  12.5202  37.87 Sb  304.9098  66.7284                                                                         
NGC_6912              1 0 0 0  7.151 5.252  3.479   9.9566  6.5552  18.9982  96.67 Sc  306.7171 -18.6173                                                                         
NGC_6916              1 1 0 0  8.389 5.858  8.385   7.0410  2.2511  10.8805  46.17 Sbc 305.8878  58.3440                                                                         
NGC_6926              0 0 0 0  6.885 3.901  5.642  10.1207 23.6673  30.2884  82.39 Sbc 308.2751  -2.0274                                                                         
NGC_6927              0 0 0 0  6.236 4.854  7.100   1.4522  0.5977   2.3656  59.54 S0  308.1594   9.9164                                                                         
NGC_6928              0 0 0 0  6.336 4.492  6.902  21.6218  7.5359  33.2498  65.88 Sa  308.2092   9.9264                                                                         
NGC_6930              0 1 0 0  6.453 5.206  6.893   0.0000  5.3491   0.0000  63.79 Sa  308.2448   9.8748                                                                         
NGC_6941              1 0 0 0  7.079 3.607  6.631  13.1706  6.1694  22.3197  85.69 Sb  309.0978  -4.6188  634 52164 328  0.0207 10.0876  0.5626    0.0523 9.3091  8.6099  0.1698 
NGC_6944              1 0 0 0  6.792 5.246  7.265  10.3514  1.1852  10.7983  61.70 S0  309.5994   6.9966                                                                         
NGC_6945              1 0 0 0  6.907 5.823  7.662  11.7763  0.8588  10.4621  52.40 S0  309.7527  -4.9726                                                                         
NGC_6946              1 0 0 2 10.030 9.778 10.031   1.5674  1.5023   3.5170   4.36 Scd 308.7197  60.1538                                                                         
NGC_6951              1 1 0 1  9.074 7.956  9.335   7.9830  8.3098  18.4988  23.34 Sbc 309.3085  66.1056                                                                         
NGC_6956              1 0 0 1  7.750 5.566  7.454  12.8996  5.8261  21.6798  65.24 Sb  310.9733  12.5117                                                                         
NGC_6961              0 0 0 0  6.862 5.520  7.583   1.4870  0.7332   2.5772  53.65 E   311.7939   0.3633 1116 52932 472  0.0124  1.5860  0.0275    0.0164         1.0990  0.0461 
NGC_6962              1 2 0 0  7.038 4.757  7.601  15.7001  6.1115  25.0682  58.52 Sa  311.8296   0.3209  982 52466 461  0.0140 10.7048  0.0528    0.0044        12.0226  0.0134 
NGC_6964              1 0 0 0  6.950 5.871  7.605   7.4224  1.8275  10.1077  52.81 E   311.8512   0.3009  982 52466 465  0.0126  5.5391  0.0351    0.0057         4.1495  0.0090 
NGC_6967              1 0 0 0  6.816 4.954  7.377   4.5633  1.6288   7.0656  52.30 S0  311.8923   0.4114                                                                         
NGC_7010              1 0 0 0  5.578 2.643  4.493  35.3561  4.7559  38.8222 115.99 E   316.1648 -12.3384                                                                         
NGC_7013              1 0 0 0  8.245 8.323  8.566   2.0233  0.9566   3.5033  13.13 S0  315.8901  29.8973                                                                         
NGC_7015              1 0 0 0  8.198 5.749  8.019   7.2867  5.5731  14.6636  68.21 Sbc 316.4058  11.4142                                                                         
NGC_7025              1 0 0 0  7.043 5.225  7.792  31.9442  4.3614  35.3854  69.73 Sa  316.9468  16.3356                                                                         
NGC_7042              1 0 0 0  7.643 4.472  7.693  10.1070  9.0069  21.4400  71.10 Sb  318.4412  13.5748                                                                         
NGC_7046              1 0 0 0  8.922 7.989  7.300   5.0405  1.9113   7.9428  57.79 Scd 318.7341   2.8346                                                                         
NGC_7052              1 0 0 0  6.149 4.367  6.413  46.1398  3.8820  43.4422  69.62 E   319.6377  26.4468                                                                         
NGC_7080              1 0 0 0  7.009 3.080  6.776   9.7793  7.3915  19.7372  68.45 Sb  322.5084  26.7177                                                                         
NGC_7081              1 0 0 0  8.216 6.666  8.395   0.7837  1.0389   1.9033  45.34 Sb  322.8506   2.4909                                                                         
NGC_7102              1 0 0 1  7.795 4.139  7.687   2.2378  2.7547   5.2930  67.24 Sb  324.9355   6.2863                                                                         
NGC_7131              1 0 0 0  6.198 4.576  6.763   9.8600  1.2736  10.6692  73.74 S0  326.9005 -13.1826                                                                         
NGC_7137              1 0 0 0  9.160 8.755  8.832   2.6093  1.1110   4.3153  25.04 Sc  327.0545  22.1596                                                                         
NGC_7156              1 0 0 0  9.022 7.917  7.245   4.3747  3.2556   8.7052  55.12 Scd 328.6402   2.9429                                                                         
NGC_7167              1 0 0 0  8.713 7.915  7.594   0.9637  2.2542   2.8420  33.97 Sc  330.1277 -24.6326                                                                         
NGC_7171              1 0 0 0  8.254 6.707  8.533   2.9870  2.2347   5.9381  36.65 Sb  330.2583 -13.2698                                                                         
NGC_7177              1 0 0 0  8.794 8.198  8.897   1.8792  1.4508   3.7908  17.23 Sb  330.1719  17.7381                                                                         
NGC_7180              1 0 0 0  7.813 7.581  8.528   0.7594  0.2290   1.1007  18.20 S0  330.5769 -20.5478                                                                         
2MASX_J22021661-18531 1 0 0 0  4.881 1.038  2.443   7.6803  1.7989  10.1968 147.74 Sa  330.5692 -18.8885                                                                         
NGC_7183              1 0 0 0  7.258 6.448  8.209  12.9438  1.3071  12.8405  35.23 S0  330.5906 -18.9160                                                                         
NGC_7184              0 0 0 0  8.701 7.780  7.508   9.1473 12.0575  22.1055  34.85 Sc  330.6658 -20.8130                                                                         
NGC_7185              1 0 0 0  7.543 7.370  8.474   1.0481  0.4353   1.6973  23.41 S0  330.7365 -20.4713                                                                         
NGC_7188              1 0 0 0  9.157 8.170  9.387   0.1764  0.3978   0.5134  23.10 Sbc 330.8709 -20.3179                                                                         
NGC_7197              1 0 0 0  6.660 4.983  6.912  28.4196  3.7584  31.6352  64.46 Sa  330.7419  41.0589                                                                         
ESO_467-_G_013        1 0 0 0  6.521 4.345  2.978   1.9985  1.4895   3.9575  97.08 Sc  332.3084 -27.7822                                                                         
NGC_7214              1 0 0 0  6.560 1.944  4.987  24.1181 10.4189  39.5376  95.83 Sbc 332.2817 -27.8097                                                                         
VV_700_NED02          1 0 0 0  5.182 1.669  4.292   0.0000  1.3311   0.0000  97.03 S0  332.2856 -27.8005                                                                         
NGC_7217              1 0 0 0  8.502 8.508  8.890   6.9906  2.2101  10.3687  15.32 Sa  331.9681  31.3592                                                                         
NGC_7218              1 0 0 0  9.110 8.842  8.421   0.7777  1.7171   2.2472  21.94 Sc  332.5485 -16.6617                                                                         
NGC_7223              1 0 0 0  7.108 2.648  6.721   6.3322  6.4330  14.2569  66.25 Sbc 332.5386  41.0172                                                                         
NGC_7224              1 0 0 0  5.011 1.015  2.673  96.6077  7.7982  89.2441 168.34 E   332.8976  25.8644                                                                         
NGC_7231              0 0 0 0  7.551 7.260  8.562   0.2569  0.7095   0.8285  17.83 Sa  333.1268  45.3282                                                                         
NGC_7241              0 0 0 0  9.251 8.574  9.438   1.3947  1.0305   2.7646  21.37 Sbc 333.9568  19.2311                                                                         
NGC_7248              1 0 0 0  6.668 4.874  7.347  14.3843  4.6566  21.7134  62.69 S0  334.2203  40.5045                                                                         
NGC_7250              1 0 0 0  9.891 9.588  9.767   0.1656  0.9450   0.6743  18.65 Scd 334.5744  40.5625                                                                         
NGC_7251              1 0 0 0  6.597 4.651  7.226   6.2624  3.2983  11.0137  64.92 Sa  335.1132 -15.7735                                                                         
NGC_7252              1 0 0 0  6.312 3.452  6.857   9.6214  5.7342  17.6554  63.33 S0  335.1862 -24.6783                                                                         
NGC_7253A             0 0 0 0  8.291 6.833  6.189   4.6896  6.4766  11.5622  65.50 Sc  334.8654  29.3958                                                                         
NGC_7253B             0 1 0 0  8.359 7.299  6.308   0.0000  3.3190   0.0000  63.75 Sc  334.8762  29.3880                                                                         
NGC_7257              1 0 0 1  7.972 4.967  7.767   4.9441  4.6235  10.6583  67.12 Sbc 335.6517  -4.1208                                                                         
NGC_7265              1 0 0 0  5.983 3.830  6.122  32.9944  7.1180  43.0210  73.14 S0  335.6145  36.2098                                                                         
NGC_7274              1 0 0 0  5.746 2.489  5.555  31.1444  4.8071  36.1194  86.37 E   336.0460  36.1258                                                                         
NGC_7276              0 0 0 0  5.816 4.084  5.828  10.9647  2.0334  13.5559  84.36 E   336.0602  36.0874                                                                         
NGC_7280              1 0 0 0  7.725 6.969  8.528   2.7212  0.8328   3.9756  26.65 S0  336.6149  16.1483                                                                         
NGC_7282              0 0 0 0  6.894 4.384  7.076   6.2383  1.5517   8.5953  64.89 Sb  336.4746  40.3148                                                                         
NGC_7284              1 0 0 0  6.358 3.952  6.771  24.8041  3.3108  27.0899  63.00 S0  337.1496 -24.8440                                                                         
NGC_7285              1 0 0 0  6.671 3.635  7.278   0.0000  5.6995   0.0000  59.12 Sa  337.1556 -24.8418                                                                         
NGC_7286              1 0 0 0  8.157 7.750  8.573   0.0979  0.2133   0.2826  15.85 S0  336.9604  29.0960                                                                         
NGC_7288              1 0 0 0  6.439 4.816  7.071   6.2178  3.1529  10.8343  67.85 S0  337.0625  -2.8845                                                                         
NGC_7290              1 0 0 1  8.770 6.876  8.918   0.6741  1.6336   2.0194  41.07 Sbc 337.1103  17.1473                                                                         
NGC_7291              1 0 0 0  4.621 0.863  2.905  60.3686  6.8105  62.4849 142.49 S0  337.1232  16.7832                                                                         
NGC_7292              1 0 0 0  9.953 9.676  9.840   0.0000  0.3899   0.0000  15.64 Irr 337.1080  30.2913                                                                         
NGC_7298              1 0 0 0  7.633 6.241  5.514   1.6972  2.0270   3.9753  68.21 Sc  337.7109 -14.1883                                                                         
NGC_7300              1 0 0 0  7.308 2.908  7.058   7.9039  5.8464  15.6820  66.63 Sb  337.7496 -14.0036                                                                         
NGC_7302              1 0 0 0  7.153 6.715  8.249   5.0753  1.5275   7.3859  35.94 S0  338.0976 -14.1203                                                                         
NGC_7303              1 0 0 0  7.899 5.400  8.015   1.8984  2.4460   4.5831  52.85 Sb  337.8868  30.9560                                                                         
NGC_7306              1 0 0 0  7.546 6.130  7.761   2.5005  2.0750   5.1387  46.87 Sb  338.3185 -27.2466                                                                         
NGC_7309              1 0 0 0  8.332 7.423  6.391   4.4779  3.8376   9.3472  54.40 Sc  338.5856 -10.3567                                                                         
NGC_7311              1 1 0 0  5.906 5.301  6.636  15.0448  6.6465  25.1867  62.56 Sa  338.5281   5.5703                                                                         
NGC_7314              1 0 0 0  8.831 8.288  9.116   0.0000  2.2315   0.0000  18.00 Sbc 338.9412 -26.0506                                                                         
NGC_7315              1 0 0 0  5.571 2.867  5.479  17.0627  4.7730  24.2319  89.00 S0  338.8821  34.8036                                                                         
NGC_7316              1 0 0 1  7.643 6.309  5.190   4.0108  4.6860   9.3122  77.62 Sc  338.9847  20.3223                                                                         
NGC_7317              0 0 0 0  5.475 3.185  5.385   7.4994  2.8273  11.8116  92.83 E   338.9661  33.9449                                                                         
NGC_7318A             1 0 0 0  5.499 3.001  5.587   0.0000  3.7827   0.0000  93.13 E   338.9866  33.9652                                                                         
NGC_7318B             1 0 0 0  7.667 4.637  7.107   0.0000  5.4904   0.0000  81.32 Sbc 338.9934  33.9660                                                                         
NGC_7319              1 0 0 0  7.453 2.847  6.610  10.4810  6.4545  19.5642  93.31 Sbc 339.0151  33.9754                                                                         
NGC_7320              1 0 0 0  9.951 9.731  9.989   0.0676  0.2870   0.2463  12.95 S0  339.0847  33.9850                                                                         
NGC_7321              1 0 1 0  6.922 2.042  5.782  14.1847  6.7967  24.1796  99.44 Sb  339.1168  21.6214                                                                         
NGC_7323              1 0 0 0  7.252 4.410  7.020   4.4820  3.3722   8.9275  78.15 Sb  339.2235  19.1441                                                                         
NGC_7324              1 0 0 0  5.450 2.020  4.017  13.7207  5.4986  21.9719 135.43 E   339.2542  19.1460                                                                         
NGC_7328              0 0 0 0  7.396 5.910  8.455   3.1113  1.4014   5.2137  39.54 Sa  339.3720  10.5316                                                                         
NGC_7330              1 0 0 0  5.746 3.553  6.241  18.4690  6.6679  28.8344  75.09 E   339.2342  38.5480                                                                         
NGC_7331              1 0 0 0  8.796 8.606  8.895   8.6237  6.1327  16.9438  13.53 Sb  339.2673  34.4162                                                                         
NGC_7332              1 0 0 0  8.005 8.164  8.568   3.2521  0.9558   4.6752  17.89 S0  339.3531  23.7980                                                                         
NGC_7335              1 0 0 0  5.487 2.629  5.480  42.3663  3.0902  37.8223  88.59 S0  339.3306  34.4479                                                                         
NGC_7336              1 0 0 0  5.703 1.742  4.146  19.3472  2.7834  21.8540 122.88 Sb  339.3411  34.4818                                                                         
NGC_7339              0 0 0 0  9.276 8.866  9.435   2.1981  0.8871   3.5268  20.02 Sbc 339.4457  23.7864                                                                         
NGC_7341              1 0 0 0  7.618 4.794  7.505  30.3174  3.7452  32.2499  59.31 Sb  339.7729 -22.6667                                                                         
NGC_7343              1 0 0 0  6.565 2.571  5.394   9.6881  4.8543  16.8156 104.63 Sbc 339.6578  34.0714                                                                         
NGC_7351              1 0 0 0  8.176 8.409  8.571   0.2359  0.0817   0.3593  12.03 S0  340.3623  -4.4447                                                                         
NGC_7363              1 0 0 0  8.188 6.707  5.030   2.2240  3.0057   5.4511  94.36 Scd 340.8282  33.9999                                                                         
NGC_7364              1 0 1 0  6.516 4.930  7.431  11.4460  3.6520  16.9853  66.66 S0  341.1017  -0.1622  378 52146 183  0.0162  7.3579  0.8269    0.0957                        
NGC_7365              1 0 0 0  7.026 6.121  8.039   3.0763  1.0447   4.6505  41.33 S0  341.2919 -19.9519                                                                         
NGC_7371              1 0 0 0  7.169 6.637  8.160   3.1271  2.3042   6.1984  36.16 S0  341.5155 -11.0011                                                                         
NGC_7377              1 1 0 0  6.847 6.147  7.864  16.8417  5.2733  24.7254  44.57 S0  341.9478 -22.3118                                                                         
NGC_7385              1 1 0 0  5.618 1.736  4.870   0.0000 15.2170   0.0000 108.43 E   342.4776  11.6080                                                                         
NGC_7386              1 0 0 0  5.780 2.829  5.504  27.2641  9.1915  41.2765 100.95 S0  342.5089  11.6988                                                                         
NGC_7387              0 0 0 0  5.830 3.642  5.375   8.4141  2.2736  11.7988  95.80 S0  342.5736  11.6368                                                                         
NGC_7389              1 0 0 0  5.869 2.050  5.215  10.9875  4.5504  17.8634 108.90 S0  342.5672  11.5660                                                                         
NGC_7390              0 0 0 0  5.747 2.566  4.926   8.8440  1.7270  11.0791 115.04 S0  342.5815  11.5308                                                                         
NGC_7391              1 0 0 0  7.177 6.684  8.239  11.4139  2.3747  14.6589  41.65 E   342.6507  -1.5447                                                                         
NGC_7392              1 0 0 0  4.921 3.748  5.505   8.1646  4.5049  14.5925  42.23 Sa  342.9529 -20.6081                                                                         
NGC_7393              0 0 0 0  8.549 7.776  7.085   3.3985  4.1752   8.0188  51.21 Sc  342.9086  -5.5572                                                                         
NGC_7396              1 0 0 0  6.795 5.210  7.390  33.1081  4.2902  36.0886  67.52 Sa  343.0942   1.0925  676 52178 420  0.0164 38.9581  4.0068    0.0948        18.7068  0.2198 
NGC_7407              1 1 0 0  9.102 8.835  9.376   0.0644  0.0608   0.1392   8.65 Sbc 343.3371  32.1300                                                                         
NGC_7416              0 0 0 0  8.250 6.714  8.514   3.0587  3.5773   7.1018  38.85 Sb  343.9239  -5.4954                                                                         
NGC_7426              1 0 0 0  5.900 4.376  6.186  31.0894  6.3020  39.6950  74.36 E   344.0121  36.3612                                                                         
NGC_7428              1 0 0 0  7.311 6.723  8.360   4.7305  1.0058   6.0992  42.14 Sa  344.3313  -1.0491                                                                         
NGC_7432              1 0 0 0  5.721 2.035  4.971  22.7216  4.5401  28.7152 105.42 E   344.5082  13.1345  741 52261  12  0.0252 17.0996  0.0459    0.0024        21.0863  0.0024 
NGC_7433              0 0 0 0  5.948 2.417  4.978   1.6571  7.4862   6.1776 105.86 S0  344.4848  26.1498                                                                         
NGC_7435              0 0 0 0  5.874 1.869  4.979   0.0000  3.6108   0.0000 113.76 Sa  344.4777  26.1384                                                                         
NGC_7436              1 0 0 0  6.000 3.098  5.393  55.2330  8.1502  62.9399 102.85 E   344.4895  26.1500                                                                         
NGC_7437              1 0 0 0  9.548 8.860  8.926   0.0909  0.4208   0.3396  30.00 Scd 344.5419  14.3087  741 52261 552  0.0070  0.1357  0.0459    0.2892         0.4875  1.6943 
NGC_7442              1 0 0 0  7.205 5.175  5.105   7.3548  4.0332  13.1387 100.65 Sc  344.8606  15.5484                                                                         
NGC_7443              1 0 0 0  6.891 5.577  7.667   8.1262  1.2296   9.2918  47.24 S0  345.0368 -12.8079                                                                         
NGC_7444              1 0 0 0  7.015 5.887  7.974   5.4620  1.0067   6.6872  42.49 S0  345.0372 -12.8342                                                                         
NGC_7448              1 0 0 0  9.050 7.584  9.294   1.7776  5.1694   5.6657  31.14 Sbc 345.0153  15.9801                                                                         
NGC_7454              1 0 0 0  7.750 7.474  8.535   3.5569  1.3329   5.5885  28.67 E   345.2771  16.3884                                                                         
NGC_7457              1 0 0 0  8.127 8.102  8.465   1.2557  0.6003   2.1405  13.11 S0  345.2497  30.1449                                                                         
NGC_7460              1 0 1 0  8.144 6.344  8.409   2.2537  1.8979   4.6929  43.99 Sb  345.4288   2.2636                                                                         
NGC_7463              0 0 0 0  8.518 7.603  8.800   0.8182  1.5732   2.2646  34.59 Sb  345.4665  15.9816                                                                         
NGC_7464              0 0 0 0  7.767 7.442  8.563   0.0278  0.2530   0.1318  26.43 E   345.4739  15.9738                                                                         
NGC_7465              1 0 0 0  7.727 6.903  8.536   1.6872  0.7756   2.8453  28.04 S0  345.5040  15.9649                                                                         
NGC_7468              0 0 0 0  7.677 6.475  8.533   0.1515  0.4571   0.4906  29.66 E   345.7466  16.6045                                                                         
IC_5283               1 0 0 0  8.577 7.407  6.737   4.1970  1.8974   7.0297  67.59 Scd 345.8250   8.8936                                                                         
NGC_7469              1 1 0 0  6.895 5.050  7.685  20.4013  7.2660  31.4649  67.80 Sa  345.8146   8.8743                                                                         
NGC_7479              1 0 0 0  9.023 8.253  8.110   6.1086  6.8479  14.0863  33.46 Sc  346.2362  12.3229                                                                         
NGC_7483              1 0 0 0  6.892 4.784  7.495  10.7103  2.2868  13.8225  67.92 Sa  346.4513   3.5451                                                                         
NGC_7489              1 0 0 0  7.184 5.187  4.321   4.6035  8.6034  12.8479  87.00 Scd 346.8862  22.9980                                                                         
NGC_7490              1 0 0 0  6.944 3.895  6.247  23.9241  6.3595  33.4007  87.20 Sbc 346.8549  32.3749                                                                         
NGC_7495              1 0 0 0  7.945 6.270  5.737   2.5379  3.6190   6.3432  67.81 Sc  347.2382  12.0481                                                                         
NGC_7497              0 0 0 0  9.802 9.227  9.489   1.0946  2.5422   3.2741  24.60 Scd 347.2644  18.1768                                                                         
NGC_7500              1 0 0 0  4.778 1.390  2.851  56.2208  5.9572  56.7886 146.33 S0  347.6244  11.0122                                                                         
NGC_7506              1 0 0 0  6.850 5.512  7.628   7.5269  1.0280   8.3093  52.99 S0  347.9208  -2.1599                                                                         
NGC_7512              1 0 0 0  5.384 3.706  5.063  14.8844  5.7352  23.6154  98.96 E   348.0873  31.1256                                                                         
NGC_7515              1 0 0 0  8.223 5.667  8.360  10.3475  4.2430  16.7082  62.09 Sbc 348.2031  12.6791                                                                         
NGC_7518              1 0 0 0  7.250 5.985  8.101   3.2860  1.3516   5.3528  48.71 Sa  348.3030   6.3216                                                                         
NGC_7535              1 0 0 0  8.656 7.575  6.886   1.1339  1.7210   2.8885  63.96 Scd 348.5525  13.5817                                                                         
NGC_7536              1 0 0 0  8.238 5.515  8.227   3.2998  3.3799   7.3286  65.35 Sbc 348.5548  13.4264  744 52251 210  0.0157  2.6028  0.9828    0.3377 9.0883  2.1979  0.5675 
NGC_7537              0 0 0 1  8.943 7.473  9.161   0.9712  1.8026   2.6531  36.94 Sbc 348.6445   4.4984                                                                         
NGC_7541              0 1 0 0  8.882 7.764  9.203   7.1493  5.9430  14.7857  37.00 Sbc 348.6827   4.5339                                                                         
NGC_7543              1 0 0 0  6.722 3.712  5.562  14.4940  5.8453  23.4609  96.69 Sbc 348.6438  28.3270                                                                         
NGC_7547              1 0 0 0  5.794 3.802  6.246   7.6245  2.2882  11.1772  66.95 S0  348.7644  18.9735                                                                         
NGC_7549              1 0 0 0  7.644 6.409  5.263   2.8775  5.4093   7.9684  65.43 Scd 348.8218  19.0415                                                                         
NGC_7550              1 0 0 0  5.780 3.052  6.069  20.6728  7.9863  33.0564  70.79 S0  348.8171  18.9614                                                                         
NGC_7554              0 0 0 0  5.697 1.972  4.604   0.0000  0.9541   0.0000 109.45 E   348.9224  -2.3785                                                                         
NGC_7556              1 0 0 0  5.823 1.992  5.045  42.5066  6.7153  49.2724 102.64 S0  348.9352  -2.3815                                                                         
NGC_7562              1 0 0 0  7.108 5.441  8.042  18.7512  5.3252  26.8386  48.93 Scd 349.0056   6.6524                                                                         
NGC_7563              1 0 0 0  7.036 5.755  7.779  10.5312  2.4797  14.0501  59.95 Sa  348.9831  13.1962  744 52251  98  0.0143  6.7180  0.0242    0.0031         7.0307  0.0063 
NGC_7570              1 0 0 0  6.966 5.082  7.873   4.7736  2.9253   8.8714  65.27 Sa  349.1864  13.4833  744 52251  58  0.0157  3.0371  0.7148    0.2078         2.7353  0.4315 
NGC_7585              1 0 0 0  6.867 5.584  7.793  14.2666  4.6995  21.3787  47.01 S0  349.5054  -4.6502                                                                         
NGC_7591              1 0 0 0  7.214 4.607  6.882   8.7237  5.1590  16.1021  68.28 Sbc 349.5678   6.5857                                                                         
NGC_7600              1 0 0 0  6.874 4.083  7.911   9.7648  2.7587  13.8407  46.51 S0  349.7246  -7.5802                                                                         
NGC_7601              1 0 0 0  7.158 4.791  3.995   5.2350  4.1572  10.6329 110.66 Sc  349.6962   9.2336                                                                         
NGC_7603              1 0 0 0  6.276 2.011  4.175  50.5963 10.0376  63.5382 120.56 Sb  349.7357   0.2441                                                                         
NGC_7606              1 0 0 0  8.448 6.867  8.720  12.0515  4.2257  18.4154  29.92 Sb  349.7698  -8.4850  645 52203 412  0.0074  4.2272  0.0181    0.0041         5.9429  0.1406 
NGC_7610              1 0 0 0  9.155 8.163  8.220   0.5379  3.2315   2.2003  49.33 Scd 349.9227  10.1847                                                                         
CGCG_406-069          0 0 0 0  7.052 5.787  8.028   1.5273  0.1446   1.4887  44.42 S0  349.9788   8.5605                                                                         
NGC_7612              1 0 0 0  6.984 5.588  7.987   5.8047  1.3361   7.6954  44.91 S0  349.9343   8.5764                                                                         
NGC_7617              0 0 0 0  6.848 6.153  7.661   4.3871  0.8758   5.5470  57.65 S0  350.0371   8.1657                                                                         
NGC_7619              1 0 0 0  7.000 6.005  7.977  25.7542  8.9161  39.3924  52.03 E   350.0605   8.2063                                                                         
NGC_7620              1 0 0 0  7.419 4.507  3.344  14.1683 13.8959  31.0697 132.81 Scd 350.0236  24.2211                                                                         
NGC_7625              1 0 0 0  8.107 8.044  8.877   2.6898  0.6517   3.6115  23.43 Sa  350.1254  17.2264                                                                         
NGC_7626              1 0 0 0  7.134 5.163  7.979  22.2214  6.6107  32.2118  47.11 E   350.1771   8.2171                                                                         
AGC_332096            1 0 0 0  8.942 7.857  7.802   0.0000  0.0758   0.0000  53.79 Scd 350.4022   8.2581                                                                         
KUG_2318+079B         1 0 0 0  8.735 7.910  8.001   0.0000  0.0000   0.1413  44.89 Sc  350.3319   8.2387                                                                         
NGC_7631              1 0 0 0  8.060 5.511  8.020   3.4597  2.5426   6.8610  51.96 Sb  350.3612   8.2176                                                                         
NGC_7640              0 0 0 0  9.378 9.134  9.395   0.1087  0.9033   0.5017   7.58 Sc  350.5273  40.8454                                                                         
NGC_7648              1 0 0 0  6.976 5.972  7.968   5.3094  1.4580   7.4598  49.03 S0  350.9751   9.6674                                                                         
NGC_7653              1 0 0 0  7.802 6.067  7.783   5.7048  3.3767  10.4888  59.41 Sb  351.2057  15.2756  745 52258 563  0.0142  4.2898  0.1393    0.0293         3.7497  0.2851 
NGC_7664              1 0 0 0  8.623 7.764  7.205   3.7379  2.9776   7.6181  49.15 Sc  351.6662  25.0802                                                                         
NGC_7671              1 0 0 0  6.929 6.092  7.705  12.0318  2.2012  14.7379  57.22 S0  351.8309  12.4673                                                                         
NGC_7672              1 0 0 0  7.895 5.926  8.156   1.7032  1.0064   3.1315  55.67 Sb  351.8809  12.3851                                                                         
NGC_7673              1 0 0 0  8.655 7.764  8.138   0.6759  4.0908   2.7728  48.14 Sc  351.9210  23.5891                                                                         
HCG_096D              1 0 0 0  7.137 4.722  3.664   0.0000  0.5901   0.0000 123.44 Irr 352.0008   8.7674                                                                         
NGC_7674              1 0 0 0  7.013 1.949  4.710  29.7550  8.5348  42.5262 121.67 Scd 351.9949   8.7829                                                                         
NGC_7674A             1 1 0 0  7.466 5.045  3.671   2.6920  8.4032   8.7964 119.18 Scd 351.9949   8.7829                                                                         
NGC_7675              0 0 0 0  5.784 1.507  4.787  29.4140  1.5120  23.1745 118.57 E   352.0251   8.7684                                                                         
NGC_7677              1 0 0 0  8.416 6.268  8.593   2.2519  1.8666   4.6390  50.20 Sbc 352.0261  23.5311                                                                         
NGC_7678              1 1 0 0  8.594 7.358  7.049   5.7575  5.7104  12.6317  49.17 Sc  352.1162  22.4206                                                                         
NGC_7679              1 0 0 0  6.661 3.598  7.098   5.5015  4.7807  11.5514  70.56 S0  352.1945   3.5114                                                                         
NGC_7680              1 0 0 0  5.821 4.164  6.196  20.9437  5.6445  29.6421  72.58 S0  352.1461  32.4157                                                                         
NGC_7682              1 0 0 0  6.823 4.143  7.307   5.5785  2.7922   9.6778  70.27 Sa  352.2661   3.5333                                                                         
NGC_7683              1 0 0 0  6.944 5.685  7.921  10.3133  2.1083  13.1296  51.52 S0  352.2659  11.4451                                                                         
NGC_7685              1 0 0 0  8.016 6.083  5.391   5.4854  4.2348  11.0602  77.45 Sc  352.6394   3.9017                                                                         
NGC_7691              1 0 0 0  8.465 5.776  8.540   3.3075  1.8932   6.0074  56.31 Sbc 353.1018  15.8478  746 52238 601  0.0135  1.5072  0.0848    0.0491 9.0096  1.9634  0.7780 
NGC_7694              1 0 0 0  9.550 8.710  8.813   0.4036  0.7080   1.0785  30.78 Irr 353.3177  -2.7033                                                                         
NGC_7711              1 0 0 0  6.920 5.928  7.794  14.5567  4.0715  20.6529  56.50 S0  353.9142  15.3021                                                                         
NGC_7714              1 0 2 0  8.348 6.297  8.482   1.8267  2.2234   4.3037  38.33 Sb  354.0594   2.1543                                                                         
NGC_7715              0 0 0 0  9.293 8.686  8.300   0.0255  1.2241   0.2147  37.87 Irr 354.0921   2.1567                                                                         
NGC_7716              1 0 0 0  8.404 7.223  8.676   2.9211  1.7959   5.4208  35.07 Sb  354.1311   0.2973 1486 52993 585  0.0085  1.3038                           2.1135  0.0608 
2MASX_J23381860+27020 0 0 0 0  5.275 1.068  3.899   3.3876  0.7842   4.5020 132.62                                                                                               
2MASX_J23382069+27030 0 0 0 0  5.140 2.075  3.179   4.1147  1.0289   5.6170 140.28                                                                                               
2MASX_J23383327+27020 0 0 0 0  5.329 1.987  3.305   0.0000  0.0000   6.3737 137.34                                                                                               
NGC_7720              1 0 0 0  5.356 1.906  3.559  48.9202 15.5332  72.5244 125.32 E   354.6228  27.0309                                                                         
NGC_7721              0 1 0 0  8.971 8.330  8.541   2.0815  4.0254   5.7445  27.01 Sc  354.7017  -6.5179                                                                         
NGC_7722              1 0 0 0  6.925 6.201  7.855  18.8047  2.9791  21.8725  56.08 S0  354.6717  15.9547  747 52234 574  0.0134 12.5160  0.3169    0.0223        13.6144  0.0533 
NGC_7729              0 0 0 0  5.967 4.060  5.918   9.2797  4.3641  15.9424  72.90 Sa  355.1401  29.1881                                                                         
NGC_7731              1 0 0 0  7.524 6.042  8.499   1.1095  0.6756   2.0570  39.61 Sa  355.3712   3.7396                                                                         
NGC_7732              0 0 0 0  9.455 8.521  8.034   0.6482  1.2966   1.8144  39.90 Scd 355.3911   3.7249                                                                         
NGC_7738              1 0 0 0  7.113 3.743  5.920  16.1999  4.0799  22.0500  92.50 Sb  356.0085   0.5167 1093 52591 584  0.0225  4.3158                                          
NGC_7741              1 0 0 0  9.949 9.710  9.966   0.1084  0.7512   0.4679  11.86 Scd 355.9773  26.0757                                                                         
NGC_7742              1 0 0 0  8.694 7.599  8.890   2.5317  1.3348   4.4656  23.19 Sb  356.0655  10.7671                                                                         
NGC_7743              1 0 0 0  7.717 7.502  8.572   3.7986  1.3195   5.8074  23.91 S0  356.0880   9.9340                                                                         
NGC_7747              1 0 0 0  6.710 2.602  5.166  13.2762  7.2542  23.8095 106.93 Sb  356.3844  27.3604                                                                         
NGC_7750              1 0 0 0  8.859 8.101  8.021   1.4384  2.0975   3.6074  40.22 Sc  356.6577   3.7997                                                                         
NGC_7752              1 0 0 0  8.554 7.247  6.895   2.0823  1.3677   3.9849  70.50 Irr 356.7440  29.4589                                                                         
NGC_7753              0 1 0 0  8.049 5.800  8.092  26.3988 12.5831  45.1981  72.53 Sbc 356.7702  29.4834                                                                         
NGC_7757              1 0 0 0  8.830 7.766  8.121   0.4657  1.9171   1.6721  40.58 Sc  357.1898   4.1719                                                                         
NGC_7768              1 0 0 0  5.879 2.509  4.946  36.7574 12.9299  56.2498 114.08 E   357.7428  27.1476                                                                         
NGC_7769              1 0 0 0  7.690 5.110  7.986   8.7506 12.8777  22.0751  58.98 Sb  357.7673  20.1504                                                                         
NGC_7770              0 0 0 0  6.608 4.846  7.501   2.3136  1.3725   4.2601  59.86 S0  357.8442  20.0968                                                                         
NGC_7771              1 0 0 1  6.966 5.437  7.839  29.4440  6.7469  38.9961  59.94 Sa  357.8532  20.1117                                                                         
NGC_7782              1 1 0 0  7.326 4.156  6.971  18.3622  8.7741  31.2854  74.10 Sb  358.4750   7.9704                                                                         
NGC_7785              1 0 0 0  6.755 5.324  7.813  19.9590  5.2439  27.6617  53.09 E   358.8293   5.9159                                                                         
NGC_7794              1 0 0 0  7.838 4.393  7.395   5.8308  4.7609  12.0236  72.08 Sbc 359.6419  10.7282                                                                         
NGC_7798              1 0 0 0  8.941 8.141  8.530   2.5429  1.7135   4.8901  34.05 Sc  359.8563  20.7499                                                                         
NGC_7800              1 0 0 0  9.728 9.228  9.570   0.0940  0.8588   0.4447  24.74 Irr 359.9031  14.8072                                                                         
NGC_7805              1 0 0 0  6.067 5.112  6.671   6.6183  1.9788   9.5891  67.89 S0    0.3615  31.4338                                                                         
NGC_7806              1 0 0 0  7.415 5.330  7.504   4.2218  2.4861   7.7358  67.20 Sbc   0.3753  31.4424                                                                         
NGC_7814              1 0 0 0  8.462 8.482  8.866   5.7879  1.4860   7.9476  15.19 Sa    0.8127  16.1455                                                                         
NGC_7816              1 0 0 0  7.852 4.542  7.414  14.7338  3.1173  18.9596  71.99 Sbc   0.9537   7.4794                                                                         
NGC_7817              0 0 0 0  9.018 8.068  9.306   5.5011  3.9727  10.8244  32.74 Sbc   0.9952  20.7518                                                                         
NGC_7819              1 0 0 0  6.982 4.188  6.826   2.8736  2.7248   6.2129  69.67 Sb    1.1020  31.4720                                                                         
NGC_7824              1 0 0 0  6.445 3.063  6.135  23.3092  3.2263  25.8580  84.25 Sa    1.2760   6.9201                                                                         
NGC_7832              1 0 0 0  6.298 2.439  6.174  25.8546  3.2697  27.7724  84.46 E     1.6182  -3.7162                                                                         
UGC_00003             1 0 0 0  6.256 3.018  5.184   7.8933  3.7921  13.4486 109.00 Sa    0.6932  18.8863                                                                         
UGC_00005             1 1 0 1  7.429 2.390  6.541   9.9912  6.6615  19.0827  99.54 Sbc   0.7734  -1.9139                                                                         
UGC_00010             1 0 0 0  5.917 2.507  1.825  24.3604  4.7386  30.4871 163.92 Scd   0.8354   8.6190                                                                         
UGC_00014             1 1 0 0  7.646 6.036  4.160   5.5387  6.2118  12.7473 100.65 Sc    0.8958  23.2008                                                                         
UGC_00027             1 0 0 0  9.328 8.339  8.013   0.1935  0.3723   0.5342  42.76 Scd   1.1214   5.8459                                                                         
UGC_00048             1 0 0 0  7.924 6.371  6.164   0.0000  0.0000   0.5716  61.82 Scd   1.6535  47.8789                                                                         
UGC_00052             1 1 0 0  6.935 4.997  4.369   5.8648  1.7967   8.6228  72.28 Sc    1.7063   8.6288                                                                         
UGC_00061             1 0 0 0  5.905 4.148  6.447  11.8278  2.6923  15.6803  75.42 S0    1.8491  47.0407                                                                         
UGC_00069             1 0 0 0  9.073 7.685  6.634   1.3473  1.3668   2.9805  65.08 Scd   2.0455  27.5281                                                                         
UGC_00079             1 0 0 0  9.086 7.695  7.760   0.1383  0.4232   0.4476  60.85 Scd   2.2685  25.6186                                                                         
UGC_00093             1 0 0 0  7.789 6.625  5.984   2.0414  0.7800   3.2215  69.51 Scd   2.5695  30.8495                                                                         
UGC_00117             1 0 0 0  8.042 6.847  6.220   1.2242  1.0322   2.5381  67.00 Scd   3.2271  33.3614                                                                         
UGC_00122             0 0 0 0  9.975 9.744  9.834   0.0000  0.1053   0.0000  12.52 Scd   3.3236  17.0293                                                                         
UGC_00132             0 0 0 0  9.695 9.183  9.283   0.0229  0.1957   0.1067  23.56 Scd   3.5031  12.9639                                                                         
UGC_00139             1 1 0 0  8.410 7.177  7.058   1.0007  1.6161   2.5983  53.81 Sc    3.6327  -0.7377  389 51795 208  0.0132  0.8037  0.3785    0.4242 9.0852  0.8395  0.9817 
UGC_00166             1 0 0 0  8.025 6.384  6.272   1.2947  1.1112   2.7040  67.84 Scd   4.3995  30.2050                                                                         
UGC_00179             1 0 0 0  8.945 7.750  7.141   0.1731  0.9823   0.6965  62.36 Scd   4.7526  23.4762                                                                         
UGC_00183             1 0 0 0  6.036 3.330  6.344   4.9296  5.8459  11.5803  73.73 Sa    4.8963  47.2411                                                                         
UGC_00191             1 0 0 0  8.942 8.770  9.018   0.0000  0.1821   0.0000  16.05 Scd   5.0213  10.8792                                                                         
UGC_00232             1 0 0 0  6.322 3.918  6.967   3.4255  1.5174   5.6845  68.16 Sa    6.1612  33.2561                                                                         
UGC_00238             0 0 0 0  6.748 4.967  3.902   5.0688  9.5177  13.9409  94.38 Sc    6.2640  31.3448                                                                         
UGC_00240             1 0 0 0  6.650 2.409  4.926   7.4897  4.0129  13.2368 118.67 Sb    6.2922   6.4909                                                                         
UGC_00242             1 0 0 0  9.052 7.717  7.456   4.0544  1.6162   6.4990  61.19 Scd   6.3696  20.2377                                                                         
2MASX_J00255443+25432 0 0 0 0  5.609 1.882  3.882   8.1907  1.7433  10.5296 139.09                                                                                               
2MASX_J00255880+25433 0 0 0 0  5.583 1.330  3.912   1.8011  0.6565   2.7900 139.96                                                                                               
UGC_00248_NED01       1 0 0 0  6.846 3.623  2.405   2.2499  7.2705   7.4240 140.53 Sc    6.5297  25.7252                                                                         
UGC_00248_NED02       0 0 0 0  5.446 2.111  3.622   5.6272  2.4043   9.2113 141.74 E     6.5247  25.7194                                                                         
CGCG_434-012          1 0 0 0  8.891 8.237  8.599   0.0316  0.1282   0.1132  30.27 Sc    6.7217  11.5732                                                                         
UGC_00260             0 0 0 0  8.954 8.165  8.369   0.5439  1.0413   1.5031  29.69 Sc    6.7622  11.5838                                                                         
IC_1551               0 0 0 0  5.053 1.738  1.108  10.8212 18.1599  28.5524 178.88 Sc    6.8979   8.8776                                                                         
UGC_00272             1 1 0 0  8.952 7.711  7.283   0.0870  0.8399   0.4184  52.93 Scd   6.9572  -1.1999  391 51782 130  0.0130  0.2324  0.2137    0.8179 8.6677  0.2014  1.9588 
UGC_00277             1 0 0 0  8.745 7.733  7.243   0.4793  0.5683   1.1150  59.58 Scd   7.0573   3.2336                                                                         
UGC_00282             1 0 0 0  8.838 7.806  7.301   0.0000  0.5918   0.0000  55.83 Scd   7.0774   3.3836                                                                         
UGC_00283             1 0 0 0  8.920 7.628  7.318   0.1682  0.6829   0.5994  55.10 Scd   7.0905   3.3897                                                                         
UGC_00284             1 0 0 0  7.476 6.317  5.105   0.5483  1.0555   1.5184  66.61 Sc    7.1432  33.2722                                                                         
UGC_00331             1 0 0 0  6.511 3.000  6.889   3.6958  1.1024   5.3390  75.64 Sa    8.4475   7.2488                                                                         
UGC_00335_NED01       0 0 0 0  6.366 4.312  6.646   3.3686  0.9361   4.7490  75.07 E     8.4809   7.2790                                                                         
UGC_00335_NED02       1 0 0 0  6.355 3.237  6.746   9.3492  1.0221   9.5410  74.74 E     8.4890   7.2682                                                                         
UGC_00336             1 0 0 0  7.401 5.773  5.461   0.8867  1.0738   2.0942  79.74 Scd   8.5319  44.1454                                                                         
UGC_00384             1 0 0 0  7.802 6.745  6.343   0.7373  1.1808   1.9170  66.14 Scd   9.5922  32.6382                                                                         
UGC_00393             1 0 0 0  8.455 6.899  6.416   3.0044  0.9023   4.3551  75.14 Scd   9.6655  17.4031                                                                         
UGC_00398             1 0 0 0  7.055 5.517  7.970   2.5991  1.3841   4.5934  64.44 Sa    9.7398  25.6386                                                                         
NGC_0193              1 0 0 0  6.685 5.594  7.558  12.5483  2.9502  16.6679  58.77 S0    9.8274   3.3313                                                                         
NGC_0204              1 0 0 0  6.429 4.512  6.960  12.8327  2.6344  16.2654  73.64 S0    9.9344   3.2996                                                                         
UGC_00433             0 0 0 0  7.210 6.191  5.857   3.9240  4.0765   8.7618  65.39 Sc   10.2651  31.7327                                                                         
NGC_0218              1 0 0 0  7.311 4.777  7.177   0.3711  0.9146   1.1159  68.96 Sbc  10.4353  36.3594                                                                         
UGC_00455             1 0 0 0  6.313 3.593  6.556  15.9811  1.6817  16.0717  77.64 E    10.6508  -1.9952                                                                         
UGC_00471             1 0 0 1  5.065 0.089  1.475   9.6712  7.2079  19.3201 205.17 Sbc  11.1741  45.4213                                                                         
NGC_0240              1 0 0 0  4.408 0.588  2.640  60.4359  8.1281  66.2636 167.18 S0   11.2579   6.1134                                                                         
UGC_00475             1 0 0 0  7.274 5.848  4.557   2.4753  4.9111   7.0479  74.95 Scd  11.5808  51.2174                                                                         
UGC_00477             0 0 0 0  9.563 8.747  8.951   0.1801  0.6004   0.6005  37.12 Scd  11.5548  19.4899                                                                         
UGC_00480             1 0 0 0  5.665 2.495  1.669  23.4296 20.6499  49.3149 155.62 Sc   11.6326  36.3258                                                                         
VV_527_NED02          1 1 0 0  5.772 1.125  3.541  11.7650  4.0153  17.8291 154.62 Sbc  11.6613  36.3313                                                                         
UGC_00505             1 0 0 0  8.416 6.755  8.610   0.0000  0.7031   0.0000  52.20 Sbc  12.3587  -1.7709                                                                         
UGC_00525             1 0 0 0  7.651 5.192  7.497   0.2545  1.3854   1.0083  68.74 Sb   12.8937  29.7165                                                                         
UGC_00533             1 0 0 0  8.702 6.797  6.800   0.5190  1.2954   1.5693  75.47 Scd  13.1163  14.5183  420 51871 183  0.0182  0.6039  0.2027    0.2984         0.6531  0.8531 
UGC_00548             1 0 0 0  7.189 5.374  4.644   6.6638  2.4651  10.4038  92.07 Scd  13.5954  31.6651                                                                         
UGC_00558             0 0 0 0  4.363 0.676  2.489  16.7492  2.8230  19.8949 160.90 S0   13.7059  10.5378                                                                         
UGC_00566             1 0 0 0  7.347 5.977  4.863   1.1916  0.9815   2.4560  87.89 Scd  13.8260  31.7300                                                                         
UGC_00567             0 0 0 0  5.614 2.334  5.795   8.8989  1.5911  10.8050  84.77 S0   13.8309  31.7492                                                                         
UGC_00608             0 0 0 0  9.275 8.241  8.028   0.0000  0.4772   0.0000  40.27 Scd  14.7594  48.0189                                                                         
UGC_00610             0 0 0 0  4.704 0.468  2.638  46.6058 16.4424  71.6698 165.42 E    14.7131  12.9728                                                                         
UGC_00614             1 0 0 0  9.548 8.748  8.803   0.0992  0.7101   0.4316  34.08 Scd  14.9010  35.5603                                                                         
UGC_00622             1 0 0 0  9.336 8.363  8.339   1.3939  1.4287   3.1308  39.69 Scd  15.1172  47.9952                                                                         
UGC_00629             1 0 0 0  8.775 7.194  7.034   0.3824  0.9653   1.1623  69.84 Scd  15.2571  29.6017                                                                         
UGC_00646             1 1 0 0  6.847 4.469  6.806   5.1197  2.4925   8.8043  74.22 Sb   15.8598  32.2373                                                                         
UGC_00654             1 0 0 0  6.305 3.021  6.763   6.0127  1.6904   8.5100  78.23 E    15.9975  21.2254                                                                         
UGC_00655             1 0 0 0  9.884 9.668  9.853   0.0000  0.0369   0.0000  13.49 Scd  16.0060  41.8417                                                                         
UGC_00673             1 0 0 0  7.614 6.152  5.115   0.4105  1.6085   1.4519  87.18 Sc   16.5401  31.4057                                                                         
UGC_00678             1 0 0 0  8.274 6.817  6.125   1.5247  0.7470   2.6130  75.31 Scd  16.5584   3.5744                                                                         
UGC_00685             1 0 0 0  9.962 9.681  9.964   0.0000  0.0024   0.0000   2.66 Irr  16.8437  16.6841                                                                         
UGC_00690             1 0 0 0  7.106 5.466  4.590   4.2822  5.0528   9.9764  82.41 Sc   16.8864  39.4001                                                                         
UGC_00714             1 0 0 0  7.385 6.290  5.455   1.9505  1.9295   4.2835  65.12 Sc   17.3088  32.1514                                                                         
UGC_00726             1 0 0 0  8.868 7.775  7.902   0.0000  1.0155   0.0000  52.06 Scd  17.4899  -1.7489                                                                         
UGC_00728             0 0 0 0  7.243 6.166  5.270   0.3367  3.6314   1.6922  69.54 Sc   17.6200  43.2878                                                                         
UGC_00736             1 0 0 0  8.475 7.585  6.307   0.4231  0.8721   1.1966  68.78 Scd  17.7042  -1.7567                                                                         
UGC_00738             1 0 0 0  7.926 6.771  6.449   0.0943  0.4714   0.3623  64.07 Scd  17.7709  33.8356                                                                         
UGC_00746             1 0 0 0  5.638 2.815  5.706  16.7351  2.2772  18.6468  76.08 E    17.8998  49.1211                                                                         
UGC_00748             1 0 0 0  7.343 5.196  7.356   1.1989  0.9887   2.4686  68.25 Sbc  17.9321  35.2763                                                                         
UGC_00784             1 0 0 0  7.602 5.191  7.484   1.2332  0.9249   2.4539  66.41 Sb   18.5171  -1.7422                                                                         
UGC_00808             1 0 0 0  5.224 2.396  1.837  20.4237  7.9197  32.3881 159.65 Sc   18.9087   9.3070                                                                         
CGCG_551-011          1 0 0 0  6.741 4.175  6.472   3.8202  1.4783   6.0729  75.70 Sb   19.0187  46.7305                                                                         
UGC_00813             0 0 0 0  6.779 3.848  6.677   2.1334  1.9729   4.5855  74.71 Sb   19.0686  46.7402                                                                         
UGC_00816             1 0 0 0  7.125 5.651  5.296   2.0421  3.0151   5.1617  75.38 Sc   19.0856  46.7480                                                                         
UGC_00830             1 0 0 0  7.528 5.854  4.798   0.6256  1.7861   1.9804  80.79 Sc   19.4647  -1.9558                                                                         
UGC_00890             0 0 0 0  7.840 5.562  7.730   2.2424  3.8565   5.9427  67.53 Sbc  20.2833   1.3733                                                                         
UGC_00892             1 0 0 0  6.501 4.554  6.875   7.8612  2.3443  11.3677  70.96 Sa   20.3192  -0.5445  696 52209 234  0.0174  5.3328  0.0254    0.0042         6.2517  0.0133 
UGC_00909             1 0 0 0  7.381 6.346  5.421   1.0772  1.6537   2.7507  71.46 Scd  20.5067  37.4014                                                                         
UGC_00921             1 0 0 0  6.008 2.951  6.234  10.9341  2.1681  13.7510  77.03 S0   20.6955  -1.3920                                                                         
UGC_00934             0 0 0 1  5.251 0.848  3.281   9.1487  9.6822  20.5379 144.74 Sb   20.8681  30.7845                                                                         
NGC_0503              0 0 0 0  5.533 2.993  5.684   4.2697  1.2540   6.1561  83.47 E    20.8686  33.3317                                                                         
NGC_0508              1 0 0 0  5.725 2.750  6.227  14.4603  2.7565  17.9475  76.80 E    20.9191  33.2806                                                                         
IC_1698               1 0 0 0  5.294 2.844  5.070   6.3822  2.3161   9.8867  90.49 S0   21.3423  14.8388  424 51893 582  0.0219  6.9224  0.5279    0.0635         9.0573  0.0605 
UGC_00978             1 0 0 0  6.668 5.423  4.554   1.2708  1.4400   2.9204  87.57 Sc   21.3053  14.8725  424 51893 583  0.0212  0.9996  0.0408    0.0370 9.0013  7.6384  1.1912 
UGC_00987             1 0 0 0  5.823 3.403  6.458   6.3754  2.3852   9.9925  65.31 S0   21.3812  32.1362                                                                         
UGC_01014             1 0 0 0  9.549 8.813  9.402   0.0000  0.1638   0.0000  28.97 Scd  21.5981   6.2774                                                                         
NGC_0557              1 0 0 0  6.170 3.106  6.650  10.6202  0.9574  10.1518  76.83 S0   21.6045  -1.6396                                                                         
NGC_0550              1 0 0 0  6.414 2.790  6.706  21.9823  6.1605  31.0817  79.84 Sa   21.6773   2.0224                                                                         
IV_Zw_047             1 0 0 0  6.412 3.948  3.080   0.0000  3.2730   0.0000 113.10 Sc   22.2600  39.4069                                                                         
UGC_01059             1 0 0 0  6.060 1.499  4.359   2.6521  3.5647   6.4784 115.14 Sb   22.3015  39.4266                                                                         
UGC_01068             1 0 0 0  7.075 5.580  4.818   7.5804  4.4226  13.8695  73.80 Sc   22.4459  45.5987                                                                         
UGC_01070             1 0 0 0  9.345 8.519  8.311   0.1270  0.8327   0.5373  40.48 Scd  22.4992  40.9738                                                                         
UGC_01072             1 0 0 0  6.243 4.844  6.804   5.7497  1.1436   7.2133  70.62 S0   22.4333  -1.2414  399 51817   7  0.0173  4.0535  0.0224    0.0050         4.0365  0.0099 
IC_1711               0 0 0 0  8.214 6.649  8.470   3.7058  1.2049   5.5614  38.91 Sb   22.7303  17.1885                                                                         
UGC_01083             1 0 0 0  7.737 5.856  7.963   1.5698  1.3165   3.2481  62.19 Sb   22.7427  14.1085                                                                         
UGC_01087             1 1 0 0  7.908 6.924  6.200   1.8746  0.9541   3.2649  61.72 Sc   22.8609  14.2774                                                                         
UGC_01088             1 0 0 0  7.800 6.527  5.865   0.2081  0.3895   0.5692  68.72 Scd  22.9065  36.8332                                                                         
UGC_01093             1 0 0 0  5.664 1.562  3.774   0.0811  5.7923   0.7866 115.03 Sb   22.9641  17.5651                                                                         
UGC_01102_NED01       1 0 0 0  9.489 8.849  9.106   0.0000  0.0464   0.0000  26.39 Scd  23.1214   4.5949                                                                         
UGC_01102_NED02       1 0 0 0  8.928 8.394  8.427   0.0000  0.2043   0.0000  26.43 Sc   23.1229   4.6014                                                                         
UGC_01110             0 0 0 0  9.275 8.166  8.659   0.1265  0.6631   0.4944  38.09 Scd  23.3237  13.3322  425 51884  46  0.0092  0.1943  0.0917    0.4288 8.6790                 
UGC_01118             0 0 0 0  8.897 7.867  7.531   0.1253  0.7186   0.5033  47.71 Scd  23.4242   3.5422                                                                         
UGC_01131             1 0 0 0  7.570 6.203  5.574   0.9071  0.5207   1.6451  71.30 Scd  23.8190  34.4720                                                                         
UGC_01132             1 0 0 0  7.521 5.957  5.236   0.9926  2.4512   3.0158  75.32 Scd  23.8809  47.5491                                                                         
UGC_01162             1 1 0 0  5.234 1.272  3.104  25.2443  5.0626  31.8878 154.52 Sb   24.5645  41.6541                                                                         
IC_0148               0 0 0 0  9.860 9.630  9.918   0.0000  0.1436   0.0000  10.83 Irr  25.6125  13.9770  429 51820 352  0.0026  0.0098  0.0446    4.0806 8.4463  0.0158  5.8884 
UGC_01197             0 0 0 0  9.251 8.352  8.127   0.0544  0.6407   0.2821  38.83 Irr  25.6377  18.3057                                                                         
UGC_01214             1 0 0 0  6.449 4.790  7.071   5.6118  1.6248   8.0126  70.02 S0   25.9906   2.3499                                                                         
UGC_01228             1 0 0 0  8.826 7.540  7.413   0.1000  0.7278   0.4385  55.49 Scd  26.3405  28.7219                                                                         
UGC_01271             1 0 0 0  6.172 4.591  6.960   7.1539  1.7445   9.6710  69.25 S0   27.2502  13.2112  429 51820 101  0.0168  6.8129  0.0209    0.0029         6.4565  0.0081 
UGC_01277             1 0 0 0  6.570 5.240  7.518   7.3368  1.2686   8.8046  58.38 S0   27.3573  35.4529                                                                         
2MASX_J01494273+32373 0 1 0 0  4.983 1.099  3.037  11.4137  1.2738  11.7448 156.01 E    27.4279  32.6250                                                                         
UGC_01281             0 0 0 0  9.992 9.711  9.994   0.0001  0.0605   0.0019   3.60 Scd  27.3810  32.5891                                                                         
UGC_01322             1 0 0 0  7.651 6.399  6.051   0.2023  0.8158   0.7245  66.19 Sc   27.8746  13.1317  430 51877 256  0.0161  0.8631  0.1388    0.1380         1.7100  0.8670 
UGC_01328             1 0 0 0  7.702 6.189  6.443   0.9893  1.2156   2.3387  64.80 Sc   27.9666  17.0529                                                                         
2MASX_J01522797+36295 0 0 0 0  6.433 5.057  7.161   0.4215  0.1270   0.6136  64.01                                                                                               
UGC_01344             1 0 0 0  6.641 3.333  7.677   6.5328  3.8440  11.9936  61.97 Sa   28.1445  36.5009                                                                         
UGC_01350             0 0 0 0  6.364 2.695  6.129   4.2314  4.6531   9.6485  69.87 Sb   28.2393  36.5129                                                                         
UGC_01394             1 1 1 0  5.350 2.304  5.005  16.8658  3.8244  22.3373  89.80 Sa   28.9260  46.8023                                                                         
IC_0174               1 0 0 0  5.908 3.893  6.437   4.9296  1.5850   7.3082  71.71 S0   29.0670   3.7618                                                                         
UGC_01418             1 0 0 0  5.404 4.364  5.885  25.3856  2.2568  24.1830  75.99 S0   29.2374  40.3414                                                                         
UGC_01444             1 0 0 0  7.322 4.530  7.181   1.6126  0.7421   2.7128  64.78 Sb   29.4996   4.3951                                                                         
UGC_01462             1 0 0 0  7.217 5.778  5.265   0.4215  0.8917   1.2126  70.29 Scd  29.7894  25.3858                                                                         
UGC_01468             1 0 0 0  8.366 6.894  6.555   0.1788  0.9624   0.7059  63.46 Scd  29.8789  13.9438  430 51877 638  0.0153  0.6119  0.3446    0.4900 8.7841  0.0891  0.8933 
IC_0182               1 0 0 0  7.343 3.968  7.216   1.5776  1.3966   3.3318  64.29 Sb   29.9654   7.4118                                                                         
UGC_01474             1 0 0 0  8.966 7.610  7.514   0.2470  0.8657   0.8400  57.16 Scd  30.0466  37.6034                                                                         
UGC_01493             1 0 0 0  7.174 5.699  7.902   4.7757  2.4896   8.3909  58.03 E    30.2895  50.5071                                                                         
UGC_01496             1 0 0 0  6.658 5.047  7.206   5.7865  1.3763   7.7579  63.50 S0   30.2490  15.1892                                                                         
IC_1770               1 0 0 0  6.523 5.124  7.216   7.7748  0.6853   7.4029  62.19 S0   30.5598   9.9809                                                                         
IC_1771               0 0 0 0  5.832 2.654  5.570   8.8026  1.6573  10.9041  97.93 E    30.5661   9.9686                                                                         
UGC_01544             1 0 0 0  7.451 6.016  5.067   0.0000  0.2800   0.0000  71.22 Scd  30.9579  48.1041                                                                         
UGC_01551             1 0 0 0  9.525 8.600  8.931   0.2586  1.4244   1.0326  37.43 Scd  30.9062  24.0755                                                                         
KUG_0202+346A         1 0 0 0  5.387 0.739  2.874   5.7291  3.9877  11.1745 152.46 Sbc  31.3806  34.9192                                                                         
UGC_01581             1 0 0 0  7.891 6.664  6.036   4.2045  1.1534   5.9391  62.03 Scd  31.3905  34.8809                                                                         
UGC_01584             1 0 0 0  7.771 5.698  4.244   1.1234  2.4826   3.2728 103.19 Scd  31.3611  13.3274  427 51900  64  0.0251  2.2800  1.3423    0.5157         2.4946  0.6730 
UGC_01590             1 0 0 0  6.369 3.308  6.748  15.5979  3.1194  19.6931  69.70 S0   31.5168  29.7931                                                                         
UGC_01607             1 0 0 0  5.451 2.193  5.367  13.4168  5.6312  21.9732  87.96 Sa   31.9279  45.6230                                                                         
UGC_01626             1 0 0 0  7.126 5.905  4.485   0.3826  2.4321   1.6028  77.91 Sc   32.0891  41.4795                                                                         
UGC_01634             1 0 0 0  7.536 6.128  5.411   7.7722  2.3100  11.3714  70.47 Scd  32.2386  47.2199                                                                         
UGC_01641             1 0 0 0  7.657 6.133  5.772   0.6038  1.4605   1.8122  69.93 Scd  32.2921  31.9939                                                                         
UGC_01646             0 0 0 0  8.706 6.134  8.892   0.1420  0.8550   0.5815  45.77 Sbc  32.2692   5.1122                                                                         
UGC_01659             1 0 0 0  7.576 5.163  4.432   5.2468  5.8204  11.9933 113.10 Scd  32.4868  16.0328                                                                         
UGC_01663             1 0 0 0  9.086 7.781  7.782   0.1695  0.5367   0.5562  47.04 Scd  32.5371   7.6459                                                                         
NGC_0850              1 0 0 0  5.402 1.699  4.680  26.4648  5.6322  33.9889 110.85 S0   32.8070  -1.4856                                                                         
UGC_01684             1 0 0 0  5.056 1.714  4.070  28.9252  3.9716  32.1980 109.92 S0   32.8494  15.9549                                                                         
UGC_01691             0 0 0 0  5.781 3.018  5.810  13.4565  1.9215  15.1112  77.52 S0   33.0553  39.2348                                                                         
UGC_01699             1 0 0 0  5.722 3.785  5.935   4.6732  1.9771   7.7550  68.17 S0   33.3195  53.4117                                                                         
UGC_01721             1 0 0 0  7.260 5.133  7.367   3.6213  1.4488   5.7990  65.24 Sbc  33.6422  37.4079                                                                         
IC_0218               0 0 0 0  7.040 2.546  5.854   2.7549  1.6133   5.0281  87.55 Sb   34.2803   1.2825                                                                         
NGC_0867              1 0 0 0  6.085 3.620  5.846  16.7844  3.6889  21.8210  87.51 S0   34.2699   1.2442  405 51816 603  0.0214 11.2776  0.0460    0.0038        11.5611  0.0199 
IC_1789               0 0 0 0  6.109 3.604  6.723   7.5231  2.5131  11.3840  67.00 Sa   34.4635  32.3962                                                                         
UGC_01775             1 1 0 0  6.133 1.093  4.068  18.3628  5.5867  26.7226 124.27 Sb   34.6099   5.6539                                                                         
UGC_01778             1 0 1 0  7.560 6.213  5.903   1.9779  1.7683   4.2019  70.40 Scd  34.7136  33.7244                                                                         
UGC_01792             1 0 0 0  8.018 6.488  6.008   3.8450  3.1715   7.9521  69.41 Sc   34.9697  29.0362                                                                         
UGC_01796             1 0 0 0  7.260 5.529  4.636   1.3507  1.2888   2.9246  97.52 Scd  35.0961  40.7921                                                                         
UGC_01814             1 0 0 0  8.246 3.981  7.999   1.7369  3.0601   4.7030  56.50 Sbc  35.3493  16.5661                                                                         
UGC_01817             0 0 0 0  8.827 7.690  7.113   1.5243  3.9979   4.7412  51.35 Scd  35.3796  14.1981                                                                         
UGC_01830             1 0 0 0  5.701 4.585  5.784  12.1648  2.8588  16.4771  71.70 S0   35.6305  47.8499                                                                         
UGC_01837             1 0 0 0  5.495 1.845  5.048  19.4449  1.8640  19.0651  92.18 S0   35.7437  43.0119                                                                         
UGC_01839             0 0 0 0  9.813 9.493  9.660   0.0000  0.1010   0.0000  20.16 Scd  35.6253  -0.6173  406 51817 253  0.0051  0.0001  0.0004    2.4197                        
UGC_01856             0 0 0 0  7.764 6.660  6.184   0.7960  3.8549   3.0334  67.08 Scd  36.1320  31.6154                                                                         
UGC_01857             0 0 0 0  7.935 6.643  6.366   0.6662  1.4802   1.9409  61.85 Scd  36.1420  33.1686                                                                         
UGC_01859             0 0 0 0  5.770 3.321  5.836  20.6732  1.9249  20.0235  83.02 E    36.1851  42.6229                                                                         
UGC_01862             1 0 0 0  9.846 9.544  9.776   0.0813  0.2174   0.2509  17.92 Scd  36.1033  -2.1624                                                                         
UGC_01883             0 0 0 0  8.958 7.639  7.370   0.0659  0.7449   0.3383  51.62 Scd  36.3749  11.4715                                                                         
UGC_01886             1 0 0 0  7.259 4.575  7.370  11.8866  3.1453  16.5222  68.33 Sbc  36.5020  39.4709                                                                         
NGC_0917              1 1 0 0  6.012 4.082  6.338  14.4792  3.7100  19.9401  75.11 Sa   36.5320  31.9123                                                                         
UGC_01910             0 0 0 0  7.142 4.957  7.380   1.8732  3.0951   4.9138  71.74 Sbc  36.7380  35.1813                                                                         
UGC_01930             1 0 0 0  5.550 1.906  5.366  16.5865  3.5703  22.0319  69.40 S0   37.1251  51.4464                                                                         
IC_0227               1 0 0 0  4.560 0.980  3.016 103.8541  4.5463  78.0778 141.91 E    37.0151  28.1753                                                                         
UGC_01945             1 0 0 0  9.716 9.307  8.988   0.0100  0.3336   0.0740  23.22 Scd  37.0523  -1.3480                                                                         
UGC_01972             0 0 0 0  4.382 1.580  2.357  28.9634  2.8347  28.5087 160.27 E    37.5276  38.1012                                                                         
UGC_01976             1 0 0 0  5.510 2.579  3.733   7.9645  5.3762  15.3237 126.37 Sb   37.5897  35.3259                                                                         
UGC_01999             0 0 0 0  9.239 9.093  9.333   0.0044  0.1042   0.0292  13.72 Sbc  37.9676  19.1531                                                                         
UGC_02005             1 0 0 0  5.948 2.522  5.575  13.5888  2.1946  15.8521  89.68 S0   37.9907   1.2465  407 51820 526  0.0220  9.0463  0.0374    0.0037        11.9674  0.0022 
UGC_02035             1 0 0 0  6.593 3.955  6.167   3.1639  3.3526   7.1374  71.63 Sb   38.4936  44.3444                                                                         
UGC_02051             0 0 0 0  6.217 2.594  6.067   5.4047  1.9359   8.3072  89.46 S0   38.5209   1.3516                                                                         
UGC_02054             1 0 0 0  7.787 6.352  5.608   1.4919  0.9874   2.8606  62.24 Scd  38.6373  33.9419                                                                         
UGC_02064             1 0 0 0  7.399 4.991  7.438   2.8175  1.9595   5.5198  58.92 Sbc  38.7921  20.8513                                                                         
UGC_02065             1 0 0 0  8.909 7.593  7.447   0.8348  0.8370   1.8378  54.90 Scd  38.8436  37.4858                                                                         
UGC_02067             0 0 0 0  7.003 5.282  7.994   2.7236  1.3419   4.6883  54.81 Sa   38.8725  37.5189                                                                         
UGC_02081             1 0 0 0  9.578 8.919  8.800   0.0593  0.3722   0.2458  34.91 Scd  39.0040   0.4202  407 51820 632  0.0087  0.1358  0.0063    0.0393 8.6421  0.4295  1.4894 
UGC_02082             0 0 0 0  9.289 9.071  9.299   0.0658  0.3548   0.2633  10.51 Sc   39.0673  25.4238                                                                         
UGC_02094             1 0 0 0  7.248 5.774  5.192   4.5161  2.8536   8.4795  71.79 Sc   39.2146  36.1126                                                                         
UGC_02109             1 0 0 0  9.011 7.775  7.809   0.9607  0.8891   2.0651  51.74 Scd  39.4937  34.2412                                                                         
UGC_02111             0 0 0 0  5.898 3.918  6.241   9.9682  2.9320  14.3864  75.61 Sa   39.5229  41.7895                                                                         
NGC_1004              1 0 0 0  5.439 2.474  5.230  15.0149  4.7969  22.2053  87.88 E    39.4242   1.9752                                                                         
UGC_02121             1 0 0 0  7.536 5.912  4.661   1.3295  1.5789   3.0975  88.51 Sc   39.5154   1.6867                                                                         
UGC_02134             1 0 0 0  6.717 4.773  6.625   7.2982  2.8298  11.7328  63.51 Sb   39.7158  27.8472                                                                         
UGC_02151             1 0 0 0  5.348 2.028  1.420  17.8870  6.8346  28.6437 150.78 Sc   39.9916  28.3254                                                                         
UGC_02156             1 0 0 0  7.082 5.563  5.154   1.5379  2.0723   3.8047  62.75 Sc   40.0800  32.2622                                                                         
UGC_02161             1 0 0 0  5.436 2.448  5.328  24.0815  1.7645  21.7096  78.69 S0   40.1961  43.8179                                                                         
UGC_02179             1 0 0 0  9.134 7.983  7.484   0.3496  0.4979   0.8709  50.14 Scd  40.6395  35.2023                                                                         
UGC_02185             0 0 0 0  7.823 6.312  5.924   3.0173  6.3615   8.6334  61.35 Scd  40.7972  40.4267                                                                         
UGC_02197             1 0 0 0  7.294 5.716  4.328   2.4485  1.2093   4.3041  71.07 Scd  40.8582  31.4708                                                                         
UGC_02227             1 0 0 0  6.357 3.629  5.798   7.3601  2.4553  11.1373  83.03 Sb   41.4763  42.8122                                                                         
CGCG_524-021          0 0 0 0  5.013 1.380  3.404  11.4923  2.3270  14.5806 125.49 E    41.9881  37.5696                                                                         
UGC_02259             1 0 0 0  9.206 8.977  9.445   0.0010  0.0374   0.0078   9.60 Scd  41.9808  37.5384                                                                         
UGC_02261             1 0 0 0  5.332 2.115  4.849  36.1086  4.6503  40.4895  69.53 E    42.0726  50.8003                                                                         
UGC_02270             1 0 0 0  6.248 2.826  5.317  18.4327  8.5823  32.2600  70.05 Sb   42.1288  50.7545                                                                         
UGC_02280             0 0 0 0  6.005 2.550  4.717   8.3986  7.0230  17.4460 116.59 Sbc  42.2236  41.7779                                                                         
UGC_02317             1 0 0 0  4.944 1.881  3.742  22.8623  3.9736  27.9496 107.25 Sa   42.6011  46.6970                                                                         
UGC_02328             1 0 0 0  5.995 3.683  6.322  10.8643  2.5958  14.5869  70.10 E    42.7485  37.4666                                                                         
UGC_02336             1 0 0 0  6.546 4.049  3.703   0.7898  2.5406   2.6561  90.29 Scd  42.7996   8.0757                                                                         
UGC_02338             1 0 0 0  8.721 7.358  6.870   0.5254  2.0826   1.8708  60.86 Scd  42.7891   2.5938                                                                         
UGC_02351             1 0 0 0  5.281 1.326  3.366  24.2285  8.2057  37.2764 117.50 Sb   43.1850  46.9382                                                                         
UGC_02361             1 0 0 0  6.095 2.617  4.768   7.3860  4.7266  14.0108 101.83 Sb   43.3941  41.8858                                                                         
UGC_02367             1 0 0 0  4.804 1.811  3.418  24.6807  4.8143  31.4509 100.57 S0   43.4217   6.2656                                                                         
UGC_02376             1 0 0 0  7.466 6.035  5.557   4.0553  1.1027   5.8128  75.44 Scd  43.5924  31.2926                                                                         
UGC_02380             1 0 0 0  5.901 1.624  4.945   0.0000  0.0000  17.7032  66.15 Sb   43.7961  51.9071                                                                         
UGC_02399             1 0 0 0  6.393 3.793  2.683   6.5111  2.9514  11.0935 109.05 Scd  43.9455   6.2176                                                                         
UGC_02405             1 0 0 0  6.430 3.112  3.181   3.1299  9.1782  10.1427 104.95 Scd  43.9900   6.4948                                                                         
UGC_02424             0 0 0 0  6.126 2.617  4.112  10.2004 11.4036  23.7181  95.83 Sbc  44.2815  17.5143                                                                         
UGC_02435             1 0 0 0  7.446 6.327  5.127   1.4627  2.6869   4.0230  67.86 Scd  44.5140  35.2576                                                                         
UGC_02437             1 0 0 0  7.831 6.608  6.250   0.8988  1.2685   2.3020  47.17 Scd  44.4740  11.1829                                                                         
UGC_02456             1 0 0 0  6.720 5.824  7.781   5.3303  1.3458   7.3515  50.13 S0   44.9943  36.8205                                                                         
UGC_02459             0 0 0 0  8.051 7.008  7.232   0.0000  0.0000   3.3286  36.02 Scd  45.1538  49.0436                                                                         
UGC_02463             1 0 0 0  9.648 9.026  9.277   0.1121  0.3008   0.3515  27.78 Scd  45.1557  40.2513                                                                         
UGC_02491             1 0 0 0  5.700 2.425  5.816   5.1976  2.9371   9.5796  68.20 S0   45.4744  35.7331                                                                         
UGC_02493_NED02       1 0 0 0  3.893 0.067  0.895  26.9607 14.2629  48.5403 191.12 Sb   45.5063  35.7598                                                                         
UGC_02497             0 0 0 0  8.979 8.077  7.423   0.2663  2.6464   1.3222  43.72 Scd  45.5339  29.1060                                                                         
UGC_02498             1 0 0 0  6.925 4.836  4.175   2.2755  1.7497   4.6308  95.17 Scd  45.5510  17.3454                                                                         
UGC_02520             1 0 0 0  7.463 6.052  5.235   1.4343  0.8601   2.7515  58.14 Scd  46.2309  21.3766                                                                         
UGC_02526             0 0 1 0  6.550 3.710  5.793   5.8729 20.0405  20.1305  69.53 Sb   46.4305  36.7861                                                                         
UGC_02543             0 0 0 0  7.446 5.873  5.494   2.0049  4.0473   5.6948  73.48 Scd  46.8474  37.8361                                                                         
UGC_02550             1 0 0 0  8.655 7.241  6.515   0.2916  1.1201   1.0453  56.58 Scd  47.0654  36.4496                                                                         
UGC_02568             0 0 0 0  5.961 3.051  6.534   1.5455  0.7379   2.6681  66.89 S0   47.5602  42.2214                                                                         
IC_0294               1 0 0 0  5.814 3.011  5.835  14.5965  1.8182  15.8717  70.44 S0   47.7630  40.6221                                                                         
UGC_02585             1 0 0 0  6.894 2.450  5.411   9.6632  3.9041  15.5653  93.53 Sb   47.9478  -0.4029 1066 52589 150  0.0230  3.9854                           6.2373  0.0208 
UGC_02596             1 0 0 0  7.195 5.720  4.860   2.5554  5.1985   7.3187  75.57 Scd  48.3719  44.1314                                                                         
UGC_02598             1 0 0 0  5.835 3.830  6.082   4.4108  1.0380   5.9424  63.08 S0   48.5352  41.2920 1665 52976 318  0.0152  2.7052  0.0175    0.0057         2.8774  0.0089 
V_Zw_331              0 0 0 0  4.862 1.461  3.373   0.0000  0.0000  17.3817 122.57                                                                                               
UGC_02604             0 0 0 0  6.962 5.805  5.079   1.5075  2.8277   4.2053  63.64 Sc   48.6687  39.6175                                                                         
UGC_02617             1 0 0 0  7.685 6.323  5.813   2.5714  4.0928   6.7352  66.13 Scd  49.0032  40.8856 1665 52976 281  0.0157  3.0995  0.2874    0.0832 9.0699  2.1281  0.9727 
UGC_02628             0 0 0 0  7.137 2.297  5.884   3.4826  4.6549   8.4945  92.33 Sbc  49.1326  -0.4681  413 51821 227  0.0227  3.8092  0.4394    0.1044                        
UGC_02653             0 0 1 1  6.430 3.868  3.144   4.5832  6.7106  11.8998  96.60 Scd  49.6591  37.6081                                                                         
UGC_02655             1 0 0 0  6.945 4.670  4.000   2.6397  8.4703   8.8428  86.69 Scd  49.6884  43.2392                                                                         
2MASX_J03201328+41171 0 0 0 0  5.243 2.460  4.863   1.0394  0.6370   1.9563  98.74                                                                                               
UGC_02673             1 0 0 0  5.888 4.597  6.498  12.1832  1.1004  11.8060  62.26 S0   50.0069  41.2512 1665 52976 161  0.0147  5.8376  0.0153    0.0024         7.4131  0.0060 
UGC_02679             0 0 0 0  6.027 1.342  4.879   3.5538  4.4381   8.5173  90.03 Sb   50.0159   1.3615                                                                         
UGC_02685             1 0 0 0  6.456 2.461  5.826   8.4544  3.0810  13.4201  70.66 Sb   50.2163  38.2538                                                                         
UGC_02689             1 0 0 0  8.456 8.530  8.533   0.0433  0.0092   0.0563   5.58 S0   50.3655  40.8016                                                                         
UGC_02709             0 0 0 0  6.474 2.991  6.144   4.4377  4.5169   9.9816  72.05 Sb   50.9734  38.6771                                                                         
UGC_02716             1 0 0 0  9.994 9.732 10.016   0.0000  0.0073   0.0000   5.39 Scd  51.0316  17.7531                                                                         
UGC_02746             0 0 0 0  5.459 3.725  5.498   5.8221  1.6830   8.5892  66.63 S0   52.1313  36.7763                                                                         
UGC_02765             1 0 0 0  6.900 5.889  7.852   0.0000  0.0000   8.6406  26.23 S0   53.0142  68.3684                                                                         
UGC_02770             1 0 0 0  6.652 4.295  6.267   2.9743  2.1979   6.0589  62.75 Sb   52.8264  35.4663                                                                         
UGC_02771             1 0 0 0  5.240 2.066  5.131   9.2391  2.0573  12.2783  83.80 S0   52.8489  39.7415                                                                         
UGC_02775             1 0 0 0  7.314 6.195  5.299   2.7702  1.6609   5.2421  62.08 Scd  53.0235  41.5914                                                                         
UGC_02798             0 0 0 1  6.847 3.670  6.082   7.6763  3.3499  12.9518  69.43 Sbc  54.5415  40.9831                                                                         
UGC_02837             1 0 0 0  6.308 2.958  5.578   3.7435  3.6164   8.3588  69.08 Sb   55.9770  40.0157                                                                         
UGC_02849             1 0 0 0  5.518 2.818  1.484   9.2220 15.2814  25.4504 113.47 Scd  56.3871  44.8548                                                                         
UGC_02851             0 0 0 1  5.732 1.297  3.865   7.0422 10.3246  18.5450  76.72 Sb   56.4324  46.6734                                                                         
UGC_02861             1 0 0 0  5.371 1.325  2.828   7.6581 20.0909  24.9379  88.74 Sb   56.9158  39.3466                                                                         
UGC_02881             1 0 0 0  5.266 2.481  4.656   9.8876  4.3098  16.7562  80.32 S0   58.0705  36.2369                                                                         
UGC_02885             1 0 0 1  6.951 5.293  4.412  23.4602 10.1941  39.3902  80.79 Sc   58.2602  35.5894                                                                         
UGC_02889             1 0 0 0  5.955 0.818  4.270   2.5279  6.4476   8.1519  77.89 Sbc  58.4062  37.2641                                                                         
UGC_02904             1 0 0 0  5.431 1.463  3.247   5.4951  5.0331  12.0737 109.78 Sb   59.2416  16.4846                                                                         
UGC_02908             1 0 0 0  6.456 2.021  5.246   0.0000  0.0000   5.9907  64.81 Sbc  59.7473  43.3471                                                                         
UGC_02936             0 0 0 0  7.532 5.916  5.116   8.5076  8.0100  19.2110  51.24 Scd  60.7011   1.9657                                                                         
UGC_02939             1 0 0 0  6.213 3.396  2.383   1.5771  9.9804   7.1608  62.86 Scd  61.0012  46.2313                                                                         
UGC_02944             1 0 0 0  6.579 3.336  5.482   0.0000  0.0000   2.6332  77.79 Sbc  61.1534  33.2909                                                                         
UGC_02963             0 0 0 0  6.929 5.108  3.745   4.5921 12.5779  14.8884  71.71 Scd  61.9116   3.9681                                                                         
UGC_02968             0 0 0 0  5.069 0.639  1.993   7.6903 19.1376  24.5947  99.80 Sb   62.2867  17.1117                                                                         
UGC_02976             1 0 0 0  7.618 5.685  4.408   0.2432  9.5098   1.9460  87.96 Scd  62.8490  26.8779                                                                         
UGC_02983             0 0 0 0  6.414 3.655  5.749   3.9814  4.1152   9.0962  67.54 Sb   63.2186   2.3696                                                                         
UGC_02984             1 0 1 0  9.276 8.691  8.350   0.0307  0.3751   0.1707  20.94 Scd  63.3019  13.4208                                                                         
UGC_02988             0 0 0 0  6.201 2.900  5.599   5.0882  5.0516  11.8252  52.96 Sb   63.4116  25.4829                                                                         
UGC_02991             1 0 0 0  5.484 1.188  3.224   0.0000  0.0000  22.3029  83.64 Sb   63.5034  36.8476                                                                         
UGC_02994             1 0 0 0  8.990 7.849  7.387   1.1007  1.0418   2.4386  44.49 Scd  63.5976   2.7315                                                                         
UGC_02998             1 0 0 0  7.964 5.067  8.108   5.2132  1.3791   7.3784  44.92 Sb   64.1430   2.7590                                                                         
UGC_03002             1 0 0 0  8.896 7.395  6.966   0.2822  0.9134   0.9539  47.88 Scd  64.2271   3.0964                                                                         
UGC_03006             1 0 0 0  6.926 6.035  7.842   6.4257  1.0374   7.6698  45.75 S0   64.3552   2.3710                                                                         
UGC_03009             0 0 0 0  6.930 4.209  7.020   0.5059  2.2648   1.9307  52.08 Sbc  64.7748  26.1800                                                                         
UGC_03010             1 0 0 0  7.631 6.522  5.662   0.1260  1.0231   0.5847  52.21 Scd  64.7425   5.4336                                                                         
UGC_03014             1 0 0 0  6.861 4.779  6.738   0.5227  1.4761   1.6619  56.70 Sb   64.9729   2.0944                                                                         
UGC_03018             1 0 0 0  5.029 0.420  1.734  21.3977  7.3945  32.6970 184.61 Sbc  65.2509  -0.1680                                                                         
UGC_03023             1 0 0 0  3.694 0.195  1.469 100.2067 12.7501 109.2277 179.79 S0   65.4901   1.8389                                                                         
UGC_03028             1 0 0 0  5.959 1.267  4.581  15.8627  4.2939  23.1068  76.21 Sb   66.1469  33.8749                                                                         
UGC_03029             1 0 0 0  7.550 3.797  6.997   1.9306  1.0549   3.4624  67.24 Sb   65.9951  -0.8269                                                                         
NGC_1568A             1 0 0 0  6.622 4.362  7.345   0.5187  0.3383   0.9882  62.27 S0   66.0859  -0.7382                                                                         
NGC_1568B             1 0 0 0  6.867 5.149  7.493  13.3543  1.2811  13.0998  62.75 Sa   66.1056  -0.7462                                                                         
UGC_03035             1 0 0 0  5.768 2.839  6.642   4.6895  1.9016   7.6839  56.33 S0   66.1669   7.2191                                                                         
UGC_03037             0 0 0 0  7.261 3.427  7.281   1.1527  0.7602   2.2059  64.93 Sbc  66.2087  -1.0267                                                                         
UGC_03038             0 0 0 0  5.409 1.005  2.965   6.1254  5.8527  13.4982 110.12 Sb   66.2554   7.1710                                                                         
UGC_03045             0 0 0 0  8.767 7.971  9.255   0.4634  0.7252   1.2676  19.26 Sbc  66.6740  20.4079                                                                         
UGC_03046             1 0 0 1  5.979 2.706  5.305   7.5330  2.6619  11.9167  67.61 Sb   67.3332  69.5317                                                                         
UGC_03052             1 0 0 0  5.873 1.693  4.323   1.9500  9.1674   7.8562  59.69 Sb   67.1098  39.6258                                                                         
UGC_03058             1 0 0 0  8.864 7.827  7.217   0.2103  0.5493   0.6493  50.29 Scd  67.3941   0.7690                                                                         
UGC_03059             0 0 0 0  7.301 5.762  4.844   2.8969  3.7239   7.1387  64.97 Scd  67.4270   3.6820                                                                         
UGC_03066             1 0 0 0  7.078 5.250  4.513   4.7331  3.1803   9.3588  62.78 Scd  67.7420   5.5423                                                                         
UGC_03070             1 0 0 0  8.141 6.470  8.530   0.1217  0.3717   0.3943  33.17 Sb   67.7485  -2.0033                                                                         
UGC_03074             1 0 0 0  7.557 6.315  5.609   0.7322  0.7799   1.6736  60.01 Scd  67.8457   6.6392                                                                         
UGC_03083             0 0 0 0  6.003 2.779  1.469   5.4870  4.7267  11.5603 139.08 Scd  68.0609   1.7266                                                                         
UGC_03091             1 0 0 0  7.918 6.758  4.931   2.0286  1.1976   3.7333  75.05 Scd  68.4839   1.1138                                                                         
NGC_1615              1 0 0 0  5.586 3.489  6.037   1.6449 39.7759  11.4820  46.90 S0   69.0079  19.9511                                                                         
UGC_03100             1 0 0 0  7.139 5.586  4.952   0.0000  0.0000   1.9020  56.20 Scd  69.5661  65.3151                                                                         
UGC_03102             1 0 0 0  5.423 3.407  5.827   2.8814  3.6800   7.2619  60.47 Sa   69.1060  14.3349                                                                         
UGC_03105             1 0 0 0  5.089 1.702  3.898  63.2112  6.6968  63.9431 120.04 S0   69.2816  -2.3046                                                                         
UGC_03106             0 0 0 0  5.315 1.505  3.796  16.7708  4.1058  22.7159 118.28 Sa   69.2970  -1.8526                                                                         
UGC_03108             1 1 0 0  5.061 0.985  3.119   3.3056 21.3910  15.4477  56.07 Sb   69.6180  44.0371                                                                         
ARK_108               0 0 0 0  6.535 5.342  7.518   1.6632  0.7825   2.8186  50.21 E    69.3819  -0.2715                                                                         
UGC_03109             1 0 0 0  8.644 7.591  6.838   0.0000  0.2330   0.0000  49.67 Scd  69.4069  -0.2929                                                                         
UGC_03114             1 0 0 0  8.339 6.956  6.572   3.5287  1.6433   6.1337  54.11 Scd  70.1245  66.6352                                                                         
UGC_03115             1 0 0 0  5.825 4.618  6.688   5.4397  1.1179   7.1834  45.21 S0   69.7281  18.8390                                                                         
UGC_03117             1 0 0 0  6.804 5.820  4.906   3.7902  1.8047   6.5626  62.37 Sc   69.7092   2.8447                                                                         
UGC_03121             0 0 0 0  6.347 2.623  5.817   3.5009  2.0921   6.5542  60.55 Sb   69.9378   3.0330                                                                         
UGC_03122             1 0 0 0  6.721 5.412  4.729   3.5550  2.3057   6.8364  63.50 Sc   69.9643   7.0552                                                                         
NGC_1635              1 0 0 0  6.062 5.201  7.223   5.7114  1.6488   8.1627  43.69 S0   70.0329  -0.5476                                                                         
UGC_03127             0 0 0 0  7.864 6.639  7.072   0.0690  1.2152   0.4100  44.56 Scd  70.1052  -2.0256                                                                         
UGC_03128             1 0 0 0  6.022 3.367  6.902   3.1587  1.6926   5.7036  61.67 S0   70.1388   4.1959                                                                         
UGC_03134             1 0 0 0  6.591 4.435  2.550  12.3108  5.2190  20.0833 116.63 Sc   70.4511  -1.3018                                                                         
UGC_03145             1 0 0 0  7.154 5.633  4.757   0.3034  1.3099   1.1104  81.44 Sc   71.0528   0.3509                                                                         
UGC_03149             1 0 0 0  6.597 3.476  5.883   8.8408  2.6830  13.1514  67.50 Sbc  71.7973  66.0544                                                                         
NGC_1653              1 0 0 0  6.390 5.264  7.379  13.6170  4.4563  20.3257  58.09 E    71.4474  -2.3928                                                                         
NGC_1657              1 0 0 0  7.956 5.315  8.206   0.8019  0.8375   1.7880  57.61 Sbc  71.5302  -2.0772                                                                         
UGC_03157             1 0 0 0  5.935 1.880  4.633  15.0651  4.6578  23.5431  63.34 Sbc  71.6239  18.4609                                                                         
UGC_03163             0 0 0 0  5.527 3.119  5.785  10.1350  2.7407  14.3864  68.70 Sa   72.3897  69.4750                                                                         
UGC_03164             1 0 0 0  8.296 7.048  6.971   0.0000  0.4732   0.0000  60.64 Scd  71.7605   0.0667                                                                         
UGC_03165             1 0 0 0  6.076 4.798  3.376   1.1385 11.8288   6.0729  52.03 Irr  71.8642  23.9837                                                                         
NGC_1661              1 0 0 0  6.483 2.146  4.446  11.4950  6.0608  20.2264 120.47 Sbc  71.7818  -2.0546                                                                         
UGC_03171             1 0 0 0  7.260 5.678  5.282   1.2894  1.1564   2.7512  61.31 Scd  71.9390   1.8193                                                                         
UGC_03176             1 0 0 0  6.232 4.610  6.836  10.1393  2.2706  13.5471  55.29 S0   72.9056  67.2169                                                                         
UGC_03184             0 0 0 0  7.166 4.343  7.112   0.0000  0.0000   7.6300  61.66 Sb   72.9236   5.5056                                                                         
UGC_03185             1 0 0 0  6.827 4.711  3.841   1.0980  2.3437   3.2942  67.10 Scd  73.4292  64.4697                                                                         
UGC_03189             0 0 0 0  5.082 4.183  3.825   1.7514  1.7054   3.8594  65.72 Scd  73.6590  69.7149                                                                         
UGC_03191             1 0 0 0  6.032 1.167  4.078   6.7925  3.8626  12.3252 124.35 Sb   73.1924   4.3922                                                                         
UGC_03193             0 0 0 0  6.576 4.102  7.451   5.3754  1.4537   7.5229  60.01 Sa   73.2190   3.0572                                                                         
UGC_03194             1 0 0 0  6.204 2.134  4.401  10.7067  3.3998  15.8805 111.46 Sb   73.2455   1.3313                                                                         
NGC_1690              1 1 0 0  5.065 0.851  3.692  28.6823  4.2479  32.6686 119.15 E    73.5803   1.6404                                                                         
UGC_03199             1 0 0 0  8.229 7.281  8.638   0.3144  0.1208   0.4983  27.70 Sb   73.5691   1.6673                                                                         
UGC_03205             1 0 0 0  5.748 4.423  5.981   4.0435  5.1697  10.2555  48.41 Sa   74.0618  30.0522                                                                         
UGC_03206             1 0 0 0  7.987 5.314  7.946   0.2136  1.0902   0.8268  60.00 Sbc  73.9930   2.9363                                                                         
UGC_03207             0 0 0 0  7.249 5.403  7.303   7.9901  3.3860  13.1048  61.55 Sb   74.0408   2.1569                                                                         
UGC_03208             1 0 0 0  6.633 3.134  3.077   3.8565  2.8011   7.6329 115.63 Sc   74.0833   1.6080                                                                         
UGC_03209             1 0 0 0  6.637 2.476  5.364   2.4406  3.9858   6.3741 113.67 Sbc  74.1093   3.0319                                                                         
UGC_03214             1 0 0 0  7.093 4.772  6.977  24.4864  3.0285  26.2386  66.07 Sb   74.4860  -0.1258                                                                         
UGC_03215             1 0 0 0  5.739 4.364  6.538   8.5098  1.3563   9.9805  55.43 S0   74.5807   0.7422                                                                         
UGC_03218             1 1 0 0  5.883 1.346  4.672  15.3282 10.1694  30.5166  74.45 Sb   75.1821  62.2440                                                                         
UGC_03219             1 0 0 1  7.049 4.669  3.248   0.9633  3.0561   3.1740 115.45 Scd  74.7081   6.9774                                                                         
NGC_1709              0 0 0 0  5.452 3.333  6.199   5.4694  1.0486   6.8449  63.52 S0   74.6834  -0.4783                                                                         
NGC_1713              1 0 0 0  5.562 3.715  6.146  16.1177  2.6614  19.1635  59.67 E    74.7275  -0.4889                                                                         
UGC_03229             1 0 0 1  5.111 1.688  1.156   8.1656  3.9414  14.1109 154.96 Sc   75.5750   7.6362                                                                         
UGC_03231             1 0 0 0  9.954 9.679  9.958   0.0023  0.0026   0.0053   2.36 Scd  75.6441   0.2457                                                                         
UGC_03233             1 0 0 0  8.504 7.086  6.028   2.0081  0.7769   3.1969  62.69 Scd  75.7675   0.2550                                                                         
UGC_03237             0 0 0 0  7.390 4.332  7.402   0.7970  2.2317   2.5204  56.35 Sbc  75.8652   0.6603                                                                         
UGC_03242             0 0 0 0  7.115 2.795  6.212   6.1480  1.7723   8.8082  82.01 Sb   76.1945   4.4794                                                                         
UGC_03248             1 0 0 0  6.134 1.568  4.102   8.6702  6.0175  16.8863 121.43 Sb   76.7772   3.9785                                                                         
UGC_03252             1 0 0 1  6.406 4.851  3.705  12.9910  7.3704  23.7225  86.89 Sc   77.9383  67.4882                                                                         
UGC_03260             1 0 0 0  4.673 1.645  3.520  19.4777  5.1033  27.8513  93.61 S0   78.1238  51.2875                                                                         
UGC_03273             0 0 0 0  8.983 8.646  9.139   0.0157  0.2187   0.0899  10.85 Scd  79.4351  53.5492                                                                         
2MASX_J05163391+06265 0 0 0 0  4.624 0.909  3.261   0.0000  0.0000   2.8852 110.00                                                                                               
2MASX_J05163888+06275 0 0 0 0  4.422 0.648  2.243   5.0821  1.5671   7.5416 127.45                                                                                               
MCG_+01-14-014        0 0 0 0  4.307 1.066  2.598   6.6102  1.9609   9.6808 126.71 S0   79.1516   6.4885                                                                         
UGC_03274_NED03       1 0 0 0  4.437 0.952  2.625   0.0000  0.0000  41.0455 119.12 E    79.1547   6.4479                                                                         
UGC_03274_NED05       1 0 0 0  4.572 1.529  2.854   0.0000  4.6735   0.0000 112.93 E    79.1556   6.4410                                                                         
2MASX_J05165478+06371 0 0 0 0  4.671 0.822  2.844   0.0000  0.0000   3.1749 123.98                                                                                               
UGC_03275             0 0 0 0  5.890 1.414  3.940   8.5704  3.0216  13.3348 108.37 Sbc  79.1925   6.6227                                                                         
UGC_03279             0 0 0 0  5.468 1.522  3.140  10.9205  9.0618  22.8960 114.24 Sb   79.2909   6.9274                                                                         
UGC_03283             0 0 0 0  8.287 6.409  6.097   2.0276  0.8425   3.3419  60.50 Scd  79.4407  -1.1869                                                                         
UGC_03293             1 0 0 1  6.269 2.307  1.923   2.2390 17.9901  11.1272  63.64 Scd  80.1699   8.8087                                                                         
UGC_03296             1 0 0 0  6.223 3.927  6.952   4.6986  2.2952   8.1753  57.60 Sa   80.3412   4.8878                                                                         
IC_0412               1 0 0 0  6.098 3.470  6.711   0.0000  1.5731   0.0000  58.66 Sa   80.4867   3.4860                                                                         
IC_0413               1 0 0 0  5.796 4.668  6.468  10.0756  1.2091  10.7283  60.90 S0   80.4948   3.4821                                                                         
UGC_03301             1 0 0 0  4.184 0.594  2.183  22.0880  6.2973  31.8470 139.05 S0   80.7464  -0.1404                                                                         
UGC_03312             1 0 0 0  5.892 1.714  3.832   0.0000  0.0000   8.6900  77.82 Sbc  82.1689  22.1132                                                                         
UGC_03325             1 0 0 0  5.474 1.827  3.322   6.6424  6.1286  14.8752  93.30 Sbc  83.8293  40.8873                                                                         
UGC_03342             0 0 0 0  8.338 7.179  6.289   1.6136  2.0541   3.8880  57.96 Scd  86.1235  69.2989                                                                         
UGC_03344             1 0 0 0  6.871 4.757  6.721   4.4606  2.0992   7.6221  61.86 Sbc  86.2361  69.1593                                                                         
UGC_03351             0 0 0 0  5.590 3.217  5.606  11.6943  3.0945  16.6892  63.08 Sa   86.4493  58.7011                                                                         
UGC_03352             1 0 0 0  5.641 2.493  4.409   3.2285  3.5105   7.6138  74.14 Sb   86.2036  16.7740                                                                         
UGC_03359             0 0 0 0  6.185 3.647  2.879   7.5969  8.8159  17.8900 108.90 Scd  87.4939  51.0931                                                                         
UGC_03360             1 0 0 0  6.505 2.838  5.630   3.8848  1.6460   6.5866  62.52 Sbc  87.3379  17.8411                                                                         
UGC_03362             0 0 0 0  6.160 2.598  5.730   4.8949  3.8905  10.3079  60.42 Sb   87.3810  17.6491                                                                         
UGC_03363             1 0 0 0  5.246 2.747  5.324   8.8089  3.0885  13.9692  62.41 S0   87.3815  17.6855                                                                         
UGC_03365             0 1 0 0  5.603 3.053  5.578   8.0587  3.4934  13.4912  73.66 Sa   88.1505  66.8160                                                                         
UGC_03382             1 0 0 0  5.889 3.276  6.559   7.6542  2.3730  11.3918  64.48 Sa   89.9488  62.1579                                                                         
UGC_03390             1 0 0 0  8.446 7.482  8.185   0.2338  0.5680   0.7347  22.14 Scd  90.5217  36.1044                                                                         
UGC_03407             1 0 0 0  6.073 4.982  7.078   3.3931  1.9449   6.2569  51.15 Sa   92.2837  42.0851                                                                         
UGC_03417             0 0 0 0  5.279 1.194  2.940  12.9087  6.7627  23.1165 120.08 Sb   93.0928  51.5219                                                                         
UGC_03433             0 0 0 0  7.515 5.787  7.978   0.2538  0.3848   0.6690  30.90 Sbc  93.7742   0.1922                                                                         
UGC_03437             1 0 0 0  7.476 6.435  5.610   0.7780  0.4343   1.4062  61.11 Scd  94.9221  64.2841                                                                         
UGC_03448             0 0 0 0  5.658 2.923  6.124   9.0855  1.3297  10.3482  63.11 S0   95.6201  66.5793                                                                         
UGC_03449             0 0 0 0  7.146 5.442  4.011   1.5596  3.2732   4.4952  78.83 Scd  95.3744  51.1108                                                                         
UGC_03457             1 0 0 0  5.662 4.464  6.393  12.0967  3.1972  17.8984  36.29 S0   95.4604   0.3661                                                                         
UGC_03458             0 0 0 0  6.546 3.447  6.081  20.9762  2.6753  22.7977  61.90 Sb   96.4812  64.7407                                                                         
UGC_03467             1 0 0 0  5.539 2.847  5.701   6.3891  3.1050  11.0787  81.25 Sa   96.8248  49.6136                                                                         
UGC_03475             1 0 0 0  9.089 8.843  9.323   0.0037  0.0274   0.0164   8.25 Scd  97.6201  39.5038                                                                         
UGC_03478             0 0 0 0  7.426 4.728  7.379   5.5413  3.6519  10.6044  55.44 Sb   98.1964  63.6736                                                                         
UGC_03481             0 0 0 0  6.843 5.191  3.550   1.6015  2.2606   4.0244  89.03 Irr  98.1447  40.2079                                                                         
UGC_03484             0 0 0 0  6.304 2.033  4.997   5.7456  3.3331  10.4868 104.53 Sbc  98.5092  58.8614                                                                         
UGC_03502             1 0 0 0  5.862 3.119  4.882   4.7683  4.0255   9.9098  91.37 Sb   99.9501  65.4531                                                                         
UGC_03503             0 0 0 0  8.775 8.389  8.877   0.0000  0.0894   0.0000  19.44 Scd  99.5057  22.6518                                                                         
UGC_03510             1 0 0 0  5.903 2.190  5.271   1.8603  3.6986   5.2532  88.47 Sb  100.3845  40.1697                                                                         
UGC_03524             0 0 0 0  6.323 2.566  5.690   3.7605  5.1772   9.6737  53.54 Sb  101.0027  12.4023                                                                         
UGC_03525             1 0 0 0  4.885 2.044  4.175  19.6834  4.1884  25.6149 101.30 E   101.2647  40.4143                                                                         
UGC_03532             1 0 0 0  6.136 2.255  5.380   4.6948  2.6717   8.5480  88.02 Sb  101.5516  43.7926                                                                         
UGC_03535             0 0 0 0  5.248 3.581  4.962   6.2522  3.1910  10.9636  87.89 E   101.6001  43.8248                                                                         
UGC_03538             1 0 0 0  5.467 2.762  5.310   5.9770  1.9893   9.0224  83.59 Sa  101.8869  47.6547                                                                         
UGC_03539             0 0 0 0  7.349 5.695  7.568   1.0297  1.7808   2.7489  48.43 Sbc 102.2251  66.2612                                                                         
NGC_2275              0 0 0 0  5.861 3.042  6.176   6.1664  6.9709  14.2543  68.71 Sa  101.8248  33.5992                                                                         
CGCG_115-019          1 0 0 0  6.605 3.082  7.470   0.5823  1.6870   1.8605  62.92 Sa  102.5156  25.6721                                                                         
UGC_03555             1 0 1 1  7.854 5.273  7.757   6.5242  2.2163   9.9208  65.68 Sbc 102.4986  25.6344                                                                         
UGC_03555_NOTES01     1 0 0 0  7.735 6.407  5.637   0.0000  1.0790   0.0000  67.07 Sc  102.4891  25.6388                                                                         
UGC_03569             1 0 0 0  7.287 6.246  5.380   0.9747  0.4862   1.6860  72.98 Scd 103.1141  57.1628                                                                         
UGC_03571             1 0 0 0  5.594 3.285  2.015  13.8331  7.8225  25.0639 148.62 Scd 102.9192  29.0721                                                                         
CGCG_085-011          1 0 0 0  5.618 3.494  6.285   4.9010  0.9873   6.2514  61.83 S0  103.0529  15.2366                                                                         
UGC_03578             1 0 0 0  5.879 3.872  6.353   3.8689  2.8227   7.7063  62.05 Sa  103.0855  15.2491                                                                         
UGC_03580             1 0 0 0  5.876 5.601  6.352   0.3270  0.4973   0.8323  19.85 Sa  103.8786  69.5630                                                                         
UGC_03584             0 0 0 0  8.407 7.603  6.401   0.7933  2.0108   2.4186  61.62 Scd 103.2993  27.0801                                                                         
UGC_03587             0 0 0 0  8.251 7.527  8.771   0.1537  0.3024   0.4298  17.61 Sbc 103.4785  19.2996                                                                         
UGC_03588             1 0 0 0  5.262 3.865  5.231   6.7906  2.2901  10.3108  82.74 S0  103.6377  45.7048                                                                         
CGCG_204-027          0 0 0 0  5.292 2.994  5.241   9.2032  2.2728  12.5266  85.52 E   103.7919  41.0027                                                                         
UGC_03593             1 0 0 0  6.224 4.342  3.851   6.2690  4.9773  12.7829  93.52 Sc  103.8093  40.9607                                                                         
UGC_03594             1 0 0 0  6.641 3.875  6.745   2.4072  1.1126   4.0834  62.86 Sb  103.7037  23.5019                                                                         
UGC_03595             1 1 0 0  5.692 1.371  3.957   5.2904  2.4106   8.8697 110.99 Sb  104.0019  55.4008                                                                         
UGC_03602             1 0 0 0  8.477 7.784  7.949   0.0000  0.1991   0.0000  28.44 Scd 103.8616  15.9344                                                                         
UGC_03606             1 0 0 0  7.744 6.247  5.532   0.2787  0.9619   0.9428  57.64 Scd 104.4594  63.6917                                                                         
UGC_03608             1 0 0 0  6.450 4.145  3.476   6.0738  8.9955  15.3598  91.20 Sc  104.3936  46.4030                                                                         
UGC_03614             1 0 0 0  5.635 2.486  5.898   6.7988  2.7176  10.9621  80.56 Sa  104.5696  45.0561                                                                         
UGC_03615             0 0 0 0  5.687 4.538  6.190   4.0959  1.6580   6.6105  70.14 Sa  104.4962  35.7341                                                                         
UGC_03622             0 0 0 0  6.861 3.383  6.687   1.3164  1.5632   3.0910  69.60 Sbc 104.8917  33.0241                                                                         
UGC_03627             1 0 0 1  7.160 5.397  4.742   2.5728  1.7941   5.0108  88.41 Scd 105.2708  51.2696                                                                         
UGC_03630             1 0 0 0  7.326 5.729  7.553   2.2135  2.5046   5.3701  23.33 Sb  105.2637   1.9113                                                                         
UGC_03631             1 0 0 0  7.264 2.341  5.877  13.0589  2.8050  16.9362 103.36 Sbc 105.4246  29.8830                                                                         
NGC_2315              1 0 0 0  5.463 2.037  5.128  18.9078  3.9778  24.3427  86.70 S0  105.6376  50.5906                                                                         
UGC_03642             1 0 0 0  5.805 4.263  6.424  10.3178  3.9767  16.3143  64.62 S0  106.0846  64.0203                                                                         
UGC_03643             1 0 0 0  3.815 0.438  1.687  37.9702  3.1871  35.5414 158.74 E   105.9822  53.7588                                                                         
UGC_03645             0 0 0 1  6.675 3.639  5.872   7.4455  4.0003  13.2424  89.71 Sbc 106.0045  50.6803                                                                         
UGC_03648             0 0 0 0  7.149 4.631  7.162   1.3864  1.5903   3.1969  64.44 Sbc 106.3487  64.0924                                                                         
NGC_2320              1 1 0 0  6.204 2.433  6.187  31.3551 10.4663  47.2851  83.19 E   106.4252  50.5811                                                                         
UGC_03660             1 0 0 0  6.105 4.416  6.671   6.3995  3.2972  11.1891  61.50 Sa  106.6449  63.8489                                                                         
NGC_2322              0 0 0 0  5.757 4.064  5.251  14.0337  3.9277  19.9011  88.93 Sa  106.5012  50.5103                                                                         
NGC_2321              1 0 0 0  5.790 2.338  4.977  12.6344  2.1947  15.1916  88.65 Sa  106.4959  50.7558                                                                         
CGCG_205-017          1 0 0 1  6.391 1.962  5.675   6.5178  3.3219  11.4238  80.85 Sb  106.8042  44.8168                                                                         
UGC_03679             1 0 0 0  5.648 2.325  5.625   8.3646  1.6129  10.4683  81.88 Sa  106.8672  44.7899                                                                         
UGC_03683             1 0 0 0  5.509 3.521  5.340  29.8986  4.2278  33.5752  80.40 S0  107.0581  46.1158                                                                         
NGC_2333              1 0 0 0  5.973 4.228  6.554   6.3792  2.7703  10.5344  66.17 Sa  107.0889  35.1701                                                                         
UGC_03694             1 0 0 0  7.605 6.226  5.618   0.2171  0.3902   0.5859  66.60 Scd 107.1521  32.6831                                                                         
UGC_03704             0 0 0 0  6.995 5.875  7.941   5.0180  1.4726   7.2244  52.44 Sa  107.6282  61.7864                                                                         
UGC_03723             1 0 0 0  5.745 3.226  6.499   8.2835  1.4113   9.8923  65.43 S0  107.6754  34.4211                                                                         
UGC_03725             1 1 0 0  5.404 2.009  5.061  22.5813  2.8931  24.4345  86.75 S0  107.9250  49.8619                                                                         
UGC_03732             1 0 0 0  5.812 4.115  6.017   2.1157  0.9168   3.4905  74.67 Sa  108.0374  41.7824                                                                         
UGC_03736             0 0 0 0  6.122 1.506  3.714  13.3012  3.7801  18.9361 135.94 Sb  108.0837  23.3804                                                                         
UGC_03742             1 0 0 0  8.812 7.278  7.625   0.8715  1.7956   2.4656  53.52 Scd 108.3655  35.0966                                                                         
UGC_03745             1 0 0 0  6.572 1.813  4.975   4.6070  3.4378   9.1675 108.08 Sb  108.3624  27.5138                                                                         
UGC_03749             0 0 0 0  9.103 8.716  9.021   0.0132  0.2077   0.0754  19.03 Sc  108.9741  67.9838                                                                         
UGC_03751             0 0 0 0  8.796 7.875  8.376   0.7074  0.6183   1.4867  32.06 Sc  108.4749  23.0809                                                                         
UGC_03753             1 0 0 0  6.494 3.885  6.537   4.7374  1.3132   6.6919  75.02 Sa  108.4836  23.2393                                                                         
UGC_03755             1 0 0 0  9.288 9.051  9.602   0.0000  0.0084   0.0000   4.25 Irr 108.4651  10.5206                                                                         
UGC_03770             0 1 0 0  7.616 6.237  4.934   2.4283  2.0588   5.0565  87.99 Irr 108.8709  23.4278                                                                         
UGC_03772             1 0 0 0  5.807 3.459  6.063   4.2706  1.1643   6.0296  64.90 S0  108.8978  15.1436                                                                         
UGC_03774             0 0 0 0  5.139 1.503  4.354   7.8182  2.7316  11.9641 100.46 Sa  109.0578  32.9372                                                                         
UGC_03776             0 0 0 0  6.794 4.711  6.991   1.2409  2.9947   3.7047  54.52 Sb  109.1620  33.9879                                                                         
UGC_03777             0 0 0 0  8.363 7.497  7.459   0.6027  2.3672   2.1325  45.07 Sc  109.1786  29.8549                                                                         
UGC_03779             0 0 0 0  8.306 6.872  6.445   0.5763  2.2977   2.0480  69.22 Scd 109.3821  33.9750                                                                         
UGC_03781_NED01       0 0 0 0  5.245 2.016  4.818   0.6788  1.2291   1.8379  95.89 S0  109.4979  40.9870                                                                         
UGC_03783             0 0 0 0  7.805 6.090  5.373   1.2877  2.4152   3.5279  85.40 Scd 109.4718  24.7561                                                                         
UGC_03785             1 0 0 0  5.575 2.713  5.789  11.5944  2.6541  15.3558  76.34 Sbc 109.4529   7.9516                                                                         
UGC_03785_NOTES01     1 0 0 0  6.677 3.210  6.328   0.0000  1.1856   0.0000  73.72 Sbc 109.4529   7.9516                                                                         
UGC_03786             0 0 0 0  8.924 7.736  7.441   0.0000  0.4587   0.0000  47.68 Scd 109.5683  30.7048                                                                         
UGC_03788             0 0 0 0  8.287 6.579  8.377   0.7995  0.9848   1.8956  48.69 Sbc 109.6080  31.5611                                                                         
UGC_03789             1 0 0 0  7.119 6.129  8.016   5.3354  2.2219   8.6828  48.37 Sa  109.8787  59.3551                                                                         
UGC_03790_NED01       1 0 0 0  7.041 5.373  7.249   0.1195  0.5044   0.4342  48.26 Sb  109.6377  31.3908                                                                         
UGC_03791             0 0 0 0  8.160 6.659  5.884   1.2954  1.9795   3.3096  70.45 Scd 109.6326  27.1580                                                                         
UGC_03792             1 0 0 0  5.339 2.405  5.202  25.6643  4.0938  29.9679  87.03 S0  109.8276  51.2925                                                                         
MCG_+11-09-045        0 0 0 0  4.864 0.725  2.626   0.0000  0.0000  21.2966 159.96 Sa  110.2938  63.6778                                                                         
UGC_03801             0 0 0 0  6.170 2.055  1.408   8.3604  4.7507  15.1628 159.36 Scd 110.3144  63.6506                                                                         
UGC_03805             0 0 0 0  5.378 1.313  3.837   7.7781  7.9271  17.3337 113.80 Sb  110.0034  17.9457                                                                         
UGC_03808             1 0 0 0  9.336 8.464  8.858   0.0000  0.3024   0.0000  33.44 Scd 110.2593  25.1787                                                                         
UGC_03820             0 0 0 0  8.615 7.026  8.854   0.9661  0.7012   1.9065  34.84 Sbc 110.5836  17.2869                                                                         
UGC_03822             1 0 0 0  6.248 2.672  5.199   3.8255  2.6774   7.4470  99.05 Sbc 110.8038  37.4591                                                                         
UGC_03829_NED01       1 0 1 0  6.031 4.916  6.904   3.1525  2.6284   6.5166  56.60 Sa  110.9312  33.4420                                                                         
UGC_03830             0 0 0 0  8.804 8.572  8.370   0.4608  0.1969   0.7610  17.84 Scd 110.8773   2.6158                                                                         
UGC_03832             1 0 0 0  5.403 2.552  5.225   5.3155  1.7087   7.9149  88.38 Sa  111.3099  53.4461                                                                         
UGC_03836             1 0 0 0  8.253 6.757  5.588   0.0000  0.8893   0.0000  74.19 Scd 111.6877  64.8087                                                                         
UGC_03844             1 0 0 0  7.043 6.262  8.034   4.6954  1.1097   6.2797  44.90 Sa  111.6475  43.2964 1865 53312 417  0.0104  2.6371  0.0132    0.0043         6.0674  0.0029 
NGC_2363              1 0 0 0  9.319 9.057  9.626   0.0000  0.0021   0.0000   4.15 Irr 112.1242  69.1929                                                                         
UGC_03850             1 0 0 0  5.870 3.654  6.201  10.5720  2.8175  14.7453  67.54 Sa  112.0623  63.2556                                                                         
NGC_2375              1 0 0 0  6.323 3.207  4.897   8.7146  3.0373  13.3229 109.00 Sb  111.7896  33.8318                                                                         
UGC_03862             0 0 0 0  6.443 1.644  4.555   3.1583  2.9727   6.8118 112.09 Sb  111.9497  20.3982                                                                         
UGC_03863             1 0 0 0  5.514 3.432  5.303  10.3380  4.2957  16.8979  83.35 Sa  112.2258  49.1370                                                                         
UGC_03873             0 0 0 0  8.358 6.583  6.343   1.9737  4.0420   5.5678  61.65 Scd 112.2257  20.5918                                                                         
UGC_03875             1 0 0 0  7.305 5.636  5.297   0.7341  0.9808   1.7889  74.10 Scd 112.4582  52.8081                                                                         
UGC_03881             1 0 0 0  8.873 7.682  7.606   0.1398  0.2215   0.3624  44.25 Scd 112.5757  49.5198                                                                         
UGC_03882             1 0 0 0  5.423 1.784  1.412  10.8560  6.8777  20.4330 162.82 Scd 112.6790  55.5358                                                                         
UGC_03887             1 0 0 0  7.615 6.389  5.731   0.2983  1.0219   1.0071  66.45 Scd 112.6026  36.1136                                                                         
UGC_03888             0 0 0 0  6.167 3.453  5.519   1.3904  1.8232   3.3650  83.03 Sb  112.7280  39.0194 1733 53047 551  0.0199  1.9034  0.5348    0.2485 9.1432  1.6596  0.3698 
CGCG_057-016          0 0 0 0  5.275 2.019  4.588  15.4192  1.4876  15.1106 114.19 S0  112.7184  13.0556                                                                         
CGCG_057-017          0 0 0 0  5.199 1.672  3.570  27.8269  1.7609  23.5666 125.28 S0  112.7528  13.0951                                                                         
UGC_03892             0 0 0 0  7.351 4.915  3.824   2.6087  6.5405   7.8991 110.92 Scd 112.7904  13.0594                                                                         
IC_2193               1 0 0 0  6.607 4.352  6.496   9.5425  1.9320  12.0950  69.99 Sb  113.3488  31.4836                                                                         
UGC_03903             0 0 0 0  6.280 1.397  4.456  14.4898  3.5707  19.6454 110.50 Sb  113.2895  19.1994                                                                         
UGC_03904             1 0 0 0  5.682 4.038  6.170   9.1973  1.4689  10.7291  65.99 S0  113.3822  30.5630                                                                         
IC_2196               1 0 0 0  5.704 3.098  6.417  19.5202  2.3724  20.6936  66.16 E   113.5407  31.4059                                                                         
UGC_03913             0 0 0 0  7.167 5.458  7.349   0.3228  0.6574   0.9093  56.28 Sbc 113.7137  33.5385                                                                         
UGC_03919             0 0 0 0  8.305 6.710  6.564   0.5400  1.7078   1.7695  69.76 Scd 114.2699  64.5529                                                                         
UGC_03920             1 0 0 1  6.212 2.160  4.261  14.6979  4.7198  21.8109 117.10 Sb  113.8281  19.0460                                                                         
UGC_03922             1 0 0 0  5.768 2.752  1.959   9.2872  3.7374  14.9304 122.77 Sc  114.1959  55.0409                                                                         
IC_2201               0 0 0 0  6.579 4.649  6.519   3.7850  1.5041   6.0435  65.77 Sb  114.0700  33.1227  541 51959 390  0.0157  3.8683  0.0475    0.0110         3.8459  0.0084 
UGC_03927             1 0 0 0  3.870 0.530  1.896  51.1814  3.8050  45.8708 169.35 S0  114.3755  59.6842                                                                         
UGC_03932             0 0 0 0  6.671 4.325  7.470   1.8493  1.7625   3.9984  63.31 Sa  114.2632  22.3529                                                                         
UGC_03933             1 0 0 0  6.538 2.948  6.033   3.6089  4.2947   8.4367  82.65 Sbc 114.4046  41.9470 1735 53035 145  0.0197  4.5977  0.2077    0.0413 9.0438  5.1286  0.5715 
UGC_03937             1 0 0 0  6.765 4.642  6.866   3.3875  2.5480   6.7507  56.22 Sb  114.3969  35.6057                                                                         
UGC_03943             1 0 0 0  8.084 7.009  6.697   0.4298  1.1071   1.3161  51.18 Sc  114.7956  59.1612                                                                         
UGC_03946             1 0 0 0  9.696 9.400  9.061   0.0000  0.1581   0.0000  15.68 Irr 114.4985   3.3161                                                                         
UGC_03955             0 0 0 0  8.084 6.644  5.932   0.8116  2.1638   2.5060  69.63 Scd 114.8562   8.8983                                                                         
UGC_03960             1 0 0 0  7.136 6.526  8.231   0.8020  0.2622   1.1977  31.59 E   115.0947  23.2750  857 52314  84  0.0075  0.5840  0.0180    0.0257         0.6839  0.0671 
UGC_03964             1 0 0 0  9.618 9.235  9.421   0.0000  0.1173   0.0000  19.00 Scd 115.0747  -1.5742                                                                         
UGC_03968             1 0 0 0  6.419 4.488  3.479   4.8215  2.1788   8.0481  96.05 Sc  115.6886  66.2584                                                                         
UGC_03979             0 0 0 0  7.152 4.103  7.221   1.7626  2.9605   4.6439  58.84 Sbc 116.1292  67.2736                                                                         
UGC_03980             0 0 0 0  6.093 1.165  4.194   8.3785  4.4069  14.7355 115.42 Sb  115.6830  18.3267                                                                         
UGC_03981             1 0 0 0  6.825 5.798  7.765   5.3534  1.0889   6.7986  47.78 S0  115.9719  56.9869                                                                         
NGC_2429              1 0 0 0  5.318 2.424  5.195  10.3432  2.2076  13.3422  82.75 Sbc 115.9659  52.3485                                                                         
NGC_2429B             1 0 0 0  6.644 2.443  6.182   0.0000  0.0000   1.5383  77.17 Sbc 115.9659  52.3485                                                                         
UGC_03990             0 0 0 0  6.550 4.609  3.828   0.2766  1.5932   1.1166  82.25 Sc  116.0987  40.3436  432 51884 517  0.0196  0.2875  0.4761    1.4144 8.5439  0.2999  2.6607 
UGC_03997             1 0 0 0  6.970 5.655  4.404   0.4905  1.0138   1.3884  83.25 Irr 116.1613  40.3663  432 51884 520  0.0198  0.6115  0.0928    0.1332 9.0901  0.5984  1.1041 
UGC_04003             1 0 0 0  5.684 4.339  5.693   9.8765  3.4181  15.0625  93.82 Sa  116.6188  58.9625                                                                         
UGC_04005             0 0 0 0  7.639 5.309  7.541   4.5465  2.2027   7.7652  68.47 Sbc 116.2955   7.9321                                                                         
UGC_04010             0 0 0 0  7.217 6.509  8.324   0.3984  0.3335   0.8224  37.34 Sa  116.4351   4.9813                                                                         
UGC_04012             0 0 0 0  5.458 1.272  3.520  21.2292  6.1646  30.4598 136.26 Sb  116.8381  59.0187                                                                         
UGC_04023             1 0 0 0  5.806 3.836  6.491   7.8152  1.9707  10.6583  62.27 S0  117.1852  66.1974                                                                         
UGC_04024             1 0 0 0  9.439 8.850  9.047   0.0922  0.3119   0.3098  26.52 Scd 117.1386  62.2074                                                                         
UGC_04039             0 0 0 0  7.683 5.725  7.980   1.3133  0.9917   2.6223  51.95 Sb  117.4200  29.9444  889 52663 593  0.0124  1.0264  0.1785    0.1578 9.0448  1.0280  0.3890 
UGC_04049             1 0 0 0  5.563 1.038  3.731  17.4818  5.8272  26.2735 121.77 Sb  117.8276  56.9099                                                                         
UGC_04061             0 0 0 0  7.004 2.632  5.891   4.1348  2.5304   7.6618 109.24 Sbc 117.9821  27.3029  858 52316 485  0.0264  3.7483  0.1315    0.0318         4.0644  0.1991 
MCG_+09-13-078        1 0 0 0  5.951 2.071  4.858   0.8191  0.7798   1.7709  96.83 Sb  118.4129  52.9126 1870 53383 278  0.0230  0.5807  0.5210    0.8116 9.0094  0.5781  1.0139 
UGC_04072             0 0 0 0  6.011 2.873  4.729   3.9226  6.2442  10.1351  96.06 Sb  118.4213  52.8774 1870 53383 279  0.0228  6.1827  4.3198    0.6187 9.1894  5.5463  1.3092 
IC_2209               1 0 0 0  8.456 7.489  8.686   0.0722  0.1995   0.2264  22.46 Sb  119.0592  60.3041                                                                         
UGC_04094             1 0 0 0  5.333 2.432  4.885   9.4726  3.0539  14.0844  98.41 Sa  119.1454  63.6088                                                                         
IC_0480               0 0 0 0  7.687 4.601  8.076   1.6875  2.4649   4.2302  63.52 Sbc 118.8470  26.7411  858 52316  33  0.0152  1.1818  0.1837    0.1397 8.8097                 
UGC_04099             1 0 0 0  7.186 4.188  6.942   3.0186  1.6699   5.4215  64.82 Sb  118.9528  24.7059                                                                         
UGC_04104             0 0 0 0  5.563 3.271  5.962   3.0297  1.5774   5.3103  83.94 Sa  119.3297  58.5204                                                                         
NGC_2476              1 0 0 0  6.026 4.998  6.897   7.0264  2.1366  10.2402  52.90 E   119.1882  39.9277                                                                         
UGC_04115             1 0 0 0  9.835 9.563  9.848   0.0000  0.0079   0.0000   4.78 Irr 119.2592  14.3908                                                                         
NGC_2480              1 0 0 0  8.571 7.775  7.860   0.1801  0.3995   0.5232  32.48 Sc  119.2934  23.7797 1204 52669  80  0.0078  0.1345  0.3940    2.5745 8.8500  0.1702  3.5237 
UGC_04117             1 0 0 0  9.784 9.543  9.746   0.0000  0.0205   0.0000  12.17 Irr 119.3580  35.9395                                                                         
NGC_2481              1 0 0 0  7.131 6.593  8.154   3.9700  0.6920   4.7782  30.64 S0  119.3071  23.7677                                                                         
UGC_04121             0 0 0 0  9.591 9.328  9.471   0.0000  0.1013   0.0000  17.77 Scd 119.7266  58.0422                                                                         
UGC_04122             1 0 0 0  5.262 2.913  5.447  14.8699  2.8979  18.5825  84.22 E   119.7541  59.1169                                                                         
UGC_04124             0 0 0 0  5.326 2.633  5.358   3.2594  1.1252   4.9660  84.49 S0  119.7677  59.1366                                                                         
NGC_2484              1 0 0 0  3.929 0.536  2.031  61.4413 15.1381  83.1810 177.60 S0  119.6171  37.7867  544 52201 127  0.0408 41.6594  0.1679    0.0036        51.2861  0.0174 
UGC_04132             0 0 1 1  6.894 4.337  6.634   7.3037  9.8970  17.8932  72.77 Sbc 119.8044  32.9147  891 52584 203  0.0173  6.5683  2.5003    0.3377 9.2214  5.6494  0.4305 
UGC_04133             0 1 0 0  5.984 3.480  2.469   0.0000  0.0000  24.7320 124.73 Sc  120.0354  56.3655                                                                         
UGC_04134             1 0 0 0  5.675 1.771  3.414  22.7653  3.4333  25.9799 125.21 Sb  120.0535  56.3534                                                                         
UGC_04136             0 0 0 0  5.334 1.978  4.769  12.9381  3.4799  18.0542  93.93 Sa  119.9767  47.4131 1779 53089  10  0.0223 12.5339  0.0477    0.0033        11.8577  0.0093 
UGC_04140             0 0 0 0  7.577 5.050  7.672   0.2701  1.9716   1.1808  64.89 Sbc 119.8425  18.1103 1923 53319 265  0.0157  0.3665  0.1372    0.3294 8.7785  0.5164  1.1066 
UGC_04145             1 0 0 0  6.488 4.468  7.360   7.0536  2.7772  11.2186  63.53 Sa  119.9172  15.3868 2266 53679 422  0.0155  3.2271  0.1634    0.0437         3.9902  0.7430 
UGC_04146             0 0 0 0  5.262 1.696  1.318   6.9814  4.0727  12.7610 172.00 Scd 120.2588  59.1395                                                                         
UGC_04148             0 0 0 0  9.155 8.926  9.160   0.0000  0.0675   0.0000  11.80 Sc  120.0990  42.1940  437 51869 162  0.0024  0.0013  0.0075    4.8314 7.9756                 
UGC_04149             1 0 0 0  7.791 6.573  6.495   0.0000  0.3766   0.0000  48.23 Scd 119.8722  -1.6524                                                                         
NGC_2488              1 0 0 0  4.902 1.737  3.647  31.7846 12.7011  50.8245 120.54 S0  120.4413  56.5533                                                                         
CGCG_287-031_NED01    0 0 0 0  4.981 1.637  3.795   0.0000  0.0000   8.9561 114.18 S0  120.5015  56.9177                                                                         
NGC_2497              1 0 0 0  4.890 2.055  3.839  32.8134  5.2843  38.3346 114.73 E   120.5465  56.9424                                                                         
NGC_2508              1 0 0 0  6.573 4.682  7.016  15.3630  1.5354  15.1661  59.69 E   120.4886   8.5518 2419 54139 219  0.0144 10.7232  0.0476    0.0040        10.5196  0.0080 
UGC_04176             0 0 0 0  9.028 7.811  7.497   0.1049  0.5608   0.4126  44.16 Scd 120.6786  40.6785  545 52202 382  0.0103  0.1179  0.2035    1.5075 8.4637  0.2979  2.7102 
UGC_04179             1 0 0 1  6.923 3.017  6.051   0.0000  0.7193   0.0000  75.11 Sb  120.5240   0.8105                                                                         
UGC_04183             1 0 0 0  5.349 1.515  3.387  15.2323  6.6579  25.0931 126.73 Sa  120.5892   6.8783                                                                         
UGC_04188             1 0 0 0  4.418 0.931  2.939  25.1686  5.6865  33.0743 134.59 S0  120.8504  41.9148  437 51869  54  0.0322 20.3911  0.0554    0.0024                        
NGC_2505              1 0 0 0  4.787 1.521  3.282  32.9123  8.7902  45.8148 136.21 Sa  121.0284  53.5492                                                                         
UGC_04195             1 0 0 0  6.344 2.509  5.875   4.5846  2.6630   8.3636  70.10 Sb  121.2785  66.7829                                                                         
UGC_04198             1 0 0 0  4.229 0.904  2.839  44.9396  5.2561  46.8797 140.71 S0  120.9300   9.9598                                                                         
UGC_04207             1 0 0 0  6.114 1.232  4.383  13.4785  7.2486  23.8908 128.80 Sbc 121.2005  20.6937                                                                         
UGC_04211             1 0 0 0  5.778 2.044  1.745  18.8581  7.3822  29.9054 142.99 Scd 121.1938  10.7773 2418 53794 116  0.0347  6.6153  1.7446    0.2778         9.3541  0.6457 
UGC_04219             1 0 0 0  4.803 0.209  1.969  15.9113  5.0741  23.5771 172.14 Sb  121.6782  39.0902  758 52253 424  0.0415 11.1899  1.8082    0.1449 9.1313 24.8886  0.3006 
IC_0494               1 0 0 0  6.352 4.323  6.809   7.0773  1.4368   8.9441  61.99 S0  121.6002   1.0359                                                                         
UGC_04228             1 0 0 0  6.557 3.582  7.183   7.8304  2.0414  10.7890  60.33 S0  121.7000   5.3094                                                                         
NGC_2530              1 0 0 0  7.875 6.066  5.865   0.9533  2.0655   2.7410  69.26 Scd 121.9816  17.8184                                                                         
UGC_04243             1 0 0 0  5.746 3.491  6.035   4.3150  2.0777   7.3663  71.06 Sa  122.6056  67.2429                                                                         
UGC_04248             1 0 0 0  6.428 3.466  6.178   2.2125  1.3244   4.0718  73.59 Sa  122.2310   0.3015                                                                         
UGC_04252             0 0 0 0  7.162 5.208  3.972   0.9926  1.9011   2.7353  85.80 Scd 122.4998  40.1032  545 52202  22  0.0204  1.3936  0.3011    0.1974 8.9543  0.7816  0.5212 
UGC_04254             1 0 0 0  9.510 8.850  8.784   0.0000  0.3851   0.0000  23.93 Scd 122.3499   0.6095                                                                         
IC_0498               1 0 0 0  5.825 1.832  3.501  12.8603  6.5507  22.3651 138.47 Sbc 122.3761   5.2806                                                                         
IC_2231               1 0 0 0  5.186 1.204  3.689  88.7894  3.4904  63.5099 124.35 E   122.7566   5.0873                                                                         
NGC_2534              1 0 0 0  6.869 5.866  7.655   2.8898  1.6544   5.2437  50.04 E   123.2256  55.6720 1871 53384 563  0.0118  2.4934  0.0251    0.0094         2.6915  0.0750 
UGC_04270             1 0 0 0  6.628 1.946  5.026   7.7497  4.6433  14.2904 112.62 Sbc 123.3381  57.8522 1872 53386 456  0.0267  7.0466  0.0762    0.0099         7.2111  0.0916 
CGCG_088-052          0 0 0 0  6.851 4.278  6.658   0.0994  1.0346   0.4921  72.24 Sb  123.5457  18.4392 2082 53358 213  0.0177  0.1190  0.2554    1.8383 8.6126  0.1268  2.5527 
UGC_04286             0 0 0 0  6.952 2.851  6.581   2.4427  2.3110   5.2711  70.65 Sb  123.5687  18.4406 2082 53358 211  0.0171  2.9705  0.6027    0.1825 8.9454  1.8493  0.5236 
UGC_04300             1 0 0 0  7.213 4.989  3.982   6.0958  3.3826  10.9215 106.08 Scd 124.0033  27.0758 1206 52670  68  0.0255  5.5011  0.0383    0.0065         3.2885  0.0590 
UGC_04310             1 0 0 1  8.539 7.236  6.275   0.0000  0.3954   0.0000  58.98 Scd 124.3155   1.2064                                                                         
UGC_04322             1 1 0 0  5.015 2.281  4.258  18.3755  2.9196  21.3525 103.96 E   125.0073  62.8305                                                                         
UGC_04323             1 0 0 0  5.728 2.657  6.299   8.4430  1.3739   9.8877  58.53 E   125.0826  66.9820                                                                         
CGCG_119-040          0 0 0 0  5.483 3.288  5.876   0.9222  0.4925   1.6314  66.62 S0  124.6076  20.7876 1927 53321 311  0.0161  0.4040  0.3320    0.7126         0.5902  0.5272 
UGC_04324             1 0 0 0  5.675 3.633  6.369   2.9557  1.3924   5.0065  66.57 Sa  124.6230  20.7614 1925 53327 589  0.0161  3.1403  0.8939    0.2535 9.0933  2.3335  0.1879 
UGC_04326             0 0 0 0  6.853 4.172  6.371   4.4436  6.2965  11.0198  69.05 Sbc 125.1463  68.6003                                                                         
UGC_04329             1 0 0 0  8.274 7.024  6.878   1.8081  1.4990   3.7302  56.77 Scd 124.7579  21.1859                                                                         
2MASX_J08193880+21035 1 0 0 0  7.719 6.176  5.809   0.0995  0.1488   0.2516  59.74 Sc  124.9117  21.0646 1927 53321 268  0.0141  0.1118  0.0500    0.4028 8.8082  0.2143  0.8690 
UGC_04332             1 0 0 0  7.716 5.883  5.282   8.4730  1.8384  10.9833  76.18 Irr 124.9077  21.1144 1927 53321 261  0.0185  7.8901  2.8297    0.3080         5.9566  0.6039 
UGC_04335             1 0 0 0  4.839 1.313  3.281  15.8376  3.4908  20.6202 130.16 Sa  125.1766  54.1266 1782 53299 190  0.0310 12.7021  0.0437    0.0031         9.5499  0.0124 
UGC_04339             1 0 0 0  6.220 1.995  4.843   9.4093  1.4684  10.8698 102.67 Sbc 125.3428  62.6524                                                                         
NGC_2562              1 0 0 0  5.974 4.564  6.641  14.2744  2.6889  17.6048  70.11 S0  125.0986  21.1315 1927 53321 186  0.0169  9.0283  0.0747    0.0078        10.6660  0.0071 
UGC_04345_NOTES01     1 0 0 0  7.051 4.215  4.073   0.0000  0.1168   0.0000  95.48 Sc  125.0847  21.1065 1927 53321 187  0.0230  0.0865  0.1872    1.9076 8.6869  0.1901  2.9785 
UGC_04364             1 0 0 0  5.337 2.113  4.344   5.4046  2.2871   8.8082 115.20 Sa  125.6033  25.5091 1586 52945 286  0.0278  7.9348  0.0394    0.0043         6.5464  0.0124 
UGC_04370             1 0 0 0  8.345 6.863  6.634   0.9196  1.3245   2.2962  60.79 Scd 125.6199  -1.0456                                                                         
UGC_04373             1 0 0 0  7.880 5.914  5.285   0.6166  1.2427   1.7269  82.68 Scd 125.7441  27.7078 1267 52932 237  0.0198  0.5334  0.4262    0.7102 8.9643  0.5998  1.2274 
UGC_04374             1 0 0 0  8.709 7.225  7.410   1.9645  1.1447   3.5768  54.04 Scd 125.7220   3.5713 1185 52642 209  0.0133  1.0729  0.4533    0.3680 9.1341  1.6032  0.9705 
UGC_04380             1 0 0 0  6.695 4.448  3.887   4.6860  2.0463   7.7459 105.26 Scd 126.1326  54.8539 1782 53299 519  0.0249  2.3639  0.0088    0.0034         2.2029  0.4009 
IC_0505               1 0 0 0  5.915 1.263  3.126  29.6393  6.6499  38.7597 127.71 Sb  125.8402   4.3724 1185 52642 468  0.0311 22.4534  0.0591    0.0023        20.8930  0.0096 
IC_2338               1 0 0 0  8.020 6.517  5.268   1.1651  0.8084   2.2581  74.10 Scd 125.8862  21.3381 1927 53321 489  0.0180  0.4785  1.7875    3.3191 8.9100  0.5117  3.8726 
IC_2339               1 0 0 0  7.318 6.000  5.343   1.4768  2.2150   3.7383  74.90 Sc  125.8926  21.3477                                                                         
UGC_04386             0 0 0 0  7.145 2.931  7.166   8.3960  3.4232  13.5242  64.24 Sb  126.0067  21.0272 2083 53359 338  0.0155 11.5155  1.9591    0.1552                        
UGC_04393             1 0 0 0  8.685 7.849  8.346   0.2114  0.8398   0.7494  31.37 Sc  126.5181  45.9676  549 51981 291  0.0071  0.1366  0.5448    3.4992 8.6513                 
UGC_04398             1 0 0 0  5.166 0.801  2.539  11.5801  5.6093  19.8072 154.54 Sbc 126.8987  64.2279                                                                         
UGC_04412             0 0 0 0  5.575 3.825  5.090   2.7759  2.5324   5.9116  89.99 Sa  126.8263  37.7812  827 52312 461  0.0215  2.9001  0.2994    0.0911 8.9995  2.9242  0.2018 
CGCG_119-104          1 0 0 0  6.882 2.724  6.002   4.0258  2.0887   7.0492  94.48 Sbc 126.7827  22.8421                                                                         
UGC_04416             1 0 0 0  6.980 2.638  6.538   4.6748  5.0503  10.5510  76.57 Sb  126.8200  22.8777                                                                         
NGC_2596              1 0 0 1  6.815 3.308  5.984   6.3233  4.6384  12.4848  81.73 Sb  126.8606  17.2842 2274 53726 445  0.0198  5.4441  0.1585    0.0260 9.1547                 
UGC_04420             1 0 0 0  5.079 1.684  4.447  22.5438  3.2230  25.2789  97.89 S0  127.2956  63.3378                                                                         
UGC_04425             0 0 0 0  6.655 2.466  6.272   1.8332  2.1152   4.2315  81.97 Sb  127.0599  28.0573 1267 52932 502  0.0197  1.7080  2.1744    1.1579 9.0900  1.8365  0.4753 
UGC_04432             1 0 0 0  5.201 0.861  1.782  32.5552  8.1322  44.2899 172.70 Sbc 127.0623   1.0041                                                                         
UGC_04444             1 0 0 0  9.258 8.626  8.437   0.1678  0.3843   0.4912  28.93 Scd 127.5071  17.2599 2273 53709  27  0.0070  0.1542  0.1733    1.0125 8.8319  0.3289  1.7219 
UGC_04461             0 0 0 0  6.970 5.202  6.870   1.9380  3.1505   5.0391  71.02 Sbc 128.3443  52.5323  444 51883 161  0.0166  1.4741  1.4312    0.8780 9.1104  1.0789  1.0069 
UGC_04467             1 0 0 0  6.370 3.096  2.491  19.2128  4.1819  24.9294 131.00 Scd 128.1952   0.2281                                                                         
UGC_04468             1 1 0 0  5.714 1.725  4.925  11.9046  4.1594  18.1642 105.61 S0  128.3781  41.5254  895 52581 423  0.0247 11.4152  0.0416    0.0032         9.7275  0.0065 
UGC_04480_NED01       1 0 0 0  7.111 4.759  7.152   0.5973  1.0877   1.6158  57.10 Sb  128.6322   1.6661                                                                         
UGC_04480_NED02       1 0 0 0  6.359 4.424  6.904   0.0650  0.6608   0.3191  56.11 Sa  128.6406   1.6711                                                                         
UGC_04494             1 0 0 0  6.574 4.382  7.570   0.7040  0.7299   1.5675  51.50 Sa  129.0222   1.8941                                                                         
UGC_04499             1 0 0 0  9.703 9.501  9.577   0.0000  0.0927   0.0000  12.07 Scd 129.4229  51.6525  444 51883  42  0.0023  0.0090  0.0013    0.1218 8.3682  0.0753  3.4674 
UGC_04515             1 0 0 0  6.487 4.132  6.292   3.4564  2.9814   7.2184  70.76 Sb  130.0395  52.4560  444 51883  26  0.0166  4.6418  0.0124    0.0023         3.2659  0.1117 
UGC_04525             1 0 0 0  7.160 3.297  6.871   0.4381  1.1445   1.3402  72.33 Sb  130.3838  51.2464  445 51873 532  0.0169  0.5410  0.2301    0.3771 8.9892  1.4355  1.3092 
UGC_04535             1 0 0 0  4.135 0.206  1.921  10.9774  5.4448  19.0533 162.10 Sb  130.8973  64.2580                                                                         
UGC_04536             1 0 0 0  5.943 3.571  2.917   5.8157  2.4789   9.5712 104.36 Sc  130.9206  65.1844                                                                         
UGC_04540             1 0 0 0  9.276 8.510  8.422   0.0383  0.2081   0.1514  28.05 Scd 130.6463  10.5851 2573 54061 494  0.0069  0.0455  0.1458    2.7625 8.5562  0.3228  3.7932 
UGC_04545             1 0 0 0  6.819 3.892  6.343   0.3199  1.8144   1.2820  69.11 Sb  130.7349  13.6416 2428 53801 416  0.0168  0.4775  2.0507    3.6566 8.9651  0.2992  4.4463 
UGC_04549             1 0 0 0  9.469 9.218  9.146   0.2252  0.2351   0.5045  20.60 Scd 131.0894  58.8419 1784 54425 575  0.0043  0.1329  0.0179    0.1080 8.8772  0.2582  0.7674 
UGC_04551             1 0 0 0  7.537 7.601  8.332   2.2125  0.5266   2.9518  26.12 S0  131.0246  49.7940                                                                         
UGC_04553             1 0 0 0  6.027 1.432  4.027   4.6883  4.3268  10.0184 110.99 Sb  130.8588   3.6147                                                                         
UGC_04559             0 0 0 0  7.491 7.166  8.607   1.0719  0.7024   2.0402  29.90 Sa  131.0316  30.1190 1270 52991 296  0.0069  1.2319  0.0287    0.0200                        
UGC_04568             0 0 0 0  8.404 6.788  6.763   0.4608  1.6977   1.5959  56.10 Irr 131.1808  10.4719 2573 54061 541  0.0136  0.2947  0.3586    1.0859 8.6136  0.4624  1.7865 
UGC_04578             1 0 0 0  5.554 1.607  3.961  11.2844  5.4286  19.2262 126.75 Sb  131.5587  41.5798  829 52296 402  0.0304 11.4591  0.4682    0.0365         6.8549  0.1570 
UGC_04587             1 0 0 0  6.177 5.397  7.120   2.2259  1.2582   4.0075  44.35 S0  131.8448  49.5587                                                                         
IC_2393               1 0 0 0  5.718 2.341  5.638  15.9588  2.8568  19.3582  87.73 E   131.7049  28.1714 1588 52965 126  0.0210 12.3593  0.0605    0.0044        13.1826  0.0078 
IC_2394               1 0 0 0  6.811 3.525  5.897   4.4257  1.2901   6.3563  88.29 Sb  131.7788  28.2365 1588 52965  89  0.0212  2.9292  0.1306    0.0383         2.5061  0.0662 
UGC_04591             0 0 0 0  7.183 3.681  6.339   1.6483  2.7000   4.3047  89.39 Sbc 131.7422  28.2381                                                                         
UGC_04599             0 0 0 0  6.380 5.936  7.413   0.4498  0.1484   0.6727  28.97 S0  131.9237  13.4192 2428 53801 616  0.0069  0.4068  0.0107    0.0222         0.5140  0.1614 
IC_2406               1 0 0 0  6.144 3.402  6.938   5.6391  1.8957   8.4792  64.07 S0  132.0190  17.7025 2279 53708 141  0.0156  3.2369  1.3207    0.3611 9.0940  3.7757  0.5248 
UGC_04613             1 0 0 0  4.872 1.409  3.155   8.5047  4.1689  14.5968 117.76 Sa  132.1675   1.0388  468 51912 348  0.0288  8.2213  0.0609    0.0067         0.0000  0.0000 
NGC_2668              1 0 0 1  5.066 1.428  4.490   8.6803  3.2577  13.5784 104.87 Sa  132.3440  36.7104  934 52672 527  0.0251  6.9206  0.2540    0.0343         5.1523  0.0697 
UGC_04621             1 0 0 0  7.405 6.690  8.532   0.7765  0.8434   1.7560  33.25 Sa  132.5491  35.0764  934 52672  67  0.0077  0.7359  0.1169    0.1433         0.7345  0.4775 
UGC_04622             1 0 0 0  5.413 2.363  1.544   7.5770  6.2202  15.5332 177.54 Scd 132.5841  41.2894  830 52293 268  0.0428 12.7618  1.3254    0.0915         9.9541  0.3162 
UGC_04635             1 0 0 0  4.777 0.636  3.547  10.1917  3.4748  15.3996 121.13 Sa  132.9783  40.8359  829 52296 629  0.0290  8.1244  0.0519    0.0056         6.6374  0.0050 
UGC_04638_NED01       1 0 0 0  8.769 7.676  7.456   0.0000  0.2072   0.0000  44.67 Scd 132.9083  -2.3542                                                                         
UGC_04638_NED02       1 0 0 0  8.869 7.544  7.221   0.7286  0.1769   0.9787  44.57 Scd 132.9085  -2.3662                                                                         
UGC_04639             0 0 0 0  5.207 1.447  4.261  21.6194  4.3437  27.1891 119.00 S0  132.9863  16.9448 2281 53711 242  0.0285 15.0736  0.0732    0.0046        13.3660  0.0107 
UGC_04640             0 0 0 0  8.338 7.102  7.346   0.9312  2.3969   2.8348  44.53 Sc  132.9326  -2.1340                                                                         
UGC_04643             1 0 0 0  6.545 2.328  4.760  10.4866  2.8997  14.7553 106.26 Sbc 133.1684  21.4224 2282 53683 307  0.0257 10.5531  0.0978    0.0085         6.1518  0.0571 
NGC_2690              0 0 0 0  7.839 7.564  8.670   0.8585  0.4117   1.4599  21.24 Sa  133.1584  -2.6033                                                                         
UGC_04650             1 0 0 0  4.655 1.572  3.566  22.8073  7.7472  34.4618 123.70 Sa  133.4064  39.1358 1199 52703 296  0.0289 16.2587  0.2550    0.0136        22.4388  0.0938 
UGC_04659             0 0 0 0  9.459 8.972  9.083   0.0032  0.2060   0.0298  26.36 Scd 133.6687  47.1049  764 52238 181  0.0059  0.0445  0.0231    0.4661 8.4181  0.0705  1.2023 
UGC_04670             1 0 0 0  6.399 5.251  7.298   4.1008  1.2099   5.9011  56.36 S0  133.9809  13.2297 2433 53820 219  0.0136  2.9957  0.0254    0.0073                        
UGC_04671             1 0 1 0  6.150 4.918  6.945   3.0184  2.4688   6.1728  58.06 Sa  134.1780  52.1054                                                                         
NGC_2692              0 0 0 0  6.804 5.860  7.772   4.5080  2.6366   8.2080  56.67 Sa  134.2417  52.0660  447 51877  36  0.0126  3.4946  0.0871    0.0210         4.0926  0.0130 
UGC_04676             1 0 0 0  7.995 6.651  5.386   0.0749  0.8025   0.3733  73.56 Scd 134.2737  51.8140  551 51993 427  0.0172  0.1689  0.1745    0.8783 8.6578  0.1968  2.0091 
UGC_04677             1 0 0 0  8.280 6.938  6.440   0.4990  0.7673   1.2730  56.95 Scd 134.1004  13.1823 2433 53820 161  0.0138  0.4048  0.0523    0.1123                        
UGC_04684             1 0 0 0  8.967 7.739  8.572   0.0945  0.3995   0.3421  33.93 Scd 134.1695   0.3750  468 51912  61  0.0084  0.0635  0.0227    0.2956 8.8200  1.1041  2.2439 
UGC_04685             0 0 0 1  6.755 5.716  7.631   1.7582  1.8356   3.9219  54.76 Sa  134.2546  13.1991 2433 53820 166  0.0133  1.6045  0.5493    0.3039 8.9864                 
NGC_2716              1 0 0 0  6.290 5.320  7.259   7.7494  2.9264  12.1696  49.61 S0  134.3996   3.0903  565 52225 152  0.0121  6.3580  1.2408    0.1712         6.5615  0.0248 
UGC_04698             1 0 0 0  5.453 1.331  4.679  16.5323  6.2745  25.9497 110.86 Sa  134.6358  28.2664                                                                         
UGC_04699             1 0 0 0  4.818 1.050  3.593  22.5554  3.6932  26.4408 118.93 E   134.6884  39.5090 1198 52669 550  0.0285  6.9818  0.2467    0.0304        12.1899  0.0182 
UGC_04702             1 0 0 0  4.848 0.857  3.546  20.4026  3.4558  24.2109 117.89 S0  134.7135  38.8095 1198 52669  17  0.0283 13.4449  0.0242    0.0016        12.1060  0.0047 
UGC_04704             0 0 0 0  9.722 9.484  9.728   0.0000  0.0844   0.0000  10.12 Scd 134.7538  39.2093                                                                         
UGC_04706             1 0 0 0  4.508 0.359  1.935  21.5683  4.7278  28.1364 151.26 Sb  135.0942  64.9144 1876 54464 452  0.0360 12.7394  0.2626    0.0179        14.1579  0.0122 
UGC_04713             1 0 0 0  5.036 0.957  3.235  37.9141  8.2282  48.9554 126.49 Sb  135.0844  52.4942  552 51992 342  0.0301 27.5869  0.1059    0.0033        23.4423  0.0428 
UGC_04716             1 0 0 0  5.467 1.152  3.592   6.6925  3.1551  11.3084 120.75 Sb  135.0651  40.2968 1198 52669 574  0.0289  5.7373  0.2336    0.0358         4.5394  0.2838 
UGC_04729             1 0 0 1  8.644 7.209  6.662   0.3166  0.7295   0.9279  54.01 Scd 135.1743  17.6218 2435 53828 322  0.0130  0.3559  0.5601    1.3996 8.7972  0.3090  2.3550 
UGC_04731             1 0 0 0  5.130 1.190  3.931  25.5311  5.0326  31.9679 121.64 S0  135.2505  10.6172 1738 53051 414  0.0295 16.9602  0.0579    0.0030        16.1436  0.0069 
UGC_04781             0 0 0 0  9.476 8.891  9.220   0.0000  0.1118   0.0000  19.62 Scd 136.6431   6.3037 1192 52649 561  0.0048  0.0100  0.0644    5.6638 8.1648  0.0203  7.7446 
UGC_04787             0 0 0 0  9.734 9.449  9.707   0.0000  0.0579   0.0000   9.04 Scd 136.8948  33.2778 1272 52989 113  0.0018  0.0040  0.0045    0.9436 8.1734  0.0294  3.9355 
UGC_04800             0 0 0 0  9.181 8.081  8.130   0.0000  0.6799   0.0000  36.17 Scd 137.3312  54.9119  450 51908 151  0.0081  0.1844  0.1245    0.6132 8.8233  0.3126  1.1641 
UGC_04807             1 0 0 0  7.521 6.098  6.148   0.6039  0.8698   1.5028  56.98 Scd 137.5227  54.5805  450 51908  51  0.0131  0.4287  0.0738    0.1489         0.5572  0.9141 
UGC_04809             1 0 0 0  8.971 7.939  7.375   0.2081  0.6224   0.6680  42.19 Scd 137.3345  20.6974 2286 53700 454  0.0101  0.0819  0.1151    1.2464 8.6461  0.1233  4.6132 
UGC_04844             1 0 0 0  7.099 4.776  7.375   1.9183  1.6542   3.9965  57.32 Sbc 138.2592  49.6397  766 52247 259  0.0133  0.9404  0.6070    0.5852         1.1041  1.2474 
UGC_04845             0 0 0 0  9.265 8.567  8.903   0.1345  0.3528   0.4149  29.09 Scd 138.1079   9.9555                                                                         
UGC_04853             1 0 0 0  9.051 7.908  8.686   0.0440  0.2030   0.1643  36.78 Scd 138.2553  20.3654 2286 53700 583  0.0088  0.0284  0.2106    6.5915 8.6540  0.0957  2.6363 
UGC_04857             1 0 0 0  8.401 7.162  6.750   0.0604  0.7103   0.3118  51.44 Scd 138.3057   3.2304  567 52252 276  0.0126  0.1810  0.1229    0.5613 8.7058  0.5176  3.0761 
UGC_04867             1 0 0 0  9.032 8.025  7.980   0.0394  0.3082   0.1763  36.31 Scd 138.6796  40.8795                                                                         
UGC_04878             1 0 0 0  9.232 8.438  8.912   0.0000  0.1167   0.0000  27.30 Scd 138.8616  31.4016 1591 52976  19  0.0063  0.0114  0.0411    3.2203 8.1313  0.0090 25.8226 
UGC_04879             1 0 0 0  9.660 9.413  9.685   0.0002  0.1006   0.0032  10.97 Irr 139.0095  52.8400                                                                         
CGCG_091-041          0 0 0 0  4.862 0.542  3.159   2.6466  2.2673   5.5083 131.39 S0  139.0428  17.6598 2437 53848 623  0.0318  1.8442  1.3089    0.6411 9.0941  1.5996  0.6998 
[LLB96]_J0915+176     0 0 0 0  4.924 2.044  3.283   2.7906  0.9271   4.1838 128.58 S0  138.9845  17.6425 2437 53848 590  0.0311  2.2391  0.0169    0.0067         1.8578  0.0029 
NGC_2794              1 0 0 0  5.960 1.237  3.734  19.4931  8.2490  31.7691 121.45 Sb  139.0076  17.5899 2437 53848 592  0.0294 18.3057  0.1735    0.0089        16.0694  0.0581 
NGC_2795              1 0 0 0  5.205 1.454  3.940  33.4477  7.7385  44.2339 118.45 E   139.0165  17.6285 2439 53795 436  0.0286 26.4299  0.0902    0.0030        24.3220  0.0110 
UGC_04889             1 0 0 0  8.013 6.423  8.261   0.1083  0.3603   0.3599  38.79 Sb  139.1396  39.8728  938 52708 277  0.0089  0.1671  0.0442    0.2367 8.6142                 
UGC_04890             1 0 0 0  8.473 7.364  7.408   0.0542  0.7019   0.2894  50.27 Scd 139.0459   6.3295 1193 52652 609  0.0123  0.1047  0.1771    1.4952 8.5380  0.1637  2.5410 
IC_2450               1 0 0 0  7.348 7.086  8.252   0.2552  0.2488   0.5556  23.68 S0  139.2722  25.4292 2087 53415  59  0.0055  0.1422  0.2080    1.2777 8.9897  0.2985  2.1086 
IC_2457               1 0 0 0  6.272 1.494  3.976   2.3178  1.2478   4.1103 119.69 Sbc 139.2672  20.0936 2288 53699 170  0.0289  2.4310  0.0185    0.0072         2.4717  0.1954 
NGC_2807_NED01        1 0 0 0  5.361 1.656  3.646   3.2668  2.0835   6.1428 112.72 Sa  139.2402  20.0291 2288 53699 164  0.0276  3.5171  0.0403    0.0095         3.3113  0.3999 
NGC_2809              1 0 0 0  5.038 0.963  3.415  22.5823  6.8437  32.8150 114.72 S0  139.2788  20.0696 2288 53699 173  0.0278 17.3719  0.0768    0.0041        18.2810  0.7145 
UGC_04919             1 0 0 0  5.738 3.687  2.860   6.6415  4.8291  13.0366 113.28 Sc  139.5592  45.6517  832 52312 565  0.0269  4.9923  0.6850    0.1205 9.1382  4.4978  0.3451 
UGC_04922             1 0 0 0  9.138 8.395  8.638   0.0009  0.8313   0.0203  29.79 Scd 139.6527  47.8721  900 52637 255  0.0067  0.0896  0.0015    0.0143         0.2460  1.2706 
NGC_2819              1 0 0 0  5.039 1.119  3.831  35.1935  5.4507  40.4780 124.40 E   139.5388  16.1979 2438 54056 565  0.0300 24.7034  0.0810    0.0029        26.4241  0.0039 
UGC_04956             1 0 0 0  5.864 2.539  6.123  10.0978  3.5665  15.4527  69.71 E   140.0091   1.0382  473 51929  86  0.0170  9.3165  0.0239    0.0025         9.1411  0.0060 
CGCG_091-076          0 0 0 0  5.098 2.081  4.029   4.6284  1.8260   7.3614 115.54 S0  140.1992  15.1180 2440 53818 463  0.0280  4.4783  0.0184    0.0037         3.6308  0.0061 
UGC_04962             1 0 0 0  5.141 1.120  3.693   9.7597  1.7844  11.8908 119.00 Sa  140.1695  15.1009 2438 54056 581  0.0288  5.8738  0.0371    0.0057         5.2481  0.0089 
KUG_0919+340          1 0 0 0  5.796 3.803  2.722   0.0000  0.4204   0.0000 100.51 Sc  140.5123  33.8644 1592 52990 562  0.0241  0.2459  0.2735    0.9838 8.8346  0.2600  1.2823 
UGC_04974             1 1 0 0  4.740 1.686  4.475  15.4829  3.4991  20.2769  97.76 S0  140.5431  33.8486 1592 52990 568  0.0233 10.7862  0.0368    0.0031        10.9648  0.0348 
UGC_04985             1 0 0 0  5.272 1.050  2.867  22.8556  7.9130  34.7717 140.40 Sb  140.7210  21.9752 2290 53727 155  0.0339 13.2504  0.0882    0.0059        15.7036  0.0807 
UGC_05004             1 0 0 0  9.124 8.557  8.924   0.0000  0.1158   0.0000  26.93 Irr 141.1416  34.6595 1274 52995  95  0.0061  0.0404  0.0149    0.3273                        
UGC_05009             1 0 0 0  8.501 7.296  6.953   0.3274  0.4292   0.7899  59.42 Scd 141.1860  20.0292                                                                         
UGC_05013             1 0 0 0  4.357 0.326  1.810  16.4807  5.3889  24.5643 164.80 Sb  141.5699  61.3815  485 51909 447  0.0393 16.0456  0.2008    0.0115         9.6828  0.0279 
UGC_05015             1 0 0 0  9.243 8.562  9.023   0.0000  0.0658   0.0000  24.32 Scd 141.4498  34.2771 1593 52991 387  0.0054  0.0626  0.0006    0.0082         0.1774  1.2303 
KUG_0922+348A         1 1 0 0  6.643 4.497  3.839   0.4979  0.7088   1.2342 101.08 Sc  141.4908  34.6299 1593 52991 336  0.0242  0.2779  0.5674    1.7744 8.8275  0.5200  2.6062 
UGC_05020             0 0 0 0  9.232 8.819  8.829   0.0000  0.2307   0.0000  23.96 Scd 141.5061  34.6534 1593 52991 331  0.0054  0.0688  0.0102    0.1334 8.5191  0.1153  0.9977 
UGC_05028             1 0 0 0  8.145 6.956  5.915   0.8577  1.8633   2.4722  56.43 Scd 141.9589  68.4117                                                                         
UGC_05029             1 0 0 0  7.604 6.342  6.157   1.5011  1.7132   3.4616  58.31 Sc  142.0109  68.4203                                                                         
IC_2476               1 0 0 0  5.403 1.509  4.514  22.9131  4.1773  27.8753 111.03 S0  141.9700  29.9857 1939 53389 492  0.0267 18.5664  0.0606    0.0029        15.8855  0.0105 
IC_2479               1 0 0 0  6.230 1.883  4.401   2.2928  1.9689   4.7719 115.32 Sb  142.0170  29.9915 1939 53389 509  0.0277  1.2581  1.5621    1.0830 9.0524  1.1830  1.2853 
NGC_2892              1 0 0 0  4.742 1.647  4.154  38.4458  4.3616  39.9688  96.17 E   143.2204  67.6174                                                                         
UGC_05077             1 0 0 0  4.263 0.286  1.344  15.1060  8.8300  27.5310 167.41 Sb  143.2112  59.7446  485 51909  63  0.0403 15.5280  4.3029    0.2448        11.1686  0.3999 
NGC_2918              1 0 0 0  5.318 2.906  5.717  22.6494  5.9247  31.2071  94.83 E   143.9335  31.7055 1941 53386 622  0.0225 19.1610  0.1438    0.0065        17.4985  0.0017 
UGC_05129             1 1 0 0  6.832 5.106  7.580   2.5124  1.4515   4.5566  56.87 Sa  144.4917  25.4948 2294 53733 632  0.0135  1.9657  0.0217    0.0098         1.8408  0.1130 
UGC_05151             1 0 0 0  9.588 9.380  9.290   0.0326  0.1183   0.1117  13.28 Irr 145.1125  48.3376  834 52316 605  0.0026  0.0142  0.0496    3.0664 8.4062  0.0372  6.5464 
UGC_05185             1 0 0 0  6.761 3.670  3.052  11.8564  9.0095  23.6393 118.13 Sc  145.7298  28.9807 1944 53385 566  0.0284 13.9738  1.9774    0.1218         6.6681  0.3420 
UGC_05185_NOTES01     1 0 0 0  5.595 1.877  4.113   0.5773  0.3663   1.0812 120.64 Sa  145.7152  28.9999 1944 53385 569  0.0290  0.1949  0.5712    2.5183 8.8026  0.1702  3.3497 
UGC_05192             0 0 0 0  6.880 4.110  7.041   2.7562  3.2023   6.3713  68.63 Sb  145.7856  21.1825 2292 53713  66  0.0164  2.9161  0.1485    0.0469         5.4576  0.3733 
NGC_2988              0 0 0 0  6.532 1.940  4.686   0.0000  2.4936   0.0000 106.22 Sbc 146.7000  22.0122 2295 53734 231  0.0255  3.9635  0.9616    0.2168         4.4361  0.4121 
NGC_2991              1 0 0 0  5.194 2.687  4.572  19.7762  7.9607  31.6846 103.10 S0  146.7089  22.0139                                                                         
UGC_05234             1 1 0 1  7.170 5.384  4.263   9.5485  2.0886  12.4077  83.08 Sc  146.7064  16.0428                                                                         
UGC_05247             0 0 0 0  8.529 7.625  7.324   0.7746  0.9266   1.8240  49.83 Scd 147.3219  69.4222                                                                         
UGC_05249             0 0 0 0  9.268 8.508  8.964   0.0236  0.5791   0.1574  25.44 Scd 146.9390   2.6273  480 51989 578  0.0063  0.0553  0.0594    0.9194 8.7142  0.2009  2.7606 
UGC_05276             1 0 0 0  4.859 1.407  3.526   7.3545  2.7220  11.4317 121.57 Sa  147.6771  30.4928 1947 53431 445  0.0291  6.5483  1.5796    0.2124         7.2111  0.3105 
UGC_05286             1 0 0 1  7.844 6.341  5.688   2.1186  2.7877   5.1173  71.42 Scd 147.7750   9.0086 1306 52996 201  0.0173  1.8778  0.0213    0.0107         1.8113  0.7943 
UGC_05287             1 0 0 0  9.513 9.122  9.304   0.0208  0.1227   0.0842  21.92 Scd 147.8670  32.9429 1945 53387  70  0.0048  0.0289  0.0086    0.2500 8.5867                 
UGC_05302             0 0 0 0  7.051 6.017  5.040   0.4508  2.4519   1.7960  63.47 Scd 148.5921  68.3325                                                                         
UGC_05320             1 0 0 0  8.254 6.839  6.544   0.8803  1.7355   2.4437  57.90 Scd 148.5739  23.2875 2298 53737 390  0.0137  1.0494  0.5718    0.5001 9.0008  1.1376  1.0691 
UGC_05330             0 0 0 0  5.279 1.800  4.792  10.0315  2.4440  13.4950 105.94 E   148.8930  19.2962                                                                         
UGC_05344             1 0 0 0  8.237 6.764  6.600   0.0000  0.6903   0.0000  56.93 Scd 149.2638  15.5784 2584 54153 402  0.0137  0.1664  0.1952    1.0187         0.4864  2.0277 
KUG_0954+454A         1 0 0 0  5.394 0.573  3.430   1.2829  1.4419   2.9297 135.60 Sb  149.3641  45.2389                                                                         
KUG_0954+454B         0 0 0 0  7.690 4.606  7.751   0.0000  0.1481   0.0000  62.30 Sbc 149.3695  45.2151  942 52703 403  0.0145  0.0293  0.0829    2.3828 8.3343  0.0661  3.4914 
UGC_05345             0 0 0 0  6.630 5.334  7.460   2.1127  1.7196   4.3142  53.77 Sa  149.3982  45.2298  942 52703 413  0.0123  1.9822  0.0710    0.0334         1.8408  0.0689 
UGC_05346             0 0 0 0  5.684 2.006  4.919   3.4545  2.7568   7.0062 101.86 Sa  149.4203  45.2587  942 52703 418  0.0242  4.0452  1.9061    0.4196 9.1188  2.4155  0.3715 
UGC_05349             0 0 0 0  9.471 9.036  8.661   0.0000  0.3115   0.0000  20.98 Scd 149.5261  37.2928                                                                         
NGC_3070              1 0 0 0  5.796 3.441  6.250  17.3642  5.3220  25.3312  73.97 E   149.5288  10.3598                                                                         
UGC_05354             1 0 0 0  9.547 9.053  9.459   0.0000  0.1328   0.0000  18.67 Scd 149.7225  47.7368  872 52339 341  0.0039  0.0323  0.0162    0.4223                        
UGC_05358             0 0 0 0  7.769 6.057  8.146   0.0000  0.4515   0.0000  40.24 Sb  149.6966  11.3886 1744 53055 289  0.0097  0.1059  0.1142    0.9887 8.7239  0.1274  2.3174 
Sextans_B             1 0 0 0  9.719 9.430  9.729   0.0000  0.0741   0.0000   4.14 Irr 150.0000   5.3323                                                                         
UGC_05376             0 0 0 0  9.213 8.362  8.899   1.3268  0.6146   2.2299  27.97 Scd 150.1128   3.3744  572 52289  96  0.0069  1.7723  0.7843    0.4117 8.9904  1.2706  1.2359 
UGC_05377             1 0 0 0  9.143 8.445  8.748   0.0000  0.1384   0.0000  29.17 Scd 150.1317   3.2053  572 52289  92  0.0072  0.0589  0.0723    1.0758         0.1180  2.6915 
UGC_05378             1 1 0 0  7.099 3.153  6.636   0.8491  1.3889   2.2099  56.98 Sb  150.1332   4.4071  572 52289 501  0.0139  0.7649  0.6671    0.7609 9.0500  0.7586  0.8204 
UGC_05385             1 0 0 0  7.050 4.603  3.740   1.6186  1.6607   3.5843 107.98 Scd 150.2724  16.9387 2585 54097 494  0.0262  2.2138  0.1025    0.0404         1.7061  0.6166 
UGC_05391             0 0 0 0  9.453 8.817  8.970   0.0000  0.1889   0.0000  23.60 Scd 150.4208  37.2477                                                                         
UGC_05393             1 0 0 0  9.541 9.143  9.417   0.0000  0.1419   0.0000  21.61 Scd 150.4251  33.1364 1948 53388   8  0.0048  0.0159  0.0086    0.5208 8.4739  0.0743  4.4463 
UGC_05417             1 0 0 0  5.241 1.065  3.129   3.3637  3.0243   7.1006 142.07 Sb  151.0645  53.3924  903 52400 417  0.0338  5.3066  0.0659    0.0111         4.1495  0.0794 
NGC_3107              1 0 0 0  8.348 6.410  8.688   1.1361  1.3104   2.6236  39.06 Sbc 151.0937  13.6213                                                                         
IC_0591               1 0 0 0  8.249 6.613  8.667   0.4513  0.6406   1.1192  39.16 Sbc 151.8654  12.2745 1745 53061 310  0.0094  0.2311  0.5170    1.9201 8.8716  0.2761  3.6058 
UGC_05460             1 0 0 0  8.346 7.957  8.340   0.0000  0.0983   0.0000  17.82 Scd 152.0411  51.8437                                                                         
UGC_05474             1 0 0 0  6.756 4.813  4.455   0.6944  1.1191   1.7960  82.57 Scd 152.2564  32.4918 1952 53378 126  0.0197  0.5577  0.3028    0.4854 9.0104  0.5546  1.4158 
UGC_05476             1 0 0 0  6.011 1.860  4.903   4.3555  2.7603   8.1500  98.56 Sb  152.3106  40.3519                                                                         
UGC_05477             1 0 0 0  4.876 1.481  3.458  29.0760  5.8998  36.7996 126.54 E   152.3019  15.0052 2588 54174 334  0.0306 16.0661  0.0601    0.0036        17.0216  0.0124 
IC_2551               0 0 0 0  5.660 2.432  5.489   5.8736  2.2546   9.2600  88.62 E   152.6679  24.4141 2343 53735 577  0.0212  3.9717  2.2960    0.5301         3.2584  0.5321 
UGC_05489             1 0 0 0  6.731 5.458  7.561   5.4660  2.1632   8.7019  53.43 Sa  152.6664  20.0702 2373 53768 335  0.0127  5.2217  0.0218    0.0040         5.2602  0.0272 
UGC_05493             1 0 0 0  7.824 6.732  6.186   0.8238  1.2788   2.1078  49.57 Sc  152.8245   0.4423  270 51909 481  0.0120  0.6263  0.1862    0.2553 9.1719  0.6531  0.8511 
UGC_05499             1 0 1 0  7.315 5.099  7.354   4.6002  1.9513   7.5192  66.68 Sb  153.0734  27.8621 2348 53757 138  0.0158  3.8215  0.7741    0.1752 9.1157  4.2170  0.3334 
UGC_05508             1 0 0 0  5.253 2.377  1.848   3.2449  3.9677   7.6564 147.46 Scd 153.5394  69.1154                                                                         
2MASXi_J1013384-00525 0 0 0 0  2.480 0.031  0.725   0.0000  0.4997   0.0000 188.70                                                                                               
2MASX_J10132569-00543 0 0 0 0  2.774 0.269  0.909   4.4211  1.2009   6.1874 171.69                                                                                               
2MASX_J10132809-00553 1 0 0 0  3.886 0.102  1.109   0.5518  0.9603   1.4697 159.96 Sb  153.3671  -0.9272                                                                         
2MASX_J10132902-00533 0 0 0 0  2.877 0.222  1.034   1.5649  0.5356   2.3727 169.44                                                                                               
2MASX_J10133569-00522 0 0 0 0  2.638 0.051  0.888   2.1177  0.9851   3.5714 177.47                                                                                               
2MASX_J10134223-00542 0 0 0 0  2.470 0.075  0.808   3.2902  1.1095   4.9642 184.91                                                                                               
2MASX_J10134283-00561 0 0 0 0  2.351 0.102  0.802   0.9904  1.1084   2.2639 190.43                                                                                               
2MASX_J10134639-00570 0 0 0 0  2.239 0.016  0.805   4.9113  1.8867   7.7504 190.57                                                                                               
APMUKS(BJ)_B101101.99 0 0 0 0  2.427 0.032  0.810   0.0000  0.4134   0.0000 186.62                                                                                               
APMUKS(BJ)_B101106.81 0 0 0 0  2.573 0.047  1.009   0.0000  1.0595   0.0000 177.81                                                                                               
CGCG_008-077          0 0 0 0  3.664 0.147  0.816   4.1018  6.2567  10.4389 174.09 Sb  153.4452  -0.9142  270 51909  50  0.0424  4.5041  2.2295    0.4343         3.9811  1.0593 
PCG_J1013-0055        0 0 0 0  2.847 0.168  0.906   2.5884  1.1115   4.2453 174.72 E   153.3702  -0.9231  270 51909  87  0.0425  2.0186  0.0071    0.0030         2.0184  0.1641 
UGC_05515             1 1 0 0  2.562 0.179  0.728  73.7491 13.1026  89.1096 181.75 E   153.4093  -0.9255                                                                         
UGC_05573             1 0 0 0  6.758 4.065  3.149   4.3639  5.3528  10.2766 117.51 Scd 154.8960   6.3264  998 52750 306  0.0285  4.7508  0.2946    0.0516         3.9994  0.4102 
NGC_3209              1 0 0 0  5.716 2.770  5.785  29.7105  3.7469  31.8055  86.07 E   155.1600  25.5049                                                                         
2MASX_J10222063+03574 1 0 0 0  6.546 4.365  3.123   0.4232  0.3246   0.8478  95.16 Sc  155.5858   3.9614  575 52319 231  0.0232  0.2116  0.2351    0.9663 8.7155  0.2512  0.9226 
UGC_05607             0 0 0 0  6.086 2.050  5.192   3.3112  7.4745   9.6421  93.67 Sb  155.6019   3.9973  575 52319 238  0.0229  6.2376  1.1433    0.1610         3.4119  0.2754 
NGC_3238              1 0 0 0  4.828 2.569  4.631  20.0261  4.5766  26.3036 103.87 S0  156.6792  57.2264  947 52411 470  0.0244 11.6359  0.1115    0.0085        13.0918  0.0208 
UGC_05651             1 0 0 0  7.688 5.619  4.686   2.8179  2.4398   5.8850  77.21 Scd 156.6064  17.5104 2589 54174 634  0.0186  2.7195  0.9786    0.3178 9.0947  1.4454  0.9354 
NGC_3243              1 0 0 0  5.696 3.813  5.551  12.8925  1.8482  14.4567  75.57 S0  156.5894  -2.6221                                                                         
UGC_05672             0 0 0 0  9.013 9.044  9.090   0.0131  0.0364   0.0410   8.57 Sbc 157.0871  22.5710 2366 53741 581  0.0018  0.0090  0.0032    0.3254 8.0589  0.0432  1.7338 
UGC_05676             1 0 0 0  9.408 8.925  8.686   0.0292  0.1258   0.1061  22.50 Scd 157.2691  54.7161                                                                         
UGC_05679             0 0 0 0  6.499 2.663  5.757   1.1199  1.8505   2.9233  90.42 Sb  157.2198  26.3365 2353 53794 140  0.0217  1.5071  3.0551    1.8111 9.1092  1.4388  0.6934 
UGC_05707             1 0 0 0  8.887 7.791  7.738   0.0134  0.3885   0.0944  40.86 Scd 157.8093  43.1374 1429 52990  98  0.0094  0.0983  0.1375    1.2230 8.7213  0.3936  2.9377 
UGC_05713             0 0 0 0  7.024 2.583  6.041   5.5762  3.8677  10.7706  87.97 Sbc 157.9119  25.9839 2352 53770 323  0.0210  8.0965  0.1684    0.0175         6.1802  0.1660 
UGC_05720             1 0 0 0  9.206 8.696  8.371   0.3115  0.5066   0.8077  22.73 Irr 158.1328  54.4010  905 52643 497  0.0048  0.0952  0.3465    3.1242         0.1879 98.6280 
UGC_05740             1 0 0 0  9.629 9.379  9.633   0.0000  0.0195   0.0000  11.79 Scd 158.6905  50.7690                                                                         
UGC_05746             1 0 0 0  4.885 1.293  4.241  11.6221  5.6576  19.8597 106.00 Sa  158.7858  45.0847 1431 52992 384  0.0250 10.3825  0.0359    0.0030         8.7498  0.0154 
UGC_05771             1 0 0 0  4.819 2.147  4.630  17.1616  2.8929  20.2954  98.24 S0  159.3306  43.5875 1431 52992 205  0.0247 13.9263  0.0393    0.0025        12.5603  0.0134 
UGC_05787             0 0 0 0  6.087 1.726  4.052   3.7980  6.8390  10.2389 112.95 Sbc 159.6096  -2.5695                                                                         
UGC_05791             0 0 0 0  8.824 8.583  8.757   0.0074  0.0785   0.0367  14.47 Sc  159.8621  47.9471  962 52620 403  0.0029  0.0063  0.0009    0.1253 8.2468  0.0225 10.6660 
UGC_05804             1 0 0 0  3.864 0.710  1.991   9.9211  6.3886  18.6825 143.65 Sb  160.0740  38.4872 1998 53433 372  0.0363 13.5541  0.3742    0.0255         9.5280  0.1560 
NGC_3332              1 1 0 0  5.811 3.661  5.943  20.6725  4.6894  27.1527  80.79 S0  160.1181   9.1825 1240 52734 548  0.0195 13.1888  0.0383    0.0026        14.6218  0.0111 
UGC_05813             1 0 0 0  3.879 1.724  1.298  10.6070  6.9734  20.1112 184.04 Scd 160.2867  36.3728 2096 53446 579  0.0442  9.2535  0.0453    0.0040         5.7412  0.2618 
UGC_05822             1 0 0 0  5.674 2.151  4.946   5.4550  1.9532   8.3846 103.27 Sa  160.4706  21.2525 2478 54097 424  0.0248  3.1384  3.6862    1.0513 9.2303  3.1117  0.7031 
UGC_05833             1 0 0 0  7.482 7.519  8.253   0.1656  0.1127   0.3182  19.48 S0  160.7743  20.4232                                                                         
UGC_05848             1 0 0 0  9.508 9.332  9.599   0.0000  0.0311   0.0000  14.34 Scd 161.0965  56.4215  906 52368 449  0.0027  0.0095  0.0048    0.4241         0.0380  1.7579 
NGC_3362              1 0 0 1  6.368 2.987  3.110  10.7924 10.6789  23.6089 114.25 Sc  161.2155   6.5968 1000 52643  80  0.0276  7.2476  2.7773    0.3388         6.3387  0.6792 
UGC_05888             1 0 0 0  9.507 9.101  9.257   0.0000  0.0791   0.0000  20.13 Irr 161.9406  56.0910  906 52368 576  0.0041  0.0094  0.0133    1.2051 8.2073  0.0295  4.7315 
UGC_05894             1 0 0 1  5.821 3.045  5.811   0.6606  3.6749   2.6293  91.12 Sa  161.9139  26.2949 2355 53792 522  0.0218  7.8249  2.9321    0.3322 9.1295  4.6452  0.1268 
IC_0642               1 0 0 0  5.010 1.910  5.151  14.0793  4.3191  20.5190  82.47 E   162.0339  18.1886 2479 54174 119  0.0200 12.8651  0.0631    0.0043        13.0017  0.0174 
UGC_05910             1 0 0 0  5.498 1.637  3.902   9.2697  4.1103  15.3377 106.99 Sb  162.1162  38.3972 1998 53433 620  0.0255  6.0181  0.0360    0.0054         6.1376  0.1507 
UGC_05945             1 0 0 0  9.452 9.099  9.440   0.0000  0.0476   0.0000  16.58 Irr 162.6065  17.5644 2482 54175 241  0.0038  0.0167  0.0362    1.8981         0.0352  2.7040 
UGC_05974             1 0 0 0  9.433 9.016  9.213   0.0000  0.0128   0.0000  14.47 Scd 162.8950   4.5836  579 52338 182  0.0035  0.0197  0.0003           8.2321                 
UGC_05976             1 0 0 0  9.410 9.027  8.802   0.0047  0.0811   0.0276  19.52 Scd 163.0118  55.6011                                                                         
CGCG_267-029          1 0 0 0  3.989 0.274  1.442  12.7943  9.1494  24.9548 196.29 Sbc 164.5959  55.6180  908 52373 315  0.0470 12.6273  0.0828    0.0058         8.0168  0.0303 
UGC_06059             1 0 0 0  4.248 0.179  1.213  11.0586  4.5261  17.7781 195.19 Sbc 164.6818  55.5979  908 52373 302  0.0468 10.2984  0.0861    0.0077         6.9663  0.0040 
UGC_06075             1 0 0 0  4.258 0.486  1.804  16.2620 13.0031  32.9657 157.26 Sb  165.0476  45.7377 1436 53054 197  0.0375 20.0515  0.1047    0.0045        13.8357  0.1122 
UGC_06109             1 0 0 1  6.102 4.412  3.307   2.0644  1.8827   4.3836  94.75 Sc  165.6456  50.5823  877 52353 197  0.0223  1.7325  0.4395    0.2097 9.0498  2.9444  0.7780 
UGC_06157             1 0 0 0  8.515 7.340  7.541   0.0000  0.3929   0.0000  41.68 Scd 166.6050  17.5080 2487 53852 608  0.0098  0.1369  0.0099    0.0667 8.5824  0.4365  2.3550 
UGC_06171             0 0 0 0  9.260 9.003  9.066   0.0000  0.1156   0.0000  17.65 Irr 166.7928  18.5703 2490 54179 222  0.0040  0.0135  0.0063    0.4238                        
UGC_06185             0 0 0 0  8.023 6.570  6.972   0.0111  1.0791   0.1187  46.27 Scd 166.9863   8.0010 1003 52641 619  0.0112  0.4928  0.0025           8.9210  0.6761  1.5417 
NGC_3536              1 0 0 0  3.445 0.170  1.769  19.9131  4.3943  25.8885 151.58 Sa  167.2134  28.4756 2213 53792 276  0.0363 13.3364  0.3297    0.0195        10.8893  0.0098 
UGC_06194             1 0 0 0  8.175 7.206  7.550   0.1893  0.3692   0.5229  37.71 Sc  167.2526  22.9296                                                                         
NGC_3540              1 0 0 0  4.960 1.947  4.473  14.1427  2.1239  16.0690  89.86 S0  167.3171  36.0211 2030 53499 247  0.0213  8.6221  0.0332    0.0038         9.9770  0.0279 
2MASX_J11105865+28403 0 0 0 0  4.300 1.036  2.642   3.1441  1.0819   4.7694 128.20                                                                                               
2MASX_J11112084+28401 0 0 0 0  4.044 0.495  2.052   0.7212  1.0316   1.7921 140.20                                                                                               
CGCG_155-091          0 0 0 0  4.397 0.590  2.255   7.6143  1.8895  10.3135 132.91 S0  167.8509  28.7305 2215 53793 311  0.0318  5.0843  0.0253    0.0044         4.7534  0.0627 
MCG_+05-27-012        1 0 0 0  6.023 2.411  2.063   4.2280  1.8203   6.9311 122.88 Sc  167.8300  28.6809                                                                         
NGC_3561              0 0 0 0  4.461 1.212  3.030  15.5542  4.2600  21.8004 119.87 S0  167.8050  28.6964 2215 53793 296  0.0287 17.7307  0.0900    0.0044        10.1158  0.1556 
NGC_3561A             0 0 0 0  4.461 0.692  3.031  30.0664  0.2663  12.8374 122.44 S0  167.8042  28.7118 2215 53793 315  0.0293  2.0684 23.7371    8.8272 9.1699  4.8529  1.3614 
UGC_06224_NOTES01     0 0 0 0  4.372 0.981  2.787   0.0000  0.1057   0.0000 122.96 E   167.8060  28.6878                                                                         
VV_237d               0 0 0 0  5.239 2.596  4.822   0.0000  0.0528   0.0000  85.18 E   167.8131  28.7186                                                                         
UGC_06228             1 0 0 0  7.903 7.094  7.467   0.0000  0.2033   0.0000  45.06 Scd 167.8995  56.5269  908 52373 550  0.0102  0.0239  0.0246    0.8439 8.2032  0.1057  5.1286 
UGC_06247             1 0 0 0  5.224 2.362  4.483   4.3037  2.2775   7.5690  95.35 Sa  168.2196  27.4439 2213 53792  42  0.0227  3.8780  0.0573    0.0124         2.2439  0.0745 
MCG_+10-16-087        0 0 0 0  4.329 0.792  2.135   2.8042  1.8125   5.2806 151.47 S0  168.3750  59.9063  950 52378 620  0.0360  2.9855  0.0218    0.0065         2.8445  0.1766 
UGC_06249             1 0 0 0  8.959 8.598  8.690   0.0000  0.0883   0.0000  17.88 Scd 168.3356  59.9076                                                                         
UGC_06276             1 0 0 0  4.378 1.473  3.181  24.3570  3.9251  28.3722 114.43 S0  168.7919  31.0337 1979 53431 281  0.0272 15.9145  0.1577    0.0084        16.2930  0.0914 
2MASX_J11162793+29221 1 0 0 0  3.488 0.083  0.749   1.9920  1.1799   3.6428 190.60 Sb  169.1163  29.3715 2215 53793 467  0.0459  2.1622  0.1803    0.0730         1.8155  0.3491 
2MASX_J11162847+29170 0 0 0 0  2.410 0.058  0.673  15.0126  3.7446  20.3444 195.84                                                                                               
2MASX_J11163229+29163 0 0 0 0  2.485 0.276  0.750  11.7913  2.9828  16.0572 192.27                                                                                               
2MASX_J11163321+29184 1 0 0 0  3.393 0.029  0.807   6.9821  3.1698  11.6433 193.34 Sb  169.1385  29.3122 2215 53793 476  0.0466  5.2429  6.8094    1.1663 9.1106  4.3652  0.1545 
2MASX_J11163856+29184 0 0 0 0  2.200 0.209  0.722   3.5241  1.8760   6.2099 205.03                                                                                               
UGC_06292             1 0 0 0  3.464 0.043  0.746   6.4397  9.1803  15.9624 192.32 Sb  169.1169  29.3267 2213 53792 587  0.0462 10.4675 11.2453    0.9696 9.1883  6.2517  1.0233 
MCG_+03-29-027        1 0 0 0  8.645 8.156  8.693   0.0375  0.0167   0.0621  16.91 Sc  169.5249  18.7981 2495 54175 225  0.0806  6.7813  6.0325    0.7910                        
UGC_06324             1 0 0 0  7.216 7.337  8.160   0.0381  0.0607   0.0982  15.98 S0  169.5921  18.7384                                                                         
UGC_06334             1 0 0 0  5.623 3.176  5.154   9.4067  2.9804  13.8506  87.89 S0  169.8768  28.6519                                                                         
UGC_06335             1 0 0 0  8.148 7.339  6.868   0.0216  0.3089   0.1188  43.46 Scd 169.9410  59.2805  951 52398 492  0.0097  0.1621  0.2054    1.1322         0.3656  1.4588 
UGC_06340             1 0 0 0  5.244 1.386  3.852  13.4471  3.5979  18.7370 101.16 Sbc 169.9809  -0.8799  280 51612 244  0.0245  1.0951  0.0010    0.0008         5.6105  0.0711 
UGC_06378             0 0 0 0  8.884 8.342  8.548   0.0066  0.4671   0.0633  21.56 Scd 170.5345  69.6317                                                                         
UGC_06448             1 0 0 0  7.939 7.661  8.080   0.0025  0.0961   0.0194  17.00 Sb  171.7104  64.1380  597 52059 275  0.0033  0.0160  0.0009           8.4234  0.0286  6.8865 
SDSS_J113142.13-02202 0 0 0 0  7.135 5.458  5.105   0.0000  0.1350   0.0000  65.26 Scd 172.9255  -2.3405  326 52375  80  0.0158  0.0608  0.1473    2.1220 8.3141  0.0582  3.4277 
UGC_06510             1 0 0 1  7.152 5.891  5.051   3.4481  3.2752   7.4369  64.96 Scd 172.8835  -2.3093  326 52375 585  0.0158  2.0472                           2.9648  0.7112 
NGC_3714              1 0 0 0  6.672 4.540  3.746   8.4278  4.6577  15.0554  98.74 Irr 172.9734  28.3584 2217 53794  19  0.0236  6.5063  3.7405    0.5196         4.2170  0.7780 
UGC_06528             1 0 0 0  7.436 6.594  6.070   0.9516  0.8773   2.0275  47.99 Sc  173.1834  61.8269  776 52319 231  0.0108  0.3496  0.1291    0.3205 9.0436  0.4875  1.5524 
UGC_06541_NED02       1 0 0 0  9.612 9.330  9.629   0.0000  0.0176   0.0000   6.46 Irr 173.3705  49.2368  967 52636 302  0.0008  0.0001  0.0058   46.9587 8.0191  0.0040 39.9025 
UGC_06586             1 0 0 0  7.067 4.296  7.156   0.8811  1.2686   2.1980  55.44 Sbc 174.2580  15.5707 1755 53386 401  0.0132  0.7636  0.3035    0.3504 8.9896  0.8892  1.0940 
UGC_06614             1 0 0 0  5.358 2.680  5.134   3.9855  2.6908   7.6346  88.29 Sa  174.8118  17.1435 2508 53875 277  0.0212  4.5392  0.0747    0.0147         3.9446  0.0488 
NGC_3795A             1 0 0 0  9.244 8.767  8.994   0.0010  0.1614   0.0127  19.12 Scd 174.8388  58.2687                                                                         
UGC_06628             1 0 0 0  9.343 9.004  9.152   0.0032  0.2108   0.0303  14.53 Scd 175.0240  45.9425                                                                         
IC_0719               1 0 0 0  6.550 6.190  7.756   1.8610  0.3094   2.1998  26.22 S0  175.0771   9.0098 1225 52760 283  0.0061  0.9317  0.1616    0.1532         1.0544  0.3508 
NGC_3846A             1 0 0 0  9.116 8.595  8.363   0.1494  0.2321   0.3814  23.12 Scd 176.0616  55.0350 1015 52734 639  0.0048  0.0514  0.0885    1.5002 8.5872  0.2636  3.4914 
UGC_06713             1 0 0 0  9.276 8.881  9.211   0.0000  0.0352   0.0000  15.34 Scd 176.1041  48.8355                                                                         
UGC_06716             1 0 0 0  4.825 0.787  2.634  20.9070  5.7311  29.2741 155.71 Sbc 176.1732  35.9679 2012 53493 614  0.0373 13.7832  0.1945    0.0124         8.2414  0.1216 
UGC_06725             1 0 0 0  4.989 1.986  4.771   7.1679  3.0447  11.6877  95.71 S0  176.2746  20.4379 2506 54179 620  0.0229  7.2999  2.7397    0.3262 9.2878  5.0816  0.2897 
UGC_06743             1 0 0 0  6.343 2.590  5.372   6.2761  2.9350  10.5789  94.06 Sbc 176.4818  21.0256 2509 54180 361  0.0225  5.7078  0.0377    0.0060         3.2659  0.1592 
UGC_06758             1 0 0 0  7.492 5.394  7.816   1.0141  0.8160   2.0699  43.65 Sbc 176.7765  13.7069 1761 53376  55  0.0103  0.4818  0.0291    0.0559 9.0421                 
UGC_06771             0 0 0 0  5.162 1.929  4.770  14.1904  3.5373  19.2395  82.21 Sa  177.0009   4.4882  839 52373 142  0.0198  7.9170  0.0390    0.0042         8.2604  0.0234 
UGC_06780             1 0 0 0  8.847 8.188  8.311   0.0160  0.1433   0.0749  23.58 Scd 177.2100  -2.0324  330 52370 344  0.0057  0.0440  0.0554    1.1310 8.6180  0.0632  1.8197 
UGC_06879             0 0 0 0  8.533 7.333  8.103   0.3538  0.9068   1.0754  32.74 Scd 178.6045  -2.3197  330 52370 517  0.0080  0.3337  0.0659    0.1665 8.8432  0.5610  1.0617 
UGC_06913             1 0 0 0  4.981 1.719  3.762   3.7385  3.5758   8.1463  94.51 Sb  179.0626  17.0297 2512 53877 115  0.0226  4.4960  0.0338    0.0066         2.7040  0.0115 
UGC_06917             1 0 0 0  9.308 8.866  9.264   0.0403  0.3421   0.1854  15.65 Scd 179.1198  50.4283                                                                         
UGC_06922             1 0 0 0  9.377 9.042  9.048   0.0000  0.0879   0.0000  15.37 Scd 179.2173  50.8171  968 52412 521  0.0029  0.0198  0.0057    0.2462 8.6441  0.1439  0.6653 
UGC_06923             1 0 0 0  9.228 8.696  8.723   0.0712  0.1948   0.2215  17.93 Irr 179.2064  53.1604  882 52370 335  0.0036  0.0230  0.0030           8.6295                 
UGC_06957             1 0 0 0  6.147 3.432  5.867   5.9619  1.8859   8.7826  74.50 Sbc 179.6133  57.5964 1314 53050 346  0.0172  2.7808  0.0055    0.0018         6.2087  0.2399 
UGC_06958             1 0 0 0  6.064 1.831  5.064   8.8620  2.2077  12.0211  81.02 Sbc 179.5992  -2.2774  330 52370 636  0.0197  7.6638  0.0978    0.0113 9.1481  6.3096  0.4227 
UGC_06968             1 0 0 0  5.810 3.306  2.497   5.7420  2.1110   8.9036 114.83 Sc  179.6860  28.2895 2226 53819 378  0.0274  5.5233  0.0469    0.0078         3.1915  0.0219 
UGC_07017             0 0 0 0  7.302 6.109  7.617   1.5558  1.3163   3.2191  45.42 Sb  180.5937  29.8617 2228 53818 318  0.0104  0.9562  0.6895    0.6549 9.0553  0.7482  1.0914 
NGC_4062              1 0 0 0  8.043 7.810  8.067   0.8872  0.9439   1.9888  12.82 Sc  181.0161  31.8959 2095 53474 155  0.0025  1.0845  0.0325    0.0261         1.3964  0.5610 
UGC_07070_NED02       1 0 0 0  8.066 6.979  7.151   0.0440  0.2324   0.1718  39.01 Sc  181.2459  58.1073 1313 52790 609  0.0087  0.0369  0.0435    1.0443 8.5662  0.0493  4.5082 
UGC_07072             1 0 0 0  8.347 7.020  6.912   0.2598  0.3693   0.6433  45.30 Scd 181.3034  28.7821 2227 53820 410  0.0105  0.2234  0.0060    0.0242         0.2460  1.0495 
UGC_07089             0 0 0 0  9.014 8.789  8.935   0.0000  0.1915   0.0000  13.47 Scd 181.4907  43.1433                                                                         
UGC_07125             1 0 0 0  9.323 8.945  9.241   0.0000  0.1198   0.0000  17.21 Scd 182.1764  36.8027 2105 53472 348  0.0036  0.0131  0.0753    5.0711 8.2606  0.0525  6.8865 
UGC_07129             1 0 0 0  7.563 7.734  8.080   0.1846  0.1038   0.3313  15.49 Sa  182.2295  41.7409 1450 53120 317  0.0031  0.0928  0.0680    0.6546 9.1092  0.2128  0.6607 
UGC_07267             1 0 0 0  9.007 8.797  9.059   0.0000  0.0388   0.0000   9.71 Scd 183.8487  51.3497  883 52430  85  0.0015  0.0031  0.0052    1.4891         0.0108  3.8019 
UGC_07271             1 0 0 0  9.049 8.825  9.077   0.0000  0.0293   0.0000  10.40 Scd 183.8892  43.4342 1450 53120 516  0.0018  0.0027  0.0014    0.4798 8.6268                 
UGC_07321             0 0 0 0  9.260 9.010  9.316   0.0145  0.1350   0.0691   7.39 Scd 184.3913  22.5403 2645 54477 495  0.0014  0.0127  0.0057    0.4193 8.6028  0.0528  1.4454 
UGC_07332             1 0 0 0  9.392 8.998  9.329   0.0000  0.0274   0.0000  13.23 Irr 184.4834   0.4368                                                                         
UGC_07357             1 1 0 0  6.362 4.262  3.476   1.0517  1.9181   2.8421  93.33 Sc  184.8060  22.4315 2646 54479 318  0.0223  1.4058  0.7864    0.4889 9.0012  1.2618  1.4191 
UGC_07367             1 0 0 0  4.776 3.334  5.755   8.2161  2.6879  12.2281  59.47 S0  184.8837  49.8157  970 52413 112  0.0137  6.0353  0.0374    0.0057                        
NGC_4388              0 0 0 0  7.247 5.515  7.540   8.6352  8.4191  18.7980  35.76 Sb  186.4449  12.6620                                                                         
IC_3365               1 0 0 0  8.110 7.316  7.714   0.0070  0.4317   0.0641  33.60 Irr 186.7966  15.8968 1768 53442 337  0.0079  0.0089  0.0354    3.2875 8.6818  0.0612  6.1094 
UGC_07639             1 0 0 0  9.071 8.812  9.030   0.0000  0.0259   0.0000   8.36 Irr 187.4728  47.5311                                                                         
NGC_4513              1 0 0 0  6.204 5.334  7.357   1.4849  0.5834   2.3548  35.22 S0  188.0062  66.3326  494 51915  81  0.0076  1.1036  0.0070    0.0058         1.3062  0.0047 
UGC_07690             1 0 0 0  9.225 8.957  9.222   0.0051  0.1123   0.0326  10.25 Irr 188.1123  42.7040                                                                         
UGC_07699             0 0 0 0  9.068 8.835  9.100   0.0133  0.1835   0.0723   9.49 Scd 188.2003  37.6222 1992 53466  59  0.0017  0.0082  0.0097    1.0790 8.7022                 
UGC_07774             0 0 0 0  8.701 8.452  8.677   0.0000  0.0550   0.0000   9.98 Sc  189.0972  40.0048                                                                         
IC_3608               0 0 0 0  6.266 3.835  3.501   5.0510  7.2801  12.5751 100.85 Sc  189.6555  10.4759 1233 52734 516  0.0243  9.7304  2.0874    0.1922         5.5335  0.4102 
UGC_07820             1 0 0 1  7.046 4.888  4.798   0.7979  1.8154   2.3257  70.26 Scd 189.7974   0.7175  291 51660 349  0.0169  0.7752  0.4776    0.5598                        
UGC_07848             1 0 0 1  8.654 7.391  7.951   0.1848  0.7399   0.6549  37.90 Scd 190.2390  63.5197  781 52373 419  0.0083  0.3003  0.0173    0.0538         0.3475  1.0046 
UGC_07911             1 0 0 0  9.286 8.963  8.639   0.0000  0.3070   0.0000  16.71 Scd 191.1198   0.4680  291 51660 514  0.0039  0.0213  0.0320    1.3271 8.5527                 
UGC_07941             0 0 0 0  8.281 7.394  7.328   0.0365  0.6281   0.2146  35.21 Scd 191.5038  64.5693  601 52316 195  0.0077  0.0885  0.0745    0.7411 8.5041  0.1175  1.7824 
UGC_07943             1 0 0 0  8.543 8.261  8.550   0.0000  0.0946   0.0000  12.34 Scd 191.6904   5.9553                                                                         
UGC_08041             1 0 0 0  8.893 8.235  8.914   0.0222  0.3842   0.1308  18.68 Scd 193.8027   0.1166  292 51609 630  0.0044  0.1019  0.0815    0.7284 8.8303  0.4046  1.8664 
UGC_08107             1 0 0 0  5.147 2.844  2.803  19.3919  6.1466  28.5668 117.09 Irr 194.9157  53.3413 1039 52707 207  0.0277 12.1309  0.1019    0.0070        12.0504  0.4395 
UGC_08114             0 0 0 0  7.889 7.020  7.596   0.0000  0.1348   0.0000  28.71 Sc  195.1041  13.6705 1771 53498  82  0.0067  0.0114  0.0727    5.5199         0.0222  4.9091 
UGC_08146             0 0 0 0  8.674 8.438  8.631   0.0081  0.1212   0.0453  12.76 Scd 195.5335  58.7005                                                                         
UGC_08153             1 0 0 0  8.221 7.064  7.434   0.0000  0.2599   0.0000  40.07 Scd 195.7744   3.9920  849 52439 136  0.0095  0.0899  0.0127    0.1113 8.5602  0.0962  3.6058 
UGC_08155             1 0 0 0  6.417 3.672  6.402   3.3335  1.2235   5.1714  63.36 Sb  195.8110   7.8021                                                                         
UGC_08192             1 0 0 0  4.382 0.817  2.926   5.9821  4.4089  11.8111 133.71 Sa  196.5763  10.3768                                                                         
UGC_08204             0 0 0 0  4.920 1.512  4.303   8.9936  1.8662  11.4551  98.83 S0  196.9142   6.3360 1795 54507 260  0.0239  4.1169  1.8763    0.4057         4.0738  0.2999 
UGC_08231             1 0 0 0  7.850 5.750  8.347   0.0773  0.8849   0.3946  37.31 Sbc 197.1555  54.0743 1040 52722 389  0.0082  0.0818  0.1888    2.0495 8.6455  0.1750  4.1879 
UGC_08255             1 0 0 0  7.634 6.444  6.638   0.5994  0.8089   1.4592  47.48 Scd 197.7355  11.4773 1697 53142 306  0.0112  0.3717  0.1235    0.2891 8.9681  0.6823  1.2388 
UGC_08282             0 0 0 0  8.427 7.650  8.191   0.0009  0.2977   0.0147  31.91 Scd 197.9639  60.2474  958 52410 460  0.0069  0.0328  0.0867    2.3121 8.4564  0.0627  3.7325 
UGC_08285             1 0 0 0  8.861 8.606  8.578   0.0033  0.0362   0.0165  13.36 Scd 198.1386   7.1842 1797 54507 309  0.0030  0.0113  0.0120    0.9547 8.2002  0.0175  2.0893 
NGC_5012A             1 0 0 0  8.007 6.936  6.701   0.1344  0.2358   0.3579  37.40 Scd 198.1740  22.8297 2651 54507 362  0.0084  0.1090  0.1861    1.4849 8.7341  0.1409  1.7378 
Holmberg_VIII         1 0 0 0  8.890 8.633  8.881   0.0000  0.1895   0.0000  15.73 Irr 198.3243  36.2157                                                                         
UGC_08304             0 0 0 0  5.529 1.661  3.934   9.6470  8.9443  20.5945 125.25 Sb  198.2913  50.5759                                                                         
UGC_08318             1 0 0 0  7.431 6.587  7.334   0.0340  0.1609   0.1276  34.62 Scd 198.6272  35.3868                                                                         
IC_0875               1 0 0 0  5.452 4.454  6.601   1.8275  0.8557   3.0773  41.74 S0  199.2815  57.5394 1319 52791 522  0.0092  1.0149  0.0119    0.0105         1.3614  0.0092 
UGC_08385             1 0 0 0  8.475 7.988  8.175   0.0000  0.2004   0.0000  16.81 Scd 200.1593   9.7874                                                                         
UGC_08392             1 0 0 0  6.209 5.135  4.574   0.0946  0.9483   0.4605  72.16 Scd 200.3043  31.2218 2104 53852 555  0.0169  0.2883  0.0753    0.2436 8.8499  0.3170  2.2856 
UGC_08409             1 0 0 0  8.061 7.165  7.335   0.0135  0.4524   0.1001  40.54 Scd 200.7535  23.3063 2664 54524 214  0.0093  0.0878  0.0984    0.9702 8.6618  0.2884  2.0464 
UGC_08489             1 0 0 0  7.883 7.407  7.998   0.0000  0.1682   0.0000  20.83 Scd 202.4113  45.3878 1463 53063 140  0.0043  0.0001  0.0004    3.2349 8.2421  0.0201  7.9250 
UGC_08498             1 0 0 0  4.726 1.284  4.321  12.2404  9.3232  24.4048 102.85 Sb  202.6081  31.6209 2110 53467 490  0.0243 13.8475  1.3155    0.0806        11.3501  0.0678 
UGC_08508             1 0 0 0  9.085 8.801  9.104   0.0000  0.0060   0.0000   4.41 Irr 202.6857  54.9103                                                                         
UGC_08521             1 0 0 1  6.194 5.053  7.264   2.2574  0.8432   3.5209  45.71 Sa  203.1282   1.8476  527 52342  24  0.0109  1.4211  0.4652    0.2972 9.0524  1.3152  0.5623 
UGC_08543             0 0 0 0  4.513 1.770  3.597   3.9010  4.2796   8.8432  94.91 Sb  203.5152   4.7537  853 52374 474  0.0228  5.9490  1.2661    0.1920         3.8459  0.3963 
UGC_08564             1 0 0 0  4.531 1.911  4.543  13.5853  1.9384  15.1520  88.54 S0  203.7407  38.4575 2005 53472 232  0.0205 10.5186  0.0142    0.0012         9.3756  0.0046 
UGC_08597             1 0 0 0  7.232 6.317  6.754   0.0375  0.7055   0.2273  36.63 Scd 204.0652  46.2001                                                                         
UGC_08611             1 0 0 0  8.301 7.316  7.327   0.0000  0.1934   0.0000  39.41 Scd 204.2057  44.8815 1344 52792 569  0.0088  0.0678  0.0257    0.3426 8.5322  0.1507  2.2182 
UGC_08626             1 0 0 0  4.712 1.947  3.564   5.0752  3.6713   9.9571  98.45 Sbc 204.5979   6.8877 1801 54156  79  0.0236  5.8066  9.3258    1.4156 9.1898  3.6141  0.3365 
UGC_08639             1 0 0 0  8.626 7.984  8.292   0.0000  0.1313   0.0000  26.63 Irr 204.7490  51.4348                                                                         
NGC_5258              1 0 0 0  5.670 1.673  4.574  13.2666  5.2283  21.0897  93.41 Sb  204.9905   0.8308                                                                         
UGC_08649             1 0 0 0  4.375 1.521  2.935  18.3688  3.4356  22.5221 131.95 E   204.7985  61.5061  785 52339 543  0.0311 14.3155  0.0420    0.0026        14.2561  0.0097 
UGC_08657             1 0 0 0  4.721 1.363  3.608   0.8017  1.7020   2.2849  97.16 Sbc 205.2717   5.1057  853 52374 628  0.0233  1.5520  0.4396    0.2470         0.9705  0.4786 
Holmberg_V            1 0 0 0  6.877 5.861  6.263   0.3293  1.3328   1.1714  31.26 Sc  205.1661  54.3330 1042 52725 526  0.0067  0.3031  0.0036    0.0114         0.7727  0.8472 
UGC_08685             1 0 0 0  4.657 0.908  2.580  11.9704  7.1830  21.9766 145.33 Sbc 205.7869  30.3377 2094 53851 486  0.0347 11.8682 21.3709    1.6148 9.2486  7.4817  0.4842 
NGC_5282              0 0 0 0  3.265 0.139  1.641  27.4954  5.7463  35.0377 168.93 E   205.8537  30.0695 2094 53851 155  0.0404 18.3725  0.4171    0.0191        14.8594  0.0387 
UGC_08689             1 0 0 0  4.399 2.698  3.536  13.4678  3.1070  17.7847  94.97 S0  206.0967   5.7925  854 52373 455  0.0228  9.8884  0.0886    0.0083         8.6497  0.0158 
CGCG_045-107          1 0 0 0  4.510 2.278  4.114   3.3333  2.3041   6.4383  96.66 Sa  207.0208   7.3923 1805 53875 344  0.0233  2.8620  1.4942    0.4607         2.2856  0.5984 
UGC_08728             1 0 0 0  5.472 3.516  3.004   1.9816  1.8228   4.2262  96.96 Sc  207.0525   7.3948                                                                         
UGC_08728_NOTES01     1 0 0 0  4.437 1.476  3.956   0.0000  0.3251   0.0000  97.81 Sa  207.0250   7.3875                                                                         
UGC_08733             1 0 0 0  8.348 7.555  7.450   0.0705  0.5235   0.3096  35.21 Scd 207.1626  43.4123                                                                         
UGC_08736             1 0 0 0  7.311 6.045  6.194   0.0000  0.7995   0.0000  35.93 Sc  207.2689  39.4976 1377 53050  53  0.0079  0.4429  0.2067    0.4151 9.0639 87.0964  5.6885 
UGC_08740             1 0 0 0  4.699 1.598  3.875  31.1953  5.0276  36.3732  97.34 Sa  207.4116   4.2383  854 52373  37  0.0234 18.7893  0.0488    0.0023        18.4927  0.0100 
CGCG_045-122          0 0 0 0  4.288 1.575  3.639   2.4088  1.1902   4.1423  98.40 E   208.0608   2.3595  530 52026  79  0.0237  2.4675  0.9817    0.3552 9.1999  1.8535  0.3548 
NGC_5329              1 0 0 0  4.304 1.168  3.530  18.3143  8.1017  30.3030  98.29 E   208.0420   2.3251                                                                         
CGCG_132-028          0 0 0 0  4.547 0.881  3.356   8.6136  2.1345  11.6613 116.75 E   208.0998  21.5850 2769 54527 536  0.0279  5.8096  0.0162    0.0024         7.0469  0.0047 
UGC_08781             1 0 0 0  5.329 1.254  3.789  12.1815  6.0875  21.0300 106.12 Sb  208.0945  21.5394 2769 54527 535  0.0252 10.6725  0.0381    0.0033         9.2257  0.0094 
CGCG_045-130          0 0 0 0  6.567 5.094  4.954   0.1133  0.4753   0.4087  61.05 Sc  208.2537   2.2622  530 52026  38  0.0146  0.1284  0.0397    0.2714 8.6689  0.1663  1.9543 
UGC_08787             0 0 0 0  6.588 3.511  6.564   1.2410  1.9093   3.1628  60.60 Sbc 208.2087   2.2637  530 52026  75  0.0146  1.0426  0.5165    0.4501 8.9964                 
NGC_5370              1 0 0 0  5.439 4.644  6.339   3.1790  1.0079   4.6785  45.59 S0  208.5390  60.6780  786 52319  61  0.0101  2.0455  0.0105    0.0043         1.8880  0.0100 
Holmberg_IV           0 0 0 0  9.092 8.829  9.120   0.0000  0.0373   0.0000   5.51 Irr 208.6905  53.9006 1323 52797 207  0.0005  0.0000  0.0013   11.4384         0.0046  4.2658 
UGC_08841             1 0 0 0  7.316 5.102  7.796   0.0908  0.2533   0.2839  36.29 Sb  208.7831  40.1677 1378 53061 487  0.0081  0.0546  0.0162    0.2949 8.8337  0.3681  1.7258 
UGC_08844             1 0 0 0  5.385 1.312  3.714   2.9150  4.1267   7.2327 102.00 Sbc 208.9980  -1.2617  914 52721 521  0.0245  2.4667  0.6175    0.2296         1.8923  0.8222 
UGC_08872             1 0 0 0  5.281 3.327  5.502   7.1276  2.1490  10.3219  77.50 S0  209.3289  15.4583 2743 54259 150  0.0183  5.3346  0.2418    0.0398         5.0933  0.0431 
UGC_08877             1 0 0 0  8.443 7.662  7.345   0.0000  0.1909   0.0000  35.76 Scd 209.2792  41.7927                                                                         
IC_0966               0 0 0 0  5.153 3.166  5.706   2.4489  0.8504   3.7256  59.54 S0  209.5584   5.4082  856 52339 518  0.0142  1.7033  0.0369    0.0194         2.4155  0.0776 
UGC_08892             1 0 0 0  8.692 8.185  8.437   0.0000  0.1023   0.0000  27.61 Irr 209.4213  57.0010                                                                         
UGC_08893             1 0 0 0  6.771 5.536  5.563   0.1111  0.3163   0.3496  53.53 Scd 209.5590  36.6502 1642 53115 278  0.0123  0.2530  0.2550    0.8975 8.5854  0.2704  1.9364 
UGC_08907             1 0 0 0  3.774 0.178  2.093  25.2446  4.0849  29.5067 162.48 S0  209.8584  12.7885 1778 53883   9  0.0391 14.6831  0.0453    0.0028        12.1339  0.0061 
UGC_08909             1 0 0 0  8.679 8.203  8.469   0.0000  0.2003   0.0000  26.12 Scd 209.6580  60.7969  787 52320 484  0.0054  0.0525  0.0080    0.1291         0.1560  0.9908 
NGC_5407              1 0 0 0  5.434 2.326  5.594   6.8793  2.1657  10.0995  77.20 S0  210.2088  39.1561 1379 53084 301  0.0180  5.4385  0.0234    0.0039         7.2277  0.0092 
CGCG_018-029          0 0 0 0  4.449 1.291  3.338   8.0807  1.7409  10.4441 103.27 E   210.5259  -1.3964  915 52443 447  0.0249  5.6775  0.0385    0.0064         5.6364  0.0370 
CGCG_018-031          0 0 0 0  5.244 1.326  3.545   0.8308  1.8619   2.4169 105.39 Sb  210.5542  -1.3833  915 52443 442  0.0254  1.1810  0.2286    0.1678 9.0060  1.1695  0.5212 
UGC_08939             1 0 0 0  5.447 1.424  3.306   8.8934  2.1966  12.0519 103.15 Sb  210.5200  -1.3578  915 52443 403  0.0249  5.5205  0.2434    0.0377         5.4075  0.1416 
CGCG_074-056          1 0 0 0  5.360 2.660  5.363   5.2881  0.6090   5.4896  81.64 E   210.6479   9.1196 1809 53792 294  0.0193  0.4363  0.0044    0.0088         2.7290  1.0789 
UGC_08948             1 0 0 0  6.213 2.946  5.323   2.8322  1.4163   4.8894  83.75 Sb  210.6370   9.0797 1809 53792 296  0.0201  1.6951  0.4391    0.2303 9.0564  1.7989  0.6281 
UGC_08972             1 0 0 0  4.386 0.285  2.000   6.0285  6.0963  13.2781 159.27 Sb  210.9127  11.3782 1703 53799 474  0.0383  7.1956  0.2384    0.0288         3.4277  0.2183 
UGC_08973             1 0 0 0  4.453 0.639  1.894   3.5165  5.5353   9.0284 159.14 Sb  210.9103  11.3887                                                                         
UGC_08985             0 0 0 0  7.910 6.536  7.042   0.0000  0.2587   0.0000  44.97 Scd 210.7869  59.4335  788 52338 393  0.0100  0.0464  0.0205    0.3552 8.4599  0.0690  2.1184 
UGC_08986             0 0 0 0  6.397 5.872  7.415   0.1377  0.0542   0.2188  18.05 S0  211.0660   4.1122  582 52045 224  0.0041  0.1190  0.0087    0.0618         0.1690  0.1091 
UGC_08995             1 0 0 0  8.780 8.403  8.638   0.0070  0.1226   0.0415  18.29 Scd 211.1975   8.8011 1807 54175  40  0.0041  0.0315  0.0027    0.0766 8.6682  0.0971  1.9099 
UGC_09002             1 0 0 0  7.113 5.833  4.804   0.0335  0.9890   0.2378  57.76 S0  211.2277  12.7045 1704 53178 208  0.0138  0.0774  0.6869    8.0369 8.6517  0.1153 35.5631 
UGC_09002_NOTES01     0 0 0 0  5.736 3.717  6.353   0.1755  0.5909   0.5868  58.85 S0  211.2277  12.7045 1704 53178 208  0.0138  0.0774  0.6869    8.0369 8.6517  0.1153 35.5631 
UGC_09003             0 0 0 0  5.242 4.160  6.083   0.3621  0.4884   0.8798  61.04 S0  211.1541  35.5456 1838 53467 603  0.0141  0.3610  0.3301    0.8173 8.9073  0.3597  1.4825 
UGC_09022             1 0 0 0  5.804 3.718  2.957   4.0534  3.1038   8.0975 113.59 Scd 211.5663  35.7952                                                                         
UGC_09035             1 0 0 0  5.748 1.387  4.021   4.4785  2.8432   8.3842 115.48 Sb  211.9809  29.8727 2122 54178 584  0.0274  4.2997  0.0383    0.0081         3.2584  0.0632 
UGC_09037             1 1 0 0  6.974 5.775  4.919   2.4158  2.9455   5.6778  82.64 Scd 212.1213   7.0580 1824 53491 550  0.0198  1.2255  1.3997    0.9970 9.0787  1.2359  1.5382 
IC_0976               1 0 0 0  6.557 6.397  7.651   0.4664  0.2351   0.8100  21.80 S0  212.1804  -1.1617                                                                         
UGC_09057             0 0 0 0  8.503 8.021  7.922   0.0000  0.5756   0.0000  22.35 Scd 212.5537  -2.5759  916 52378 267  0.0052  0.0561  0.0406    0.6385 8.5482  0.0348  1.6106 
UGC_09067             1 0 0 0  5.028 1.931  3.592   7.9913  3.2468  12.8220 109.23 Sa  212.6895  15.2094 2745 54231 179  0.0262  4.6765  1.8511    0.3527 9.1550  3.6559  0.4140 
UGC_09068             1 0 0 0  8.532 7.571  8.301   0.0000  0.0383   0.0000  30.89 Scd 212.5549  48.3176 1672 53460 301  0.0067  0.0138  0.0351    2.1888 8.3777  0.1153  2.4774 
KUG_1408+391A         1 0 0 0  6.132 2.891  5.830   0.0000  0.2613   0.0000  78.09 Sbc 212.5902  38.8877 1380 53084 347  0.0181  0.1669  0.1970    1.0029 8.5318  0.3565  1.7338 
NGC_5497              1 0 0 0  5.211 1.591  4.246   3.5292  1.8425   6.1706 108.57 Sb  212.6318  38.8936 1380 53084 342  0.0256  1.7723  0.3554    0.1805         1.5812  0.6516 
UGC_09071             0 0 0 0  8.653 7.831  8.047   0.1096  0.4356   0.3875  28.66 Scd 212.5127  54.2184 1325 52762 424  0.0061  0.0695  0.0395    0.5187 8.8023  0.1172  1.7701 
UGC_09078             1 0 0 0  5.702 3.573  6.110   3.8542  1.1199   5.5112  66.93 Sa  212.8245  17.5065 2758 54523 163  0.0158  3.0305  0.0144    0.0044         2.6853  0.0687 
UGC_09081             1 0 0 0  5.003 3.004  5.142   9.1431  2.9312  13.4953  77.50 Sa  212.9112  39.6418 1380 53084 327  0.0181  6.0294  0.0320    0.0047         6.1944  0.0067 
UGC_09083             1 0 0 0  8.421 7.971  8.255   0.0302  0.1230   0.1077  29.36 Scd 212.8622  50.2090 1671 53446 561  0.0063  0.0239  0.0621    2.3473 8.6868  0.0646  4.5604 
UGC_09088             1 0 0 0  4.698 1.964  4.599  14.6344  2.4547  17.2730  88.39 S0  212.9727  38.1938 1380 53084 267  0.0204  8.0542  0.5113    0.0548         8.1658  0.1483 
UGC_09101             1 0 0 0  6.304 2.514  6.005   2.9123  2.6151   6.1508  75.22 Sb  213.3171  27.0080 2127 53859 385  0.0176  3.2333  0.0190    0.0054         2.3768  0.2393 
UGC_09110             1 0 0 0  6.469 4.365  6.375   2.0294  2.7307   4.9307  65.51 Sb  213.5558  15.6224 2745 54231 543  0.0155  2.1437  0.1617    0.0657         1.4191  0.4335 
IC_0989               0 0 0 0  4.792 2.853  4.276  31.6487  5.4601  37.8135 105.15 E   213.7140   3.1309  533 51994 537  0.0253 14.0072  0.0597    0.0037        13.1522  0.0050 
UGC_09117             1 0 0 0  5.778 3.133  6.058   2.7246  2.3857   5.7125  69.99 Sa  213.7167  14.1258 1706 53442 448  0.0166  2.9235  0.8095    0.2490         2.0893  0.3846 
IC_4395               1 0 0 0  4.469 0.830  2.024  26.7399  6.4048  35.7273 152.56 Sb  214.3379  26.8575 2127 53859 518  0.0365 12.7453  1.1825    0.0803                        
IC_0992               1 0 0 0  5.771 4.426  2.463   1.7322  3.0677   4.6403 107.65 Sc  214.5621   0.8910  303 51615 608  0.0259  1.2904  4.3053    2.9481 9.2243  1.5740  1.6144 
NGC_5546              1 0 0 0  4.420 1.735  4.143  30.5298  9.4889  44.7116 101.96 E   214.5384   7.5646 1826 53499 370  0.0246 28.6662  0.0700    0.0022        27.7971  0.0047 
NGC_5548              1 0 0 0  5.100 3.166  5.036  14.2463  4.9382  21.6421  72.71 S0  214.4982  25.1368                                                                         
UGC_09155             1 0 0 0  4.107 1.653  1.033   7.4401  4.0240  13.1812 176.01 Sc  214.5771  28.9684 2126 53794 637  0.0422  7.9957  0.7965    0.0881         4.9204  0.1919 
UGC_09177             1 0 0 0  6.197 3.292  2.644   3.5007  3.7616   7.8817 122.94 Scd 215.1270  10.4322 1707 53885 163  0.0295  6.4927  0.0638    0.0086         2.5351  0.3192 
UGC_09182             0 0 0 0  7.253 5.928  5.599   1.9468  5.3754   6.0760  66.04 Scd 215.1921  21.9356 2786 54540  75  0.0155  1.8058  0.5607    0.2639 8.9961 14.5211  1.1092 
UGC_09213             1 0 0 0  4.963 1.573  3.167   9.1125  5.4031  16.6645 115.70 Sb  215.6946  37.9952 1381 53089 360  0.0275  9.0945  0.2332    0.0226         6.9984  0.1854 
UGC_09213_NOTES01     1 0 0 0  4.287 1.522  3.242   2.9521  2.3967   6.0196 118.31 Sa  215.6867  38.0118 1380 53084  26  0.0281  3.1111  0.0428    0.0123         2.5410  0.3112 
UGC_09215             1 0 0 0  8.731 8.254  8.612   0.1927  0.4644   0.5738  20.13 Scd 215.8630   1.7263  534 51997 143  0.0047  0.0687  0.2171    2.7004 8.6818  0.1954  4.0738 
NGC_5603B             1 0 0 0  6.041 4.522  4.027   2.0508  1.8986   4.3737  78.96 Sc  215.7355  40.4171 1348 53084 150  0.0184  1.6682  0.0361    0.0192         1.2735  0.3698 
NGC_5603              1 0 0 0  4.715 2.955  4.860  10.9760  2.8799  15.1231  80.15 S0  215.7564  40.3773 1348 53084 157  0.0186  9.0341  0.0468    0.0047         7.8163  0.0039 
NGC_5600              1 0 0 0  7.742 6.560  7.449   2.5913  1.3550   4.5395  33.57 Sc  215.9563  14.6387                                                                         
UGC_09234             1 0 0 0  4.172 0.738  2.077   8.1309  2.6089  12.0189 151.72 Sb  216.1944  26.1396 2131 53819 512  0.0364  7.0308  0.0311    0.0040         6.4269  0.0043 
UGC_09242             0 0 0 0  8.213 7.711  8.039   0.0328  1.2274   0.2522  23.13 Sc  216.3378  39.5394 1348 53084  10  0.0049  0.0291  0.0619    1.8691 8.6301  0.1109  3.7932 
UGC_09243             1 0 0 0  8.098 6.945  7.310   0.0000  0.3583   0.0000  48.34 Scd 216.3885  33.8480 1840 53472 544  0.0111  0.1054  0.0269    0.2270 8.6618  0.1722  1.3996 
UGC_09249             0 0 0 0  8.650 7.843  7.996   0.0000  0.2895   0.0000  20.17 Scd 216.7491   8.6837 1811 53533  33  0.0046  0.0143  0.0634    3.7880 8.0952  0.0578  5.8076 
UGC_09266             1 0 0 0  7.373 5.992  5.583   0.1794  0.6439   0.6122  62.43 Scd 216.8707  29.9518 2133 53917 239  0.0146  0.1756  0.4584    2.2875 8.9099  0.2594  3.2584 
UGC_09282             1 0 0 0  8.904 8.533  8.643   0.0000  0.0464   0.0000  17.76 Irr 217.1711  21.3410                                                                         
UGC_09291             1 0 0 0  8.094 7.142  7.087   0.9967  1.4842   2.5070  42.67 Scd 217.1540  38.9991                                                                         
UGC_09294             1 0 0 0  6.806 4.887  7.045   0.5006  1.0537   1.4211  59.18 Sbc 217.2373  25.5534 2131 53819  64  0.0138  0.4229  0.1275    0.2620 9.0552  0.5297  0.7464 
UGC_09299             1 0 1 0  8.549 8.146  7.978   0.0000  0.2861   0.0000  22.12 Scd 217.3943  -0.0179  305 51613  54  0.0052  0.0320  0.0561    1.5380 8.5548  0.0391  3.9264 
UGC_09310             0 0 0 0  8.361 7.299  8.120   0.0000  0.2724   0.0000  26.45 Scd 217.5045   3.2205                                                                         
UGC_09320             1 0 0 0  8.877 8.532  8.664   0.0000  0.0220   0.0000  13.66 Scd 217.4931  36.8732 1381 53089  99  0.0026  0.0035  0.0110    2.7183         0.0124  3.8019 
UGC_09356             1 0 0 0  7.806 7.077  7.468   0.2129  0.3635   0.5623  32.19 Sc  218.2231  11.5950 1709 53533 570  0.0074  0.0845  0.1937    1.9099 8.8079  0.2178  1.8408 
UGC_09364             1 0 0 0  8.340 7.450  7.882   0.0000  0.3660   0.0000  30.87 Scd 218.3397   6.8777                                                                         
CGCG_220-030          1 0 0 0  4.947 1.905  3.769   9.5495  2.7286  13.5553 110.00 Sb  218.4514  40.0941 1349 52797 520  0.0260  3.6264  4.5410    1.1490 9.1480  3.4834  0.3750 
UGC_09376             1 0 0 0  4.980 1.395  3.710  10.5066  3.7140  16.0547 108.27 Sb  218.4450  40.0810                                                                         
UGC_09391             1 1 0 0  8.482 7.774  8.267   0.0000  0.1941   0.0000  30.09 Scd 218.6544  59.3380  790 52433 412  0.0064  0.0004  0.0001    0.1315 8.3532                 
UGC_09394             0 0 0 0  7.993 7.465  7.436   0.0090  0.3528   0.0705  26.44 Sc  218.9164  13.1702 1710 53504 441  0.0059  0.0313  0.0323    0.9114 8.2686  0.0581  3.3497 
UGC_09397             1 0 0 0  5.434 3.237  6.192   3.6833  0.7126   4.5671  61.24 S0  218.8913  36.8185 1382 53115 224  0.0142  2.1725  0.0372    0.0159         2.1330  0.0716 
UGC_09401             1 0 0 0  5.557 2.463  5.352  10.9855  3.5412  16.3179  79.39 Sa  219.0385  21.7935                                                                         
IC_4477               1 0 0 0  3.949 0.433  1.170  10.0191  6.4241  18.8303 195.12 Sb  219.6466  28.4593 2137 54206 458  0.0468  5.6156  4.3151    0.6886 9.1463  5.7280  0.4305 
IC_4479               1 0 0 0  4.638 1.674  1.258  24.1886  7.8745  35.9474 189.02 Scd 219.6913  28.5055 2137 54206 452  0.0453 23.2455  0.0253    0.0010        13.0017  0.0684 
UGC_09443             0 0 0 0  5.028 0.579  2.490   5.7527  4.5689  11.6617 133.88 Sb  219.8821   9.2349 1813 53903 417  0.0322  8.4604  0.0255    0.0027         6.2661  0.0023 
UGC_09444             1 0 0 0  4.641 0.831  3.171  19.3791  4.4896  25.6284 127.91 S0  219.8441  17.0135 2762 54533 436  0.0305 12.5018  0.0551    0.0039        12.4165  0.0090 
UGC_09452             0 0 0 0  7.489 6.548  7.079   0.0000  0.0873   0.0000  33.63 Scd 219.8286  53.8757 1162 52668  88  0.0074  0.0189  0.0100    0.5031 8.1643  0.0175  1.5631 
UGC_09454             1 0 0 0  6.307 3.951  3.102   4.3133  2.6538   8.0121  99.30 Scd 220.0995   6.3072                                                                         
UGC_09473             1 0 0 0  4.818 3.487  5.494   8.3133  2.3479  11.7488  67.41 S0  220.3873  38.8514 1350 52786 223  0.0156  6.2987  3.1068    0.4568 9.1933  5.4200  0.4169 
I_Zw_093              0 0 0 0  5.658 4.657  6.695   1.8522  0.5425   2.6537  48.44 E   220.3213  44.4788 1289 52734 437  0.0108  1.1187  0.0214    0.0171         0.9772  0.1138 
UGC_09476             1 0 0 0  7.126 6.185  6.115   2.1810  1.7203   4.4040  48.19 Sc  220.3833  44.5127 1289 52734 425  0.0109  1.0607  0.4460    0.3672 9.0926  1.1695  1.0280 
UGC_09491             1 0 0 0  5.211 1.737  3.607  11.7971  1.6480  13.0999 106.53 Sb  221.0616   4.2186  587 52026 465  0.0256  4.9585  0.0755    0.0142         9.0991  0.0640 
UGC_09495             1 0 0 0  5.956 3.396  2.284   0.7992  2.4026   2.5647 140.98 Scd 220.9668  41.2345 1396 53112  18  0.0335  1.4201  0.2000    0.1231         3.4594  1.0000 
NGC_5755              1 0 0 0  5.655 3.157  2.246   6.4831  3.4400  11.4019 135.11 Scd 221.3523  38.7798                                                                         
UGC_09515             1 0 0 0  3.493 0.204  1.168  11.9931  5.0944  19.5555 193.71 Sb  221.5891  13.0209 1712 53531 618  0.0467 10.2861  0.0676    0.0058         6.6527  0.0296 
UGC_09537             0 0 0 0  4.744 1.149  3.243  21.7325 10.2674  36.7574 123.86 Sb  222.1116  34.9981 1383 53116 284  0.0294 21.3025  0.0797    0.0032        12.9122  0.0598 
UGC_09544             1 0 0 0  3.815 0.885  2.323  18.3218  7.8537  30.0357 141.88 S0  222.3993  25.3814 2143 54184 525  0.0341  8.8109  1.3698    0.1382        10.2565  0.3112 
UGC_09545             1 0 0 0  5.278 3.225  2.958   1.4410  2.2030   3.6637 128.92 Scd 222.2694  49.9470 1047 52733 615  0.0305  2.5461  0.7248    0.2521         1.2303  0.5534 
UGC_09569             1 0 0 0  8.013 7.100  7.333   0.1179  0.4322   0.4057  37.54 Scd 222.9993  43.7207                                                                         
2MASX_J14541415+16221 0 0 0 0  3.167 0.213  1.269   2.2377  1.1052   3.8443 189.46                                                                                               
IC_4516               1 0 0 0  3.192 0.643  1.462  65.7690 11.2100  78.1595 188.28 E   223.5978  16.3552 2764 54535 461  0.0453 46.2073  0.0632    0.0012        43.4510  0.0039 
UGC_09598             1 0 0 0  6.059 4.830  4.357   3.2347  3.3574   7.1876  79.95 Scd 223.7877  43.8186 1290 52734 527  0.0186  3.0457  0.1000    0.0281         2.8184  0.2812 
UGC_09601             1 0 0 0  8.183 7.239  8.185   0.0643  0.2306   0.2204  26.19 Scd 224.0067  -1.3882  921 52380 483  0.0062  0.0781  0.0994    1.1384 8.6894  0.1986  2.5177 
UGC_09612             1 1 0 0  4.557 1.519  1.351  12.3054  4.1837  18.5754 152.05 Sc  224.0182  45.4053 1676 53147 445  0.0362  7.8206  0.8817    0.0987         4.5290  0.4355 
UGC_09620             1 0 0 0  6.819 4.183  6.374   1.2612  1.5132   2.9497  66.40 Sbc 224.2966  19.6981 2791 54556 199  0.0156  0.8161  0.5175    0.5736 9.0577  0.8035  1.0495 
UGC_09622             1 0 0 0  6.732 5.144  4.867   2.3038  3.0207   5.5566  68.34 Sc  224.3388  19.6729                                                                         
NGC_5804              1 0 0 0  5.758 3.707  6.042   3.7304  1.9720   6.5575  59.57 Sb  224.2783  49.6690                                                                         
UGC_09632             1 0 0 0  6.673 5.683  6.232   0.0444  0.4118   0.2105  46.98 Scd 224.4847  53.7850 1164 52674 414  0.0106  0.1216  0.1246    0.8675 8.7652  0.2104  1.8365 
UGC_09638             1 0 0 1  8.256 7.288  7.835   0.0000  0.0926   0.0000  34.91 Irr 224.5405  58.8717  610 52056 471  0.0076  0.0435  0.0018    0.0362                        
2MASX_J14593310+16400 0 0 0 0  3.655 0.706  2.195   7.9540  1.5076   9.8194 145.80                                                                                               
UGC_09640             1 1 0 0  3.751 0.594  2.373  30.3837  9.5274  44.6499 139.41 E   224.8651  16.6450 2764 54535 606  0.0334 24.1455  0.0602    0.0024        20.0909  0.0066 
UGC_09641             1 0 0 0  4.866 3.232  5.520   5.0613  1.1413   6.6187  69.74 Sa  224.7621  41.4469 1291 52735 301  0.0162  2.7844  0.0220    0.0068                        
UGC_09644             1 0 0 0  5.377 2.214  5.168   3.9227  1.2211   5.7533  93.97 Sa  224.8934  27.1161 2145 54212 573  0.0222  3.2482  1.9198    0.5288 9.3100  3.0130  0.7031 
UGC_09661             1 0 0 0  9.425 9.065  9.213   0.0573  0.0776   0.1403  18.15 Scd 225.5149   1.8408  539 52017 495  0.0041  0.0001  0.0001    0.4338 8.8653                 
UGC_09663             1 0 0 0  9.150 8.326  8.413   0.0000  0.2853   0.0000  36.84 Irr 225.3069  52.5958                                                                         
UGC_09667             1 0 0 0  4.216 0.651  2.635  38.5911 10.1764  53.4583 151.43 S0  225.5822   5.6466 1831 54557 156  0.0365 25.7756  0.3101    0.0105        21.2814  0.0327 
NGC_5835              1 0 0 0  5.033 1.766  3.804   5.9609  2.3013   9.3977 113.08 Sa  225.6059  48.8777 1329 52767  83  0.0266  5.2862  0.0452    0.0084         5.0003  0.0212 
UGC_09681             0 0 0 0  4.524 3.822  3.416   0.0999  0.8728   0.4640  73.39 Scd 225.9153  42.1263 1291 52735 439  0.0173  0.1677  0.2333    1.2192 8.4798                 
UGC_09684             1 0 0 1  3.586 2.469  4.085   2.3228  1.6151   4.4909  72.63 Sa  225.9605  42.1155 1291 52735 426  0.0169  1.5953  0.2354    0.1358 9.0058                 
NGC_5853              1 0 0 0  5.288 1.409  3.505  15.6528  5.7219  24.2121 125.54 Sb  226.4718  39.5222 1398 53146  67  0.0298 12.8851  0.2152    0.0150        10.6660  0.1009 
IC_4534               1 0 0 0  6.041 3.722  6.513   6.6521  1.9937   9.6427  69.16 S0  226.6742  23.6420 2155 53820 311  0.0162  5.4800  0.0272    0.0046         5.3703  0.0186 
UGC_09718             1 0 0 0  4.455 0.869  2.305  10.0188  6.9225  19.3894 168.40 Sb  226.7675  21.2106                                                                         
UGC_09732             1 0 0 0  4.703 0.611  2.645  12.2729  7.2964  22.5649 146.34 Sb  227.0406   1.2493  311 51665 373  0.0353  7.4341  0.1746    0.0209         6.4417  0.3027 
UGC_09737             1 0 0 0  8.272 6.300  8.512   0.4624  0.7341   1.1894  49.88 Sbc 226.9513  55.1858  793 52370 423  0.0112  0.2404  0.6417    2.3826 8.6865  0.3206  4.8753 
UGC_09757             1 0 0 0  4.705 0.451  2.129  19.8705 12.2568  36.9645 166.34 Sbc 227.9057   5.3976 1833 54561 173  0.0401 23.0928  0.1624    0.0071        12.4738  0.0752 
UGC_09758             1 1 0 0  5.547 2.879  5.281  15.5389  1.9457  16.6265  92.33 S0  227.8669  13.4836                                                                         
UGC_09759             1 0 0 0  6.639 5.944  7.649   2.3344  0.6121   3.2164  50.65 S0  227.6705  55.3503  793 52370 488  0.0114  0.0732                                          
UGC_09760             0 0 0 0  9.099 8.354  8.284   0.0000  0.4266   0.0000  28.84 Scd 228.0096   1.6980                                                                         
UGC_09761             1 0 0 0  5.455 2.983  5.848  17.3756  3.7081  22.3264  80.24 S0  227.8053  46.1510 1050 52721 480  0.0183  8.6820  0.0752    0.0076         8.4140  1.0789 
UGC_09763             0 0 0 0  7.355 5.150  7.256   3.4709  1.5512   5.7796  66.79 Sbc 228.0092  21.2983 2156 54525 322  0.0159  4.8587  2.2430    0.4366         3.4754  1.1830 
UGC_09777             1 0 0 0  6.929 4.400  7.072   1.9196  1.5575   3.9276  66.04 Sb  228.5633  20.4787 2156 54525 180  0.0156  2.4254  0.3145    0.1120         1.6181  0.3373 
UGC_09780             0 0 0 0  7.613 6.246  5.507   1.0360  3.2287   3.3687  74.25 Scd 228.5045  44.5904 1677 53148 532  0.0172  0.9766  0.3909    0.3486 9.0017  0.8091  0.8590 
UGC_09800             1 0 0 0  5.286 0.339  2.296  14.2010  6.7066  24.0074 167.44 Sb  229.0038  54.4823  794 52376 343  0.0397 12.9743  0.6591    0.0457        10.6170  0.2014 
UGC_09807             1 0 0 0  5.081 1.106  3.668   6.8593  5.8071  14.2277 133.47 Sa  229.4949  10.8956 1720 53854 431  0.0320  6.0315  4.5878    0.6802 9.2680  6.3973  0.4217 
UGC_09808             1 0 0 0  4.841 0.813  2.708  19.2145  6.0517  28.3192 149.46 Sb  229.5359  13.8284                                                                         
UGC_09809             1 0 0 0  5.543 3.077  2.486   4.4942  4.0091   9.4779 129.28 Sc  229.5041  30.6902 1649 53149 103  0.0307  4.5449  0.0908    0.0180         3.6728  0.1782 
UGC_09815             0 0 0 0  8.986 8.068  8.113   0.0000  0.4011   0.0000  38.68 Scd 229.8126  44.9160 1051 52468 394  0.0086  0.1389  0.0015           8.4804  0.0329  1.3521 
UGC_09821             1 0 0 0  4.545 0.659  2.027  15.6253  5.3509  23.6790 160.11 Sb  230.4180   8.4156 1721 53857 240  0.0389 17.2206  6.9921    0.3465         8.7498  0.0178 
CGCG_021-081          0 0 0 0  5.031 1.561  3.871   4.5246  1.7960   7.3024 113.91 E   230.7322  -1.3565  924 52409 482  0.0275  4.0618  0.0611    0.0134         4.1976  0.3954 
CGCG_021-083          0 0 0 0  4.920 1.627  3.393   2.1021  2.2846   4.8098 120.17 E   230.7386  -1.3812  924 52409 488  0.0290  4.1772  0.1086    0.0229         4.8529  0.3681 
UGC_09829             0 0 0 0  5.802 1.817  3.595   4.7280  8.5488  12.9024 114.49 Sb  230.7566  -1.3472                                                                         
UGC_09838             0 0 0 0  4.505 0.649  2.785  11.0656  6.8307  20.5951 141.85 Sa  231.3007   7.1548                                                                         
UGC_09842             1 0 0 0  4.415 1.637  3.338   5.6995  4.2013  11.2367 123.85 Sb  231.2742  37.9602 1400 53470 579  0.0298  6.7932  1.7731    0.2360         4.1210  0.4498 
UGC_09849             0 0 0 0  8.783 7.683  7.444   0.0000  0.7495   0.0000  51.14 Scd 231.3188  53.4071  794 52376 138  0.0116  0.1739  0.0642    0.3204 8.6880  0.1050  1.4093 
UGC_09850             1 0 0 0  5.215 0.650  2.556   7.7700  5.1207  14.7394 154.12 Sb  231.4436  48.4911 1331 52766 580  0.0366  8.2116  0.0552    0.0061         6.6069  0.0736 
UGC_09856             0 0 0 0  5.263 4.849  5.088   0.0000  0.7244   0.0000  37.55 Sc  231.6264  41.2897 1679 53149 384  0.0083  0.0359  0.3482    8.9093 8.6852  0.0899  5.8344 
UGC_09858             0 0 0 0  8.362 6.843  8.761   1.5503  2.2295   3.8540  39.24 Sbc 231.6726  40.5646 1679 53149 288  0.0087  1.5500  0.1700    0.0974 9.0846  1.6827  0.4539 
CGCG_049-175          0 0 0 0  3.683 0.664  2.065  16.3316  4.4238  22.8454 155.92 S0  232.3135   5.0601 1835 54563 479  0.0376 12.0007  0.0552    0.0044        11.0408  0.0054 
UGC_09864             1 0 0 0  3.883 0.878  2.298  11.4883  3.9099  17.3927 156.92 S0  232.3578   5.0852 1835 54563 473  0.0377 10.3253  0.0807    0.0070         6.0674  0.0481 
UGC_09873             0 0 0 0  5.520 4.514  3.809   0.8795  1.9004   2.5214  80.39 Sc  232.4610  42.6290 1679 53149 404  0.0187  1.1270  0.9289    0.7287 9.0699  0.9441  0.5559 
UGC_09887             1 0 0 0  4.291 1.720  0.832   6.4126  8.9838  15.8718 171.68 Sc  233.1845   4.7484                                                                         
CGCG_050-019_NED02    0 0 0 0  4.411 1.117  1.914   1.8539  4.2741   5.4515 157.55 Sb  233.1428   4.7741                                                                         
UGC_09890             0 0 0 0  5.683 4.588  4.180   0.2033  1.2934   0.8472  84.39 Scd 233.1361  41.9805 1679 53149 573  0.0196  0.5223  0.0358    0.0611         1.2303  0.9226 
UGC_09892             0 0 0 0  5.245 2.760  4.927   2.0806  2.0651   4.5536  80.92 Sb  233.2165  41.1915 1679 53149 166  0.0189  1.8313  0.2540    0.1276         3.9355  0.4955 
UGC_09893             1 0 0 0  9.662 9.421  9.652   0.0000  0.0344   0.0000  12.49 Scd 233.2386  46.4527 1332 52781 422  0.0022  0.0093                                          
UGC_09896             1 0 0 0  4.218 2.805  2.631   5.8848  3.2849  10.5589  92.57 Scd 232.9382  67.5563                                                                         
UGC_09901             0 0 0 0  8.217 6.905  8.481   0.1514  0.9529   0.6294  45.24 Sbc 233.6120  12.2704 2754 54240 501  0.0105  0.2201  0.0988    0.4063 8.7770  0.2198  0.9863 
UGC_09911             1 0 0 0  5.593 3.814  2.500   0.4634  1.8441   1.6403 134.06 Scd 233.6393  41.1322 1679 53149 153  0.0318  0.9956  0.2060    0.1774 9.0296  1.4962  1.7865 
UGC_09912             1 0 0 0  9.512 9.154  9.431   0.0000  0.0521   0.0000  16.30 Scd 233.7940  16.5496                                                                         
UGC_09925             1 0 0 0  9.225 8.748  9.132   0.0000  0.1587   0.0000  28.36 Scd 234.1329  16.4403 2795 54563 188  0.0063  0.0680  0.0226    0.2890         0.0798  1.1803 
UGC_09936             1 0 0 0  8.959 7.852  7.728   0.0000  0.4344   0.0000  39.42 Scd 234.1876  44.2369 1052 52466 580  0.0087  0.0473  0.0131    0.2437         0.1099  3.2961 
IC_4552               1 0 0 0  6.574 4.552  3.661   7.6307  3.9403  13.3614  95.10 Sc  234.7286   4.5831                                                                         
UGC_09953             1 0 0 0  5.436 2.713  2.169   3.8226  5.1432   9.3375 139.77 Scd 234.9144   3.1991  593 52026  13  0.0337  4.4649  0.2046    0.0379                        
UGC_09959             1 0 0 0  6.427 2.968  6.126   6.5778  2.8850  10.8414  81.79 Sb  234.7821  43.8653                                                                         
UGC_09960             0 0 0 0  4.110 0.519  2.204  11.1532  6.0388  19.8854 146.38 Sa  235.0242   1.9337 2955 54562 499  0.0354  4.4268                           9.9770  0.0203 
UGC_09968             1 0 0 0  4.538 0.538  2.100  15.8683  5.3089  24.1885 136.55 Sb  235.2911  -1.7062  926 52413 178  0.0330 13.1463  0.1407    0.0092        10.0693  0.0649 
IC_1133               0 0 0 0  8.036 6.567  6.660   0.7230  1.6208   2.1014  57.58 Scd 235.3005  15.5729 2782 54592 638  0.0135  0.2692  0.4054    1.3333 8.8525  0.3715  1.8113 
UGC_09977             0 0 0 0  8.399 7.797  7.788   0.2847  1.1810   1.0332  27.39 Sc  235.4982   0.7125  315 51663 541  0.0064  0.0059  0.0002    0.0262 8.8116  0.4699  0.7413 
UGC_09990             0 0 0 0  7.180 5.496  4.588   0.3782  1.9003   1.4569  89.58 Scd 235.8745   4.7946 1836 54567 550  0.0215  0.6403  0.3778    0.5261         0.6902  1.0162 
UGC_09991             0 0 0 0  9.294 8.768  8.890   0.0057  0.2860   0.0487  28.51 Scd 235.8500  14.4358                                                                         
NGC_5988              1 0 0 0  5.153 3.022  1.951  13.0969  6.2737  22.3361 146.88 Scd 236.1411  10.2932 1725 54266 572  0.0353 14.0938  0.0736    0.0044         7.7446  0.0871 
UGC_09999             0 0 0 0  4.821 0.947  3.614  42.4431  3.7222  40.1571 133.66 S0  236.0955  25.3276 1849 53846  97  0.0320 24.1625  0.0372    0.0014        22.1309  0.0324 
UGC_10001             1 0 0 0  5.248 1.231  3.151  14.9002  4.3704  21.3580 149.64 Sb  235.9797  44.3059 1333 52782 186  0.0356 10.3011  0.1082    0.0089         7.3790  0.0278 
UGC_10010             1 0 0 0  8.968 7.901  8.082   0.1075  0.3467   0.3534  39.88 Irr 236.1902  46.0782                                                                         
UGC_10019             1 0 0 0  5.195 1.837  3.572   3.0202  4.3630   7.5341 132.83 Sb  236.3898  30.1475 1389 53135  40  0.0316  4.9616  1.6060    0.2879         2.6607  0.3945 
UGC_10020             1 0 0 0  9.056 8.140  8.413   0.1201  0.2977   0.3621  31.05 Scd 236.4354  20.5605 2168 53886 437  0.0070  0.1196  0.0029    0.0210         0.3373  1.7824 
IC_4582               0 0 0 1  8.478 7.387  8.848   0.7341  0.5075   1.4180  32.10 Sbc 236.4136  28.0885 1653 53534 560  0.0071  0.1776  0.1350    0.6955 8.8292                 
UGC_10029             0 0 0 0  3.631 0.415  1.698  34.0678  7.5476  44.5075 171.91 S0  236.7264   5.8913 1821 53167  86  0.0419 17.9766  0.5143    0.0247        16.2555  0.0455 
UGC_10030             1 1 0 0  5.376 1.016  3.374  16.8493  5.0108  24.4961 123.98 Sb  236.7517  -0.9852  342 51691 205  0.0297  0.1020  0.0938    0.7875 9.2302 11.5878  0.3954 
UGC_10041             1 0 0 0  8.918 7.941  7.881   0.0000  0.2625   0.0000  31.19 Scd 237.2556   5.1887                                                                         
UGC_10042             0 0 0 0  7.836 6.432  5.921   1.6813  2.4263   4.1939  59.47 Scd 237.2379   7.2220                                                                         
MCG_+04-37-035        1 0 0 0  9.020 8.104  8.603   0.0000  0.0511   0.0000  32.86 Scd 237.2175  21.8549 2169 53556  47  0.0074  0.0105  0.0072    0.5442 8.0779  0.0155  3.6898 
UGC_10043             0 0 0 0  8.491 6.834  8.880   0.9799  0.4599   1.6606  32.04 Sbc 237.1727  21.8697 2171 53557 316  0.0072  0.5675  0.5452    0.7932         0.5957  0.7674 
UGC_10046_NED01       1 0 0 0  4.374 1.011  3.001   0.0000  4.4141   0.0000 134.78 E   237.3666   0.2286                                                                         
UGC_10046_NED02       1 0 0 0  4.388 0.834  2.999   0.0000  8.5322   0.0000 136.18 E   237.3667   0.2333                                                                         
UGC_10050             1 0 0 0  5.670 4.533  6.480   5.2689  1.2425   7.0192  58.85 S0  237.4371  18.5268 2170 53875 335  0.0138  3.9227  0.0170    0.0038         3.6559  0.0032 
CGCG_319-024          0 0 0 0  2.610 0.852  1.855   9.1840  4.4903  15.7319 134.75 S0  237.0370  68.2069                                                                         
HCG_078D              1 0 0 0  3.429 2.014  1.318   0.0000  0.6620   0.0000 141.00 Scd 237.1378  68.2365                                                                         
UGC_10057             1 0 0 0  3.373 0.739  2.387   6.4766  4.4456  12.4793 121.39 Sbc 237.0723  68.2207                                                                         
UGC_10062             1 0 0 0  7.012 5.043  3.538   1.1107  2.9038   3.4111 109.21 Scd 237.7995  21.9425 2171 53557 360  0.0260  1.3063  1.0691    0.7187 8.9796  1.1614  1.6444 
UGC_10070             1 0 0 0  6.719 3.769  6.337  16.9067  4.4550  23.3401  83.07 Sbc 237.8026  47.2550                                                                         
UGC_10078             1 0 0 0  4.807 1.591  4.032  31.7347  5.7892  38.7017 124.83 E   237.7707  67.1587                                                                         
NGC_6010              1 0 0 0  6.351 5.897  7.677   3.1152  1.5360   5.3991  29.07 S0  238.5795   0.5430                                                                         
UGC_10093             1 0 0 0  7.022 5.705  5.315   0.2365  1.0262   0.8645  70.05 Sc  238.9807  17.1637 2170 53875  67  0.0165  0.3224  0.0954    0.2548 8.8682  1.3996  1.6032 
UGC_10097             1 0 0 0  5.467 3.521  5.615  28.9971  3.2853  29.8967  85.37 S0  238.9303  47.8673                                                                         
NGC_6020              1 0 0 0  5.851 4.560  6.716   7.3156  2.5581  11.2061  61.57 E   239.2839  22.4045 2171 53557 516  0.0144  6.8575  0.0107    0.0015         5.9020  0.0040 
NGC_6021              1 0 0 0  4.707 2.767  5.415   8.2249  2.0456  11.1623  67.14 E   239.3780  15.9559 2521 54538 521  0.0158  7.1543  0.0195    0.0022         5.7412  0.0133 
IC_1149               1 0 0 0  7.146 3.224  7.067   3.1709  2.1833   6.1306  66.09 Sbc 239.5331  12.0702 2522 54570 140  0.0156  1.7766  0.2424    0.1205         1.7219  0.5297 
UGC_10109             1 0 0 0  6.199 2.705  5.846   3.5050  2.3206   6.6619  83.29 Sb  239.3373  47.1665                                                                         
UGC_10114             0 0 0 0  4.786 3.423  2.566   2.1223  3.3204   5.4328 131.76 Scd 239.5787  36.8867 1682 53173 326  0.0311  1.9696  0.2533    0.1141         1.5346  0.4027 
UGC_10115             1 0 0 0  4.544 1.548  3.776  28.7333  6.0649  36.7585 130.26 E   239.2821  63.9175                                                                         
NGC_6027              1 0 0 0  5.905 4.443  6.778   5.1000  0.6298   5.4410  62.92 S0  239.8111  20.7655                                                                         
NGC_6027a             1 0 0 0  6.180 5.102  6.936   3.9818  0.8603   5.1564  59.58 Sa  239.7968  20.7547                                                                         
NGC_6027b             0 0 0 0  6.001 4.012  6.931   0.0000  0.6439   0.0000  57.23 S0  239.8111  20.7655                                                                         
NGC_6027c             0 0 0 0  7.119 6.053  5.630   0.0000  0.4662   0.0000  65.03 Sc  239.7996  20.7477 2173 53874 195  0.0153  0.0995  0.3266    2.8931 8.5441                 
NGC_6027e             1 0 0 0  5.843 4.632  6.618   3.3334  1.4367   5.4833  63.17 S0  239.8024  20.7633 2173 53874 192  0.0147  2.5231  0.5619    0.1964 9.0503  1.9231  0.2173 
UGC_10120             1 0 0 0  4.616 0.759  3.099   9.9141  4.5540  16.6135 132.43 Sb  239.7906  35.0290                                                                         
UGC_10121             1 0 0 1  5.934 1.838  4.571   7.5602  6.4967  15.7812 123.98 Sbc 239.9408  18.8011 2172 54230  20  0.0294  4.8918  3.6802    0.6777 9.2296  5.0003  0.7178 
UGC_10122             1 0 0 0  3.810 0.878  2.901   6.7254  2.4837  10.4386 130.96 Sa  239.8704  39.8276                                                                         
UGC_10123             0 0 0 0  6.289 4.886  7.334   4.8749  1.3701   6.8827  55.08 Sa  239.7620  51.3046  620 52375 453  0.0125  3.0955  0.2540    0.0719         3.3651  0.5834 
UGC_10127             1 0 0 0  7.078 3.898  6.732   7.3130  3.8756  12.9496  68.48 Sb  240.1007  20.8495                                                                         
UGC_10130             1 0 0 0  6.374 3.843  6.870   1.8987  1.0140   3.3590  70.57 Sa  240.3334   8.8360 1728 53228 467  0.0167  1.8276  0.0543    0.0268                        
NGC_6028              1 0 0 0  6.402 4.342  6.702   2.6572  1.4040   4.6800  63.63 S0  240.3710  19.3600 2967 54584 308  0.0149  1.1498                           1.9815  1.0740 
UGC_10137             1 0 0 0  7.408 5.906  5.329   0.3050  1.2213   1.0855  73.62 Sc  240.4572   8.1483 1729 53858 371  0.0175  0.7245  0.1383    0.1687         0.7998  0.6902 
UGC_10138             1 0 0 0  5.352 1.320  3.556  40.5412  6.7511  48.0615 134.55 Sa  240.4177  21.3529 2173 53874 494  0.0321 26.2933  0.0646    0.0021        24.2661  0.0099 
2MASX_J16020838+16203 0 0 0 0  3.830 0.825  1.739   4.4343  1.2035   6.1999 165.28                                                                                               
ARK_495               1 0 0 0  4.025 0.158  1.880  17.2945  3.8643  22.6052 164.72 Sa  240.5748  16.3662 2196 53534 498  0.0396  2.3441  0.0702    0.0243         7.9616  0.0056 
UGC_10144             1 0 0 0  4.047 0.585  2.013  39.0759 11.3476  55.9295 159.90 E   240.5828  16.3461 2196 53534 493  0.0383 33.8269  0.0947    0.0026        39.9025  0.0063 
UGC_10160             1 0 0 1  5.557 2.359  4.270  17.8869  5.4921  26.1958 138.83 Sa  240.9766  25.0100 1656 53533 472  0.0332  6.2374                          18.4077  0.0041 
NGC_6040              0 0 0 0  4.870 1.748  1.633   9.1284 24.9184  28.4205 170.40 Sc  241.1116  17.7503                                                                         
NGC_6040B             0 0 0 0  3.740 0.289  2.299  33.0641  5.0220  37.8436 170.47 S0  241.1106  17.7421 2200 53875 346  0.0409  7.0242  0.0449    0.0058        14.0281  0.0058 
UGC_10167             1 0 0 0  4.537 1.632  3.165  11.7261  3.0875  16.1724 143.29 S0  240.9598  41.5218                                                                         
UGC_10168             1 0 0 0  5.370 2.271  5.644   8.9907  2.7511  13.0838  86.53 S0  240.8817  49.3381  622 52054 356  0.0201  8.8915  0.0124    0.0013         7.7804  0.0046 
UGC_10164             1 0 0 0  3.925 3.066  4.336   1.8467  0.7020   2.9057  65.76 S0  241.1175  14.7824 2524 54568 445  0.0155  1.8314  0.0096    0.0047         1.9454  0.0031 
UGC_10169             1 0 0 0  3.901 3.017  4.405   3.0093  1.5191   5.2232  66.19 S0  241.1324  14.8191                                                                         
2MFGC_12911           0 0 0 0  5.672 0.827  3.048   5.2821  4.6360  11.1394 159.32 Sbc 241.2479  23.9701 1851 53524 624  0.0380  6.6101  0.0396    0.0049         5.9566  0.0085 
GIN_489               0 0 0 0  4.948 0.961  3.161   7.2665  1.2731   8.7714 132.50 E   241.2106  23.9750 1851 53524 594  0.0315  5.0559  0.0375    0.0065         4.4259  0.0079 
NGC_6051              1 0 0 0  5.010 1.150  3.387  58.3745  9.1333  67.7322 133.76 E   241.2363  23.9329                                                                         
2MASX_J16053414+17461 0 0 0 0  4.284 0.745  2.474   1.1313  0.8522   2.2567 142.58                                                                                               
IC_1182               0 0 0 0  4.410 0.948  2.807  16.3117  3.4360  20.9288 142.57 Sb  241.4247  17.7996                                                                         
IC_1182E              0 0 0 0  5.151 0.828  2.909   0.0000  0.2025   0.0000 140.75 Sb  241.4247  17.7996                                                                         
KUG_1603+179A         1 0 0 0  4.672 0.748  2.163   3.6318  2.9240   7.4127 155.52 Sb  241.3777  17.7686 2199 53556 120  0.0373  4.3485  0.0473    0.0100         2.9580  0.4345 
NGC_6050              1 0 0 0  5.622 3.027  2.015   7.6311  3.2324  12.4672 133.59 Sc  241.3475  17.7570 2196 53534 565  0.0319  5.1969  0.5798    0.0947         5.4828  0.6546 
NGC_6054              0 0 0 0  4.442 0.879  2.872  13.9136  3.5263  19.0308 141.99 S0  241.4091  17.7678 2196 53534 601  0.0341 10.1598  0.0444    0.0039        10.5196  0.0340 
PGC_057077            0 0 0 0  4.371 1.131  2.597   1.1313  0.8522   2.2567 142.58 E   241.3923  17.7700 2200 53875 425  0.0341  0.4810  1.7163    3.2029 9.0529  0.4508  1.6749 
CGCG_108-139          1 0 0 0  5.321 0.879  3.045   7.5284  5.0612  14.4422 155.28 Sbc 241.5008  18.1960 2200 53875 407  0.0372  6.2211  0.1883    0.0264         4.9091  0.2449 
IC_1190               0 0 0 0  4.748 1.329  2.420   8.2150  5.3920  15.6291 149.24 Sb  241.4684  18.2206 2967 54584 250  0.0358  8.8624  0.1594    0.0148         6.1944  0.0324 
UGC_10197             1 0 0 0  7.386 5.751  5.636   0.6479  1.7767   2.0439  67.24 Scd 241.5249  20.7844                                                                         
UGC_10198             1 0 0 0  7.295 5.545  5.318   0.9608  1.3187   2.3863  68.03 Scd 241.5183  20.8016 2205 53793 237  0.0160  0.7909  0.0293    0.0322 8.9836  1.0399  0.6546 
UGC_10205             1 0 0 0  5.483 2.323  5.478  17.4074  3.6886  22.3674  92.78 Sa  241.6675  30.0990 1406 52876 359  0.0219 11.0677  0.5025    0.0398        10.9648  0.3864 
NGC_6079              1 0 0 0  4.851 1.740  4.367  17.3294  7.1243  27.9548 106.11 E   241.1218  69.6658                                                                         
UGC_10207             0 0 0 0  5.793 1.991  3.915  10.2123  2.2625  13.3027 123.17 Sbc 241.6774  31.8944 1405 52826 568  0.0293  9.3537  1.1560    0.1128         5.2481  0.4064 
IC_1197               0 0 0 0  5.952 5.808  5.855   0.1060  0.3598   0.3561  20.40 Scd 242.0718   7.5386 1730 53498 228  0.0045  0.1380  0.0772    0.4846 8.5593  0.1888  1.0839 
UGC_10225             1 0 0 0  8.866 7.910  7.980   0.0603  0.4457   0.2651  43.50 Scd 242.3364   8.7634 1730 53498 456  0.0102  0.2533                           0.5702  1.3002 
UGC_10232             0 0 0 0  8.126 7.001  6.739   0.0692  1.2990   0.4205  47.89 Scd 242.4611  20.1778                                                                         
UGC_10234             0 0 0 0  4.662 1.313  3.873   9.2868  3.1359  14.0117 129.95 S0  242.4294  30.4526 1406 52876 383  0.0307  7.0673  0.1322    0.0162         7.0146  0.0055 
UGC_10238             1 0 0 0  5.098 0.729  3.107  11.3968  6.3793  20.5190 141.77 Sb  242.6105  12.3057 2527 54569 248  0.0342 11.9598  3.1036    0.2290 9.1280  8.9331  0.1854 
NGC_6077              1 0 0 0  5.255 2.430  3.838  26.8287  4.7649  32.4166 134.29 E   242.8088  26.9234 1393 52824 612  0.0319 17.4465  0.0394    0.0020        19.6789  0.0065 
UGC_10257             0 0 0 0  7.750 6.008  7.929   1.2547  1.5878   2.9836  55.72 Sbc 242.7815  38.2513                                                                         
NGC_6191              1 0 0 0  5.362 1.503  4.034  14.9609  7.5149  25.8411 130.49 Sb  242.8768  58.7857                                                                         
UGC_10275             1 0 0 0  5.242 2.489  4.653  29.9760  4.4613  34.0921 139.23 E   243.1953  27.9873 1577 53495 177  0.0330 21.6066  0.2304    0.0097        30.6196  0.0601 
CGCG_167-050_NED01    1 0 0 0  2.873 0.255  1.269  16.4238 18.6063  37.6702 200.18 E   243.2703  30.9021                                                                         
UGC_10285_NOTES01     0 0 0 0  2.822 0.055  1.309   7.6090  3.7853  13.1233 205.14 E   243.2984  30.9044 1406 52876 620  0.0492 11.9614  0.0091    0.0006        10.5682  0.0893 
UGC_10287             1 0 0 0  5.844 1.387  3.930  22.8295  6.9594  33.3040 126.79 Sb  243.5137  14.2821 2527 54569 568  0.0303 17.3204  1.0977    0.0539        12.8529  0.1250 
UGC_10288             0 0 0 0  8.490 7.720  7.922   1.4806  1.9183   3.5991  29.14 Sc  243.6043  -0.2081                                                                         
UGC_10290             1 0 0 0  9.176 8.437  8.591   0.0000  0.2096   0.0000  28.40 Scd 243.6374   0.8217  346 51693 375  0.0066  0.0004  0.0001    0.1458                        
UGC_10297             0 0 0 0  7.975 7.233  7.031   0.1739  0.7622   0.6388  33.93 Sc  243.8705  18.9050 2968 54585 549  0.0077  0.2123  0.0031           8.6570                 
NGC_6098              1 0 0 0  5.071 2.344  4.037   0.0000  7.2289   0.0000 132.54 E   243.8929  19.4622 2968 54585 615  0.0315  3.6383  0.0116    0.0029        20.5589  0.0071 
NGC_6099              1 0 0 0  5.273 1.754  3.704  32.3858  2.9570  31.1087 127.42 E   243.8982  19.4533 2206 53795 133  0.0304  6.0862  0.0442    0.0065        12.1899  0.0098 
NGC_6102              1 0 0 0  6.250 2.401  5.218   2.1835  2.0820   4.7277 105.93 Sbc 243.9036  28.1587 1577 53495 581  0.0250  1.9175  0.5650    0.2594         1.6482  0.5093 
UGC_10301             0 1 0 0  3.684 1.712  3.613   1.4089  1.5748   3.2157  94.28 Sb  243.9074  31.3213 1420 53146 480  0.0222  1.3597  0.3821    0.2511         0.8670  0.3990 
IC_1210               0 0 0 0  7.009 5.950  8.126   1.2771  0.5422   2.0804  43.40 Sa  243.6255  62.5367                                                                         
UGC_10306             0 0 0 0  4.865 0.688  2.871  10.1101  9.0591  21.5832 126.81 Sb  244.1815   0.2466  346 51693 475  0.0307 17.6121  0.0108    0.0006        11.6413  0.0234 
NGC_6105              0 0 0 0  4.795 1.600  4.174  12.7209  2.0392  14.7962 121.71 S0  244.2888  34.8788                                                                         
NGC_6107              1 0 0 0  4.733 2.060  3.924   0.0000  3.6572   0.0000 129.00 E   244.3335  34.9023                                                                         
UGC_10312             1 0 0 0  6.278 4.751  3.698   2.4434  2.8259   5.6398 102.75 Sc  244.3824  31.1945 1420 53146 484  0.0240  3.3539  0.0728    0.0183         2.5351  0.1683 
IC_1215               1 0 0 0  5.817 4.403  3.584   4.1059  6.0923  10.3378 110.10 Sc  243.8965  68.3976                                                                         
UGC_10321_NED01       1 0 0 0  5.596 2.731  2.233   0.2638  2.6804   1.3003 142.59 Sc  244.5224  21.5536 1853 53566 483  0.0341  0.7895  0.2172    0.2476 8.9504  0.7870  2.8184 
UGC_10321_NED04       1 0 0 0  5.379 2.554  1.665   0.2802  1.5269   1.1129 143.06 Sc  244.5402  21.5603 1853 53566 488  0.0342  0.5088  1.0762    1.8582 8.8059  0.6081  2.6242 
UGC_10324             1 0 0 0  6.539 5.070  3.616   0.1155  1.1639   0.5647 100.13 Scd 243.9907  66.8325                                                                         
SBS_1616+594B         1 0 0 0  5.979 4.614  6.899   0.5293  0.6066   1.2157  64.72 Sa  244.3647  59.3165                                                                         
UGC_10331             0 0 0 0  7.083 5.045  7.096   0.7115  2.2115   2.3089  65.18 Sbc 244.3380  59.3201                                                                         
UGC_10334             1 0 0 0  7.947 6.763  7.125   0.0000  0.9590   0.0000  46.46 Irr 244.3152  63.8529                                                                         
NGC_6117              1 0 0 0  5.826 1.819  4.543   5.3736  4.0688  10.6982 120.76 Sbc 244.8403  37.0691 1337 52767 254  0.0288  0.7898  1.0823    1.2134 9.1295  0.8551  1.1324 
NGC_6117B             1 0 0 0  5.925 2.068  4.366   1.1966  1.2379   2.6536 122.22 Sbc 244.8403  37.0691 1337 52767 254  0.0288  0.7898  1.0823    1.2134 9.1295  0.8551  1.1324 
UGC_10344             1 0 0 0  4.691 1.851  3.362   8.1916  3.0122  12.6895 132.63 Sa  244.9371  38.2345                                                                         
NGC_6125              1 0 0 0  5.657 3.877  6.483  16.0566  4.9928  23.4694  67.29 E   244.7982  57.9841                                                                         
UGC_10349             1 0 0 0  4.670 1.241  3.378  17.5196  8.9270  30.3789 143.07 Sa  245.2242  40.1041 1171 52753 125  0.0338 17.0342  0.0542    0.0030        15.9588  0.0032 
UGC_10354             1 0 0 1  5.769 3.694  3.011   1.2433  2.0671   3.2469 125.97 Sc  245.3418  40.8105 1171 52753 143  0.0299  0.8893  0.3664    0.3720         2.0045  1.5849 
UGC_10357             1 0 0 0  5.817 2.500  4.327   4.3037  2.9763   8.2964 130.51 Sbc 245.5007  40.4479 1172 52759 323  0.0309  2.8635  2.1042    0.6508 9.1691  3.7325  0.6730 
UGC_10361             0 0 0 0  4.692 1.353  3.831  18.8041  2.9096  21.5749 129.75 S0  245.5402  57.2709                                                                         
UGC_10362             1 0 0 0  5.142 1.027  3.548   9.9570  5.1004  17.2991 135.27 Sb  245.7311  39.7916 1172 52759 397  0.0321 12.3559  0.2956    0.0200         7.3790  0.0706 
NGC_6132              0 0 0 0  3.926 2.484  4.257   2.0576  2.4832   4.8454  69.90 Sa  245.9118  11.7863 2530 53881  97  0.0166  1.7207  0.7358    0.3887 9.0146  1.4894  0.7295 
KUG_1621+373B         1 0 0 0  5.240 1.437  3.361   0.5995  1.8259   1.9331 139.17 Sb  245.8242  37.2156 1337 52767  44  0.0331  0.9932  1.5373    1.3567 9.1102  1.4521  1.3900 
NGC_6142              0 0 0 0  4.971 1.261  3.248  18.4841  9.9449  32.6993 143.35 Sb  245.8380  37.2585 1337 52767  54  0.0338 15.6718  0.0976    0.0054        17.2982  0.0323 
UGC_10367             1 0 0 0  5.151 1.281  3.228  15.4756  8.9836  28.0810 136.12 Sb  245.8191  39.9198 1172 52759 385  0.0323 21.4551  0.0427    0.0016        16.0694  0.1862 
UGC_10374             1 0 0 0  5.400 3.110  5.739   4.7634  2.2097   8.0096  85.30 Sa  245.9136  50.9693 2884 54526 572  0.0199  2.0483                           3.7670  0.0192 
NGC_6145              1 0 0 0  5.637 1.378  4.364   8.4180  4.8969  15.2822 121.10 Sb  246.2597  40.9468 1171 52753  28  0.0287  5.6034  0.2717    0.0446         6.0814  0.2018 
NGC_6146              1 0 0 0  4.785 1.792  4.081  40.0310 10.7652  55.6156 122.52 E   246.2931  40.8926                                                                         
NGC_6147              1 0 0 0  5.888 3.924  2.720   0.5731  0.5324   1.2234 125.52 Sc  246.2574  40.9210 1172 52759 406  0.0295  0.3591  0.3885    0.9560         0.4519  0.6095 
UGC_10381             1 0 0 0  4.673 1.913  3.946  15.5974  4.9832  23.0107 124.96 S0  246.3587  39.8708 1172 52759 428  0.0290 12.8916  0.0808    0.0056        12.4451  0.0277 
UGC_10383             1 0 0 0  8.990 7.926  7.837   0.0000  0.3706   0.0000  41.86 Scd 246.1810  64.5114                                                                         
NGC_6155              1 0 0 0  8.273 7.593  7.836   1.4609  1.5103   3.2383  36.77 Sc  246.5346  48.3668  625 52145 196  0.0080  0.9095  0.3434    0.3387 9.0973  0.9162  1.0990 
UGC_10388             0 0 0 0  6.228 4.430  7.043   2.9200  1.7209   5.3557  65.63 Sa  246.7626  16.3823 2208 53880 533  0.0154  2.9329  0.0202    0.0067         2.5527  0.0364 
UGC_10394             1 0 0 0  5.239 3.892  3.178   0.8839  2.7935   2.9279  78.57 Scd 246.9596  -1.7637                                                                         
UGC_10404             1 0 0 0  5.750 1.579  4.332  11.3511  2.5479  14.8150 112.90 Sb  247.0484  39.8219                                                                         
UGC_10405             1 0 0 0  5.729 3.296  1.766   3.9514  5.0048   9.4378 151.88 Scd 247.2255  17.8909                                                                         
UGC_10406             0 0 0 0  3.284 0.819  2.028  16.1890  7.2090  26.9833 139.17 Sbc 247.3192   3.1155                                                                         
UGC_10413             0 0 0 0  8.621 7.479  7.714   0.3699  0.4858   0.8939  43.43 Scd 247.3629  21.3367 1658 53240  14  0.0100  0.2585  0.0105    0.0362         0.1419  0.8492 
2MASX_J16294513+39483 0 0 0 0  4.650 1.671  3.963   4.5098  2.0472   7.5131 128.05                                                                                               
2MASX_J16294792+39425 0 0 0 0  4.745 2.133  4.358   0.9863  0.5887   1.8064 119.94                                                                                               
UGC_10420             1 0 0 0  5.143 1.408  3.468   2.8233  5.8463   7.9569 133.92 Sb  247.4627  39.7665 1172 52759 587  0.0318  6.5973  0.0483    0.0065         4.3251  0.0451 
UGC_10427             1 0 0 0  6.409 4.551  2.857   2.4367  2.5331   5.4090 124.69 Scd 247.5793  41.1020  816 52379 140  0.0295  3.5169  0.0656    0.0159         1.9055  0.1837 
UGC_10436             1 0 0 0  5.683 3.994  2.280   7.8037  4.4982  14.1255 127.56 Sc  247.7663  41.1560  817 52381 385  0.0302  7.9272  1.0455    0.1141         4.3954  0.3443 
UGC_10437             1 0 0 0  8.407 7.516  7.621   0.0939  0.2556   0.2909  39.10 Sc  247.7817  43.3486  626 52057 235  0.0087  0.0948  0.0604    0.5623 8.7001  0.0944  2.0045 
UGC_10445             1 0 0 0  9.026 8.724  8.828   0.0079  0.1427   0.0471  16.08 Sc  248.4486  28.9847 1686 53472 311  0.0032  0.0292  0.0105    0.3150 8.4824  0.1262  2.3659 
UGC_10449             1 0 0 0  7.675 6.194  6.247   0.0981  0.4370   0.3610  59.06 Scd 248.1894  62.6802                                                                         
UGC_10456             1 0 0 0  5.405 2.480  3.707   7.9007  4.2412  13.9903 123.98 Sb  248.5620  52.9410                                                                         
IC_1221               1 0 0 0  6.913 5.906  5.334   3.6080  1.4511   5.7694  78.46 Scd 248.6733  46.3922                                                                         
KUG_1635+365B         1 0 0 0  4.693 2.330  3.775   2.7921  1.7205   5.1789 130.99 Sa  249.2515  36.4534 1174 52782 424  0.0314  1.8703  0.7112    0.3416         1.4093  0.2371 
UGC_10473             0 0 0 0  4.696 1.520  3.749  10.9141  6.3100  19.8039 130.86 Sa  249.2262  36.4234 1174 52782 437  0.0311  9.0665  0.4295    0.0408        10.5196  0.0277 
UGC_10477             0 0 0 0  8.516 8.240  8.677   0.0000  0.0613   0.0000  14.98 Sb  249.3953  37.2861 1173 52790   4  0.0029  0.0065  0.0221    3.0142 8.1332                 
UGC_10478             0 0 0 0  5.786 4.125  3.074   4.7413  4.0609   9.8730 108.57 Sc  248.9346  68.4278                                                                         
UGC_10488             0 0 0 0  4.808 1.379  3.865  11.6099  5.3468  19.4362 124.41 Sa  249.5376  39.9178  817 52381 131  0.0294  9.5638  0.1375    0.0131         9.0157  0.0527 
UGC_10490             1 0 0 0  7.949 6.834  6.226   0.0000  0.8528   0.0000  65.20 Scd 249.7066  17.3533 2207 53558 623  0.0153  0.3597  0.3679    0.8952 8.9972  0.0393  1.0544 
IC_1225               0 0 0 0  5.291 1.769  3.343   5.9192  4.9729  12.2538 124.83 Sb  249.2174  67.6289                                                                         
UGC_10500             1 0 0 0  5.589 3.821  6.311   6.9874  2.6318  10.9196  75.36 S0  249.7481  57.7242                                                                         
UGC_10510             1 0 0 0  6.613 5.284  4.894   0.2898  2.8043   1.3947  78.25 Sc  250.1295  58.0912                                                                         
UGC_10514             0 0 0 0  7.405 5.561  4.731   1.7393  3.4231   4.8401  95.37 Scd 250.5987  25.0867 1423 53167 166  0.0227  1.0335  1.8336    1.5869 8.7877  1.8621  1.9320 
UGC_10517             0 0 0 0  5.558 3.637  5.963   7.7422  8.2410  17.3805  80.61 Sa  250.2876  61.3263                                                                         
UGC_10523             0 0 0 0  5.501 1.642  4.484   5.8235  6.1229  12.9841 120.08 Sb  250.7937  42.1928  628 52083 117  0.0284  6.6621  0.3419    0.0453         5.2845  0.1159 
UGC_10528             1 0 0 0  6.173 4.720  6.923   0.0000  2.7385   0.0000  61.06 S0  251.2061  22.5208                                                                         
UGC_10529             1 0 0 0  7.069 4.282  7.350   0.0000  0.6319   0.0000  63.79 Sbc 251.1396  32.2176                                                                         
UGC_10536             1 0 0 0  6.267 3.595  6.041   2.1446  2.1446   4.7098  80.48 Sb  251.0251  62.0873                                                                         
UGC_10547             1 0 0 0  5.420 0.926  3.758  10.6652  8.2429  21.3995 130.45 Sb  251.7365  34.1556                                                                         
UGC_10548             1 1 0 0  5.672 1.938  3.705  14.8185  5.8432  23.5339 127.27 Sb  251.4690  59.6219                                                                         
UGC_10550             0 0 0 1  5.245 1.774  4.227   2.2806  4.8459   6.4904 127.14 Sb  251.7605  40.1440                                                                         
UGC_10557             1 0 0 0  7.504 4.643  7.344   1.6534  0.8264   2.8670  67.42 Sbc 252.0614  13.9045                                                                         
UGC_10561             0 0 0 0  6.158 3.243  5.960   9.8841  3.9321  15.7972  82.17 Sb  251.6523  62.8226                                                                         
UGC_10566             0 0 0 0  5.369 1.481  3.735   6.6781  4.3154  12.5879 136.81 Sb  252.2575  36.1925  819 52409 451  0.0326  0.0009                           4.8865  0.2296 
NGC_6244              0 0 0 0  5.932 4.509  6.808   5.3134  2.5148   8.9956  63.95 Sa  252.0165  62.1996                                                                         
NGC_6233              1 0 0 0  4.151 0.713  2.949  38.6465  7.4078  48.0134 151.09 S0  252.5652  23.5799 1414 53135 634  0.0361 29.7546  0.0657    0.0019        31.6957  0.0054 
UGC_10586             1 0 0 1  5.220 2.109  3.616  11.3293  3.6625  16.8039 132.22 Sb  252.7023  45.4016                                                                         
UGC_10587             1 0 0 0  5.549 3.917  6.630   4.3114  1.0139   5.7380  66.07 Sa  252.2651  68.7575                                                                         
UGC_10589             1 0 0 0  9.195 8.424  8.413   0.2389  0.2140   0.5038  33.05 Scd 252.5975  55.8384                                                                         
CGCG_139-011          1 0 0 0  4.241 1.191  2.828   4.9436  2.5592   8.6690 148.00 Sa  253.0719  23.3003 1424 52912 174  0.0354  3.6135  0.0536    0.0138         3.6898  0.3258 
NGC_6243              1 0 0 0  4.362 0.887  2.668  27.4588  7.7822  39.0724 149.61 Sa  253.1096  23.3326 1424 52912 178  0.0358 25.7053  0.0443    0.0015        23.5505  0.0596 
UGC_10593             1 0 0 0  4.977 1.924  4.014  11.3035  4.0657  17.3908 123.58 Sa  253.0776  55.9051                                                                         
IC_4630               0 0 0 0  4.231 0.866  2.992  15.2120  5.4623  23.5417 144.77 S0  253.7900  26.6628 1691 53260 147  0.0347  7.9980  0.2683    0.0323         5.9841  0.0366 
UGC_10614             1 0 0 0  6.770 5.562  4.628   0.0536  0.8116   0.3017  81.22 Scd 253.6390  65.3024                                                                         
NGC_6261              1 2 0 0  4.292 0.932  2.961  34.3178  4.8324  38.2753 148.21 S0  254.1273  27.9775 1691 53260 603  0.0352 25.9650  0.0507    0.0017        27.8612  0.0138 
UGC_10626             1 0 0 0  5.730 1.136  3.855   1.8959  2.2719   4.4256 123.42 Sbc 254.1468  58.0287                                                                         
UGC_10646             1 0 0 0  5.272 4.107  6.058   2.5627  0.9159   3.9331  74.84 E   254.6147  59.1195                                                                         
NGC_6285              1 0 0 0  5.232 3.367  5.780   3.2609  1.5845   5.5667  79.35 S0  254.6001  58.9559                                                                         
NGC_6286              1 0 0 0  6.049 2.842  5.940  15.7138  2.7334  18.7931  80.57 Sb  254.6320  58.9370                                                                         
UGC_10648             1 0 0 0  5.963 2.554  5.823   4.5310  1.5817   6.9034  86.41 Sb  254.6382  59.7549                                                                         
UGC_10650             0 0 0 0  8.980 7.941  7.893   0.0000  0.8532   0.0000  43.16 Irr 255.0608  23.1063 1687 53260 258  0.0099  0.0107  0.2213   18.2312 8.7663  0.1253 22.5944 
UGC_10651             1 0 0 0  5.889 2.347  4.651   5.7332  1.8919   8.5704 116.37 Sbc 254.9340  42.5396                                                                         
UGC_10653             1 0 0 0  5.365 1.475  3.144  16.0563  3.6106  21.1616 151.91 Sb  255.0628  27.5833 2808 54524 282  0.0363 10.9978  0.1961    0.0152         8.5704  0.1091 
UGC_10659             1 0 0 0  5.055 0.958  2.875   8.8910  5.4415  16.6287 140.56 Sb  255.3618   6.9264                                                                         
UGC_10662             1 0 0 0  4.635 1.299  3.324  29.8457  5.8824  37.3337 149.75 E   255.3759  30.1675                                                                         
UGC_10663             1 0 0 0  3.212 0.948  1.957   8.3838  3.2307  13.2368 140.95 Sb  255.3713  30.3250                                                                         
UGC_10664             0 0 0 0  6.348 4.049  3.628   4.5904  6.6705  11.4675 119.70 Sc  255.4253  41.2294                                                                         
IC_1241               1 0 0 0  6.948 5.760  5.266   1.9910  2.1741   4.5025  70.70 Sc  255.3675  63.6911  349 51699 556  0.0162  2.3395  1.5215    0.5792 9.1100  1.4454  1.0715 
UGC_10671             0 0 0 0  5.539 1.775  3.353   5.7566  4.2203  11.3438 141.08 Sb  255.7149  36.6684  820 52433 640  0.0336  6.7281  0.0167    0.0022                        
UGC_10672             1 0 0 0  4.947 1.603  3.565  21.2633  5.2446  28.8854 128.96 S0  255.8370  24.9361 1693 53446 115  0.0307 15.6488  0.3428    0.0200        13.9637  0.0601 
UGC_10674             0 0 0 0  4.781 0.665  2.418   7.8198  6.3760  16.1173 146.31 Sb  255.9158   9.2972                                                                         
UGC_10679             0 0 0 0  5.406 2.088  3.546   5.2336  5.2079  11.4712 141.75 Sb  255.9711  31.4992  973 52426  89  0.0337  5.0996  0.5321    0.0916                        
UGC_10683_NED01       0 0 0 0  3.803 0.311  1.803  13.4392  3.0598  18.3191 126.08 E   256.2371  -1.5303                                                                         
UGC_10683_NED02       0 0 0 0  3.889 1.274  2.032  25.3571  5.0927  33.0950 126.26 E   256.2516  -1.5412                                                                         
UGC_10685             1 0 0 0  5.949 1.493  3.672   4.6168  6.2129  11.3271 134.10 Sb  256.2124  12.9249                                                                         
UGC_10688             1 0 0 0  6.402 4.354  2.592   1.5364  2.4398   3.9563 138.32 Scd 256.1796  34.5586  974 52427 473  0.0328  2.7806  0.0533    0.0178         1.8030  0.8453 
UGC_10692             0 0 0 0  6.268 1.718  4.432  12.4815  6.9335  22.4390 130.40 Sb  256.3671  23.1532 1687 53260  51  0.0311 14.3614  0.8315    0.0488        16.7880  0.3412 
UGC_10693             1 0 0 0  5.113 1.849  4.243  35.8171  6.2002  42.7939 118.31 E   256.2217  41.8655                                                                         
UGC_10695             1 0 0 0  4.668 1.649  4.103  27.1729  3.1160  28.1530 117.60 E   256.2733  43.0432                                                                         
UGC_10710             0 0 0 1  5.972 1.958  4.501   9.7901  6.8135  18.9653 117.62 Sb  256.7187  43.1221                                                                         
NGC_6303              1 0 0 0  4.297 1.465  2.887  49.7969  6.8107  54.8659 170.37 E   256.2612  68.8275                                                                         
UGC_10714             0 0 0 0  3.333 0.869  2.348   1.6140  8.4640   6.3054 133.23 Sb  256.8547  30.2250  975 52411 151  0.0318 12.4423  3.5641    0.2533         8.5704  0.3119 
UGC_10721             1 0 0 1  9.268 8.405  8.272   1.1133  1.1917   2.5041  42.72 Scd 257.1066  25.5172                                                                         
UGC_10728             1 0 0 0  4.282 0.165  1.306  41.6340  5.5922  45.8050 203.14 Sb  257.3536  22.2142 1688 53462   9  0.0490  3.8712  0.0050    0.0012        23.6048  0.0116 
UGC_10729             0 0 0 0  6.356 4.009  3.201   1.3689  3.7667   4.2702 128.40 Scd 257.3209  31.6165  975 52411 549  0.0305  1.0172  0.8651    0.7671 8.8155  1.0000  1.8493 
UGC_10736             1 0 0 0  9.795 9.562  9.814   0.0000  0.0535   0.0000  10.77 Scd 257.0196  69.4643                                                                         
IC_1245               1 0 0 0  4.230 0.656  2.720  47.5520  6.8244  53.3734 156.76 S0  258.1524  38.0204                                                                         
UGC_10760             1 0 0 0  5.938 1.512  4.684   3.4362  2.2743   6.5311 115.35 Sb  258.2021  44.1598                                                                         
NGC_6320              1 0 0 0  6.356 2.535  5.163  11.3148  4.3147  17.8122 116.86 Sbc 258.2324  40.2665                                                                         
UGC_10770_NED02       1 0 0 0  9.671 9.304  9.694   0.0000  0.1033   0.0000  19.79 Irr 258.2929  59.3323                                                                         
NGC_6332              1 0 0 0  5.304 1.565  4.516  32.1448  5.7999  38.9159 118.72 Sa  258.7620  43.6602                                                                         
UGC_10775             1 0 0 0  5.251 3.009  4.651  12.0834  3.7718  17.9926  93.86 Sa  259.0212   6.8405                                                                         
NGC_6330              1 0 0 0  4.236 1.089  3.183   8.4566  5.2169  15.7469 121.93 Sb  258.9351  29.4043  977 52410 545  0.0290 15.5779  1.1344    0.0640         8.3176  0.1419 
UGC_10779             1 0 0 0  5.853 1.919  4.676   9.3072  7.7139  19.4280  97.73 Sb  259.1273   6.4319                                                                         
UGC_10783             1 0 0 0  6.230 1.442  4.767   1.6075  3.1107   4.4472 126.89 Sb  259.1223  29.4463  980 52431 327  0.0302  2.5837  1.0514    0.3563 9.0450  3.1769  0.3162 
UGC_10785             0 0 0 0  5.649 0.870  3.120  16.3967 14.5175  34.5624 159.57 Sbc 259.1086  37.3450                                                                         
SDSS_J171643.28+61510 1 0 0 0  8.334 7.207  7.230   0.0000  0.0389   0.0000  47.14 Scd 259.1804  61.8506  354 51792 322  0.0105  0.0130  0.0136    0.9149         0.0000  0.9840 
UGC_10796             1 0 0 0  7.391 5.555  7.741   0.1989  0.7326   0.6850  46.07 Sb  259.1986  61.9201  352 51789 208  0.0102  0.1446  0.5332    3.1750 8.5958                 
UGC_10801             1 0 0 0  7.303 6.061  5.763   0.0000  0.3812   0.0000  65.49 Sc  259.7600  32.2698 2974 54592 395  0.0152  0.2364                           0.0209  1.4689 
UGC_10806             0 0 0 0  9.802 9.542  9.520   0.0271  0.2998   0.1367  16.46 Scd 259.7142  49.8842                                                                         
UGC_10811             0 0 0 0  5.011 1.930  4.484  10.9825  4.9938  18.3500 123.66 Sa  259.6823  58.1352  355 51788 532  0.0291  8.9142  0.2152    0.0211         7.6208  0.0916 
UGC_10814             1 0 0 0  3.773 1.480  3.493  16.3492  2.5762  18.9146 101.97 Sb  259.8392  49.0405                                                                         
Draco_Dwarf           1 0 0 0  8.433 8.433  8.433   0.0000  0.0000   0.0000   0.09 E   260.0512  57.9153                                                                         
CGCG_140-014          1 0 0 0  5.371 0.621  3.053   2.7862  4.5035   7.2447 154.30 Sbc 260.8080  23.6742                                                                         
UGC_10828_NED01       0 0 0 0  4.071 1.842  2.084  42.4715  6.8234  49.6178 168.27 S0  260.8593  23.6444                                                                         
NGC_6365              0 0 0 0  6.561 4.524  4.053   0.0000  1.7243   0.0000 113.95 Sc  260.6824  62.1661  352 51789  90  0.0283  3.8663  0.1241    0.0282                        
NGC_6365A             1 0 0 0  6.020 4.252  2.844   9.8313  3.1563  14.5607 120.28 Sc  260.6824  62.1661  352 51789  90  0.0283  3.8663  0.1241    0.0282                        
NGC_6370              1 0 0 0  4.883 1.849  4.002  28.5239  5.5723  35.5586 115.40 E   260.8549  56.9754                                                                         
UGC_10837             1 0 0 0  6.765 1.981  5.014   4.8623  4.8115  10.6731 114.43 Sbc 261.1888  24.9714                                                                         
UGC_10842             1 0 0 0  3.229 0.072  1.392  14.6277  8.9097  27.1053 199.31 Sb  261.2174  28.0783  980 52431 628  0.0477 15.2740  0.6640    0.0381        18.5780  0.2612 
UGC_10862             1 0 1 0  8.924 8.331  8.701   0.0806  0.3882   0.3076  24.82 Sc  262.0374   7.4226                                                                         
UGC_10868_NED02       0 0 0 0  6.553 5.341  4.349   0.9141  4.7207   3.5780  88.47 Sc  262.2516   6.3307                                                                         
NGC_6378              1 0 0 0  6.491 2.574  5.498  11.3053  3.8403  17.2330  92.98 Sbc 262.6749   6.2823                                                                         
UGC_10894             1 0 0 0  6.763 2.850  6.147   0.4793  1.2810   1.4827  97.22 Sbc 263.2659  27.5747                                                                         
UGC_10899             1 0 0 0  8.299 6.714  8.613   0.2649  0.8041   0.8581  46.65 Sbc 263.3996  20.7679                                                                         
GIN_640               0 0 0 0  4.691 1.057  3.478   5.6463  1.1489   7.1322 143.46 E   263.2866  43.7096                                                                         
IC_1262               1 0 0 0  4.804 1.720  3.553  26.1338  4.7308  31.7006 137.62 E   263.2584  43.7596                                                                         
IC_1263               1 0 0 0  5.253 2.159  4.326   8.8017  6.4819  17.3614 122.36 Sa  263.2803  43.8220                                                                         
UGC_10905             1 0 0 0  5.138 1.871  4.864  29.3786  5.2865  35.7760 110.15 S0  263.5263  25.3440                                                                         
UGC_10928             0 0 0 0  6.477 2.963  5.644   6.0474  3.6899  11.2442 100.25 Sb  264.6751  21.6750                                                                         
UGC_10936             1 0 0 0  5.767 2.157  4.315   4.1251  2.8215   7.9599 115.25 Sb  264.6144  61.0399                                                                         
UGC_10938             1 0 0 0  5.597 3.053  6.157   6.4337  1.1862   7.8577  76.89 S0  264.8866  49.6017                                                                         
UGC_10943             0 0 0 0  4.399 1.281  3.149   6.7456  7.0354  15.4417  94.46 Sb  265.5522   3.1987                                                                         
UGC_10946             1 0 0 0  6.385 2.654  5.518   5.8592  4.9514  12.1413 109.34 Sbc 265.3023  45.1521                                                                         
UGC_10956             1 0 0 0  5.808 1.615  3.823  11.4389  2.4846  15.2240  93.25 Sbc 265.9700   4.5519                                                                         
UGC_10963             0 0 0 0  5.823 1.952  5.123   8.9009  4.2097  15.1061 107.13 Sb  265.5618  68.3484                                                                         
NGC_6430              0 0 0 0  6.968 6.092  8.108   2.2742  0.9082   3.6472  44.25 Sa  266.3097  18.1389                                                                         
NGC_6443              1 0 0 0  5.102 2.673  4.167  16.7668  6.4513  26.4338 129.37 Sa  266.1415  48.1141                                                                         
UGC_10972             0 0 0 0  8.147 6.653  6.326   1.9577  4.6958   5.8444  66.50 Scd 266.5915  26.5435                                                                         
UGC_10979             1 0 0 0  6.936 5.483  4.678   3.5627  2.8162   7.2646  87.38 Sc  266.7844  20.8605                                                                         
UGC_10984             1 0 0 0  5.279 1.764  4.776   5.7798  3.3766  10.5441 100.70 Sa  266.6654  51.2811                                                                         
UGC_10985             1 0 0 0  9.389 8.636  8.847   0.3231  0.5606   0.8650  26.83 Scd 267.0190  14.7411                                                                         
UGC_10988             0 0 0 0  4.780 1.556  3.570  26.8383  4.6569  32.1603 120.68 E   266.6979  59.2469                                                                         
UGC_10990             0 0 0 0  4.838 2.353  4.846   5.2497  2.6593   9.1207  94.23 Sa  267.0743  34.1017                                                                         
UGC_11001             1 0 0 0  8.332 6.974  6.770   1.5285  2.5933   4.0607  59.86 Scd 267.5568  14.2871                                                                         
UGC_11016             0 0 0 0  7.447 5.899  5.152   0.6167  1.8773   1.9964  91.83 Scd 268.0281  28.9052                                                                         
UGC_11024             0 0 0 0  7.565 5.577  7.976   2.8815  2.0450   5.6615  58.82 Sbc 268.2270  23.2115                                                                         
UGC_11027             1 0 0 0  8.617 7.538  7.298   0.3534  0.6977   0.9873  46.48 Irr 268.3166  24.5722                                                                         
UGC_11028             1 0 0 0  6.143 2.498  6.045   4.1652  1.2638   6.0615  88.93 Sb  268.0239  60.5979                                                                         
UGC_11029             1 0 0 0  8.806 7.676  7.817   0.4119  0.5119   0.9810  45.75 Scd 268.4659  24.4669                                                                         
UGC_11030             0 0 0 0  8.683 8.004  8.460   0.0207  0.5928   0.1480  25.40 Sc  268.6397   2.8787                                                                         
UGC_11041             1 0 0 0  5.583 3.994  6.095   7.5831  2.6768  11.6158  69.66 Sa  268.7157  34.7762                                                                         
UGC_11044_NED03       1 0 0 0  7.752 6.134  8.108   0.0000  0.5278   0.0000  41.81 Sb  268.8972  18.9248                                                                         
NGC_6504              0 0 0 0  6.375 5.065  7.326  10.5800  8.3213  21.3951  66.73 Sa  269.0238  33.2083                                                                         
UGC_11057             1 0 0 1  8.841 7.655  7.639   1.8987  3.9392   5.4565  41.16 Scd 269.3116  12.1790                                                                         
UGC_11060             0 0 0 0  6.331 4.816  7.216   9.8072  1.6087  11.5415  66.17 Sa  269.2947  27.9615                                                                         
UGC_11064             1 1 0 1  7.131 5.296  4.131  15.3286  3.7363  20.7017  99.32 Scd 269.4211  27.8344                                                                         
UGC_11068             1 0 0 0  7.231 5.651  7.604   0.7010  0.3687   1.2352  59.39 Sb  269.5208  28.2439                                                                         
UGC_11073             1 0 0 0  6.233 2.003  5.231   2.9185  5.5158   8.1254  89.87 Sbc 269.7476  10.5390                                                                         
UGC_11074             1 0 0 0  9.229 8.673  8.636   0.0000  0.3562   0.0000  27.61 Scd 269.7807   7.1413                                                                         
UGC_11076             1 0 0 0  6.015 2.088  4.847   9.1486  5.0028  16.3272 106.61 Sbc 269.7158  34.0059                                                                         
NGC_6536              1 0 0 0  6.638 2.273  5.699   8.8087  5.0779  15.9993 111.03 Sb  269.3181  64.9381                                                                         
NGC_6524              1 0 0 0  5.567 4.411  6.265  13.4801  3.4729  18.5190  77.51 S0  269.8123  45.8874                                                                         
UGC_11090             1 0 0 0  8.506 7.129  6.733   2.0876  1.4407   4.0442  66.48 Scd 270.1798  28.7119                                                                         
NGC_6542              1 0 0 0  7.917 8.172  8.424   0.0686  0.0743   0.1547  13.12 S0  269.9124  61.3592                                                                         
NGC_6527              1 0 0 0  5.977 3.223  6.093  22.0928  2.0880  21.5978  76.96 Sa  270.4431  19.7290                                                                         
UGC_11097             0 1 0 0  6.925 3.538  7.119   2.8936  3.5923   6.9046  65.60 Sb  270.6022  26.0442                                                                         
CGCG_171-048          1 0 0 0  6.783 2.622  5.840  10.0692  2.0605  12.8188  98.53 Sbc 270.7382  29.3108                                                                         
UGC_11098             0 0 0 0  6.901 3.736  5.871   4.2157  2.4691   7.7245  96.00 Sbc 270.7046  29.3076                                                                         
UGC_11099             1 0 0 0  8.721 7.632  7.029   1.0152  1.4101   2.5041  54.63 Scd 270.2820  67.4261                                                                         
UGC_11101             0 0 0 0  7.642 6.403  5.339   0.4339  1.4901   1.4620  83.83 Scd 270.7679  45.2563                                                                         
UGC_11105             1 0 0 0  9.311 8.208  8.846   0.0803  0.1375   0.2144  32.94 Scd 271.1501  21.6375                                                                         
NGC_6547              1 0 0 0  6.859 5.604  7.900   4.7642  0.9388   6.0180  39.60 S0  271.2918  25.2328                                                                         
UGC_11113             1 0 0 0  9.165 8.079  8.557   0.0000  0.2607   0.0000  34.54 Scd 271.3794  23.2726                                                                         
UGC_11120             0 0 0 0  9.317 8.134  8.529   0.0000  0.5547   0.0000  33.15 Scd 271.7592  20.4881                                                                         
IC_4688               1 0 0 0  7.261 5.518  4.869   7.8954  3.9339  13.7576  84.45 Scd 272.0493  11.7121                                                                         
UGC_11129             1 0 0 0  5.623 3.228  5.219   9.1696  3.2737  14.1492 100.91 Sa  272.2951  30.3269                                                                         
UGC_11131             0 0 0 0  8.585 7.594  7.523   0.0000  0.4244   0.0000  25.98 Scd 272.5939   1.5917                                                                         
UGC_11140             0 0 0 0  9.324 8.358  8.328   0.0000  0.7159   0.0000  41.92 Scd 272.7888  39.1706                                                                         
UGC_11141             1 0 0 0  9.176 8.393  8.740   0.0426  0.3075   0.1883  32.61 Scd 272.9519  12.0886                                                                         
NGC_6582_NED01        0 0 0 0  3.917 0.560  1.696   0.0000 10.9082   0.0000 197.46 E   272.7582  49.9119                                                                         
NGC_6582_NED02        1 0 0 0  3.636 0.509  1.737  78.6803 12.1284  90.4945 201.98 E   272.7714  49.9091                                                                         
UGC_11152             1 0 0 0  9.201 8.254  8.156   0.0900  0.4339   0.3442  39.74 Scd 273.1345  18.5994                                                                         
NGC_6580              1 0 0 0  6.147 3.660  6.470  17.3615  3.4261  21.8877  77.59 S0  273.1409  21.4261                                                                         
IC_4697               1 0 0 0  6.460 4.855  6.597   8.8079  2.0179  11.7798  70.06 E   273.1125  25.4272                                                                         
UGC_11155             1 0 0 0  8.483 7.362  6.238   1.6040  1.2642   3.2916  65.57 Scd 273.1329  25.4354                                                                         
UGC_11157             0 0 0 0  7.857 6.393  6.047   0.0205  0.9689   0.1720  65.67 Scd 273.1072  30.2009                                                                         
NGC_6585              0 0 0 0  8.594 6.749  8.888   1.1220  2.4458   3.2261  42.15 Sbc 273.0908  39.6330                                                                         
UGC_11162             1 0 0 1  5.517 3.988  5.444   0.2262  1.2946   0.9151  66.20 Sbc 273.2571  29.6958                                                                         
UGC_11165             0 0 0 0  7.599 6.330  4.000   0.0000  0.0000   6.3213 107.22 Scd 272.8882  68.6998                                                                         
UGC_11168             1 0 0 0  9.291 8.308  8.454   1.4855  1.0788   2.9617  33.61 Scd 273.4985  13.2758                                                                         
UGC_11171             1 0 0 0  7.314 6.306  5.508   3.4831  2.6478   7.0092  66.93 Sc  273.5401  30.6741                                                                         
NGC_6617              1 0 0 0  7.891 5.984  4.978   0.3754  1.3797   1.2963  95.96 Scd 273.5104  61.3195                                                                         
UGC_11177             1 0 0 0  6.130 3.097  4.928  10.3977  2.0589  13.3017  85.90 Sb  274.0113   6.7468                                                                         
NGC_6599              1 0 0 0  6.507 5.827  7.440   5.9096  1.8258   8.7611  44.01 S0  273.9294  24.9124                                                                         
UGC_11185_NED01       0 0 0 0  4.514 0.479  2.307  14.0107 10.6543  28.0300 173.68 Sa  274.0394  42.6563                                                                         
IC_1286               0 0 0 0  6.027 3.420  6.459   2.5272  2.9288   5.8504  79.75 Sa  274.0595  55.5910                                                                         
NGC_6616              1 1 0 0  5.560 2.622  6.000  24.9774  2.8351  26.1577  78.61 Sa  274.4213  22.2385                                                                         
UGC_11194             1 0 0 0  7.311 5.118  7.306   0.0000  3.9984   0.0000  67.57 Sbc 274.4865  26.7575                                                                         
UGC_11199             1 0 0 0  5.841 2.439  5.954   4.6513  3.0244   8.8019  91.10 Sa  274.6218  36.3204                                                                         
NGC_6623              1 0 0 0  5.954 4.392  6.567  21.3845  2.8327  23.5843  68.94 E   274.9299  23.7094                                                                         
UGC_11214             1 0 0 1  9.064 7.774  7.976   0.0000  0.0000   1.5383  38.20 Scd 275.7219  12.4293                                                                         
NGC_6636              0 0 0 0  7.514 6.289  6.566   2.0457  4.2894   5.8162  63.97 Sa  275.5197  66.6229                                                                         
NGC_6636_NED02        1 0 0 0  6.445 4.999  7.324   0.0000  0.4020   0.0000  61.59 Sa  275.5197  66.6229                                                                         
UGC_11222             1 0 0 0  8.601 7.537  7.895   0.1209  0.5204   0.4408  40.18 Scd 275.4851  68.1288                                                                         
UGC_11230             0 0 0 0  6.695 5.370  3.493   0.0000  0.0000   7.5787 101.61 Sc  276.0096  65.3064                                                                         
UGC_11237             1 0 0 0  7.261 5.898  5.113   0.4975  2.2050   1.8535  75.60 Scd 276.8217  24.8848                                                                         
UGC_11244             0 0 0 0  8.020 6.598  6.754   0.6625  1.8626   2.0837  72.52 Scd 276.8076  46.9269                                                                         
UGC_11243             0 0 0 0  8.586 7.414  7.242   0.0000  0.4823   0.0000  62.21 Scd 277.0244  22.7099                                                                         
UGC_11246             0 0 0 0  6.910 5.652  7.731   9.6888  1.5164  11.3080  58.37 Sa  277.0995  22.7366                                                                         
UGC_11251             1 0 0 0  9.435 8.481  8.812   0.0000  0.1808   0.0000  35.24 Scd 277.1964  38.0477                                                                         
NGC_6646              1 0 0 0  5.997 3.421  6.336  26.0287  5.5201  33.4942  82.33 Sa  277.4114  39.8651                                                                         
UGC_11260             1 1 0 0  5.762 3.822  5.863   4.6061  1.3543   6.6444  88.93 Sa  277.6064  34.1028                                                                         
UGC_11262             1 0 0 0  7.583 6.384  5.590   0.1135  1.8467   0.6554  79.58 Scd 277.6491  42.6927                                                                         
UGC_11268             1 0 1 0  6.546 2.536  5.220   6.3835  6.2851  13.9778 111.16 Sbc 278.0290  37.6134                                                                         
UGC_11287             1 0 0 0  7.372 6.210  5.891   0.8279  0.9204   1.8943  70.11 Sc  278.6902  47.0340                                                                         
UGC_11289             1 0 0 0  7.547 3.814  7.640   3.0160  1.6484   5.4539  57.19 Sb  278.9484  22.4708                                                                         
UGC_11294             1 0 0 0  5.507 3.142  6.030  17.9789  5.5671  26.9416  69.44 E   279.1653  19.7293                                                                         
NGC_6671              1 0 0 0  8.134 5.066  8.684   7.6753  1.9927  10.6322  46.66 Sbc 279.3588  26.4168                                                                         
UGC_11303             1 0 0 0  5.914 1.952  4.788   5.4907  5.1370  11.8482 110.65 Sb  279.3849  33.2812                                                                         
UGC_11304             1 0 0 0  5.516 1.757  5.456  13.0022  4.1984  19.3701  96.90 Sa  279.3834  36.8556                                                                         
UGC_11307             0 0 0 0  8.242 7.125  6.773   0.1583  1.1234   0.6934  45.86 Scd 279.4805  27.7933                                                                         
NGC_6687              1 0 0 0  8.398 7.025  6.922   1.5087  0.6874   2.5294  50.12 Scd 279.3422  59.6430                                                                         
UGC_11311             0 0 0 0  5.621 3.135  6.027   6.4544  2.1718   9.7526  89.17 Sa  279.6762  37.0479                                                                         
UGC_11313             0 0 0 0  6.117 3.257  5.113  16.7495  2.8297  19.9536  93.99 Sb  279.8315  38.9395                                                                         
UGC_11315             1 0 0 0  6.882 4.720  7.166  18.9623  3.3071  22.9902  57.69 Sb  280.0826  24.2000                                                                         
UGC_11320             0 0 0 0  7.593 6.307  5.392   6.7550  2.5771  10.7383  68.45 Sc  280.2001  23.6839                                                                         
UGC_11323             1 0 0 0  7.544 5.210  7.467   0.3164  0.6925   0.9232  59.24 Sbc 280.2399  23.0885                                                                         
UGC_11325             0 0 0 0  4.490 3.189  4.244   8.0791  6.1701  16.2423  86.05 Sb  280.1826  36.1635                                                                         
UGC_11328             0 0 0 0  6.908 5.768  4.962   0.3853  2.1683   1.5478  80.92 Sc  280.2075  38.0044                                                                         
UGC_11329             1 0 0 0  8.720 7.385  9.028   0.0635  0.2597   0.2281  35.85 Sbc 280.2165  45.2614                                                                         
UGC_11333             1 0 0 0  6.765 4.647  6.828   1.1210  1.2596   2.5774  66.61 Sb  280.6096  32.3755                                                                         
UGC_11337             1 0 0 0  5.726 3.973  6.197   0.0000  0.0000  18.8333  60.54 Sa  280.7979  18.7276                                                                         
UGC_11341             0 0 0 0  7.381 6.241  4.751   2.1387  2.2517   4.8246  83.15 Scd 280.7122  39.5487                                                                         
UGC_11344             1 0 0 0  6.780 5.255  7.572   5.2954  1.8630   8.1830  54.97 Sa  281.0643  24.1422                                                                         
UGC_11346             1 0 0 0  6.505 2.619  6.144   0.7710  1.5844   2.2136  66.24 Sb  281.0704  25.2564                                                                         
UGC_11350             1 0 0 0  7.321 6.067  5.537   0.0000  2.2066   0.0000  66.84 Scd 281.5706  22.6151                                                                         
NGC_6700              1 0 1 0  7.222 6.182  5.692   7.1289  3.5952  12.4159  65.84 Sc  281.5182  32.2795                                                                         
UGC_11355             0 0 0 0  6.710 3.859  6.635   6.4490  2.3315  10.1870  62.23 Sb  281.9877  22.9423                                                                         
UGC_11357             0 0 0 0  9.329 8.461  8.651   0.0000  0.1129   0.0000  33.37 Scd 281.9998  45.4418                                                                         
UGC_11362             1 0 0 0  7.468 5.993  5.374   0.0000  0.1805   0.0000  60.10 Scd 282.4838  23.2545                                                                         
UGC_11367_NED02       1 0 0 0  6.249 1.915  5.302   0.2109  0.5761   0.6594  92.65 Sb  282.6970  35.3479                                                                         
UGC_11368             1 0 0 0  5.899 4.646  6.567  10.3573  1.7519  12.5757  53.80 S0  282.8744  26.4838                                                                         
UGC_11370             0 0 0 0  7.533 5.864  6.029   0.9518  2.3257   2.9146  64.10 Scd 282.9313  26.5549                                                                         
UGC_11371             0 0 0 0  7.936 6.522  5.963   4.8348  1.5949   7.3988  54.02 Sc  282.9829  26.4876                                                                         
UGC_11373             1 0 0 0  5.857 1.739  4.246   9.0553  5.4179  16.6898 123.12 Sb  282.8671  58.0829                                                                         
UGC_11375             1 0 0 0  7.489 6.052  5.772   1.3254  1.5962   3.1656  61.74 Scd 283.5980  24.6521                                                                         
UGC_11380             0 0 0 0  7.164 6.699  8.191   3.0184  1.0001   4.5541  42.78 Sa  284.2129  36.6239                                                                         
UGC_11385             1 0 0 0  7.344 5.751  5.517   1.3959  3.8505   4.6171  44.93 Scd 284.9022  19.4274                                                                         
UGC_11393             1 0 0 0  7.985 6.711  6.141   3.3155  2.9684   7.1718  59.63 Scd 285.6884  27.3070                                                                         
UGC_11394             0 0 0 0  8.227 6.737  6.090   1.6805  5.0172   5.5262  60.73 Scd 285.9019  27.6066                                                                         
UGC_11397             1 0 0 0  6.451 4.908  7.130   4.4883  3.2555   8.8792  65.00 Sa  285.9551  33.8444                                                                         
NGC_6757              1 0 0 0  7.553 7.224  8.285   1.4534  0.9603   2.7774  36.39 S0  286.2759  55.7173                                                                         
UGC_11404             1 0 0 0  7.533 5.138  7.374  12.8859  6.7277  23.1321  56.33 Sbc 286.7659  29.0069                                                                         
UGC_11408             0 0 0 0  6.019 3.474  6.224   8.1931  3.0401  12.9421  72.22 Sa  287.4525  41.5761                                                                         
UGC_11411A            0 0 0 0  6.604 3.270  5.404   0.0000  0.0000   9.7406 105.77 Sbc 287.5441  60.1256                                                                         
UGC_11413             1 0 0 0  6.881 4.763  3.395   1.2547  1.7718   3.1178 116.25 Scd 288.1234  53.1686                                                                         
NGC_6789              1 0 0 0  9.866 9.621  9.866   0.0003  0.0023   0.0012   2.01 Irr 289.1737  63.9729                                                                         
UGC_11428             1 0 0 1  8.054 6.826  6.168   3.1738  2.9935   6.9872  56.90 Scd 290.1191  30.8253                                                                         
UGC_11435             0 0 0 0  8.453 7.282  6.532   2.0022  2.2735   4.6305  55.05 Sc  290.9622  55.9876                                                                         
UGC_11446             1 0 0 0  7.216 3.087  7.154   3.8744  2.8391   7.7171  69.02 Sbc 292.3884  41.3048                                                                         
UGC_11448             1 0 0 0  8.090 6.497  6.139   1.3396  0.7234   2.4035  65.75 Scd 292.6381  35.7768                                                                         
UGC_11456             0 0 0 0  7.272 4.542  6.939   0.0000  0.0000  11.1892  65.22 Sbc 293.1642  37.8742                                                                         
UGC_11459             1 0 0 1  8.383 7.275  6.789   3.1893  2.3619   6.4306  46.03 Scd 294.3442  40.7053                                                                         
UGC_11460             1 0 0 0  6.015 2.828  6.508  12.2951  4.0751  18.7053  66.48 S0  294.4653  41.0093                                                                         
UGC_11461             0 0 0 0  7.977 6.609  6.432   0.8804  3.0745   3.1000  44.23 Scd 294.7874   8.8101                                                                         
UGC_11464             1 0 0 0  5.701 1.216  3.021  11.1821  7.4901  21.5879 148.27 Sbc 295.3566  51.8203                                                                         
UGC_11466             1 0 0 0  9.208 8.965  9.045   0.3825  0.4036   0.8697  14.64 Sc  295.7448  45.2981                                                                         
UGC_11467             1 0 0 0  7.436 6.035  5.016   0.8211  1.7466   2.3992  71.99 Irr 295.8192  42.0522                                                                         
UGC_11473             1 0 0 0  7.734 6.650  5.308   3.0227  3.7994   7.3333  67.06 Scd 296.3841  43.1400                                                                         
UGC_11475             1 0 0 0  9.158 7.973  8.099   0.3826  0.5517   0.9582  48.33 Scd 296.6721  59.7004                                                                         
NGC_6829              0 0 0 0  8.135 6.879  8.170   6.4236  1.3393   8.2338  48.87 Sb  296.7815  59.9071                                                                         
UGC_11482             1 0 0 0  7.894 6.695  7.145   0.1395  0.9551   0.6149  44.67 Irr 297.3339   7.1601                                                                         
NGC_6831              1 0 0 0  6.984 5.412  7.811   5.5737  0.9799   6.7313  50.91 S0  296.9889  59.8926                                                                         
UGC_11485             1 0 0 0  5.319 1.757  4.037  17.8656  5.3507  26.2669 108.44 Sa  297.2481  50.3131                                                                         
UGC_11487             1 0 0 0  7.306 2.916  6.707   3.2483  1.6309   5.6545  81.62 Sb  297.3532  63.5098                                                                         
UGC_11488             1 0 0 0  6.324 2.785  5.192   5.3897  2.9805   9.8181 101.47 Sbc 297.8638   3.5610                                                                         
UGC_11489             1 0 0 0  7.235 5.250  4.058  10.1488  2.1340  13.1621  80.98 Scd 298.0094   4.7790                                                                         
UGC_11493             1 0 0 0  9.019 7.825  7.457   0.1548  0.7629   0.6011  46.58 Scd 298.7436   5.8714                                                                         
UGC_11494_NED01       1 0 0 0  6.371 3.986  3.322  41.6760  5.0678  44.8987 106.32 Sc  298.5108  49.9378                                                                         
UGC_11501             1 0 0 0  6.102 3.427  2.828  14.6391  6.6751  24.9055 104.77 Sc  299.6538   2.6024                                                                         
UGC_11505             0 0 0 0  5.959 1.380  3.573   5.0571  6.8174  12.4864 110.41 Sb  300.6168   1.6478                                                                         
UGC_11510             0 0 0 0  8.148 6.455  6.182   3.3430  2.7665   7.0914  57.25 Scd 300.7331  53.8847                                                                         
UGC_11511             1 0 0 0  7.332 5.203  4.444   0.0000  0.0000   0.9249  82.91 Scd 301.0794   7.4143                                                                         
UGC_11513             1 0 0 0  7.442 5.745  5.316   0.0000  0.9760   0.0000  62.16 Sc  301.1700  14.1204                                                                         
UGC_11515             1 0 0 0  9.261 8.186  7.648   0.0000  1.6703   0.0000  48.37 Scd 301.2356  62.7978                                                                         
UGC_11525             0 0 0 0  5.783 1.949  5.630   9.7452  3.8352  15.6209  91.47 Sa  303.0767   1.9574                                                                         
UGC_11526             1 0 0 0  5.782 2.536  5.553  19.2677  3.5008  23.9844  79.93 Sa  303.3997   7.2816                                                                         
UGC_11527             0 0 0 0  5.928 2.625  5.907  10.3038  2.8955  14.8272  75.90 Sa  303.4767  -1.1575                                                                         
UGC_11529             0 0 0 0  7.498 4.846  7.231   0.0000  0.0000   5.5675  50.64 Sbc 303.3285  66.2928                                                                         
UGC_11537             1 0 0 0  7.033 5.495  4.244  13.7729  4.9677  21.5133  74.73 Sc  304.6575  -0.1503                                                                         
UGC_11545             0 0 0 0  8.042 7.084  6.947   1.0137  0.8506   2.1503  44.00 Sc  305.4733  52.4089                                                                         
UGC_11550             0 0 0 0  8.120 7.024  6.360   0.0000  0.0000   0.3958  62.34 Scd 306.1158  12.4207                                                                         
UGC_11551             0 0 0 0  7.280 4.452  7.053   6.9459  3.1908  11.7825  67.97 Sbc 306.1521   6.9107                                                                         
UGC_11552             1 0 0 0  6.354 4.196  6.736  11.5606  1.0198  11.0776  63.54 Sa  306.1488  12.4436                                                                         
UGC_11555             1 0 0 0  7.444 3.294  7.347   2.2979  3.8738   6.0869  67.46 Sbc 306.3000   5.2630                                                                         
UGC_11557             1 0 0 0  9.804 9.376  9.454   0.0302  0.4952   0.1791  22.77 Scd 306.0030  60.1948                                                                         
UGC_11559             1 0 0 0  6.973 5.057  7.563   7.4850  1.3416   9.1774  53.58 S0  306.5403   1.1556                                                                         
NGC_6917              1 0 0 0  7.247 3.792  6.902   8.3832  4.3463  14.9320  65.56 Sbc 306.8680   8.0981                                                                         
UGC_11568             0 0 0 0  8.660 7.372  6.666   8.9990  2.6069  13.0194  59.22 Scd 307.0777  10.7557                                                                         
UGC_11571             0 0 0 0  7.950 6.411  5.734   3.4529  2.4546   6.8208  66.65 Scd 307.2561  10.6787                                                                         
UGC_11575             1 0 0 0  8.870 7.637  6.799   0.7416  1.7010   2.1860  55.56 Scd 307.5323   3.0508                                                                         
UGC_11577             1 0 0 0  8.755 7.608  7.150   0.1097  1.9418   0.6609  52.57 Scd 307.6473   1.3768                                                                         
UGC_11578             1 0 0 1  8.130 6.787  5.759   0.0000  0.3400   0.0000  64.37 Scd 307.6782   9.1904                                                                         
UGC_11582             1 0 0 0  9.075 7.482  7.450   0.0694  0.7356   0.3514  52.59 Scd 307.7061  20.2971                                                                         
UGC_11587             1 0 0 0  6.200 4.866  6.890  16.9047  1.6944  16.9095  63.17 S0  308.0798  11.3680                                                                         
UGC_11595             0 0 0 0  8.220 6.976  6.522   1.6461  1.5860   3.5922  55.84 Sc  308.7692   1.9392                                                                         
UGC_11599             1 0 0 0  7.066 4.167  6.848  17.8068  3.8630  23.2520  62.44 Sb  309.1413  11.4950                                                                         
NGC_6949              1 0 0 0  7.934 6.692  6.513   5.7891  2.1252   9.3660  41.68 Sc  308.7788  64.8028                                                                         
UGC_11602             1 0 0 0  5.251 2.131  4.409  43.3464  3.5430  40.3959 112.02 S0  309.4788  10.6312                                                                         
UGC_11611             1 0 0 0  8.633 7.266  6.373   0.6341  1.1945   1.7466  75.82 Scd 310.1320  14.2748                                                                         
UGC_11616             1 0 0 0  9.204 7.921  7.971   0.2845  0.6016   0.8406  40.04 Scd 310.3063  63.5107                                                                         
NGC_6955              1 0 0 0  6.371 2.362  4.305   9.0797  3.6281  14.6826 112.73 Sbc 311.0750   2.5947                                                                         
UGC_11623             1 0 0 0  7.016 3.896  7.603   6.0469  1.0170   7.2178  65.14 Sa  311.1108  12.4979                                                                         
UGC_11634_NED02       1 0 0 0  7.896 6.579  5.486   2.2690  3.8512   6.0310  78.31 Sc  312.0723  16.7263                                                                         
UGC_11636             1 0 0 0  9.216 7.893  7.620   0.0000  0.0000   1.1380  38.86 Scd 311.8639  64.4793                                                                         
UGC_11649             1 0 0 0  7.124 5.227  7.940   3.5922  1.6971   6.1443  52.66 Sa  313.8651  -1.2252  983 52443  56  0.0126  3.5002  0.0255    0.0067         2.7861  0.0308 
UGC_11650             0 0 0 0  6.625 4.020  2.744   3.8199  5.9459   9.8601 125.63 Scd 314.1150  12.0409                                                                         
UGC_11651             0 0 0 0  9.717 8.976  9.233   1.0053  0.3193   1.5264  23.16 Scd 314.3140  25.9685                                                                         
UGC_11653             1 0 0 0  8.731 7.689  6.996   0.1357  0.7596   0.5479  59.09 Scd 314.3723  18.7970                                                                         
UGC_11655             0 0 0 0  7.763 6.459  5.121   0.2151  0.6596   0.7118  67.43 Scd 314.4555  25.6378                                                                         
UGC_11657             1 0 0 0  6.559 2.945  6.803   0.6353  1.3288   1.8106  80.53 Sa  314.9451  -1.8877                                                                         
UGC_11658             1 0 0 0  6.538 4.034  6.662   0.5819  1.1075   1.6051  80.38 Sa  314.9512  -1.8729                                                                         
CGCG_400-017_NED02    0 0 0 0  5.772 3.039  4.634   2.4062  1.0523   3.9814 128.31 S0  315.0649   9.5665                                                                         
UGC_11659             1 0 0 0  6.529 1.453  4.670   0.0000  6.6088   0.0000 129.08 Sb  315.0192   9.5822                                                                         
CGCG_400-017_NED01    0 0 0 0  5.824 1.992  4.731   6.2419  2.3148   9.7546 129.44 E   315.0562   9.5591                                                                         
NGC_7001              1 0 0 0  6.346 2.547  5.417  17.3069  7.9562  29.2008  97.80 Sa  315.2822  -0.1953  984 52442 111  0.0237 15.0325  0.0988    0.0060        15.1008  0.0371 
UGC_11672_NED02       1 0 0 0  6.277 2.013  3.874  65.9532  5.5703  61.9761 130.96 Sb  316.1216  16.0827                                                                         
UGC_11677             1 0 0 0  8.546 7.345  6.886   3.0868  0.9276   4.4964  69.74 Irr 316.5204  15.9717                                                                         
UGC_11682             0 0 0 0  6.140 3.244  6.519   7.5688  3.7364  13.1371  71.29 Sa  317.0942  17.8204                                                                         
CGCG_449-005          0 0 0 0  6.666 3.408  7.281   5.7941  1.4855   7.9989  68.60 E   317.0888  18.2001                                                                         
UGC_11683             0 0 0 2  8.601 7.421  6.149   1.5860  2.1020   3.8684  70.68 Scd 317.1110  18.1909                                                                         
UGC_11688             1 0 0 0  6.110 2.193  4.399   5.2406  2.8418   9.3847 109.44 Sb  317.7991   4.3992                                                                         
UGC_11694             1 0 0 0  6.151 4.599  6.472  17.4460  1.2144  15.3409  70.60 E   317.9673  11.2753                                                                         
UGC_11695             1 0 0 0  6.089 1.745  3.850  14.8906  5.8065  23.7176 131.45 Sb  318.0438  -1.4753                                                                         
UGC_11697             1 0 0 0  7.508 3.145  7.386   3.6068  1.1265   5.3366  71.07 Sbc 318.0426  11.6591                                                                         
UGC_11699             1 0 0 0  8.862 7.404  6.793   0.2149  0.4886   0.6319  67.34 Scd 318.0854  12.6118                                                                         
IC_1368               1 0 0 0  6.964 5.455  7.646   3.5480  1.7377   6.1163  54.60 Sa  318.5528   2.1780                                                                         
UGC_11707             1 0 0 0  9.981 9.783  9.959   0.0000  0.0594   0.0000  14.66 Scd 318.6324  26.7347                                                                         
UGC_11709             1 0 0 0  5.439 4.485  3.957   0.0000  0.1138   0.0000  64.75 Irr 318.7285  25.8640                                                                         
UGC_11717             1 0 0 0  7.232 5.708  4.565   9.8797  3.1934  14.7615  88.17 Sc  319.6475  19.7186                                                                         
UGC_11720             1 0 0 0  9.036 7.682  7.176   0.3403  0.7613   0.9927  54.62 Scd 319.8112   6.0197                                                                         
UGC_11722             0 0 0 0  6.760 3.353  6.465   4.2678  3.7696   9.1510  69.85 Sb  319.9097  21.9721                                                                         
UGC_11728             1 0 0 0  4.874 3.722  2.825   7.2313  2.3518  10.8732 111.76 Scd 320.2790  26.2668                                                                         
IC_5104               0 0 0 0  6.243 4.087  6.757   2.9598  4.1663   7.3904  69.80 Sa  320.3720  21.2413                                                                         
UGC_11740             0 0 0 0  7.559 3.444  6.449   2.5609  3.9188   6.5270  89.24 Sbc 321.5598   9.7979                                                                         
UGC_11745             1 0 0 0  6.363 2.621  4.525   1.7599  2.7193   4.6120 108.05 Sbc 321.7146  37.9467                                                                         
2MASX_J21280764-01354 1 0 0 0  5.681 1.963  4.366   2.3464  0.7201   3.4330 121.09 Sa  322.0320  -1.5948                                                                         
NGC_7069              1 0 0 0  5.598 1.801  4.498  32.8199  5.2438  38.3048 127.77 S0  322.0245  -1.6469                                                                         
UGC_11749             1 0 0 0  7.517 5.296  7.122   2.4947  2.3708   5.4201  74.48 Sb  322.2013  20.5109                                                                         
UGC_11753             1 0 0 0  7.157 4.664  7.207   3.9543  1.1706   5.7912  65.35 Sb  322.2132  31.8371                                                                         
UGC_11754             1 0 0 0  8.047 6.608  5.991   0.9179  0.9391   2.0596  68.32 Scd 322.3813  27.3207                                                                         
UGC_11757             1 0 0 0  5.978 2.290  5.561   0.0000  3.3747   0.0000  62.22 Sa  322.6049  41.8437                                                                         
UGC_11769             1 0 0 0  6.520 3.164  5.706   6.1895  2.2583   9.6964  90.34 Sb  323.5935  26.3533                                                                         
UGC_11781             1 0 0 0  5.911 3.308  6.109   8.4478  7.1804  17.9730  66.36 S0  324.1639  35.6947                                                                         
UGC_11782             1 0 0 0  9.983 9.727  9.866   0.0000  0.0764   0.0000  16.31 Scd 324.5392   8.9606                                                                         
UGC_11790             1 0 0 0  8.900 7.840  6.852   1.1614  1.2170   2.6047  62.76 Scd 325.3746   0.8946 1108 53227 376  0.0152  0.6659                           1.9099  0.6745 
UGC_11793             1 0 0 0  6.614 3.616  5.948   5.9198  2.4118   9.6384  78.99 Sb  325.4958  22.7132                                                                         
2MASX_J21433900+43331 1 0 0 0  6.055 2.327  4.523   0.3947  0.5626   1.0374  75.91 Sb  325.9128  43.5543                                                                         
UGC_11797             0 0 0 0  6.772 2.677  5.943   4.4020 12.6102  14.7609  60.19 Sbc 325.8351  43.5760                                                                         
UGC_11798             0 0 0 0  6.890 3.507  6.133   0.0000  0.0000  11.2648  57.26 Sbc 325.8628  43.5547                                                                         
UGC_11801             1 0 0 0  6.985 5.267  4.108   2.2925  4.5251   6.7543  58.51 Sc  325.8895  43.5502                                                                         
UGC_11799             1 1 0 0  6.743 4.790  3.687   5.2039  4.9989  11.8315  76.14 Sc  325.8971  43.6942                                                                         
UGC_11800             1 0 0 0  6.876 3.148  5.988   0.0000  3.7787   0.0000  78.72 Sbc 325.8677  46.2362                                                                         
UGC_11804             1 0 0 0  5.570 1.829  5.369  11.6552  4.1745  18.5372  76.65 E   326.0410  46.2459                                                                         
UGC_11806             1 0 0 0  7.164 5.030  7.003   0.4057  3.0208   1.8654  48.54 Sb  326.0561  46.6214                                                                         
UGC_11808             1 0 0 0  6.937 2.340  6.062   0.0000  0.0000  14.5565  64.55 Sbc 326.4938  41.2720                                                                         
UGC_11816             1 0 0 0  7.164 5.607  5.312   1.1559  1.3783   2.7315  65.50 Sc  327.2803   0.4474  371 52078 391  0.0158  1.0808  0.1173    0.1017 9.1210  0.7499  0.7278 
UGC_11821             0 0 0 0  5.468 2.895  4.521  30.8142  5.2870  37.1052 107.94 Sa  327.3983  15.7904                                                                         
UGC_11830             1 0 0 0  7.476 4.287  7.390   1.6969  2.1288   4.0491  79.85 Sb  327.7796  25.8642                                                                         
UGC_11837             1 0 0 0  7.527 6.391  5.006   5.5620  1.3671   7.6822  75.70 Scd 328.0557  36.0985                                                                         
UGC_11838             0 0 0 0  8.975 7.968  8.190   0.1634  2.3065   0.9030  49.81 Scd 328.1499  28.3067                                                                         
UGC_11841             0 0 0 0  7.284 4.708  4.059   0.0000  0.0000   2.9739  84.81 Scd 328.1899  38.9364                                                                         
UGC_11849             1 0 0 0  8.381 7.136  6.446   3.9886  3.3016   8.2369  81.95 Scd 328.9181  24.8976                                                                         
UGC_11852             1 0 0 0  6.532 3.853  6.625   5.5078  1.9527   8.4822  82.28 Sa  328.9971  27.8984                                                                         
UGC_11855             0 0 0 0  6.883 3.904  6.430   7.9197  2.4080  11.6326  79.04 Sbc 329.1081  30.7876                                                                         
UGC_11858             1 0 0 0  6.033 4.683  6.575   8.1677  2.5526  12.3232  61.56 S0  329.3713  41.2489                                                                         
UGC_11859             0 0 0 0  8.690 7.648  7.700   0.4717  0.5531   1.0973  41.69 Sc  329.5306   1.0089  372 52173 406  0.0101  0.0001  0.0575           8.9534                 
UGC_11862             0 0 0 0  7.418 5.530  4.768   1.1894  0.3503   1.7495  82.76 Scd 329.4342  38.9322                                                                         
UGC_11864             1 0 0 0  7.901 6.573  5.983   0.4655  1.9651   1.7328  62.16 Scd 329.4782  42.3062                                                                         
UGC_11866             1 0 0 0  9.167 8.766  8.931   0.0000  0.0920   0.0000  24.66 Sc  329.6423  14.1225                                                                         
UGC_11868             1 0 0 0  9.979 9.778  9.862   0.0069  0.1499   0.0441  16.53 Scd 329.7696  18.1775                                                                         
IC_1420               1 0 0 0  9.217 8.685  9.023   0.0502  0.2738   0.1994  23.95 Sc  330.6316  19.7503                                                                         
CGCG_428-021          0 0 0 0  5.591 1.526  4.799   3.3411  0.8862   4.6464 113.44 S0  330.8441  12.6493  734 52224 583  0.0273  2.8929  1.2020    0.3629 9.1788  2.6607  0.1622 
NGC_7194              1 0 0 0  5.774 2.167  4.813  32.7853  6.1380  40.4146 112.67 E   330.8787  12.6369                                                                         
UGC_11891             1 0 0 0  9.779 9.542  9.941   0.0000  0.0608   0.0000   9.24 Irr 330.8910  43.7490                                                                         
UGC_11895             1 0 0 0  6.725 3.339  6.194   6.6621  3.2746  11.7052  67.14 Sb  331.0933  39.7437                                                                         
UGC_11897             1 0 0 0  7.213 3.268  6.957   5.4992  3.3404  10.3960  63.05 Sbc 331.1280  41.4112                                                                         
UGC_11909             0 0 0 0  8.636 7.875  9.052   0.4244  0.7893   1.1843  18.22 Sbc 331.5685  47.2529                                                                         
UGC_11911             1 0 0 0  5.293 1.468  4.526   8.4669  4.0517  14.9054  86.54 E   331.7842  44.2987                                                                         
UGC_11921             1 0 0 0  9.811 9.295  9.757   0.0080  0.3057   0.0623  24.21 Irr 332.3139  14.3606                                                                         
UGC_11924             1 0 0 0  9.121 7.765  7.511   0.5400  0.9215   1.4346  53.81 Scd 332.3133  21.5183                                                                         
UGC_11927             1 0 0 1  6.707 3.019  6.477   5.9190  1.7020   8.6179  64.10 Sb  332.3643  40.9897                                                                         
NGC_7228              1 0 0 0  5.616 2.716  5.365  21.5766  3.3617  25.1457  92.40 Sa  332.9524  38.6991                                                                         
UGC_11950             1 0 0 0  5.497 3.446  5.079  30.5294  5.5816  37.6154  87.86 E   333.1314  38.6820                                                                         
UGC_11952             0 0 0 0  7.680 5.402  3.932   2.2888  2.9386   5.5016 105.75 Scd 333.4113  14.2192                                                                         
NGC_7236              1 0 0 0  5.819 2.855  5.214  28.7274  3.9366  31.8066 109.08 S0  333.6875  13.8466  736 52221 408  0.0262  7.9265  0.2455    0.0248         8.1658  0.0020 
NGC_7237              1 0 0 0  5.863 1.766  4.943   0.0000  4.0694   0.0000 108.93 S0  333.6954  13.8408                                                                         
UGC_11961             0 0 0 0  6.627 3.120  6.583   4.6788  1.6874   7.3656  59.76 Sb  333.6927  42.1811                                                                         
NGC_7242              1 1 0 0  5.519 3.485  5.560  94.0370  5.4543  78.0999  83.13 E   333.9147  37.2986                                                                         
UGC_11973             0 0 0 0  8.020 4.943  8.043   9.3994 13.5687  23.9210  60.49 Sbc 334.2103  41.5028                                                                         
UGC_11975             1 0 0 0  5.708 2.352  5.443  14.9229  2.5060  17.8384  88.78 S0  334.3322  35.5711                                                                         
UGC_11978             1 0 0 0  8.037 6.348  5.130   0.8995  1.6496   2.4535  91.39 Scd 334.4163  28.2816                                                                         
UGC_11979             1 0 0 0  7.347 5.626  4.671   0.0000  0.0000   2.3227  81.47 Scd 334.5393  45.7074                                                                         
UGC_11981             1 0 0 0  7.579 5.963  5.328   4.5812  1.2181   6.3927  89.96 Sc  334.6323  29.2441                                                                         
UGC_12007             1 0 0 0  6.969 3.949  6.952  15.8834  1.1544  14.2007  68.77 Sb  335.6697  36.1946                                                                         
UGC_12012             1 0 0 0  7.008 3.826  6.644   3.0761  1.6809   5.5518  67.89 Sb  335.7602  35.8209                                                                         
UGC_12020             1 0 0 0  5.833 2.545  5.705   9.7752  1.7162  11.8748  85.37 Sa  335.9469  35.3899                                                                         
UGC_12037             1 0 0 0  6.378 3.159  5.908   6.5930  1.4268   8.6049  85.27 Sb  336.6534  36.7290                                                                         
UGC_12039             1 0 0 0  6.452 2.449  5.607  14.1112  7.1484  24.8055  85.06 Sb  336.7023  35.5185                                                                         
UGC_12040             1 0 0 0  5.337 3.009  5.281  14.6708  3.4880  19.7748  89.97 S0  336.7742  36.3616                                                                         
UGC_12044             0 0 1 0  5.967 3.001  6.211   7.1805  2.0101  10.2324  77.16 Sa  336.9511  38.5866                                                                         
UGC_12073             0 0 0 0  6.801 3.118  6.463   3.3203  2.7406   6.9071  66.61 Sb  338.1390  39.2156                                                                         
UGC_12075             1 0 0 0  7.475 6.279  5.490   0.3095  1.5090   1.1908  76.13 Scd 338.2035  39.2106                                                                         
UGC_12082             1 0 0 0  9.136 8.908  9.229   0.0000  0.0969   0.0000  13.25 Scd 338.5450  32.8612                                                                         
NGC_7312              1 0 0 0  5.540 1.051  3.778  12.7625  6.9141  22.9330 114.15 Sb  338.6450   5.8174                                                                         
UGC_12084             1 0 0 0  4.902 0.879  2.472  25.4791  4.1543  29.9119 169.14 Sb  338.6106  25.0304                                                                         
NGC_7342              1 0 0 0  5.181 1.810  4.262  26.9694  2.6631  26.7280 112.95 Sa  339.5548  35.4989                                                                         
UGC_12151             1 0 0 0  9.737 9.324  9.532   0.0000  0.1267   0.0000  24.25 Irr 340.3913   0.4009  377 52145 587  0.0059  0.0338  0.0164    0.4249 8.7304                 
UGC_12158             1 1 0 0  6.336 1.951  4.185  12.7932  3.1826  17.3961 128.70 Sb  340.5436  19.9970                                                                         
UGC_12173             1 0 0 0  7.294 5.984  5.561   3.3497  7.6465   9.8983  67.94 Sc  340.9666  38.3769                                                                         
UGC_12179             1 0 0 0  5.592 2.665  5.159  21.4608  3.9798  26.4420  97.44 S0  341.2663  33.9962                                                                         
UGC_12184             1 0 0 0  8.718 7.535  7.171   0.0000  0.3669   0.0000  57.50 Scd 341.7758  11.6112                                                                         
UGC_12185             1 0 0 0  5.908 2.939  5.510   5.4721  3.8165  10.6420  93.25 Sa  341.8544  31.3735                                                                         
UGC_12191             1 0 0 0  6.178 1.219  3.774   5.8528  6.4659  13.3327 133.33 Sb  342.1699  27.6110                                                                         
UGC_12193             1 0 0 0  6.696 1.952  4.739  15.7613  6.7094  25.8003 133.27 Sbc 342.1841  27.5777                                                                         
UGC_12199             1 0 0 0  6.245 1.923  5.315  11.1946  5.9158  19.9689  94.76 Sb  342.2667  40.0012                                                                         
UGC_12206             1 0 0 0  5.693 2.639  5.347  18.9777  2.2103  19.9425  94.98 Sa  342.3870  33.3605                                                                         
UGC_12210             1 0 0 0  5.951 2.652  5.635   7.7128  1.8947  10.4520  95.36 Sa  342.5475  31.3782                                                                         
UGC_12213             1 0 0 0  9.042 7.925  8.038   0.2103  0.2157   0.4689  44.50 Scd 342.7629   7.2960                                                                         
UGC_12215             1 0 0 0  7.449 5.957  4.948  10.8803  1.9453  13.2495  84.12 Scd 342.7336  34.8569                                                                         
UGC_12224             1 0 0 0  8.886 7.686  7.341   2.2332  0.6508   3.2199  48.50 Scd 343.1595   6.0937                                                                         
MRK_0922              1 1 0 0  8.100 6.687  5.454   2.8100  2.4822   5.9261  92.22 Scd 343.3727  31.6450                                                                         
UGC_12231             1 0 0 0  9.044 7.652  8.060   0.0000  1.1716   0.0000  55.10 Scd 343.3860  31.6190                                                                         
UGC_12242             1 0 0 0  5.643 2.807  5.441  18.2091  4.2942  24.4006  94.59 E   343.6063  32.4517                                                                         
UGC_12250             1 0 0 0  6.625 1.933  5.650   9.4599  5.1622  16.8744 100.33 Sb  343.8997  12.7903  741 52261 129  0.0241  8.0935  0.0479    0.0055         8.5901  0.0235 
UGC_12266             1 0 0 1  6.546 5.188  7.353   6.0294  1.0040   7.1478  66.69 Sa  344.5018   6.0697                                                                         
NGC_7440              1 0 0 0  5.999 3.004  6.007   5.3281  3.0367   9.7153  79.91 Sa  344.6358  35.8022                                                                         
UGC_12281             0 0 0 0  9.358 8.201  8.395   0.1966  1.1831   0.8083  36.10 Scd 344.8003  13.6014                                                                         
UGC_12282             0 0 0 0  5.824 3.887  6.416  29.0323  3.4703  30.9432  72.41 Sa  344.7307  40.9329                                                                         
UGC_12289             1 0 0 1  6.001 3.076  2.377   3.3477  1.3460   5.4507 140.84 Scd 344.9228  24.0749                                                                         
UGC_12291             1 0 0 0  7.738 6.394  4.465   3.6145  2.0381   6.5394 108.10 Scd 344.9514  26.3021                                                                         
UGC_12295             1 0 0 0  8.709 7.160  6.324   0.5227  0.4868   1.1262  66.23 Scd 345.0989   1.6265                                                                         
UGC_12303             1 0 0 0  6.901 1.839  5.677  14.0345  3.4778  19.0561 110.73 Sb  345.2044  26.7409                                                                         
UGC_12308             0 0 0 0  9.709 9.101  9.272   0.0510  0.5489   0.2562  31.44 Scd 345.3280  14.3396  742 52263 493  0.0074  0.0844  0.0786    0.8035 8.4484  0.2178  2.9854 
UGC_12334             1 0 0 0  6.047 3.160  5.808   7.7672  1.6896  10.0832 102.59 S0  345.9913  27.3022                                                                         
UGC_12346             1 0 0 0  7.245 2.573  5.153   2.9784  1.3315   4.9595 103.65 Sbc 346.3025   0.8345  380 51792 619  0.0252  2.8396  0.0895    0.0291                        
UGC_12359             1 0 0 0  5.351 0.637  2.556  30.7189  7.1362  41.2243 147.68 Sb  346.5197  14.8670  742 52263 602  0.0357 21.4587  0.1111    0.0050        18.3231  0.0113 
UGC_12362             1 0 0 0  6.303 2.455  5.745   2.3766  3.4600   5.9807  90.23 Sb  346.5629  31.8844                                                                         
NGC_7487              1 0 0 0  4.805 1.705  3.394  44.8400  7.6524  53.8629 132.65 E   346.7104  28.1791                                                                         
UGC_12381             1 0 1 0  6.885 5.721  4.439   4.3238  1.9684   7.4246  66.20 Sc  346.8453  43.6040                                                                         
UGC_12383             1 0 0 0  4.932 0.614  1.978  14.2504  8.2110  26.5355 144.14 Sb  346.9536  22.7102                                                                         
UGC_12388             0 0 0 0  8.655 7.493  6.928   0.2805  0.7715   0.8815  63.48 Scd 347.1263  12.8301                                                                         
UGC_12423             0 0 0 0  7.303 5.809  5.759   2.4699  6.6518   7.7124  66.85 Sc  348.3047   6.4302                                                                         
NGC_7519              1 0 0 1  5.998 1.682  3.559  16.8535  5.3155  24.8515 146.41 Sb  348.2968  10.7721                                                                         
UGC_12429             1 0 0 0  8.492 7.079  6.322   0.2072  0.9245   0.7773  60.14 Scd 348.4545  22.6961                                                                         
UGC_12439             1 0 0 0  5.636 1.382  3.738   3.8206  2.8824   7.7677 117.03 Sb  348.4845  48.3265                                                                         
NGC_7539              1 0 0 0  5.588 2.724  5.387  17.2583  5.2466  25.3122  84.40 S0  348.6228  23.6849                                                                         
NGC_7559A             0 0 0 0  5.974 4.698  6.886   0.0000  0.1992   0.0000  63.83 S0  348.9417  13.2970                                                                         
NGC_7559B             1 0 0 0  5.924 4.697  6.717   6.8614  2.0923  10.0095  63.81 E   348.9441  13.2903  744 52251  90  0.0152  5.1740  0.0243    0.0043         4.6989  0.0203 
NGC_7578A             0 0 0 0  4.421 0.266  2.343   0.0000  6.8871   0.0000 165.35 S0  349.3000  18.7010                                                                         
2MASX_J23171540+18433 1 0 0 0  5.287 2.692  1.384   1.6446  0.7992   2.8254 169.02 Sc  349.3141  18.7274                                                                         
2MASX_J23171850+18442 0 0 0 0  4.016 0.697  1.855   3.7339  0.4142   3.8460 179.81                                                                                               
2MASX_J23171990+18445 0 0 0 0  4.001 0.505  1.937   1.4896  0.3483   1.9864 182.03                                                                                               
2MASX_J23172025+18440 0 0 0 0  4.384 0.352  2.053  14.6124  2.2838  16.9465 167.24                                                                                               
NGC_7578B             1 0 0 0  4.202 0.458  2.172 105.6049  7.7577  94.2783 166.21 E   349.3060  18.7076                                                                         
NGC_7578C             0 0 0 0  3.950 0.624  1.903   4.0145  2.3241   7.3272 179.61 S0  349.3133  18.7119                                                                         
UGC_12482             1 0 0 0  5.360 2.668  4.995  20.0867  6.0020  29.2885  97.08 E   349.3906  29.0193                                                                         
UGC_12495             1 0 0 0  9.563 8.618  8.463   0.0000  0.2954   0.0000  36.90 Scd 349.7021  16.6270                                                                         
UGC_12521             1 0 0 0  9.078 7.926  7.406   1.2126  1.6316   2.9548  49.51 Scd 350.0484  -1.8566                                                                         
NGC_7621              0 0 0 0  6.834 5.265  7.590   0.5057  0.4268   1.0515  53.03 E   350.1027   8.3663                                                                         
NGC_7623              1 0 0 0  6.831 5.789  7.719   7.9458  1.6077  10.0712  50.92 S0  350.1249   8.3957                                                                         
UGC_12530             0 0 0 0  8.849 7.333  7.179   1.7509  2.4818   4.3912  60.90 Scd 350.1309  29.3071                                                                         
UGC_12566             1 0 0 0  5.816 2.545  5.695   6.9364  1.9756  10.0010  81.03 Sa  350.6912  29.1379                                                                         
UGC_12567             1 0 0 0  6.434 2.223  5.925   2.7843  0.9499   4.2900  75.44 Sb  350.6637  43.9654                                                                         
UGC_12581             1 0 0 0  4.839 1.173  3.486  10.4010  5.3774  18.1945 146.45 Sa  351.1434   9.2672                                                                         
UGC_12584_NED01       1 0 0 0  8.384 6.548  5.775   0.3860  0.7768   1.0826  73.61 Irr 351.1580  -1.9977                                                                         
UGC_12584_NED02       1 0 0 0  8.349 6.743  6.336   0.0000  0.3377   0.0000  70.48 Scd 351.1677  -2.0016                                                                         
UGC_12585             1 0 0 0  9.016 7.857  7.380   0.0000  0.8171   0.0000  50.86 Scd 351.1646   8.4251                                                                         
UGC_12588             1 0 0 0  9.993 9.740 10.008   0.0000  0.0633   0.0000   8.22 Scd 351.1773  41.3478                                                                         
UGC_12591             1 0 0 0  5.555 2.360  5.534  54.5370  8.2482  62.8485  96.87 S0  351.3409  28.4942                                                                         
UGC_12593             1 0 0 0  7.595 5.993  5.259   0.2842  1.0675   1.0022  70.14 Scd 351.3508  32.6778                                                                         
UGC_12609             1 0 0 0  7.758 6.303  5.968   0.4208  1.3344   1.4014  71.16 Scd 352.0030  31.0145                                                                         
PegDIG                1 0 0 0 10.062 9.796 10.062   0.0000  0.0016   0.0000   1.00 Irr 352.1508  14.7430                                                                         
UGC_12619             1 0 0 0  9.046 8.093  7.567   0.0226  0.6556   0.1599  54.69 Scd 352.1879  22.2340                                                                         
NGC_7681              1 0 0 0  6.048 2.486  5.299  92.6328  1.0512  43.2260  94.68 S0  352.2281  17.3082                                                                         
UGC_12628             1 0 0 0  8.146 6.657  5.912   0.4132  0.8032   1.1471  64.21 Sc  352.3419   3.3899                                                                         
UGC_12632             1 0 0 0 10.002 9.741 10.013   0.0000  0.1570   0.0000   8.24 Scd 352.4946  40.9904                                                                         
UGC_12639             1 0 0 0  6.856 4.877  6.581   1.4195  1.5053   3.2241  64.00 Sb  352.6125  30.2219                                                                         
UGC_12646             1 0 0 0  6.763 3.457  5.458  15.1477  5.7142  23.7764 111.60 Sb  352.9128  25.9453                                                                         
UGC_12653             0 0 0 0  8.478 6.086  8.267   0.9503  1.1705   2.2522  56.10 Sbc 353.1249  14.8169                                                                         
UGC_12657             1 0 0 0  5.757 2.951  6.077  11.2428  3.3664  16.4012  78.30 S0  353.1812  29.4608                                                                         
UGC_12666             1 0 0 0  7.794 6.473  5.946   0.7179  3.5961   2.7679  70.36 Scd 353.4210  32.3842                                                                         
UGC_12669             1 0 0 0  7.036 4.759  7.171   2.5885  1.1215   4.2892  64.85 Sbc 353.4931  44.6801                                                                         
UGC_12687             1 0 0 0  7.776 3.670  7.074   3.5806  1.9020   6.3373  85.07 Sbc 353.8236  12.9240                                                                         
UGC_12705             1 0 0 0  8.939 7.539  7.146   0.0165  0.5204   0.1204  55.18 Scd 354.1548  14.1573  747 52234 133  0.0133  0.2311  0.1619    0.6352 8.7561  0.5741  0.9506 
UGC_12707             1 0 0 0  8.905 7.133  9.179   0.0411  0.4241   0.2035  36.69 Sbc 354.1719  17.5157                                                                         
UGC_12710             1 0 0 0  9.395 8.427  8.705   0.0711  0.4284   0.2921  35.56 Irr 354.3875  17.9953                                                                         
UGC_12713             0 0 0 0  7.838 7.959  8.397   0.0005  0.0092   0.0029   5.86 S0  354.5601  30.7086                                                                         
UGC_12732             1 0 0 0 10.031 9.795 10.008   0.0000  0.0637   0.0000  11.79 Scd 355.1666  26.2361                                                                         
UGC_12742             1 0 0 0  7.174 5.448  4.986   0.8761  1.3720   2.2737  78.72 Scd 355.4566  44.9734                                                                         
UGC_12750             1 0 0 0  4.848 1.373  2.896  28.6785 10.1357  44.7739 125.41 Sa  355.8105  49.9794                                                                         
UGC_12753             1 0 0 0  5.223 0.953  2.662  56.2395  7.8979  62.7251 163.21 Sbc 355.8696  13.2097                                                                         
UGC_12755             1 0 0 0  5.767 1.261  3.878  14.5400  6.1850  23.9993 122.20 Sb  355.9568  28.3392                                                                         
UGC_12758             1 0 0 0  7.150 3.309  6.088   1.5368  1.7714   3.5473  88.34 Sb  356.0534   2.2771                                                                         
NGC_7746              1 0 0 0  6.136 2.681  5.982  13.8588  2.9370  17.7728  94.05 S0  356.3334  -1.6849                                                                         
UGC_12776             1 0 0 0  6.783 4.888  6.683   8.1950  2.5962  12.1254  69.72 Sb  356.5507  33.3704                                                                         
UGC_12784             1 0 0 0  6.773 1.280  4.188   4.4250  3.8431   9.3002 137.32 Sbc 357.0188  17.4752                                                                         
UGC_12791             0 0 0 0  9.910 9.710  9.826   0.0000  0.0328   0.0000  12.38 Irr 357.2056  26.2207                                                                         
UGC_12803             1 0 0 0  6.492 1.997  4.475  15.0593  5.7117  23.7071 124.16 Sb  357.6413  28.9983                                                                         
UGC_12809             1 0 0 0  4.431 0.610  1.488  26.8241  9.3412  41.3102 191.51 Sb  357.7643  46.7242                                                                         
UGC_12816             1 0 0 0  8.361 7.021  6.656   0.7774  1.8562   2.3117  72.93 Scd 357.9611   3.0827                                                                         
NGC_7774              1 0 0 0  6.054 2.559  5.775  25.8575  3.0863  27.3718  88.70 E   358.0446  11.4703                                                                         
NGC_7778              1 0 0 0  6.295 3.056  6.922  11.7689  3.7142  17.3964  72.40 E   358.3320   7.8709                                                                         
NGC_7779              1 0 0 0  6.335 4.238  7.013  14.5877  3.9483  20.4458  71.12 S0  358.3621   7.8756                                                                         
UGC_12845             1 0 0 0  7.812 6.793  6.567   0.7069  1.0952   1.8113  68.67 Scd 358.9245  31.8997                                                                         
UGC_12856             0 0 0 0  9.703 9.136  9.722   0.0000  0.4127   0.0000  25.13 Irr 359.1873  16.8119                                                                         
UGC_12864             1 0 0 0  6.842 4.962  6.931   0.7621  1.9452   2.3211  65.96 Sb  359.3499  30.9921                                                                         
UGC_12886             1 0 0 1  7.465 4.539  6.873   1.9258  1.3243   3.7143  91.79 Sbc 359.8776  18.2035                                                                         
UGC_12893             1 0 0 0  9.964 9.722  9.864   0.0062  0.0350   0.0249  16.00 Scd   0.1176  17.2195                                                                         
UGC_12901             1 0 0 0  7.063 2.541  6.083   5.1622  3.6354  10.0589  96.09 Sb    0.2454  28.9117                                                                         
NGC_6745_NED01        1 0 0 1  7.977 6.527  6.030   4.7155  2.1189   7.9446  65.53 Scd 285.4241  40.7449                                                                         
2MFGC_12921           0 1 0 0  4.433 0.852  2.517   3.4715  0.4875   3.8700 142.55 Sa  241.3634  17.8310 2199 53556 118  0.0342  1.4578  0.9248    0.5691 9.0871  3.0620  0.3069 
UGC_10402_NED01       0 0 0 1  5.420 1.973  4.475   3.9163  0.8589   5.1015 111.42 S0  247.1714  12.7621 2530 53881 624  0.0264  1.2924  2.0469    1.4130 8.7399  1.0914  0.5508 
IC_0188               1 0 0 0  5.918 3.859  5.627   2.4663  2.7083   5.6211  69.62 Sb   30.4429  26.5461                                                                         
IC_2129               1 0 0 0  7.426 6.896  7.008   0.0000  0.4204   0.0000  22.43 Scd  82.9629 -23.1448                                                                         
[RC3]_1057.6-1550     1 0 0 0  3.298 1.602  2.867   1.2979  1.0081   2.6169  75.26 E   165.0203 -16.1061                                                                         
NGC_5070              1 0 0 0  3.719 1.069  2.818  15.1424  2.6735  18.2694  93.06 S0  199.8016 -12.5400                                                                         
2MASX_J13502073-08272 0 0 0 0  2.199 0.284  1.246  16.4141  5.3040  24.3934 152.09                                                                                               
UGC_09509_NOTES01     1 0 0 0  4.663 1.469  1.288  11.4030  1.1398  11.2679 145.15 Irr 221.5068   8.4964                                                                         
[RC3]_2037.5-0430     0 0 0 0  6.334 5.556  5.358   0.0000  1.2311   0.0000  55.12 Scd 310.0271  -4.3345                                                                         

